Live in the Moment: Learning Dynamics Model Adapted to Evolving Policy

Model-based reinforcement learning (RL) often achieves higher sample efficiency in practice than model-free RL by learning a dynamics model to generate samples for policy learning. Previous works learn a dynamics model that fits under the empirical state-action visitation distribution for all historical policies, i.e., the sample replay buffer. However, in this paper, we observe that fitting the dynamics model under the distribution for \emph{all historical policies} does not necessarily benefit model prediction for the \emph{current policy} since the policy in use is constantly evolving over time. The evolving policy during training will cause state-action visitation distribution shifts. We theoretically analyze how this distribution shift over historical policies affects the model learning and model rollouts. We then propose a novel dynamics model learning method, named \textit{Policy-adapted Dynamics Model Learning (PDML)}. PDML dynamically adjusts the historical policy mixture distribution to ensure the learned model can continually adapt to the state-action visitation distribution of the evolving policy. Experiments on a range of continuous control environments in MuJoCo show that PDML achieves significant improvement in sample efficiency and higher asymptotic performance combined with the state-of-the-art model-based RL methods.

==> exp_results/Hopper_Advantage.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={Hopper},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=11,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Returns}},
ymajorgrids,
ymin=62.1385565523434, ymax=3848.41087679097,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,404.652208479304)
--(axis cs:0,245.338736236533)
--(axis cs:1,1087.50949385301)
--(axis cs:2,2579.55331791041)
--(axis cs:3,3103.90141946983)
--(axis cs:4,2822.69607270417)
--(axis cs:5,2782.50782215741)
--(axis cs:6,3189.38574395602)
--(axis cs:7,3128.32535891056)
--(axis cs:8,3070.75480830688)
--(axis cs:9,3016.16034598198)
--(axis cs:10,3430.95185146799)
--(axis cs:11,3284.91654238279)
--(axis cs:11,3555.17252383325)
--(axis cs:11,3555.17252383325)
--(axis cs:10,3520.50010769148)
--(axis cs:9,3577.99144714189)
--(axis cs:8,3583.42857584191)
--(axis cs:7,3529.80507866722)
--(axis cs:6,3482.47723327037)
--(axis cs:5,3505.68951401477)
--(axis cs:4,3480.16919551927)
--(axis cs:3,3372.16758890505)
--(axis cs:2,3076.56045815408)
--(axis cs:1,2599.7746399606)
--(axis cs:0,404.652208479304)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,394.045274351628)
--(axis cs:0,241.715165733964)
--(axis cs:1,285.283239837841)
--(axis cs:2,291.064732280466)
--(axis cs:3,370.057927587461)
--(axis cs:4,1022.5949186793)
--(axis cs:5,1588.33757487456)
--(axis cs:6,2077.30988118131)
--(axis cs:7,2445.52008188487)
--(axis cs:8,2621.78720733832)
--(axis cs:9,3268.41678461598)
--(axis cs:10,2381.80140810097)
--(axis cs:11,2582.84777920311)
--(axis cs:11,3668.27508703736)
--(axis cs:11,3668.27508703736)
--(axis cs:10,3676.3075895074)
--(axis cs:9,3526.56844387626)
--(axis cs:8,3640.00901604798)
--(axis cs:7,3444.89988497065)
--(axis cs:6,3535.41652780916)
--(axis cs:5,3116.86914142361)
--(axis cs:4,2190.5566909019)
--(axis cs:3,2131.39173492604)
--(axis cs:2,1197.20519011316)
--(axis cs:1,572.863574544652)
--(axis cs:0,394.045274351628)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,518.553764307692)
--(axis cs:0,234.241843835917)
--(axis cs:1,422.983173563741)
--(axis cs:2,875.493063891123)
--(axis cs:3,1208.49811346161)
--(axis cs:4,2423.59102677743)
--(axis cs:5,2504.97725107146)
--(axis cs:6,2917.81013290177)
--(axis cs:7,2873.71320062509)
--(axis cs:8,3211.73376253733)
--(axis cs:9,3210.45985806254)
--(axis cs:10,3234.28417050509)
--(axis cs:11,3222.74212721439)
--(axis cs:11,3489.88516970366)
--(axis cs:11,3489.88516970366)
--(axis cs:10,3488.37210562934)
--(axis cs:9,3467.22220722209)
--(axis cs:8,3446.80293471953)
--(axis cs:7,3472.47169763645)
--(axis cs:6,3400.16467419548)
--(axis cs:5,3463.44548396176)
--(axis cs:4,3336.62677288792)
--(axis cs:3,3103.16687107819)
--(axis cs:2,2609.82922887088)
--(axis cs:1,1182.7641403582)
--(axis cs:0,518.553764307692)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,484.939039750089)
--(axis cs:0,239.687222736759)
--(axis cs:1,557.654405637489)
--(axis cs:2,1446.84201761284)
--(axis cs:3,1221.62325765527)
--(axis cs:4,2272.71309362576)
--(axis cs:5,2319.41833960564)
--(axis cs:6,2636.63135637924)
--(axis cs:7,2594.25866199455)
--(axis cs:8,2391.19341456271)
--(axis cs:9,2676.99693920853)
--(axis cs:10,1971.9821060052)
--(axis cs:11,3162.68586011459)
--(axis cs:11,3411.41063821534)
--(axis cs:11,3411.41063821534)
--(axis cs:10,3602.26551731868)
--(axis cs:9,3527.50144708678)
--(axis cs:8,3589.62239909344)
--(axis cs:7,3453.11900220964)
--(axis cs:6,3503.79111053314)
--(axis cs:5,3437.50748309077)
--(axis cs:4,3395.25729065723)
--(axis cs:3,3296.25349059755)
--(axis cs:2,3046.47053045317)
--(axis cs:1,1532.79515961203)
--(axis cs:0,484.939039750089)
--cycle;

\addplot [very thick, red]
table {%
0 324.995472357918
1 1843.64206690681
2 2828.05688803225
3 3238.03450418744
4 3151.43263411172
5 3144.09866808609
6 3335.9314886132
7 3329.06521878889
8 3327.09169207439
9 3297.07589656194
10 3475.72597957974
11 3420.04453310802
};
\addlegendentry{Our LMAC}
\addplot [very thick, color1]
table {%
0 317.880220042796
1 429.073407191247
2 744.134961196811
3 1250.72483125675
4 1606.5758047906
5 2352.60335814908
6 2806.36320449524
7 2945.20998342776
8 3130.89811169315
9 3397.49261424612
10 3029.05449880418
11 3125.56143312024
};
\addlegendentry{\st{MBPO} \fh{? MaPER~\cite{oh2022modelaugmented}??? Where is the third one?}}
\addplot [very thick, green!50.1960784313725!black]
table {%
0 376.397804071805
1 802.873656960971
2 1742.661146381
3 2155.8324922699
4 2880.10889983267
5 2984.21136751661
6 3158.98740354863
7 3173.09244913077
8 3329.26834862843
9 3338.84103264232
10 3361.32813806722
11 3356.31364845902
};
\addlegendentry{\st{Schaul et al. (2016)}\fh{PER~\cite{schaul2016prioritized}}}
\addplot [very thick, color0]
table {%
0 362.313131243424
1 1045.22478262476
2 2246.656274033
3 2258.93837412641
4 2833.98519214149
5 2878.4629113482
6 3070.21123345619
7 3023.68883210209
8 2990.40790682807
9 3102.24919314766
10 2787.12381166194
11 3287.04824916496
};
\addlegendentry{\st{Goyal et al. (2018)}\fh{RECALL~\cite{goyal2018recall}}}
\end{axis}

\end{tikzpicture}


==> exp_results/LMAC.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.28]

% \pgfplotsset{/pgfplots/group/.cd,
%     horizontal sep=0.5cm,
%     vertical sep=0.5cm
% }

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.411764705882353,0.705882352941177}
\definecolor{color2}{rgb}{0.603921568627451,0.803921568627451,0.196078431372549}

\begin{groupplot}[group style={group size=3 by 2, horizontal sep=1.5cm, vertical sep=1.5cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Walker2d}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Return}},
ymajorgrids,
ymin=0, ymax=6000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,524.837787227122)
--(axis cs:0,156.182506784458)
--(axis cs:1,304.865269774764)
--(axis cs:2,417.345502449696)
--(axis cs:3,394.141751038906)
--(axis cs:4,862.157357025676)
--(axis cs:5,826.348143632346)
--(axis cs:6,1664.59138487542)
--(axis cs:7,2103.44222938281)
--(axis cs:8,3308.58621368236)
--(axis cs:9,3146.67033471419)
--(axis cs:10,3886.1137181039)
--(axis cs:11,3765.92326876941)
--(axis cs:12,4149.19824437099)
--(axis cs:13,4191.11267977171)
--(axis cs:14,4334.56752992397)
--(axis cs:15,3729.99826553459)
--(axis cs:16,4602.12362318724)
--(axis cs:17,4647.50283065444)
--(axis cs:18,4903.0641811275)
--(axis cs:19,4831.86519263614)
--(axis cs:19,5586.71854339395)
--(axis cs:19,5586.71854339395)
--(axis cs:18,5702.92553801686)
--(axis cs:17,5570.83839330843)
--(axis cs:16,5655.21472685886)
--(axis cs:15,5649.82580453058)
--(axis cs:14,5584.80410849431)
--(axis cs:13,5357.67705450301)
--(axis cs:12,5320.87273502711)
--(axis cs:11,5245.88006413005)
--(axis cs:10,5142.12832724635)
--(axis cs:9,5130.25282706779)
--(axis cs:8,5068.51513298385)
--(axis cs:7,4456.29357358786)
--(axis cs:6,4170.32096338166)
--(axis cs:5,3529.00473948838)
--(axis cs:4,2809.88017776975)
--(axis cs:3,1739.74231051418)
--(axis cs:2,797.950808990162)
--(axis cs:1,538.644949050285)
--(axis cs:0,524.837787227122)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,384.702071948411)
--(axis cs:0,195.101997851589)
--(axis cs:1,288.308426461752)
--(axis cs:2,305.534718327475)
--(axis cs:3,282.68406868028)
--(axis cs:4,436.914381523793)
--(axis cs:5,343.671623255175)
--(axis cs:6,833.170647152356)
--(axis cs:7,985.956157288651)
--(axis cs:8,1457.83545863786)
--(axis cs:9,1369.59515569972)
--(axis cs:10,1672.57363684923)
--(axis cs:11,1930.97877822814)
--(axis cs:12,2387.13810577773)
--(axis cs:13,2635.84445998316)
--(axis cs:14,2658.14237590984)
--(axis cs:15,2671.17938176686)
--(axis cs:16,2773.94368453307)
--(axis cs:17,2687.82355998043)
--(axis cs:18,2701.29487950207)
--(axis cs:19,2756.99918126778)
--(axis cs:19,4284.73634723222)
--(axis cs:19,4284.73634723222)
--(axis cs:18,4308.62003439793)
--(axis cs:17,4244.50627411957)
--(axis cs:16,4151.20098711693)
--(axis cs:15,4155.68669483314)
--(axis cs:14,4140.08101284016)
--(axis cs:13,4112.26668811684)
--(axis cs:12,4028.63514257227)
--(axis cs:11,3833.45429362186)
--(axis cs:10,3413.20421665077)
--(axis cs:9,2916.09985780028)
--(axis cs:8,2067.03627746214)
--(axis cs:7,1428.89401891135)
--(axis cs:6,1256.76877454764)
--(axis cs:5,1575.80465704483)
--(axis cs:4,1431.21493512621)
--(axis cs:3,845.41475596972)
--(axis cs:2,662.211988822525)
--(axis cs:1,547.721843038248)
--(axis cs:0,384.702071948411)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,332.407462507912)
--(axis cs:0,143.232511930618)
--(axis cs:1,303.96075345755)
--(axis cs:2,345.700349554007)
--(axis cs:3,364.681054940253)
--(axis cs:4,586.777031167554)
--(axis cs:5,812.521696321429)
--(axis cs:6,973.83307846141)
--(axis cs:7,1790.77884149532)
--(axis cs:8,1953.22729646892)
--(axis cs:9,1560.42263289861)
--(axis cs:10,3005.56603466844)
--(axis cs:11,2934.54993152194)
--(axis cs:12,3283.98903574048)
--(axis cs:13,3271.91227630561)
--(axis cs:14,3521.01475233251)
--(axis cs:15,3276.30706629249)
--(axis cs:16,2788.09300072477)
--(axis cs:17,2892.90635269673)
--(axis cs:18,2997.09635886616)
--(axis cs:19,4010.80404317929)
--(axis cs:19,4721.94056811435)
--(axis cs:19,4721.94056811435)
--(axis cs:18,4712.72186536)
--(axis cs:17,4520.19903521414)
--(axis cs:16,4696.15076181651)
--(axis cs:15,4616.29860205713)
--(axis cs:14,4486.3753584261)
--(axis cs:13,4586.18806776007)
--(axis cs:12,4420.77896077785)
--(axis cs:11,4433.76627445809)
--(axis cs:10,4352.52335697939)
--(axis cs:9,4511.00225594772)
--(axis cs:8,3983.6909761411)
--(axis cs:7,3892.59998344154)
--(axis cs:6,3289.82448971211)
--(axis cs:5,2331.75403127356)
--(axis cs:4,1219.7402511163)
--(axis cs:3,882.53913716126)
--(axis cs:2,715.733417988678)
--(axis cs:1,615.816842676005)
--(axis cs:0,332.407462507912)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-1980.74391507239)
--(axis cs:0,-2596.09818378176)
--(axis cs:1,-1863.143297366)
--(axis cs:2,-1681.12777599921)
--(axis cs:3,-1429.64740294482)
--(axis cs:4,-1363.02519810993)
--(axis cs:5,-1306.83444513174)
--(axis cs:6,-1162.29619108599)
--(axis cs:7,-1078.20909792971)
--(axis cs:8,-1237.4311320608)
--(axis cs:9,-878.849516347755)
--(axis cs:10,-873.364696263647)
--(axis cs:11,-542.114505183755)
--(axis cs:12,-327.218133864577)
--(axis cs:13,-213.588119321575)
--(axis cs:14,-133.201935273435)
--(axis cs:15,-69.8377513981639)
--(axis cs:16,-17.9531545512775)
--(axis cs:17,316.805100381837)
--(axis cs:18,305.526468815989)
--(axis cs:19,484.027226560234)
--(axis cs:19,1004.86003575887)
--(axis cs:19,1004.86003575887)
--(axis cs:18,904.810241470392)
--(axis cs:17,708.66388897429)
--(axis cs:16,738.263711436662)
--(axis cs:15,526.780545188912)
--(axis cs:14,160.48019760545)
--(axis cs:13,216.584985446223)
--(axis cs:12,231.899970212936)
--(axis cs:11,91.5858986402836)
--(axis cs:10,107.180737624287)
--(axis cs:9,-53.8902338306187)
--(axis cs:8,-465.944461706803)
--(axis cs:7,-282.841582210174)
--(axis cs:6,-720.856603623065)
--(axis cs:5,-852.424390239745)
--(axis cs:4,-990.404300708806)
--(axis cs:3,-806.692697729725)
--(axis cs:2,-1151.02615900352)
--(axis cs:1,-1410.42501431179)
--(axis cs:0,-1980.74391507239)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,407.303270509668)
--(axis cs:0,134.042033573255)
--(axis cs:1,150.611947104153)
--(axis cs:2,168.187038903437)
--(axis cs:3,163.52379075179)
--(axis cs:4,251.581171041596)
--(axis cs:5,278.579228271099)
--(axis cs:6,224.974625042966)
--(axis cs:7,233.284477665984)
--(axis cs:8,314.267889512174)
--(axis cs:9,368.22512442577)
--(axis cs:10,358.473578454904)
--(axis cs:11,304.729398084211)
--(axis cs:12,401.966277637225)
--(axis cs:13,369.139611308699)
--(axis cs:14,483.241417964312)
--(axis cs:15,410.017243120618)
--(axis cs:16,404.051131619215)
--(axis cs:17,426.701899458442)
--(axis cs:18,547.097418649508)
--(axis cs:19,488.048405596118)
--(axis cs:19,1129.60055496761)
--(axis cs:19,1129.60055496761)
--(axis cs:18,1240.07706964567)
--(axis cs:17,1082.74792023846)
--(axis cs:16,1094.56222399295)
--(axis cs:15,1044.70484636365)
--(axis cs:14,983.463518724097)
--(axis cs:13,984.129487712681)
--(axis cs:12,845.247207562408)
--(axis cs:11,937.203799613401)
--(axis cs:10,872.028663012885)
--(axis cs:9,781.564242461477)
--(axis cs:8,696.116948165286)
--(axis cs:7,807.868509751708)
--(axis cs:6,585.550195716509)
--(axis cs:5,594.002735517098)
--(axis cs:4,641.94844753123)
--(axis cs:3,512.429124230145)
--(axis cs:2,345.165157671324)
--(axis cs:1,414.095151978824)
--(axis cs:0,407.303270509668)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,1.7841821186113)
--(axis cs:0,-8.40314522672166)
--(axis cs:1,-8.93043296749196)
--(axis cs:2,62.0260630438307)
--(axis cs:3,244.140074571819)
--(axis cs:4,283.413125803878)
--(axis cs:5,193.479655363898)
--(axis cs:6,166.82625036833)
--(axis cs:7,175.685767678318)
--(axis cs:8,112.498066244361)
--(axis cs:9,274.886731133398)
--(axis cs:10,269.613798998981)
--(axis cs:11,239.117748985738)
--(axis cs:12,456.794459199853)
--(axis cs:13,180.686961253777)
--(axis cs:14,288.533195396474)
--(axis cs:15,378.758195386393)
--(axis cs:16,302.104984199969)
--(axis cs:17,271.407070560506)
--(axis cs:18,366.426837642911)
--(axis cs:19,312.971368192927)
--(axis cs:19,1769.44953601038)
--(axis cs:19,1769.44953601038)
--(axis cs:18,1863.94637369298)
--(axis cs:17,1474.39191765458)
--(axis cs:16,1695.39298321307)
--(axis cs:15,1350.61196919456)
--(axis cs:14,1115.94210300183)
--(axis cs:13,1420.15795419173)
--(axis cs:12,1192.97974561795)
--(axis cs:11,935.070666371105)
--(axis cs:10,991.897420181977)
--(axis cs:9,823.948579662095)
--(axis cs:8,576.019542510076)
--(axis cs:7,470.291045421544)
--(axis cs:6,494.848386653546)
--(axis cs:5,478.193812589942)
--(axis cs:4,490.675676576319)
--(axis cs:3,445.49152058111)
--(axis cs:2,145.291522452795)
--(axis cs:1,2.1438689780734)
--(axis cs:0,1.7841821186113)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 340.51014700579
1 421.755109412524
2 607.648155719929
3 1066.94203077654
4 1836.01876739771
5 2177.67644156036
6 2917.45617412854
7 3279.86790148534
8 4188.5506733331
9 4138.46158089099
10 4514.12102267513
11 4505.90166644973
12 4735.03548969905
13 4774.39486713736
14 4959.68581920914
15 4689.91203503258
16 5128.66917502305
17 5109.17061198143
18 5302.99485957218
19 5209.29186801504
};
\addplot [line width=2.4pt, blue]
table {%
0 289.9020349
1 418.01513475
2 483.873353575
3 564.049412325
4 934.064658325
5 959.73814015
6 1044.96971085
7 1207.4250881
8 1762.43586805
9 2142.84750675
10 2542.88892675
11 2882.216535925
12 3207.886624175
13 3374.05557405
14 3399.111694375
15 3413.4330383
16 3462.572335825
17 3466.16491705
18 3504.95745695
19 3520.86776425
};
\addplot [line width=2.4pt, color0]
table {%
0 237.819987219265
1 459.888798066778
2 530.716883771343
3 623.610096050757
4 903.258641141925
5 1572.13786379749
6 2131.82878408676
7 2841.68941246843
8 2968.45913630501
9 3035.71244442317
10 3679.04469582392
11 3684.15810299001
12 3852.38399825916
13 3929.05017203284
14 4003.69505537931
15 3946.30283417481
16 3742.12188127064
17 3706.55269395544
18 3854.90911211308
19 4366.37230564682
};
\addplot [line width=2.4pt, color1]
table {%
0 -2288.42104942707
1 -1636.7841558389
2 -1416.07696750136
3 -1118.17005033727
4 -1176.71474940937
5 -1079.62941768574
6 -941.576397354528
7 -680.525340069941
8 -851.687796883803
9 -466.369875089187
10 -383.09197931968
11 -225.264303271736
12 -47.6590818258203
13 1.49843306232397
14 13.6391311660074
15 228.471396895374
16 360.155278442692
17 512.734494678063
18 605.16835514319
19 744.443631159554
};
\addplot [line width=2.4pt, color2]
table {%
0 270.672652041462
1 282.353549541489
2 256.676098287381
3 337.976457490968
4 446.764809286413
5 436.290981894098
6 405.262410379737
7 520.576493708846
8 505.19241883873
9 574.894683443624
10 615.251120733895
11 620.966598848806
12 623.606742599816
13 676.63454951069
14 733.352468344205
15 727.361044742135
16 749.306677806082
17 754.72490984845
18 893.587244147589
19 808.824480281862
};
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 -3.30948155405518
1 -3.39328199470928
2 103.658792748313
3 344.815797576464
4 387.044401190098
5 335.83673397692
6 330.837318510938
7 322.988406549931
8 344.258804377218
9 549.417655397746
10 630.755609590479
11 587.094207678422
12 824.887102408901
13 800.422457722756
14 702.237649199154
15 864.685082290479
16 998.748983706522
17 872.899494107544
18 1115.18660566795
19 1041.21045210166
};
\addplot [line width=2.4pt, color2, dashed]
table {%
-4.44089209850063e-16 5434.9
19 5434.9
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
-4.44089209850063e-16 5156.2
19 5156.2
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Hopper}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=11,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=4000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,404.652208479304)
--(axis cs:0,245.338736236533)
--(axis cs:1,1087.50949385301)
--(axis cs:2,2579.55331791041)
--(axis cs:3,3103.90141946983)
--(axis cs:4,2822.69607270417)
--(axis cs:5,2782.50782215741)
--(axis cs:6,3189.38574395602)
--(axis cs:7,3128.32535891056)
--(axis cs:8,3070.75480830688)
--(axis cs:9,3016.16034598198)
--(axis cs:10,3430.95185146799)
--(axis cs:11,3284.91654238279)
--(axis cs:11,3555.17252383325)
--(axis cs:11,3555.17252383325)
--(axis cs:10,3520.50010769148)
--(axis cs:9,3577.99144714189)
--(axis cs:8,3583.42857584191)
--(axis cs:7,3529.80507866722)
--(axis cs:6,3482.47723327037)
--(axis cs:5,3505.68951401477)
--(axis cs:4,3480.16919551927)
--(axis cs:3,3372.16758890505)
--(axis cs:2,3076.56045815408)
--(axis cs:1,2599.7746399606)
--(axis cs:0,404.652208479304)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,679.44695703432)
--(axis cs:0,251.93961206568)
--(axis cs:1,306.639492644895)
--(axis cs:2,839.266696135851)
--(axis cs:3,1382.55321297517)
--(axis cs:4,1451.37918862653)
--(axis cs:5,1775.28323505206)
--(axis cs:6,2592.48802133397)
--(axis cs:7,2620.24630435422)
--(axis cs:8,3243.08690429951)
--(axis cs:9,3167.89469082164)
--(axis cs:10,3266.70132244197)
--(axis cs:11,3505.42117006074)
--(axis cs:11,3610.76722098926)
--(axis cs:11,3610.76722098926)
--(axis cs:10,3668.77686980803)
--(axis cs:9,3676.57669582835)
--(axis cs:8,3670.35541455049)
--(axis cs:7,3677.90273734578)
--(axis cs:6,3614.52353571603)
--(axis cs:5,3438.47629164794)
--(axis cs:4,3380.02697147347)
--(axis cs:3,3201.27448332483)
--(axis cs:2,2509.30586556415)
--(axis cs:1,1230.06690855511)
--(axis cs:0,679.44695703432)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,394.045274351628)
--(axis cs:0,241.715165733964)
--(axis cs:1,285.283239837841)
--(axis cs:2,291.064732280466)
--(axis cs:3,370.057927587461)
--(axis cs:4,1022.5949186793)
--(axis cs:5,1588.33757487456)
--(axis cs:6,2077.30988118131)
--(axis cs:7,2445.52008188487)
--(axis cs:8,2621.78720733832)
--(axis cs:9,3268.41678461598)
--(axis cs:10,2381.80140810097)
--(axis cs:11,2582.84777920311)
--(axis cs:11,3668.27508703736)
--(axis cs:11,3668.27508703736)
--(axis cs:10,3676.3075895074)
--(axis cs:9,3526.56844387626)
--(axis cs:8,3640.00901604798)
--(axis cs:7,3444.89988497065)
--(axis cs:6,3535.41652780916)
--(axis cs:5,3116.86914142361)
--(axis cs:4,2190.5566909019)
--(axis cs:3,2131.39173492604)
--(axis cs:2,1197.20519011316)
--(axis cs:1,572.863574544652)
--(axis cs:0,394.045274351628)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-1546.57904751983)
--(axis cs:0,-2645.39639168174)
--(axis cs:1,-2143.99080901654)
--(axis cs:2,-2090.98005137518)
--(axis cs:3,-1474.84170247903)
--(axis cs:4,-1487.99819195043)
--(axis cs:5,-1221.53003211302)
--(axis cs:6,-1203.43532325049)
--(axis cs:7,-1068.19883234835)
--(axis cs:8,-1043.99344259254)
--(axis cs:9,-860.928158085005)
--(axis cs:10,-729.850368500431)
--(axis cs:11,-892.305440234417)
--(axis cs:11,82.8087952738601)
--(axis cs:11,82.8087952738601)
--(axis cs:10,454.560329114498)
--(axis cs:9,-61.6210495623071)
--(axis cs:8,-61.9334483307305)
--(axis cs:7,-48.6344533301178)
--(axis cs:6,-605.457873796345)
--(axis cs:5,-705.979736370226)
--(axis cs:4,-852.023386544223)
--(axis cs:3,-935.742550998132)
--(axis cs:2,-1004.54395797785)
--(axis cs:1,-1687.81141876016)
--(axis cs:0,-1546.57904751983)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,253.056112756587)
--(axis cs:0,168.765946336098)
--(axis cs:1,190.753241779263)
--(axis cs:2,226.282270982035)
--(axis cs:3,226.957493503876)
--(axis cs:4,258.167471403512)
--(axis cs:5,281.740074006224)
--(axis cs:6,224.731472611122)
--(axis cs:7,240.225552696414)
--(axis cs:8,234.504809129252)
--(axis cs:9,196.565378534205)
--(axis cs:10,250.443663395023)
--(axis cs:11,227.810494815046)
--(axis cs:11,973.576694360323)
--(axis cs:11,973.576694360323)
--(axis cs:10,713.901700340738)
--(axis cs:9,956.98190976048)
--(axis cs:8,693.541850459099)
--(axis cs:7,511.134393019969)
--(axis cs:6,455.573522277066)
--(axis cs:5,399.490535099111)
--(axis cs:4,373.114613243011)
--(axis cs:3,448.971797652777)
--(axis cs:2,370.14481932074)
--(axis cs:1,317.476778303738)
--(axis cs:0,253.056112756587)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,32.4402518185808)
--(axis cs:0,-2.20147448144935)
--(axis cs:1,-2.06544269180521)
--(axis cs:2,76.4381067036162)
--(axis cs:3,187.178024521767)
--(axis cs:4,249.408587311582)
--(axis cs:5,344.479949044408)
--(axis cs:6,419.426883384478)
--(axis cs:7,465.812519748173)
--(axis cs:8,479.152539350923)
--(axis cs:9,597.937300159791)
--(axis cs:10,562.209250253489)
--(axis cs:11,675.33045541992)
--(axis cs:11,1257.26813228714)
--(axis cs:11,1257.26813228714)
--(axis cs:10,1577.29071695493)
--(axis cs:9,1368.58549457781)
--(axis cs:8,1620.45240273818)
--(axis cs:7,1537.89702128926)
--(axis cs:6,791.083968132357)
--(axis cs:5,717.896253325287)
--(axis cs:4,785.335713767017)
--(axis cs:3,352.23215660378)
--(axis cs:2,153.949116451244)
--(axis cs:1,32.0626346706171)
--(axis cs:0,32.4402518185808)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 324.995472357918
1 1843.64206690681
2 2828.05688803225
3 3238.03450418744
4 3151.43263411172
5 3144.09866808609
6 3335.9314886132
7 3329.06521878889
8 3327.09169207439
9 3297.07589656194
10 3475.72597957974
11 3420.04453310802
};
\addplot [line width=2.4pt, blue]
table {%
0 465.69328455
1 768.3532006
2 1674.28628085
3 2291.91384815
4 2415.70308005
5 2606.87976335
6 3103.505778525
7 3149.07452085
8 3456.721159425
9 3422.235693325
10 3467.739096125
11 3558.094195525
};
\addplot [line width=2.4pt, color0]
table {%
0 317.880220042796
1 429.073407191247
2 744.134961196811
3 1250.72483125675
4 1606.5758047906
5 2352.60335814908
6 2806.36320449524
7 2945.20998342776
8 3130.89811169315
9 3397.49261424612
10 3029.05449880418
11 3125.56143312024
};
\addplot [line width=2.4pt, color1]
table {%
0 -2095.98771960078
1 -1915.90111388835
2 -1547.76200467651
3 -1205.29212673858
4 -1170.01078924733
5 -963.754884241622
6 -904.446598523417
7 -558.416642839235
8 -552.963445461638
9 -461.274603823656
10 -137.645019692967
11 -404.748322480279
};
\addplot [line width=2.4pt, color2]
table {%
0 210.911029546342
1 254.115010041501
2 298.213545151388
3 337.964645578327
4 315.641042323261
5 340.615304552667
6 340.152497444094
7 375.679972858191
8 464.023329794175
9 576.773644147342
10 482.17268186788
11 600.693594587684
};
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 15.1193886685657
1 14.998595989406
2 115.19361157743
3 269.705090562773
4 517.3721505393
5 531.188101184848
6 605.255425758418
7 1001.85477051871
8 1049.80247104455
9 983.261397368799
10 1069.74998360421
11 966.299293853531
};
\addplot [line width=2.4pt, color2, dashed]
table {%
0 3525.8
11 3525.8
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
0 3179.8
11 3179.8
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Humanoid}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=29,
xtick style={color=black},
xtick={0,7.25,14.5,21.75,29},
xticklabels={0k,75k,150k,225k,300k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=7000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,365.436342548609)
--(axis cs:0,227.161624542997)
--(axis cs:1,302.62794912047)
--(axis cs:2,343.041058291409)
--(axis cs:3,367.805892325341)
--(axis cs:4,457.098709717279)
--(axis cs:5,467.521882582775)
--(axis cs:6,478.838146659272)
--(axis cs:7,497.8420231629)
--(axis cs:8,477.042104540749)
--(axis cs:9,604.601757207656)
--(axis cs:10,676.499849567835)
--(axis cs:11,714.351625624409)
--(axis cs:12,541.868980989865)
--(axis cs:13,783.94404904013)
--(axis cs:14,601.236882949711)
--(axis cs:15,1238.18962500386)
--(axis cs:16,1341.67818798133)
--(axis cs:17,2320.21681203418)
--(axis cs:18,2963.91741911202)
--(axis cs:19,3282.51695108093)
--(axis cs:20,4028.99324575604)
--(axis cs:21,5126.07387896627)
--(axis cs:22,3978.32037446982)
--(axis cs:23,4898.9629347275)
--(axis cs:24,3856.23934033973)
--(axis cs:25,4865.42346697225)
--(axis cs:26,4433.59482276883)
--(axis cs:27,5075.40677355481)
--(axis cs:28,5041.99376517889)
--(axis cs:29,5117.53928073055)
--(axis cs:29,6223.62436370395)
--(axis cs:29,6223.62436370395)
--(axis cs:28,6040.68635634582)
--(axis cs:27,5742.08740709393)
--(axis cs:26,5925.40205610882)
--(axis cs:25,6060.75899275687)
--(axis cs:24,6409.02843153299)
--(axis cs:23,6301.74246155927)
--(axis cs:22,6293.23731018049)
--(axis cs:21,6047.3512717396)
--(axis cs:20,6239.51008992863)
--(axis cs:19,6177.41547511743)
--(axis cs:18,6212.82098816845)
--(axis cs:17,5954.70433207549)
--(axis cs:16,4740.63061321102)
--(axis cs:15,4585.48285570717)
--(axis cs:14,3848.18754522991)
--(axis cs:13,2860.90142271731)
--(axis cs:12,2528.56827258228)
--(axis cs:11,1521.70888921966)
--(axis cs:10,1132.71419106771)
--(axis cs:9,1076.81001800185)
--(axis cs:8,814.227791925026)
--(axis cs:7,874.483088090365)
--(axis cs:6,716.66535055327)
--(axis cs:5,634.514642640704)
--(axis cs:4,609.734909050859)
--(axis cs:3,545.7620974185)
--(axis cs:2,567.535375744374)
--(axis cs:1,461.12132494268)
--(axis cs:0,365.436342548609)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,365.787683597035)
--(axis cs:0,219.333848552965)
--(axis cs:1,306.289324400231)
--(axis cs:2,310.603745895191)
--(axis cs:3,338.791749993922)
--(axis cs:4,379.092367691776)
--(axis cs:5,391.280851727079)
--(axis cs:6,416.545997563851)
--(axis cs:7,427.504592380523)
--(axis cs:8,451.491227858916)
--(axis cs:9,437.348452223461)
--(axis cs:10,488.866056941764)
--(axis cs:11,470.87669298085)
--(axis cs:12,555.374814612988)
--(axis cs:13,584.457183459103)
--(axis cs:14,458.897539368373)
--(axis cs:15,479.495484914534)
--(axis cs:16,543.014822772288)
--(axis cs:17,730.082552930019)
--(axis cs:18,815.010376140355)
--(axis cs:19,841.4870645717)
--(axis cs:20,717.498360884714)
--(axis cs:21,1055.69284215895)
--(axis cs:22,878.387079654569)
--(axis cs:23,919.296186556414)
--(axis cs:24,1223.44042364933)
--(axis cs:25,1113.85118728104)
--(axis cs:26,1004.24720090959)
--(axis cs:27,1127.04783075433)
--(axis cs:28,1343.0847598881)
--(axis cs:29,1222.24886398148)
--(axis cs:29,4381.93938506852)
--(axis cs:29,4381.93938506852)
--(axis cs:28,4853.7276653619)
--(axis cs:27,4351.49168949567)
--(axis cs:26,3753.74491649041)
--(axis cs:25,4323.88103781896)
--(axis cs:24,4480.91292715067)
--(axis cs:23,4149.24679419359)
--(axis cs:22,3950.24210114543)
--(axis cs:21,3397.90431969105)
--(axis cs:20,3504.62673971529)
--(axis cs:19,3237.7663411283)
--(axis cs:18,3223.82222270964)
--(axis cs:17,2745.81912251998)
--(axis cs:16,2036.08276322771)
--(axis cs:15,2148.94014428547)
--(axis cs:14,2004.19652183163)
--(axis cs:13,1583.8803576409)
--(axis cs:12,1406.96729188701)
--(axis cs:11,1118.54377656915)
--(axis cs:10,791.715385158236)
--(axis cs:9,848.925696426539)
--(axis cs:8,726.857938941084)
--(axis cs:7,724.110219419477)
--(axis cs:6,575.329455536149)
--(axis cs:5,563.948661772921)
--(axis cs:4,519.253504858224)
--(axis cs:3,495.094687156078)
--(axis cs:2,473.185384504809)
--(axis cs:1,427.765054149769)
--(axis cs:0,365.787683597035)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,297.114962930893)
--(axis cs:0,211.616084558134)
--(axis cs:1,299.971188423029)
--(axis cs:2,365.579629146834)
--(axis cs:3,376.351505830479)
--(axis cs:4,466.346918637487)
--(axis cs:5,427.1076469095)
--(axis cs:6,415.40024085974)
--(axis cs:7,455.095721665912)
--(axis cs:8,440.293390466802)
--(axis cs:9,549.676697056209)
--(axis cs:10,570.913696694822)
--(axis cs:11,639.091828270879)
--(axis cs:12,588.615335617093)
--(axis cs:13,550.018350626521)
--(axis cs:14,615.918727843571)
--(axis cs:15,541.661898508278)
--(axis cs:16,660.76022256606)
--(axis cs:17,691.053686287767)
--(axis cs:18,690.753200877081)
--(axis cs:19,862.213469717091)
--(axis cs:20,973.434999371668)
--(axis cs:21,860.52013704413)
--(axis cs:22,1483.75187366799)
--(axis cs:23,1602.65154024966)
--(axis cs:24,1886.18056089542)
--(axis cs:25,2237.30273834379)
--(axis cs:26,2542.45337228891)
--(axis cs:27,2561.8714953985)
--(axis cs:28,2295.83138468296)
--(axis cs:29,2193.83018995108)
--(axis cs:29,5876.13833964187)
--(axis cs:29,5876.13833964187)
--(axis cs:28,5002.56251822935)
--(axis cs:27,5095.56814144201)
--(axis cs:26,4607.70693030485)
--(axis cs:25,4873.30293368287)
--(axis cs:24,3531.5489454107)
--(axis cs:23,4264.41127578895)
--(axis cs:22,3955.89968053567)
--(axis cs:21,3034.5684254715)
--(axis cs:20,2805.94980546752)
--(axis cs:19,2469.48136711407)
--(axis cs:18,2128.0195997544)
--(axis cs:17,1938.13010233358)
--(axis cs:16,1534.09092242488)
--(axis cs:15,1033.62779008884)
--(axis cs:14,1259.9335754154)
--(axis cs:13,993.77030370584)
--(axis cs:12,1043.22311025741)
--(axis cs:11,973.147398834814)
--(axis cs:10,817.392622292668)
--(axis cs:9,859.971525419542)
--(axis cs:8,728.872807045194)
--(axis cs:7,719.176974314236)
--(axis cs:6,674.799926489622)
--(axis cs:5,669.228644372171)
--(axis cs:4,656.038367502441)
--(axis cs:3,578.474409520694)
--(axis cs:2,567.555153818228)
--(axis cs:1,454.054657442946)
--(axis cs:0,297.114962930893)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:29,0)
--(axis cs:29,0)
--(axis cs:28,0)
--(axis cs:27,0)
--(axis cs:26,0)
--(axis cs:25,0)
--(axis cs:24,0)
--(axis cs:23,0)
--(axis cs:22,0)
--(axis cs:21,0)
--(axis cs:20,0)
--(axis cs:19,0)
--(axis cs:18,0)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,315.197465589338)
--(axis cs:0,201.886034675227)
--(axis cs:1,295.811206069133)
--(axis cs:2,314.986011206213)
--(axis cs:3,326.058389679736)
--(axis cs:4,359.014792447945)
--(axis cs:5,358.336206492479)
--(axis cs:6,378.538602611953)
--(axis cs:7,379.929965607851)
--(axis cs:8,408.753768902657)
--(axis cs:9,472.539437471664)
--(axis cs:10,484.659452955382)
--(axis cs:11,438.107670967052)
--(axis cs:12,493.201889291017)
--(axis cs:13,512.120944834322)
--(axis cs:14,542.864192307877)
--(axis cs:15,567.820891106261)
--(axis cs:16,502.730081231966)
--(axis cs:17,571.577128001421)
--(axis cs:18,601.510560718823)
--(axis cs:19,638.225524671657)
--(axis cs:20,638.104568156159)
--(axis cs:21,602.370803925929)
--(axis cs:22,613.123355798669)
--(axis cs:23,638.014796347825)
--(axis cs:24,820.26326498438)
--(axis cs:25,982.866758768434)
--(axis cs:26,1049.41846257012)
--(axis cs:27,1258.56783753266)
--(axis cs:28,1306.46132980098)
--(axis cs:29,1166.05138992425)
--(axis cs:29,3511.09926648086)
--(axis cs:29,3511.09926648086)
--(axis cs:28,4169.47737525209)
--(axis cs:27,3989.13488567335)
--(axis cs:26,4038.57603050619)
--(axis cs:25,3638.10301340063)
--(axis cs:24,2476.03887820597)
--(axis cs:23,3017.48870796491)
--(axis cs:22,3246.84198269081)
--(axis cs:21,2270.21400587916)
--(axis cs:20,2808.51982526041)
--(axis cs:19,2116.38101814214)
--(axis cs:18,1757.09348748894)
--(axis cs:17,1820.10304993438)
--(axis cs:16,1454.47893980695)
--(axis cs:15,1233.76852964637)
--(axis cs:14,1028.64814750653)
--(axis cs:13,970.131001707824)
--(axis cs:12,1012.86947957864)
--(axis cs:11,772.965325753321)
--(axis cs:10,739.111605057003)
--(axis cs:9,707.975581967324)
--(axis cs:8,753.380865847356)
--(axis cs:7,605.676856916042)
--(axis cs:6,588.976967624928)
--(axis cs:5,521.542898121732)
--(axis cs:4,504.402326393786)
--(axis cs:3,498.469407094129)
--(axis cs:2,467.128990372682)
--(axis cs:1,433.379168398708)
--(axis cs:0,315.197465589338)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,185.120122970357)
--(axis cs:0,79.5658515362793)
--(axis cs:1,79.4758858020646)
--(axis cs:2,132.779466969324)
--(axis cs:3,224.660133387412)
--(axis cs:4,280.250932801597)
--(axis cs:5,321.338451288665)
--(axis cs:6,376.214762484419)
--(axis cs:7,381.108878588921)
--(axis cs:8,439.220248829476)
--(axis cs:9,481.250212721787)
--(axis cs:10,519.199343146377)
--(axis cs:11,514.435464414699)
--(axis cs:12,525.502134626431)
--(axis cs:13,577.363276706328)
--(axis cs:14,590.231116136277)
--(axis cs:15,626.459823596855)
--(axis cs:16,579.395585109494)
--(axis cs:17,728.100622289784)
--(axis cs:18,672.426009521131)
--(axis cs:19,730.224763192938)
--(axis cs:20,610.426318474184)
--(axis cs:21,717.559045142278)
--(axis cs:22,793.986457442123)
--(axis cs:23,699.308955739378)
--(axis cs:24,725.252960243624)
--(axis cs:25,841.136512543321)
--(axis cs:26,598.792041239974)
--(axis cs:27,702.160380367468)
--(axis cs:28,835.092159798108)
--(axis cs:29,727.574507603142)
--(axis cs:29,3501.52449726625)
--(axis cs:29,3501.52449726625)
--(axis cs:28,2632.51154643977)
--(axis cs:27,3016.02480583594)
--(axis cs:26,2772.59177496915)
--(axis cs:25,2608.08247824053)
--(axis cs:24,2165.41830964838)
--(axis cs:23,2307.76928211321)
--(axis cs:22,1784.13926156892)
--(axis cs:21,1483.99186665545)
--(axis cs:20,1601.48173796208)
--(axis cs:19,1532.5057995965)
--(axis cs:18,1849.91393878442)
--(axis cs:17,1438.94332430251)
--(axis cs:16,1244.75697729133)
--(axis cs:15,1368.56893992925)
--(axis cs:14,1153.57118185125)
--(axis cs:13,1237.65088934425)
--(axis cs:12,1108.74038232867)
--(axis cs:11,1034.13671195663)
--(axis cs:10,877.26285036744)
--(axis cs:9,700.719069799475)
--(axis cs:8,680.781047867724)
--(axis cs:7,596.731116688961)
--(axis cs:6,607.38332253009)
--(axis cs:5,512.211632217872)
--(axis cs:4,463.591844554012)
--(axis cs:3,378.694981225095)
--(axis cs:2,233.23042237483)
--(axis cs:1,189.915629723632)
--(axis cs:0,185.120122970357)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 296.298983545803
1 381.874637031575
2 455.288217017891
3 456.783994871921
4 533.416809384069
5 551.018262611739
6 597.751748606271
7 686.162555626633
8 645.634948232888
9 840.705887604751
10 904.607020317772
11 1118.03025742203
12 1535.21862678607
13 1822.42273587872
14 2224.71221408981
15 2911.83624035551
16 3041.15440059618
17 4137.46057205484
18 4588.36920364024
19 4729.96621309918
20 5134.25166784234
21 5586.71257535293
22 5135.77884232516
23 5600.35269814339
24 5132.63388593636
25 5463.09122986456
26 5179.49843943883
27 5408.74709032437
28 5541.34006076235
29 5670.58182221725
};
\addplot [line width=2.4pt, blue]
table {%
0 292.560766075
1 367.027189275
2 391.8945652
3 416.943218575
4 449.172936275
5 477.61475675
6 495.93772655
7 575.8074059
8 589.1745834
9 643.137074325
10 640.29072105
11 794.710234775
12 981.17105325
13 1084.16877055
14 1231.5470306
15 1314.2178146
16 1289.548793
17 1737.950837725
18 2019.416299425
19 2039.62670285
20 2111.0625503
21 2226.798580925
22 2414.3145904
23 2534.271490375
24 2852.1766754
25 2718.86611255
26 2378.9960587
27 2739.269760125
28 3098.406212625
29 2802.094124525
};
\addplot [line width=2.4pt, color0]
table {%
0 254.365523744514
1 377.012922932987
2 466.567391482531
3 477.412957675587
4 561.192643069964
5 548.168145640835
6 545.100083674681
7 587.136347990074
8 584.583098755998
9 704.824111237876
10 694.153159493745
11 806.119613552847
12 815.91922293725
13 771.89432716618
14 937.926151629485
15 787.644844298561
16 1097.42557249547
17 1314.59189431067
18 1409.38640031574
19 1665.84741841558
20 1889.69240241959
21 1947.54428125781
22 2719.82577710183
23 2933.5314080193
24 2708.86475315306
25 3555.30283601333
26 3575.08015129688
27 3828.71981842026
28 3649.19695145615
29 4034.98426479648
};
\addplot [line width=2.4pt, color1]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addplot [line width=2.4pt, color2]
table {%
0 258.541750132283
1 364.595187233921
2 391.057500789448
3 412.263898386933
4 431.708559420865
5 439.939552307105
6 483.757785118441
7 492.803411261947
8 581.067317375007
9 590.257509719494
10 611.885529006192
11 605.536498360187
12 753.035684434831
13 741.125973271073
14 785.756169907204
15 900.794710376313
16 978.60451051946
17 1195.8400889679
18 1179.30202410388
19 1377.3032714069
20 1723.31219670828
21 1436.29240490254
22 1929.98266924474
23 1827.75175215637
24 1648.15107159518
25 2310.48488608453
26 2543.99724653816
27 2623.85136160301
28 2737.96935252654
29 2338.57532820255
};
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 132.342987253318
1 134.695757762849
2 183.004944672077
3 301.677557306254
4 371.921388677804
5 416.775041753269
6 491.799042507255
7 488.919997638941
8 560.0006483486
9 590.984641260631
10 698.231096756909
11 774.286088185662
12 817.121258477549
13 907.507083025289
14 871.901148993764
15 997.514381763051
16 912.076281200411
17 1083.52197329615
18 1261.16997415277
19 1131.36528139472
20 1105.95402821813
21 1100.77545589886
22 1289.06285950552
23 1503.53911892629
24 1445.335634946
25 1724.60949539193
26 1685.69190810456
27 1859.09259310171
28 1733.80185311894
29 2114.5495024347
};
\addplot [line width=2.4pt, color2, dashed]
table {%
0 6657.4
29 6657.4
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
0 6365.7
29 6365.7
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{HalfCheetah}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Return}},
ymajorgrids,
ymin=0, ymax=15500,
ytick style={color=black}
% ytick={-2000,0,2000,4000,6000,8000,10000,12000,14000,16000},
% yticklabels={\ensuremath{-}2000,0,2000,4000,6000,8000,10000,12000,14000,16000}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,2589.49567560262)
--(axis cs:0,1417.39460925643)
--(axis cs:1,4230.31585544605)
--(axis cs:2,5590.78557352095)
--(axis cs:3,7375.61969543633)
--(axis cs:4,8029.15088551448)
--(axis cs:5,8293.71321451496)
--(axis cs:6,8224.66464934479)
--(axis cs:7,8455.53909788939)
--(axis cs:8,8937.95822183307)
--(axis cs:9,9679.37170783514)
--(axis cs:10,9733.85946117141)
--(axis cs:11,9969.5247460449)
--(axis cs:12,9488.31354117359)
--(axis cs:13,9953.40624036155)
--(axis cs:14,10275.8943214311)
--(axis cs:15,10728.8378770084)
--(axis cs:16,11089.6581147279)
--(axis cs:17,10625.3910902426)
--(axis cs:18,11250.9792901546)
--(axis cs:19,11315.1364807509)
--(axis cs:19,12226.254998855)
--(axis cs:19,12226.254998855)
--(axis cs:18,12185.197542793)
--(axis cs:17,12127.8231753713)
--(axis cs:16,11753.8603968919)
--(axis cs:15,11489.5165269871)
--(axis cs:14,11529.5999916606)
--(axis cs:13,11323.9546808318)
--(axis cs:12,11020.670510804)
--(axis cs:11,10854.3849316119)
--(axis cs:10,10569.4687828098)
--(axis cs:9,10164.0219188202)
--(axis cs:8,10180.7627024582)
--(axis cs:7,9964.0443469628)
--(axis cs:6,9324.38172654046)
--(axis cs:5,8861.73544304557)
--(axis cs:4,8452.75745163633)
--(axis cs:3,7730.38935694205)
--(axis cs:2,7106.32821117466)
--(axis cs:1,5569.37600305562)
--(axis cs:0,2589.49567560262)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,3012.2516007022)
--(axis cs:0,1850.1806664478)
--(axis cs:1,4776.5020536431)
--(axis cs:2,5613.51703736782)
--(axis cs:3,6411.37173727491)
--(axis cs:4,7617.57331204921)
--(axis cs:5,8153.51308262957)
--(axis cs:6,8879.81493472646)
--(axis cs:7,9445.2545075549)
--(axis cs:8,9245.40599433486)
--(axis cs:9,10308.50295789)
--(axis cs:10,9760.97037166164)
--(axis cs:11,10573.2598509049)
--(axis cs:12,9078.41396444252)
--(axis cs:13,5026.20364203095)
--(axis cs:14,3159.43241508052)
--(axis cs:15,4343.68697893419)
--(axis cs:16,8411.41427483397)
--(axis cs:17,9226.12547176665)
--(axis cs:18,9198.28385154257)
--(axis cs:19,8298.72237331478)
--(axis cs:19,12280.8689841352)
--(axis cs:19,12280.8689841352)
--(axis cs:18,11973.6917833574)
--(axis cs:17,11931.4121746333)
--(axis cs:16,11846.945197916)
--(axis cs:15,12772.9112084158)
--(axis cs:14,13622.1800856195)
--(axis cs:13,13077.6464252191)
--(axis cs:12,11929.5710940575)
--(axis cs:11,11286.2773073451)
--(axis cs:10,11281.2014544384)
--(axis cs:9,11073.50055791)
--(axis cs:8,10990.4835321151)
--(axis cs:7,10514.2291351951)
--(axis cs:6,10055.1159247235)
--(axis cs:5,9700.63752762043)
--(axis cs:4,9616.53530620079)
--(axis cs:3,8875.6384432751)
--(axis cs:2,7735.93032603219)
--(axis cs:1,6125.9339693569)
--(axis cs:0,3012.2516007022)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,2830.978885802)
--(axis cs:0,892.201096728129)
--(axis cs:1,2778.8694274721)
--(axis cs:2,4911.48685989745)
--(axis cs:3,5719.60019677312)
--(axis cs:4,5420.46283527223)
--(axis cs:5,6982.01480395436)
--(axis cs:6,7613.35837525604)
--(axis cs:7,8130.59137444902)
--(axis cs:8,8528.05551202733)
--(axis cs:9,8638.38706669815)
--(axis cs:10,8839.60701657089)
--(axis cs:11,8946.71437579551)
--(axis cs:12,9072.55760069742)
--(axis cs:13,9343.64076897914)
--(axis cs:14,9052.75072637508)
--(axis cs:15,9764.00303119836)
--(axis cs:16,9628.79123814285)
--(axis cs:17,9505.24085019879)
--(axis cs:18,10041.5695549425)
--(axis cs:19,10190.0228820603)
--(axis cs:19,11115.2435257385)
--(axis cs:19,11115.2435257385)
--(axis cs:18,10992.6587991799)
--(axis cs:17,10921.9820463202)
--(axis cs:16,10653.9794909911)
--(axis cs:15,10498.9784138837)
--(axis cs:14,10331.0119576235)
--(axis cs:13,9895.44872763298)
--(axis cs:12,9723.95556550121)
--(axis cs:11,9465.49407414737)
--(axis cs:10,9383.4189922358)
--(axis cs:9,9128.57355978966)
--(axis cs:8,8968.1834491134)
--(axis cs:7,8664.99005990129)
--(axis cs:6,8156.27151564416)
--(axis cs:5,7843.86915438857)
--(axis cs:4,7823.7655298329)
--(axis cs:3,7214.06252437592)
--(axis cs:2,6647.10865718166)
--(axis cs:1,5602.16613399848)
--(axis cs:0,2830.978885802)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-194.6493881481)
--(axis cs:0,-683.001191883464)
--(axis cs:1,644.680359461234)
--(axis cs:2,1780.3424249028)
--(axis cs:3,2257.76734113719)
--(axis cs:4,2756.82147931549)
--(axis cs:5,2940.67871889609)
--(axis cs:6,2854.89508206124)
--(axis cs:7,3340.18764194782)
--(axis cs:8,3409.66581526081)
--(axis cs:9,3440.64240916617)
--(axis cs:10,3450.14577413036)
--(axis cs:11,3670.15670875686)
--(axis cs:12,3726.98811959588)
--(axis cs:13,3788.81358013332)
--(axis cs:14,4066.38710652649)
--(axis cs:15,4135.9571706648)
--(axis cs:16,3919.45185868343)
--(axis cs:17,3994.13393115198)
--(axis cs:18,3912.38324215601)
--(axis cs:19,3939.0954924927)
--(axis cs:19,4708.48588669119)
--(axis cs:19,4708.48588669119)
--(axis cs:18,4238.50150705019)
--(axis cs:17,4344.93005479815)
--(axis cs:16,4644.36894798116)
--(axis cs:15,4402.74704762148)
--(axis cs:14,4410.5180254392)
--(axis cs:13,4189.21741101093)
--(axis cs:12,4246.64126121042)
--(axis cs:11,3955.37011649391)
--(axis cs:10,3939.38561802223)
--(axis cs:9,3553.58354850828)
--(axis cs:8,3703.10106853427)
--(axis cs:7,3773.67316054996)
--(axis cs:6,3489.07971550991)
--(axis cs:5,3331.02204509471)
--(axis cs:4,3295.55366011134)
--(axis cs:3,2919.09048005171)
--(axis cs:2,2338.34586146722)
--(axis cs:1,1294.9649609986)
--(axis cs:0,-194.6493881481)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,10.1889634219354)
--(axis cs:0,-133.529384094801)
--(axis cs:1,-165.787898475263)
--(axis cs:2,458.644239424628)
--(axis cs:3,663.141002771371)
--(axis cs:4,647.540677119647)
--(axis cs:5,759.710177239145)
--(axis cs:6,1010.02048541742)
--(axis cs:7,1238.49413976572)
--(axis cs:8,1345.59434207007)
--(axis cs:9,1375.04372870107)
--(axis cs:10,1898.39549090666)
--(axis cs:11,2211.9865904728)
--(axis cs:12,2378.38003969633)
--(axis cs:13,2553.03863753168)
--(axis cs:14,2713.77697113322)
--(axis cs:15,2796.67563735439)
--(axis cs:16,2637.28069890068)
--(axis cs:17,2681.56798771494)
--(axis cs:18,2864.58907045169)
--(axis cs:19,3171.28538923725)
--(axis cs:19,7100.85935194021)
--(axis cs:19,7100.85935194021)
--(axis cs:18,7048.68986588027)
--(axis cs:17,6857.81167375667)
--(axis cs:16,6601.04895166163)
--(axis cs:15,6440.17476527849)
--(axis cs:14,6230.63523223741)
--(axis cs:13,5958.60312988678)
--(axis cs:12,5651.46814865529)
--(axis cs:11,5409.18579195161)
--(axis cs:10,5166.95707677298)
--(axis cs:9,4834.3482334179)
--(axis cs:8,4641.37270247553)
--(axis cs:7,4212.98976721638)
--(axis cs:6,3808.14669263353)
--(axis cs:5,3404.42049403255)
--(axis cs:4,2896.04590666623)
--(axis cs:3,2325.32520571166)
--(axis cs:2,1421.99801976508)
--(axis cs:1,443.62053493318)
--(axis cs:0,10.1889634219354)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,-267.528072360713)
--(axis cs:0,-428.883747655318)
--(axis cs:1,-409.693522463745)
--(axis cs:2,-456.507097445106)
--(axis cs:3,1764.93916772076)
--(axis cs:4,3132.00381245367)
--(axis cs:5,3151.47268338841)
--(axis cs:6,4452.38029339081)
--(axis cs:7,4981.93582903629)
--(axis cs:8,5412.8679976601)
--(axis cs:9,5744.52012823093)
--(axis cs:10,5816.76951603963)
--(axis cs:11,5993.90452544499)
--(axis cs:12,6108.81797146469)
--(axis cs:13,6240.01644361086)
--(axis cs:14,6362.44696301257)
--(axis cs:15,6469.22180747112)
--(axis cs:16,6495.19527222735)
--(axis cs:17,6420.0382298243)
--(axis cs:18,6698.53234792572)
--(axis cs:19,6782.5011580047)
--(axis cs:19,8915.22602516819)
--(axis cs:19,8915.22602516819)
--(axis cs:18,8692.4108644468)
--(axis cs:17,8564.02983158965)
--(axis cs:16,8335.18266764366)
--(axis cs:15,8284.75231690236)
--(axis cs:14,8122.628114114)
--(axis cs:13,7849.26126253874)
--(axis cs:12,7640.28836605916)
--(axis cs:11,7321.51495741376)
--(axis cs:10,7118.24371396005)
--(axis cs:9,7022.99601353922)
--(axis cs:8,6668.35043080056)
--(axis cs:7,6326.45457359081)
--(axis cs:6,5909.64094953698)
--(axis cs:5,5272.60678831101)
--(axis cs:4,3980.03247307652)
--(axis cs:3,2231.7102846035)
--(axis cs:2,-72.130761167056)
--(axis cs:1,-269.979168869791)
--(axis cs:0,-267.528072360713)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 2003.44514242953
1 4899.84592925084
2 6348.55689234781
3 7553.00452618919
4 8240.9541685754
5 8577.72432878026
6 8774.52318794262
7 9209.79172242609
8 9559.36046214564
9 9921.69681332765
10 10151.6641219906
11 10411.9548388284
12 10254.4920259888
13 10638.6804605967
14 10902.7471565458
15 11109.1772019977
16 11421.7592558099
17 11376.607132807
18 11718.0884164738
19 11770.695739803
};
\addplot [line width=2.4pt, blue]
table {%
0 2431.216133575
1 5451.2180115
2 6674.7236817
3 7643.505090275
4 8617.054309125
5 8927.075305125
6 9467.465429725
7 9979.741821375
8 10117.944763225
9 10691.0017579
10 10521.08591305
11 10929.768579125
12 10503.99252925
13 9051.925033625
14 8390.80625035
15 8558.299093675
16 10129.179736375
17 10578.7688232
18 10585.98781745
19 10289.795678725
};
\addplot [line width=2.4pt, color0]
table {%
0 1861.58999126507
1 4190.51778073529
2 5779.29775853956
3 6466.83136057452
4 6622.11418255257
5 7412.94197917146
6 7884.8149454501
7 8397.79071717516
8 8748.11948057037
9 8883.4803132439
10 9111.51300440335
11 9206.10422497144
12 9398.25658309931
13 9619.54474830606
14 9691.88134199929
15 10131.490722541
16 10141.385364567
17 10213.6114482595
18 10517.1141770612
19 10652.6332038994
};
\addplot [line width=2.4pt, color1]
table {%
0 -438.825290015782
1 969.822660229917
2 2059.34414318501
3 2588.42891059445
4 3026.18756971342
5 3135.8503819954
6 3171.98739878558
7 3556.93040124889
8 3556.38344189754
9 3497.11297883723
10 3694.7656960763
11 3812.76341262538
12 3986.81469040315
13 3989.01549557213
14 4238.45256598285
15 4269.35210914314
16 4281.9104033323
17 4169.53199297506
18 4075.4423746031
19 4323.79068959195
};
\addplot [line width=2.4pt, color2]
table {%
0 -61.670210336433
1 138.916318228958
2 940.321129594853
3 1494.23310424151
4 1771.79329189294
5 2082.06533563585
6 2409.08358902547
7 2725.74195349105
8 2993.4835222728
9 3104.69598105949
10 3532.67628383982
11 3810.58619121221
12 4014.92409417581
13 4255.82088370923
14 4472.20610168532
15 4618.42520131644
16 4619.16482528115
17 4769.6898307358
18 4956.63946816598
19 5136.07237058873
};
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 -348.205910008015
1 -339.836345666768
2 -264.318929306081
3 1998.32472616213
4 3556.01814276509
5 4212.03973584971
6 5181.01062146389
7 5654.19520131355
8 6040.60921423033
9 6383.75807088507
10 6467.50661499984
11 6657.70974142938
12 6874.55316876193
13 7044.6388530748
14 7242.53753856329
15 7376.98706218674
16 7415.1889699355
17 7492.03403070697
18 7695.47160618626
19 7848.86359158645
};
\addplot [line width=2.4pt, color2, dashed]
table {%
-4.44089209850063e-16 14910.2
19 14910.2
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
-4.44089209850063e-16 13374.8
19 13374.8
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Ant}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=6000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,778.721557180626)
--(axis cs:0,704.705018651635)
--(axis cs:1,876.027381555417)
--(axis cs:2,893.224077287549)
--(axis cs:3,1480.53404730788)
--(axis cs:4,1417.15864908899)
--(axis cs:5,1611.67392871867)
--(axis cs:6,1589.14317738338)
--(axis cs:7,1519.30787298762)
--(axis cs:8,1639.69087711648)
--(axis cs:9,1788.02317932288)
--(axis cs:10,2131.20252436679)
--(axis cs:11,2500.51216997941)
--(axis cs:12,2612.33029618429)
--(axis cs:13,3674.59606836577)
--(axis cs:14,3826.40326087932)
--(axis cs:15,3756.47973920099)
--(axis cs:16,3160.33795479882)
--(axis cs:17,4578.20257742435)
--(axis cs:18,4648.76972940671)
--(axis cs:19,4889.46872753785)
--(axis cs:19,6124.84107796014)
--(axis cs:19,6124.84107796014)
--(axis cs:18,6051.04129680169)
--(axis cs:17,6070.42890990414)
--(axis cs:16,5790.57335446863)
--(axis cs:15,5919.89913943804)
--(axis cs:14,5410.9189921334)
--(axis cs:13,5531.62277451678)
--(axis cs:12,4850.1910485219)
--(axis cs:11,4877.95706259941)
--(axis cs:10,4651.87168340381)
--(axis cs:9,3518.39330384087)
--(axis cs:8,4260.36150541839)
--(axis cs:7,2969.14791812941)
--(axis cs:6,2746.06701708046)
--(axis cs:5,2640.95307654353)
--(axis cs:4,2405.38206036055)
--(axis cs:3,1948.37631146422)
--(axis cs:2,1016.15092860104)
--(axis cs:1,933.203390621936)
--(axis cs:0,778.721557180626)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,752.27444390029)
--(axis cs:0,562.89290624971)
--(axis cs:1,888.738112752576)
--(axis cs:2,798.678440095417)
--(axis cs:3,839.152507542488)
--(axis cs:4,1084.71070880935)
--(axis cs:5,1194.15213042625)
--(axis cs:6,901.470187307874)
--(axis cs:7,1537.3946604553)
--(axis cs:8,1439.99746772474)
--(axis cs:9,1797.29083030561)
--(axis cs:10,1868.91789564655)
--(axis cs:11,2280.7251153116)
--(axis cs:12,2265.12115407079)
--(axis cs:13,2475.44163340003)
--(axis cs:14,2839.09241787899)
--(axis cs:15,3019.99345859857)
--(axis cs:16,3170.34052852275)
--(axis cs:17,3673.88260089332)
--(axis cs:18,3881.67337493735)
--(axis cs:19,3985.96979945549)
--(axis cs:19,5200.94245634451)
--(axis cs:19,5200.94245634451)
--(axis cs:18,5088.91488201264)
--(axis cs:17,5114.09784350668)
--(axis cs:16,4811.01562382725)
--(axis cs:15,4776.63471515143)
--(axis cs:14,4409.04029707101)
--(axis cs:13,4082.38470944997)
--(axis cs:12,4141.65362632921)
--(axis cs:11,4112.4371466884)
--(axis cs:10,3586.45916120345)
--(axis cs:9,3514.23097759439)
--(axis cs:8,3179.07889637526)
--(axis cs:7,3196.2808126447)
--(axis cs:6,2292.44291074213)
--(axis cs:5,2643.87371342375)
--(axis cs:4,2264.25404644065)
--(axis cs:3,1645.45481065751)
--(axis cs:2,1327.05096365458)
--(axis cs:1,1062.18390574742)
--(axis cs:0,752.27444390029)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,795.093777106445)
--(axis cs:0,719.458847173217)
--(axis cs:1,835.407962922184)
--(axis cs:2,826.620032841861)
--(axis cs:3,765.663110806222)
--(axis cs:4,1027.51765966556)
--(axis cs:5,857.26180000517)
--(axis cs:6,949.459167363472)
--(axis cs:7,1107.54791533061)
--(axis cs:8,1116.10337015455)
--(axis cs:9,1349.32413031607)
--(axis cs:10,1193.1199297401)
--(axis cs:11,1256.88623055162)
--(axis cs:12,1350.42793645929)
--(axis cs:13,1469.11783608259)
--(axis cs:14,1535.59289287302)
--(axis cs:15,1594.10225442466)
--(axis cs:16,2582.50420173254)
--(axis cs:17,2791.57588067044)
--(axis cs:18,2804.78899881743)
--(axis cs:19,2798.86292189802)
--(axis cs:19,4489.35522715539)
--(axis cs:19,4489.35522715539)
--(axis cs:18,4255.23236515756)
--(axis cs:17,4178.64660144987)
--(axis cs:16,3878.53779570582)
--(axis cs:15,3396.33769154771)
--(axis cs:14,2798.49401882136)
--(axis cs:13,3380.9606011883)
--(axis cs:12,3127.16430872445)
--(axis cs:11,2834.73945644151)
--(axis cs:10,2847.63249396817)
--(axis cs:9,2700.56785527012)
--(axis cs:8,2798.91423106748)
--(axis cs:7,2497.27110503767)
--(axis cs:6,2037.89726976643)
--(axis cs:5,1910.18173509661)
--(axis cs:4,1700.75809840996)
--(axis cs:3,1369.60758778807)
--(axis cs:2,924.584238244547)
--(axis cs:1,915.035716878612)
--(axis cs:0,795.093777106445)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,831.257620570759)
--(axis cs:0,696.64574582117)
--(axis cs:1,509.537791614733)
--(axis cs:2,489.85318244454)
--(axis cs:3,519.13146873386)
--(axis cs:4,496.645277946463)
--(axis cs:5,557.74483719148)
--(axis cs:6,564.112820464572)
--(axis cs:7,635.247333489779)
--(axis cs:8,712.326931803231)
--(axis cs:9,783.106701872724)
--(axis cs:10,902.74070928091)
--(axis cs:11,928.847366434691)
--(axis cs:12,971.202509880887)
--(axis cs:13,1057.10368201069)
--(axis cs:14,1061.04320321234)
--(axis cs:15,1072.8288815688)
--(axis cs:16,1086.41638925236)
--(axis cs:17,1170.09746584438)
--(axis cs:18,1197.36307588281)
--(axis cs:19,1163.39565536069)
--(axis cs:19,1259.3102547875)
--(axis cs:19,1259.3102547875)
--(axis cs:18,1264.13890801914)
--(axis cs:17,1387.90564324926)
--(axis cs:16,1213.33830750636)
--(axis cs:15,1274.51442689101)
--(axis cs:14,1194.47717775852)
--(axis cs:13,1243.89764442833)
--(axis cs:12,1097.15443098878)
--(axis cs:11,1068.41121262295)
--(axis cs:10,943.086767686529)
--(axis cs:9,981.721189618937)
--(axis cs:8,818.519691096253)
--(axis cs:7,789.676738154548)
--(axis cs:6,746.82798384783)
--(axis cs:5,672.672750745881)
--(axis cs:4,662.813494408547)
--(axis cs:3,616.747695237362)
--(axis cs:2,567.235645455774)
--(axis cs:1,665.764729878692)
--(axis cs:0,831.257620570759)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,539.261746273901)
--(axis cs:0,326.48837964057)
--(axis cs:1,246.2442197657)
--(axis cs:2,289.960366101453)
--(axis cs:3,365.778523776542)
--(axis cs:4,313.448796518399)
--(axis cs:5,318.814495312857)
--(axis cs:6,252.008088880532)
--(axis cs:7,323.971973034765)
--(axis cs:8,403.543109164625)
--(axis cs:9,464.1461755014)
--(axis cs:10,360.504044803393)
--(axis cs:11,436.942290275625)
--(axis cs:12,453.140110234257)
--(axis cs:13,429.348452215715)
--(axis cs:14,342.066273621996)
--(axis cs:15,399.618623208379)
--(axis cs:16,605.789086137211)
--(axis cs:17,457.109142363713)
--(axis cs:18,504.230102312156)
--(axis cs:19,662.354443565384)
--(axis cs:19,1656.55870935424)
--(axis cs:19,1656.55870935424)
--(axis cs:18,1657.93648934856)
--(axis cs:17,1404.89976737081)
--(axis cs:16,1315.32136764298)
--(axis cs:15,1328.57340771776)
--(axis cs:14,1082.58941880289)
--(axis cs:13,1132.68188045518)
--(axis cs:12,1033.11718996096)
--(axis cs:11,1053.21845840292)
--(axis cs:10,927.243801973626)
--(axis cs:9,966.71720268095)
--(axis cs:8,896.840957293447)
--(axis cs:7,902.535433376349)
--(axis cs:6,880.970495138563)
--(axis cs:5,799.521579229506)
--(axis cs:4,729.565549146092)
--(axis cs:3,685.357571656158)
--(axis cs:2,591.819033244973)
--(axis cs:1,539.5737370109)
--(axis cs:0,539.261746273901)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,-163.788843883042)
--(axis cs:0,-950.216224882325)
--(axis cs:1,-805.088380845224)
--(axis cs:2,-201.802457443637)
--(axis cs:3,184.656409554707)
--(axis cs:4,451.688318716507)
--(axis cs:5,630.390053515381)
--(axis cs:6,712.2972004311)
--(axis cs:7,588.717007318866)
--(axis cs:8,758.941490013743)
--(axis cs:9,800.966408011131)
--(axis cs:10,1063.96913910304)
--(axis cs:11,1076.45109491799)
--(axis cs:12,1620.38742865994)
--(axis cs:13,1169.81161675628)
--(axis cs:14,1503.0368458844)
--(axis cs:15,876.796851342508)
--(axis cs:16,1543.34894402369)
--(axis cs:17,2413.40178497913)
--(axis cs:18,1430.8404287127)
--(axis cs:19,2373.54178495402)
--(axis cs:19,4507.10864871151)
--(axis cs:19,4507.10864871151)
--(axis cs:18,4244.29669920048)
--(axis cs:17,3931.64413095716)
--(axis cs:16,3869.99613461198)
--(axis cs:15,3622.09227864571)
--(axis cs:14,3499.33024432951)
--(axis cs:13,3375.13013588891)
--(axis cs:12,3185.90113475279)
--(axis cs:11,2808.81953802561)
--(axis cs:10,2506.01937417911)
--(axis cs:9,2189.20293748672)
--(axis cs:8,2097.28461894162)
--(axis cs:7,1774.24768037679)
--(axis cs:6,1627.34708938866)
--(axis cs:5,1598.57120190124)
--(axis cs:4,1530.1510343537)
--(axis cs:3,995.637569279062)
--(axis cs:2,329.428219558789)
--(axis cs:1,-155.994169599289)
--(axis cs:0,-163.788843883042)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 741.713287916131
1 904.615386088676
2 954.687502944296
3 1714.45517938605
4 1911.27035472477
5 2126.3135026311
6 2167.60509723192
7 2244.22789555851
8 2950.02619126744
9 2653.20824158188
10 3391.5371038853
11 3689.23461628941
12 3731.2606723531
13 4603.10942144128
14 4618.66112650636
15 4838.18943931951
16 4475.45565463373
17 5324.31574366424
18 5349.9055131042
19 5507.15490274899
};
\addplot [line width=2.4pt, blue]
table {%
0 657.583675075
1 975.46100925
2 1062.864701875
3 1242.3036591
4 1674.482377625
5 1919.012921925
6 1596.956549025
7 2366.83773655
8 2309.53818205
9 2655.76090395
10 2727.688528425
11 3196.581131
12 3203.3873902
13 3278.913171425
14 3624.066357475
15 3898.314086875
16 3990.678076175
17 4393.9902222
18 4485.294128475
19 4593.4561279
};
\addplot [line width=2.4pt, color0]
table {%
0 757.276312139831
1 875.221839900398
2 875.602135543204
3 1067.63534929715
4 1364.13787903776
5 1383.72176755089
6 1493.67821856495
7 1802.40951018414
8 1957.50880061101
9 2024.94599279309
10 2020.37621185413
11 2045.81284349656
12 2238.79612259187
13 2425.03921863545
14 2167.04345584719
15 2495.21997298618
16 3230.52099871918
17 3485.11124106015
18 3530.0106819875
19 3644.10907452671
};
\addplot [line width=2.4pt, color1]
table {%
0 763.951683195965
1 587.651260746712
2 528.544413950157
3 567.939581985611
4 579.729386177505
5 615.208793968681
6 655.470402156201
7 712.462035822164
8 765.423311449742
9 882.41394574583
10 922.913738483719
11 998.629289528822
12 1034.17847043483
13 1150.50066321951
14 1127.76019048543
15 1173.67165422991
16 1149.87734837936
17 1279.00155454682
18 1230.75099195097
19 1211.35295507409
};
\addplot [line width=2.4pt, color2]
table {%
0 432.875062957235
1 392.9089783883
2 440.889699673213
3 525.56804771635
4 521.507172832245
5 559.168037271181
6 566.489292009548
7 613.253703205557
8 650.192033229036
9 715.431689091175
10 643.87392338851
11 745.080374339272
12 743.128650097607
13 781.015166335446
14 712.327846212443
15 864.09601546307
16 960.555226890094
17 931.00445486726
18 1081.08329583036
19 1159.45657645981
};
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 -557.002534382684
1 -480.541275222256
2 63.8128810575762
3 590.146989416884
4 990.919676535103
5 1114.48062770831
6 1169.82214490988
7 1181.48234384783
8 1428.11305447768
9 1495.08467274892
10 1784.99425664108
11 1942.6353164718
12 2403.14428170636
13 2272.47087632259
14 2501.18354510696
15 2249.44456499411
16 2706.67253931783
17 3172.52295796814
18 2837.56856395659
19 3440.32521683277
};
\addplot [line width=2.4pt, color2, dashed]
table {%
0 5725.8
19 5725.8
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
0 5646.7
19 5646.7
};

\nextgroupplot[
legend cell align={left},
legend columns=8,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.75,-0.3)},
  anchor=north,
  draw=white!80!black,
  font=\Large, column sep=0.2cm
},
tick align=outside,
tick pos=left,
title={\Large{Pusher}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=9,
xtick style={color=black},
xtick={0,3,6,9},
xticklabels={0k,10k,20k,30k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-260.664497358986, ymax=-30.1113373875399,
ytick style={color=black},
ytick={-300,-250,-200,-150,-100,-50,0},
yticklabels={
  \ensuremath{-}300,
  \ensuremath{-}250,
  \ensuremath{-}200,
  \ensuremath{-}150,
  \ensuremath{-}100,
  \ensuremath{-}50,
  0
}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,-175.595605023365)
--(axis cs:0,-188.844093437361)
--(axis cs:1,-131.265389048821)
--(axis cs:2,-88.459127787741)
--(axis cs:3,-83.7011912347311)
--(axis cs:4,-78.5924183138259)
--(axis cs:5,-67.961240638874)
--(axis cs:6,-64.0737943837349)
--(axis cs:7,-64.8728223510823)
--(axis cs:8,-65.1675631076061)
--(axis cs:9,-64.1847701836181)
--(axis cs:9,-41.7271308390869)
--(axis cs:9,-41.7271308390869)
--(axis cs:8,-42.5161237430255)
--(axis cs:7,-41.9819174110733)
--(axis cs:6,-40.5910264771511)
--(axis cs:5,-44.5909856482988)
--(axis cs:4,-53.1731983375854)
--(axis cs:3,-59.521201463488)
--(axis cs:2,-82.8491613867601)
--(axis cs:1,-86.8542609125056)
--(axis cs:0,-175.595605023365)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,-137.470016053542)
--(axis cs:0,-250.184808269375)
--(axis cs:1,-130.054680749649)
--(axis cs:2,-113.772722718615)
--(axis cs:3,-102.6906015213)
--(axis cs:4,-93.822980969735)
--(axis cs:5,-92.6441715169892)
--(axis cs:6,-85.5884942957047)
--(axis cs:7,-94.722060736631)
--(axis cs:8,-95.5155608958514)
--(axis cs:9,-90.823715546619)
--(axis cs:9,-49.425694140881)
--(axis cs:9,-49.425694140881)
--(axis cs:8,-69.6998740520652)
--(axis cs:7,-70.4791947321191)
--(axis cs:6,-63.5961363292953)
--(axis cs:5,-67.1365707746774)
--(axis cs:4,-70.0223100719317)
--(axis cs:3,-81.0917376453664)
--(axis cs:2,-91.7091433751352)
--(axis cs:1,-108.168042219101)
--(axis cs:0,-137.470016053542)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,-176.946486659531)
--(axis cs:0,-197.099830143682)
--(axis cs:1,-170.002173270506)
--(axis cs:2,-121.148106425912)
--(axis cs:3,-100.772169361032)
--(axis cs:4,-95.4428183220045)
--(axis cs:5,-86.0642239799637)
--(axis cs:6,-70.3432283289199)
--(axis cs:7,-70.4224852746129)
--(axis cs:8,-70.974794092832)
--(axis cs:9,-70.2136798430574)
--(axis cs:9,-47.7073433693909)
--(axis cs:9,-47.7073433693909)
--(axis cs:8,-48.204407604786)
--(axis cs:7,-47.9515090864678)
--(axis cs:6,-47.1526404494752)
--(axis cs:5,-40.6295379454852)
--(axis cs:4,-73.5321049965093)
--(axis cs:3,-78.9365886085098)
--(axis cs:2,-105.616122810576)
--(axis cs:1,-91.2016383770961)
--(axis cs:0,-176.946486659531)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-182.922596961566)
--(axis cs:0,-239.246214090195)
--(axis cs:1,-145.907744402231)
--(axis cs:2,-142.907231072448)
--(axis cs:3,-125.007673913493)
--(axis cs:4,-141.885510603122)
--(axis cs:5,-105.58065277585)
--(axis cs:6,-108.908952817514)
--(axis cs:7,-120.163344138648)
--(axis cs:8,-110.31948198057)
--(axis cs:9,-102.524232994918)
--(axis cs:9,-80.8187938792578)
--(axis cs:9,-80.8187938792578)
--(axis cs:8,-89.0102191987558)
--(axis cs:7,-85.810857221183)
--(axis cs:6,-94.723549616684)
--(axis cs:5,-93.5921603051365)
--(axis cs:4,-97.7650621358014)
--(axis cs:3,-111.215692381219)
--(axis cs:2,-101.212966454672)
--(axis cs:1,-125.468302987148)
--(axis cs:0,-182.922596961566)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,-152.482565866112)
--(axis cs:0,-180.196556388002)
--(axis cs:1,-147.166368565877)
--(axis cs:2,-136.59479137231)
--(axis cs:3,-106.26433701213)
--(axis cs:4,-112.482393275619)
--(axis cs:5,-111.113488926265)
--(axis cs:6,-94.2725219087884)
--(axis cs:7,-99.5843818233038)
--(axis cs:8,-86.9662115358102)
--(axis cs:9,-76.3202548012614)
--(axis cs:9,-53.1074206277183)
--(axis cs:9,-53.1074206277183)
--(axis cs:8,-64.6298796795921)
--(axis cs:7,-73.2934161438241)
--(axis cs:6,-80.3142023000169)
--(axis cs:5,-89.5338556789206)
--(axis cs:4,-100.230834274823)
--(axis cs:3,-104.980445513216)
--(axis cs:2,-117.123629983336)
--(axis cs:1,-128.698459658889)
--(axis cs:0,-152.482565866112)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,-146.915386325966)
--(axis cs:0,-196.254537941863)
--(axis cs:1,-202.436612920576)
--(axis cs:2,-202.208742196178)
--(axis cs:3,-199.834401450517)
--(axis cs:4,-200.082272498265)
--(axis cs:5,-199.329980652394)
--(axis cs:6,-197.49975783207)
--(axis cs:7,-197.44428399609)
--(axis cs:8,-118.398684279311)
--(axis cs:9,-66.1730488738159)
--(axis cs:9,-55.4827778097645)
--(axis cs:9,-55.4827778097645)
--(axis cs:8,-99.5735652380912)
--(axis cs:7,-142.144135546491)
--(axis cs:6,-140.442340231519)
--(axis cs:5,-142.076611081763)
--(axis cs:4,-138.284398964237)
--(axis cs:3,-143.064269419065)
--(axis cs:2,-141.269855814427)
--(axis cs:1,-145.613927239038)
--(axis cs:0,-146.915386325966)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 -182.219849230363
1 -109.059824980664
2 -85.6541445872506
3 -71.6111963491095
4 -65.8828083257057
5 -56.2761131435864
6 -52.332410430443
7 -53.4273698810778
8 -53.8418434253158
9 -52.9559505113525
};
\addlegendentry{Our PMAC}
\addplot [line width=2.4pt, blue]
table {%
0 -193.827412161458
1 -119.111361484375
2 -102.740933046875
3 -91.8911695833333
4 -81.9226455208333
5 -79.8903711458333
6 -74.5923153125
7 -82.600627734375
8 -82.6077174739583
9 -70.12470484375
};
\addlegendentry{AMPO}
\addplot [line width=2.4pt, color0]
table {%
0 -187.023158401606
1 -130.601905823801
2 -113.382114618244
3 -89.8543789847711
4 -84.4874616592569
5 -63.3468809627244
6 -58.7479343891975
7 -59.1869971805404
8 -59.589600848809
9 -58.9605116062241
};
\addlegendentry{MBPO}
\addplot [line width=2.4pt, color1]
table {%
0 -211.084405525881
1 -135.688023694689
2 -122.06009876356
3 -118.111683147356
4 -119.825286369461
5 -99.5864065404931
6 -101.816251217099
7 -102.987100679915
8 -99.6648505896629
9 -91.6715134370878
};
\addlegendentry{PETS}
\addplot [line width=2.4pt, color2]
table {%
0 -166.339561127057
1 -137.932414112383
2 -126.859210677823
3 -105.622391262673
4 -106.356613775221
5 -100.323672302593
6 -87.2933621044026
7 -86.438898983564
8 -75.7980456077012
9 -64.7138377144899
};
\addlegendentry{SAC}
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 -171.584962133915
1 -174.025270079807
2 -171.739299005302
3 -171.449335434791
4 -169.183335731251
5 -170.703295867078
6 -168.971049031794
7 -169.79420977129
8 -108.986124758701
9 -60.8279133417902
};
\addlegendentry{GEM}
\addplot [line width=2.4pt, color2, dashed]
table {%
0 -36.3999999999999
9 -36.3999999999999
};
\addlegendentry{SAC@asymptotic}
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
0 -52.5999999999999
9 -52.5999999999999
};
\addlegendentry{GEM@asymptotic}
\end{groupplot}

\end{tikzpicture}


==> exp_results/LMAC_ant.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.28]

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.411764705882353,0.705882352941177}
\definecolor{color2}{rgb}{0.603921568627451,0.803921568627451,0.196078431372549}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large{Ant}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={white!69.0196078431373!black},
% ylabel={\Large{Returns}},
ymajorgrids,
ymin=0, ymax=6000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,778.721557180626)
--(axis cs:0,704.705018651635)
--(axis cs:1,876.027381555417)
--(axis cs:2,893.224077287549)
--(axis cs:3,1480.53404730788)
--(axis cs:4,1417.15864908899)
--(axis cs:5,1611.67392871867)
--(axis cs:6,1589.14317738338)
--(axis cs:7,1519.30787298762)
--(axis cs:8,1639.69087711648)
--(axis cs:9,1788.02317932288)
--(axis cs:10,2131.20252436679)
--(axis cs:11,2500.51216997941)
--(axis cs:12,2612.33029618429)
--(axis cs:13,3674.59606836577)
--(axis cs:14,3826.40326087932)
--(axis cs:15,3756.47973920099)
--(axis cs:16,3160.33795479882)
--(axis cs:17,4578.20257742435)
--(axis cs:18,4648.76972940671)
--(axis cs:19,4889.46872753785)
--(axis cs:19,6124.84107796014)
--(axis cs:19,6124.84107796014)
--(axis cs:18,6051.04129680169)
--(axis cs:17,6070.42890990414)
--(axis cs:16,5790.57335446863)
--(axis cs:15,5919.89913943804)
--(axis cs:14,5410.9189921334)
--(axis cs:13,5531.62277451678)
--(axis cs:12,4850.1910485219)
--(axis cs:11,4877.95706259941)
--(axis cs:10,4651.87168340381)
--(axis cs:9,3518.39330384087)
--(axis cs:8,4260.36150541839)
--(axis cs:7,2969.14791812941)
--(axis cs:6,2746.06701708046)
--(axis cs:5,2640.95307654353)
--(axis cs:4,2405.38206036055)
--(axis cs:3,1948.37631146422)
--(axis cs:2,1016.15092860104)
--(axis cs:1,933.203390621936)
--(axis cs:0,778.721557180626)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,752.27444390029)
--(axis cs:0,562.89290624971)
--(axis cs:1,888.738112752576)
--(axis cs:2,798.678440095417)
--(axis cs:3,839.152507542488)
--(axis cs:4,1084.71070880935)
--(axis cs:5,1194.15213042625)
--(axis cs:6,901.470187307874)
--(axis cs:7,1537.3946604553)
--(axis cs:8,1439.99746772474)
--(axis cs:9,1797.29083030561)
--(axis cs:10,1868.91789564655)
--(axis cs:11,2280.7251153116)
--(axis cs:12,2265.12115407079)
--(axis cs:13,2475.44163340003)
--(axis cs:14,2839.09241787899)
--(axis cs:15,3019.99345859857)
--(axis cs:16,3170.34052852275)
--(axis cs:17,3673.88260089332)
--(axis cs:18,3881.67337493735)
--(axis cs:19,3985.96979945549)
--(axis cs:19,5200.94245634451)
--(axis cs:19,5200.94245634451)
--(axis cs:18,5088.91488201264)
--(axis cs:17,5114.09784350668)
--(axis cs:16,4811.01562382725)
--(axis cs:15,4776.63471515143)
--(axis cs:14,4409.04029707101)
--(axis cs:13,4082.38470944997)
--(axis cs:12,4141.65362632921)
--(axis cs:11,4112.4371466884)
--(axis cs:10,3586.45916120345)
--(axis cs:9,3514.23097759439)
--(axis cs:8,3179.07889637526)
--(axis cs:7,3196.2808126447)
--(axis cs:6,2292.44291074213)
--(axis cs:5,2643.87371342375)
--(axis cs:4,2264.25404644065)
--(axis cs:3,1645.45481065751)
--(axis cs:2,1327.05096365458)
--(axis cs:1,1062.18390574742)
--(axis cs:0,752.27444390029)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,795.093777106445)
--(axis cs:0,719.458847173217)
--(axis cs:1,835.407962922184)
--(axis cs:2,826.620032841861)
--(axis cs:3,765.663110806222)
--(axis cs:4,1027.51765966556)
--(axis cs:5,857.26180000517)
--(axis cs:6,949.459167363472)
--(axis cs:7,1107.54791533061)
--(axis cs:8,1116.10337015455)
--(axis cs:9,1349.32413031607)
--(axis cs:10,1193.1199297401)
--(axis cs:11,1256.88623055162)
--(axis cs:12,1350.42793645929)
--(axis cs:13,1469.11783608259)
--(axis cs:14,1535.59289287302)
--(axis cs:15,1594.10225442466)
--(axis cs:16,2582.50420173254)
--(axis cs:17,2791.57588067044)
--(axis cs:18,2804.78899881743)
--(axis cs:19,2798.86292189802)
--(axis cs:19,4489.35522715539)
--(axis cs:19,4489.35522715539)
--(axis cs:18,4255.23236515756)
--(axis cs:17,4178.64660144987)
--(axis cs:16,3878.53779570582)
--(axis cs:15,3396.33769154771)
--(axis cs:14,2798.49401882136)
--(axis cs:13,3380.9606011883)
--(axis cs:12,3127.16430872445)
--(axis cs:11,2834.73945644151)
--(axis cs:10,2847.63249396817)
--(axis cs:9,2700.56785527012)
--(axis cs:8,2798.91423106748)
--(axis cs:7,2497.27110503767)
--(axis cs:6,2037.89726976643)
--(axis cs:5,1910.18173509661)
--(axis cs:4,1700.75809840996)
--(axis cs:3,1369.60758778807)
--(axis cs:2,924.584238244547)
--(axis cs:1,915.035716878612)
--(axis cs:0,795.093777106445)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,831.257620570759)
--(axis cs:0,696.64574582117)
--(axis cs:1,509.537791614733)
--(axis cs:2,489.85318244454)
--(axis cs:3,519.13146873386)
--(axis cs:4,496.645277946463)
--(axis cs:5,557.74483719148)
--(axis cs:6,564.112820464572)
--(axis cs:7,635.247333489779)
--(axis cs:8,712.326931803231)
--(axis cs:9,783.106701872724)
--(axis cs:10,902.74070928091)
--(axis cs:11,928.847366434691)
--(axis cs:12,971.202509880887)
--(axis cs:13,1057.10368201069)
--(axis cs:14,1061.04320321234)
--(axis cs:15,1072.8288815688)
--(axis cs:16,1086.41638925236)
--(axis cs:17,1170.09746584438)
--(axis cs:18,1197.36307588281)
--(axis cs:19,1163.39565536069)
--(axis cs:19,1259.3102547875)
--(axis cs:19,1259.3102547875)
--(axis cs:18,1264.13890801914)
--(axis cs:17,1387.90564324926)
--(axis cs:16,1213.33830750636)
--(axis cs:15,1274.51442689101)
--(axis cs:14,1194.47717775852)
--(axis cs:13,1243.89764442833)
--(axis cs:12,1097.15443098878)
--(axis cs:11,1068.41121262295)
--(axis cs:10,943.086767686529)
--(axis cs:9,981.721189618937)
--(axis cs:8,818.519691096253)
--(axis cs:7,789.676738154548)
--(axis cs:6,746.82798384783)
--(axis cs:5,672.672750745881)
--(axis cs:4,662.813494408547)
--(axis cs:3,616.747695237362)
--(axis cs:2,567.235645455774)
--(axis cs:1,665.764729878692)
--(axis cs:0,831.257620570759)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,539.261746273901)
--(axis cs:0,326.48837964057)
--(axis cs:1,246.2442197657)
--(axis cs:2,289.960366101453)
--(axis cs:3,365.778523776542)
--(axis cs:4,313.448796518399)
--(axis cs:5,318.814495312857)
--(axis cs:6,252.008088880532)
--(axis cs:7,323.971973034765)
--(axis cs:8,403.543109164625)
--(axis cs:9,464.1461755014)
--(axis cs:10,360.504044803393)
--(axis cs:11,436.942290275625)
--(axis cs:12,453.140110234257)
--(axis cs:13,429.348452215715)
--(axis cs:14,342.066273621996)
--(axis cs:15,399.618623208379)
--(axis cs:16,605.789086137211)
--(axis cs:17,457.109142363713)
--(axis cs:18,504.230102312156)
--(axis cs:19,662.354443565384)
--(axis cs:19,1656.55870935424)
--(axis cs:19,1656.55870935424)
--(axis cs:18,1657.93648934856)
--(axis cs:17,1404.89976737081)
--(axis cs:16,1315.32136764298)
--(axis cs:15,1328.57340771776)
--(axis cs:14,1082.58941880289)
--(axis cs:13,1132.68188045518)
--(axis cs:12,1033.11718996096)
--(axis cs:11,1053.21845840292)
--(axis cs:10,927.243801973626)
--(axis cs:9,966.71720268095)
--(axis cs:8,896.840957293447)
--(axis cs:7,902.535433376349)
--(axis cs:6,880.970495138563)
--(axis cs:5,799.521579229506)
--(axis cs:4,729.565549146092)
--(axis cs:3,685.357571656158)
--(axis cs:2,591.819033244973)
--(axis cs:1,539.5737370109)
--(axis cs:0,539.261746273901)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,-163.788843883042)
--(axis cs:0,-950.216224882325)
--(axis cs:1,-805.088380845224)
--(axis cs:2,-201.802457443637)
--(axis cs:3,184.656409554707)
--(axis cs:4,451.688318716507)
--(axis cs:5,630.390053515381)
--(axis cs:6,712.2972004311)
--(axis cs:7,588.717007318866)
--(axis cs:8,758.941490013743)
--(axis cs:9,800.966408011131)
--(axis cs:10,1063.96913910304)
--(axis cs:11,1076.45109491799)
--(axis cs:12,1620.38742865994)
--(axis cs:13,1169.81161675628)
--(axis cs:14,1503.0368458844)
--(axis cs:15,876.796851342508)
--(axis cs:16,1543.34894402369)
--(axis cs:17,2413.40178497913)
--(axis cs:18,1430.8404287127)
--(axis cs:19,2373.54178495402)
--(axis cs:19,4507.10864871151)
--(axis cs:19,4507.10864871151)
--(axis cs:18,4244.29669920048)
--(axis cs:17,3931.64413095716)
--(axis cs:16,3869.99613461198)
--(axis cs:15,3622.09227864571)
--(axis cs:14,3499.33024432951)
--(axis cs:13,3375.13013588891)
--(axis cs:12,3185.90113475279)
--(axis cs:11,2808.81953802561)
--(axis cs:10,2506.01937417911)
--(axis cs:9,2189.20293748672)
--(axis cs:8,2097.28461894162)
--(axis cs:7,1774.24768037679)
--(axis cs:6,1627.34708938866)
--(axis cs:5,1598.57120190124)
--(axis cs:4,1530.1510343537)
--(axis cs:3,995.637569279062)
--(axis cs:2,329.428219558789)
--(axis cs:1,-155.994169599289)
--(axis cs:0,-163.788843883042)
--cycle;

\addplot [very thick, red]
table {%
0 741.713287916131
1 904.615386088676
2 954.687502944296
3 1714.45517938605
4 1911.27035472477
5 2126.3135026311
6 2167.60509723192
7 2244.22789555851
8 2950.02619126744
9 2653.20824158188
10 3391.5371038853
11 3689.23461628941
12 3731.2606723531
13 4603.10942144128
14 4618.66112650636
15 4838.18943931951
16 4475.45565463373
17 5324.31574366424
18 5349.9055131042
19 5507.15490274899
};
\addplot [very thick, blue]
table {%
0 657.583675075
1 975.46100925
2 1062.864701875
3 1242.3036591
4 1674.482377625
5 1919.012921925
6 1596.956549025
7 2366.83773655
8 2309.53818205
9 2655.76090395
10 2727.688528425
11 3196.581131
12 3203.3873902
13 3278.913171425
14 3624.066357475
15 3898.314086875
16 3990.678076175
17 4393.9902222
18 4485.294128475
19 4593.4561279
};
\addplot [very thick, color0]
table {%
0 757.276312139831
1 875.221839900398
2 875.602135543204
3 1067.63534929715
4 1364.13787903776
5 1383.72176755089
6 1493.67821856495
7 1802.40951018414
8 1957.50880061101
9 2024.94599279309
10 2020.37621185413
11 2045.81284349656
12 2238.79612259187
13 2425.03921863545
14 2167.04345584719
15 2495.21997298618
16 3230.52099871918
17 3485.11124106015
18 3530.0106819875
19 3644.10907452671
};
\addplot [very thick, color1]
table {%
0 763.951683195965
1 587.651260746712
2 528.544413950157
3 567.939581985611
4 579.729386177505
5 615.208793968681
6 655.470402156201
7 712.462035822164
8 765.423311449742
9 882.41394574583
10 922.913738483719
11 998.629289528822
12 1034.17847043483
13 1150.50066321951
14 1127.76019048543
15 1173.67165422991
16 1149.87734837936
17 1279.00155454682
18 1230.75099195097
19 1211.35295507409
};
\addplot [very thick, color2]
table {%
0 432.875062957235
1 392.9089783883
2 440.889699673213
3 525.56804771635
4 521.507172832245
5 559.168037271181
6 566.489292009548
7 613.253703205557
8 650.192033229036
9 715.431689091175
10 643.87392338851
11 745.080374339272
12 743.128650097607
13 781.015166335446
14 712.327846212443
15 864.09601546307
16 960.555226890094
17 931.00445486726
18 1081.08329583036
19 1159.45657645981
};
\addplot [very thick, green!50.1960784313725!black]
table {%
0 -557.002534382684
1 -480.541275222256
2 63.8128810575762
3 590.146989416884
4 990.919676535103
5 1114.48062770831
6 1169.82214490988
7 1181.48234384783
8 1428.11305447768
9 1495.08467274892
10 1784.99425664108
11 1942.6353164718
12 2403.14428170636
13 2272.47087632259
14 2501.18354510696
15 2249.44456499411
16 2706.67253931783
17 3172.52295796814
18 2837.56856395659
19 3440.32521683277
};
\addplot [line width=2.4pt, color2, dashed]
table {%
0 5725.8
19 5725.8
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
0 5646.7
19 5646.7
};
\end{axis}

\end{tikzpicture}


==> exp_results/LMAC_halfcheetah.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.28]

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.411764705882353,0.705882352941177}
\definecolor{color2}{rgb}{0.603921568627451,0.803921568627451,0.196078431372549}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large{HalfCheetah}},
x grid style={white!69.0196078431373!black},
% xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={white!69.0196078431373!black},
% ylabel={\Large{Returns}},
ymajorgrids,
ymin=0, ymax=15500,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,2589.49567560262)
--(axis cs:0,1417.39460925643)
--(axis cs:1,4230.31585544605)
--(axis cs:2,5590.78557352095)
--(axis cs:3,7375.61969543633)
--(axis cs:4,8029.15088551448)
--(axis cs:5,8293.71321451496)
--(axis cs:6,8224.66464934479)
--(axis cs:7,8455.53909788939)
--(axis cs:8,8937.95822183307)
--(axis cs:9,9679.37170783514)
--(axis cs:10,9733.85946117141)
--(axis cs:11,9969.5247460449)
--(axis cs:12,9488.31354117359)
--(axis cs:13,9953.40624036155)
--(axis cs:14,10275.8943214311)
--(axis cs:15,10728.8378770084)
--(axis cs:16,11089.6581147279)
--(axis cs:17,10625.3910902426)
--(axis cs:18,11250.9792901546)
--(axis cs:19,11315.1364807509)
--(axis cs:19,12226.254998855)
--(axis cs:19,12226.254998855)
--(axis cs:18,12185.197542793)
--(axis cs:17,12127.8231753713)
--(axis cs:16,11753.8603968919)
--(axis cs:15,11489.5165269871)
--(axis cs:14,11529.5999916606)
--(axis cs:13,11323.9546808318)
--(axis cs:12,11020.670510804)
--(axis cs:11,10854.3849316119)
--(axis cs:10,10569.4687828098)
--(axis cs:9,10164.0219188202)
--(axis cs:8,10180.7627024582)
--(axis cs:7,9964.0443469628)
--(axis cs:6,9324.38172654046)
--(axis cs:5,8861.73544304557)
--(axis cs:4,8452.75745163633)
--(axis cs:3,7730.38935694205)
--(axis cs:2,7106.32821117466)
--(axis cs:1,5569.37600305562)
--(axis cs:0,2589.49567560262)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,3012.2516007022)
--(axis cs:0,1850.1806664478)
--(axis cs:1,4776.5020536431)
--(axis cs:2,5613.51703736782)
--(axis cs:3,6411.37173727491)
--(axis cs:4,7617.57331204921)
--(axis cs:5,8153.51308262957)
--(axis cs:6,8879.81493472646)
--(axis cs:7,9445.2545075549)
--(axis cs:8,9245.40599433486)
--(axis cs:9,10308.50295789)
--(axis cs:10,9760.97037166164)
--(axis cs:11,10573.2598509049)
--(axis cs:12,9078.41396444252)
--(axis cs:13,5026.20364203095)
--(axis cs:14,3159.43241508052)
--(axis cs:15,4343.68697893419)
--(axis cs:16,8411.41427483397)
--(axis cs:17,9226.12547176665)
--(axis cs:18,9198.28385154257)
--(axis cs:19,8298.72237331478)
--(axis cs:19,12280.8689841352)
--(axis cs:19,12280.8689841352)
--(axis cs:18,11973.6917833574)
--(axis cs:17,11931.4121746333)
--(axis cs:16,11846.945197916)
--(axis cs:15,12772.9112084158)
--(axis cs:14,13622.1800856195)
--(axis cs:13,13077.6464252191)
--(axis cs:12,11929.5710940575)
--(axis cs:11,11286.2773073451)
--(axis cs:10,11281.2014544384)
--(axis cs:9,11073.50055791)
--(axis cs:8,10990.4835321151)
--(axis cs:7,10514.2291351951)
--(axis cs:6,10055.1159247235)
--(axis cs:5,9700.63752762043)
--(axis cs:4,9616.53530620079)
--(axis cs:3,8875.6384432751)
--(axis cs:2,7735.93032603219)
--(axis cs:1,6125.9339693569)
--(axis cs:0,3012.2516007022)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,2830.978885802)
--(axis cs:0,892.201096728129)
--(axis cs:1,2778.8694274721)
--(axis cs:2,4911.48685989745)
--(axis cs:3,5719.60019677312)
--(axis cs:4,5420.46283527223)
--(axis cs:5,6982.01480395436)
--(axis cs:6,7613.35837525604)
--(axis cs:7,8130.59137444902)
--(axis cs:8,8528.05551202733)
--(axis cs:9,8638.38706669815)
--(axis cs:10,8839.60701657089)
--(axis cs:11,8946.71437579551)
--(axis cs:12,9072.55760069742)
--(axis cs:13,9343.64076897914)
--(axis cs:14,9052.75072637508)
--(axis cs:15,9764.00303119836)
--(axis cs:16,9628.79123814285)
--(axis cs:17,9505.24085019879)
--(axis cs:18,10041.5695549425)
--(axis cs:19,10190.0228820603)
--(axis cs:19,11115.2435257385)
--(axis cs:19,11115.2435257385)
--(axis cs:18,10992.6587991799)
--(axis cs:17,10921.9820463202)
--(axis cs:16,10653.9794909911)
--(axis cs:15,10498.9784138837)
--(axis cs:14,10331.0119576235)
--(axis cs:13,9895.44872763298)
--(axis cs:12,9723.95556550121)
--(axis cs:11,9465.49407414737)
--(axis cs:10,9383.4189922358)
--(axis cs:9,9128.57355978966)
--(axis cs:8,8968.1834491134)
--(axis cs:7,8664.99005990129)
--(axis cs:6,8156.27151564416)
--(axis cs:5,7843.86915438857)
--(axis cs:4,7823.7655298329)
--(axis cs:3,7214.06252437592)
--(axis cs:2,6647.10865718166)
--(axis cs:1,5602.16613399848)
--(axis cs:0,2830.978885802)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-194.6493881481)
--(axis cs:0,-683.001191883464)
--(axis cs:1,644.680359461234)
--(axis cs:2,1780.3424249028)
--(axis cs:3,2257.76734113719)
--(axis cs:4,2756.82147931549)
--(axis cs:5,2940.67871889609)
--(axis cs:6,2854.89508206124)
--(axis cs:7,3340.18764194782)
--(axis cs:8,3409.66581526081)
--(axis cs:9,3440.64240916617)
--(axis cs:10,3450.14577413036)
--(axis cs:11,3670.15670875686)
--(axis cs:12,3726.98811959588)
--(axis cs:13,3788.81358013332)
--(axis cs:14,4066.38710652649)
--(axis cs:15,4135.9571706648)
--(axis cs:16,3919.45185868343)
--(axis cs:17,3994.13393115198)
--(axis cs:18,3912.38324215601)
--(axis cs:19,3939.0954924927)
--(axis cs:19,4708.48588669119)
--(axis cs:19,4708.48588669119)
--(axis cs:18,4238.50150705019)
--(axis cs:17,4344.93005479815)
--(axis cs:16,4644.36894798116)
--(axis cs:15,4402.74704762148)
--(axis cs:14,4410.5180254392)
--(axis cs:13,4189.21741101093)
--(axis cs:12,4246.64126121042)
--(axis cs:11,3955.37011649391)
--(axis cs:10,3939.38561802223)
--(axis cs:9,3553.58354850828)
--(axis cs:8,3703.10106853427)
--(axis cs:7,3773.67316054996)
--(axis cs:6,3489.07971550991)
--(axis cs:5,3331.02204509471)
--(axis cs:4,3295.55366011134)
--(axis cs:3,2919.09048005171)
--(axis cs:2,2338.34586146722)
--(axis cs:1,1294.9649609986)
--(axis cs:0,-194.6493881481)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,10.1889634219354)
--(axis cs:0,-133.529384094801)
--(axis cs:1,-165.787898475263)
--(axis cs:2,458.644239424628)
--(axis cs:3,663.141002771371)
--(axis cs:4,647.540677119647)
--(axis cs:5,759.710177239145)
--(axis cs:6,1010.02048541742)
--(axis cs:7,1238.49413976572)
--(axis cs:8,1345.59434207007)
--(axis cs:9,1375.04372870107)
--(axis cs:10,1898.39549090666)
--(axis cs:11,2211.9865904728)
--(axis cs:12,2378.38003969633)
--(axis cs:13,2553.03863753168)
--(axis cs:14,2713.77697113322)
--(axis cs:15,2796.67563735439)
--(axis cs:16,2637.28069890068)
--(axis cs:17,2681.56798771494)
--(axis cs:18,2864.58907045169)
--(axis cs:19,3171.28538923725)
--(axis cs:19,7100.85935194021)
--(axis cs:19,7100.85935194021)
--(axis cs:18,7048.68986588027)
--(axis cs:17,6857.81167375667)
--(axis cs:16,6601.04895166163)
--(axis cs:15,6440.17476527849)
--(axis cs:14,6230.63523223741)
--(axis cs:13,5958.60312988678)
--(axis cs:12,5651.46814865529)
--(axis cs:11,5409.18579195161)
--(axis cs:10,5166.95707677298)
--(axis cs:9,4834.3482334179)
--(axis cs:8,4641.37270247553)
--(axis cs:7,4212.98976721638)
--(axis cs:6,3808.14669263353)
--(axis cs:5,3404.42049403255)
--(axis cs:4,2896.04590666623)
--(axis cs:3,2325.32520571166)
--(axis cs:2,1421.99801976508)
--(axis cs:1,443.62053493318)
--(axis cs:0,10.1889634219354)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,-267.528072360713)
--(axis cs:0,-428.883747655318)
--(axis cs:1,-409.693522463745)
--(axis cs:2,-456.507097445106)
--(axis cs:3,1764.93916772076)
--(axis cs:4,3132.00381245367)
--(axis cs:5,3151.47268338841)
--(axis cs:6,4452.38029339081)
--(axis cs:7,4981.93582903629)
--(axis cs:8,5412.8679976601)
--(axis cs:9,5744.52012823093)
--(axis cs:10,5816.76951603963)
--(axis cs:11,5993.90452544499)
--(axis cs:12,6108.81797146469)
--(axis cs:13,6240.01644361086)
--(axis cs:14,6362.44696301257)
--(axis cs:15,6469.22180747112)
--(axis cs:16,6495.19527222735)
--(axis cs:17,6420.0382298243)
--(axis cs:18,6698.53234792572)
--(axis cs:19,6782.5011580047)
--(axis cs:19,8915.22602516819)
--(axis cs:19,8915.22602516819)
--(axis cs:18,8692.4108644468)
--(axis cs:17,8564.02983158965)
--(axis cs:16,8335.18266764366)
--(axis cs:15,8284.75231690236)
--(axis cs:14,8122.628114114)
--(axis cs:13,7849.26126253874)
--(axis cs:12,7640.28836605916)
--(axis cs:11,7321.51495741376)
--(axis cs:10,7118.24371396005)
--(axis cs:9,7022.99601353922)
--(axis cs:8,6668.35043080056)
--(axis cs:7,6326.45457359081)
--(axis cs:6,5909.64094953698)
--(axis cs:5,5272.60678831101)
--(axis cs:4,3980.03247307652)
--(axis cs:3,2231.7102846035)
--(axis cs:2,-72.130761167056)
--(axis cs:1,-269.979168869791)
--(axis cs:0,-267.528072360713)
--cycle;

\addplot [very thick, red]
table {%
0 2003.44514242953
1 4899.84592925084
2 6348.55689234781
3 7553.00452618919
4 8240.9541685754
5 8577.72432878026
6 8774.52318794262
7 9209.79172242609
8 9559.36046214564
9 9921.69681332765
10 10151.6641219906
11 10411.9548388284
12 10254.4920259888
13 10638.6804605967
14 10902.7471565458
15 11109.1772019977
16 11421.7592558099
17 11376.607132807
18 11718.0884164738
19 11770.695739803
};
\addplot [very thick, blue]
table {%
0 2431.216133575
1 5451.2180115
2 6674.7236817
3 7643.505090275
4 8617.054309125
5 8927.075305125
6 9467.465429725
7 9979.741821375
8 10117.944763225
9 10691.0017579
10 10521.08591305
11 10929.768579125
12 10503.99252925
13 9051.925033625
14 8390.80625035
15 8558.299093675
16 10129.179736375
17 10578.7688232
18 10585.98781745
19 10289.795678725
};
\addplot [very thick, color0]
table {%
0 1861.58999126507
1 4190.51778073529
2 5779.29775853956
3 6466.83136057452
4 6622.11418255257
5 7412.94197917146
6 7884.8149454501
7 8397.79071717516
8 8748.11948057037
9 8883.4803132439
10 9111.51300440335
11 9206.10422497144
12 9398.25658309931
13 9619.54474830606
14 9691.88134199929
15 10131.490722541
16 10141.385364567
17 10213.6114482595
18 10517.1141770612
19 10652.6332038994
};
\addplot [very thick, color1]
table {%
0 -438.825290015782
1 969.822660229917
2 2059.34414318501
3 2588.42891059445
4 3026.18756971342
5 3135.8503819954
6 3171.98739878558
7 3556.93040124889
8 3556.38344189754
9 3497.11297883723
10 3694.7656960763
11 3812.76341262538
12 3986.81469040315
13 3989.01549557213
14 4238.45256598285
15 4269.35210914314
16 4281.9104033323
17 4169.53199297506
18 4075.4423746031
19 4323.79068959195
};
\addplot [very thick, color2]
table {%
0 -61.670210336433
1 138.916318228958
2 940.321129594853
3 1494.23310424151
4 1771.79329189294
5 2082.06533563585
6 2409.08358902547
7 2725.74195349105
8 2993.4835222728
9 3104.69598105949
10 3532.67628383982
11 3810.58619121221
12 4014.92409417581
13 4255.82088370923
14 4472.20610168532
15 4618.42520131644
16 4619.16482528115
17 4769.6898307358
18 4956.63946816598
19 5136.07237058873
};
\addplot [very thick, green!50.1960784313725!black]
table {%
0 -348.205910008015
1 -339.836345666768
2 -264.318929306081
3 1998.32472616213
4 3556.01814276509
5 4212.03973584971
6 5181.01062146389
7 5654.19520131355
8 6040.60921423033
9 6383.75807088507
10 6467.50661499984
11 6657.70974142938
12 6874.55316876193
13 7044.6388530748
14 7242.53753856329
15 7376.98706218674
16 7415.1889699355
17 7492.03403070697
18 7695.47160618626
19 7848.86359158645
};
\addplot [line width=2.4pt, color2, dashed]
table {%
0 14910.2
19 14910.2
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
0 13374.8
19 13374.8
};
\end{axis}

\end{tikzpicture}


==> exp_results/LMAC_hopper.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.28]

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.411764705882353,0.705882352941177}
\definecolor{color2}{rgb}{0.603921568627451,0.803921568627451,0.196078431372549}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large{Hopper}},
x grid style={white!69.0196078431373!black},
% xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=11,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={white!69.0196078431373!black},
% ylabel={\Large{Returns}},
ymajorgrids,
ymin=0, ymax=4000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,404.652208479304)
--(axis cs:0,245.338736236533)
--(axis cs:1,1087.50949385301)
--(axis cs:2,2579.55331791041)
--(axis cs:3,3103.90141946983)
--(axis cs:4,2822.69607270417)
--(axis cs:5,2782.50782215741)
--(axis cs:6,3189.38574395602)
--(axis cs:7,3128.32535891056)
--(axis cs:8,3070.75480830688)
--(axis cs:9,3016.16034598198)
--(axis cs:10,3430.95185146799)
--(axis cs:11,3284.91654238279)
--(axis cs:11,3555.17252383325)
--(axis cs:11,3555.17252383325)
--(axis cs:10,3520.50010769148)
--(axis cs:9,3577.99144714189)
--(axis cs:8,3583.42857584191)
--(axis cs:7,3529.80507866722)
--(axis cs:6,3482.47723327037)
--(axis cs:5,3505.68951401477)
--(axis cs:4,3480.16919551927)
--(axis cs:3,3372.16758890505)
--(axis cs:2,3076.56045815408)
--(axis cs:1,2599.7746399606)
--(axis cs:0,404.652208479304)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,679.44695703432)
--(axis cs:0,251.93961206568)
--(axis cs:1,306.639492644895)
--(axis cs:2,839.266696135851)
--(axis cs:3,1382.55321297517)
--(axis cs:4,1451.37918862653)
--(axis cs:5,1775.28323505206)
--(axis cs:6,2592.48802133397)
--(axis cs:7,2620.24630435422)
--(axis cs:8,3243.08690429951)
--(axis cs:9,3167.89469082164)
--(axis cs:10,3266.70132244197)
--(axis cs:11,3505.42117006074)
--(axis cs:11,3610.76722098926)
--(axis cs:11,3610.76722098926)
--(axis cs:10,3668.77686980803)
--(axis cs:9,3676.57669582835)
--(axis cs:8,3670.35541455049)
--(axis cs:7,3677.90273734578)
--(axis cs:6,3614.52353571603)
--(axis cs:5,3438.47629164794)
--(axis cs:4,3380.02697147347)
--(axis cs:3,3201.27448332483)
--(axis cs:2,2509.30586556415)
--(axis cs:1,1230.06690855511)
--(axis cs:0,679.44695703432)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,394.045274351628)
--(axis cs:0,241.715165733964)
--(axis cs:1,285.283239837841)
--(axis cs:2,291.064732280466)
--(axis cs:3,370.057927587461)
--(axis cs:4,1022.5949186793)
--(axis cs:5,1588.33757487456)
--(axis cs:6,2077.30988118131)
--(axis cs:7,2445.52008188487)
--(axis cs:8,2621.78720733832)
--(axis cs:9,3268.41678461598)
--(axis cs:10,2381.80140810097)
--(axis cs:11,2582.84777920311)
--(axis cs:11,3668.27508703736)
--(axis cs:11,3668.27508703736)
--(axis cs:10,3676.3075895074)
--(axis cs:9,3526.56844387626)
--(axis cs:8,3640.00901604798)
--(axis cs:7,3444.89988497065)
--(axis cs:6,3535.41652780916)
--(axis cs:5,3116.86914142361)
--(axis cs:4,2190.5566909019)
--(axis cs:3,2131.39173492604)
--(axis cs:2,1197.20519011316)
--(axis cs:1,572.863574544652)
--(axis cs:0,394.045274351628)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-1546.57904751983)
--(axis cs:0,-2645.39639168174)
--(axis cs:1,-2143.99080901654)
--(axis cs:2,-2090.98005137518)
--(axis cs:3,-1474.84170247903)
--(axis cs:4,-1487.99819195043)
--(axis cs:5,-1221.53003211302)
--(axis cs:6,-1203.43532325049)
--(axis cs:7,-1068.19883234835)
--(axis cs:8,-1043.99344259254)
--(axis cs:9,-860.928158085005)
--(axis cs:10,-729.850368500431)
--(axis cs:11,-892.305440234417)
--(axis cs:11,82.8087952738601)
--(axis cs:11,82.8087952738601)
--(axis cs:10,454.560329114498)
--(axis cs:9,-61.6210495623071)
--(axis cs:8,-61.9334483307305)
--(axis cs:7,-48.6344533301178)
--(axis cs:6,-605.457873796345)
--(axis cs:5,-705.979736370226)
--(axis cs:4,-852.023386544223)
--(axis cs:3,-935.742550998132)
--(axis cs:2,-1004.54395797785)
--(axis cs:1,-1687.81141876016)
--(axis cs:0,-1546.57904751983)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,253.056112756587)
--(axis cs:0,168.765946336098)
--(axis cs:1,190.753241779263)
--(axis cs:2,226.282270982035)
--(axis cs:3,226.957493503876)
--(axis cs:4,258.167471403512)
--(axis cs:5,281.740074006224)
--(axis cs:6,224.731472611122)
--(axis cs:7,240.225552696414)
--(axis cs:8,234.504809129252)
--(axis cs:9,196.565378534205)
--(axis cs:10,250.443663395023)
--(axis cs:11,227.810494815046)
--(axis cs:11,973.576694360323)
--(axis cs:11,973.576694360323)
--(axis cs:10,713.901700340738)
--(axis cs:9,956.98190976048)
--(axis cs:8,693.541850459099)
--(axis cs:7,511.134393019969)
--(axis cs:6,455.573522277066)
--(axis cs:5,399.490535099111)
--(axis cs:4,373.114613243011)
--(axis cs:3,448.971797652777)
--(axis cs:2,370.14481932074)
--(axis cs:1,317.476778303738)
--(axis cs:0,253.056112756587)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,32.4402518185808)
--(axis cs:0,-2.20147448144935)
--(axis cs:1,-2.06544269180521)
--(axis cs:2,76.4381067036162)
--(axis cs:3,187.178024521767)
--(axis cs:4,249.408587311582)
--(axis cs:5,344.479949044408)
--(axis cs:6,419.426883384478)
--(axis cs:7,465.812519748173)
--(axis cs:8,479.152539350923)
--(axis cs:9,597.937300159791)
--(axis cs:10,562.209250253489)
--(axis cs:11,675.33045541992)
--(axis cs:11,1257.26813228714)
--(axis cs:11,1257.26813228714)
--(axis cs:10,1577.29071695493)
--(axis cs:9,1368.58549457781)
--(axis cs:8,1620.45240273818)
--(axis cs:7,1537.89702128926)
--(axis cs:6,791.083968132357)
--(axis cs:5,717.896253325287)
--(axis cs:4,785.335713767017)
--(axis cs:3,352.23215660378)
--(axis cs:2,153.949116451244)
--(axis cs:1,32.0626346706171)
--(axis cs:0,32.4402518185808)
--cycle;

\addplot [very thick, red]
table {%
0 324.995472357918
1 1843.64206690681
2 2828.05688803225
3 3238.03450418744
4 3151.43263411172
5 3144.09866808609
6 3335.9314886132
7 3329.06521878889
8 3327.09169207439
9 3297.07589656194
10 3475.72597957974
11 3420.04453310802
};
\addplot [very thick, blue]
table {%
0 465.69328455
1 768.3532006
2 1674.28628085
3 2291.91384815
4 2415.70308005
5 2606.87976335
6 3103.505778525
7 3149.07452085
8 3456.721159425
9 3422.235693325
10 3467.739096125
11 3558.094195525
};
\addplot [very thick, color0]
table {%
0 317.880220042796
1 429.073407191247
2 744.134961196811
3 1250.72483125675
4 1606.5758047906
5 2352.60335814908
6 2806.36320449524
7 2945.20998342776
8 3130.89811169315
9 3397.49261424612
10 3029.05449880418
11 3125.56143312024
};
\addplot [very thick, color1]
table {%
0 -2095.98771960078
1 -1915.90111388835
2 -1547.76200467651
3 -1205.29212673858
4 -1170.01078924733
5 -963.754884241622
6 -904.446598523417
7 -558.416642839235
8 -552.963445461638
9 -461.274603823656
10 -137.645019692967
11 -404.748322480279
};
\addplot [very thick, color2]
table {%
0 210.911029546342
1 254.115010041501
2 298.213545151388
3 337.964645578327
4 315.641042323261
5 340.615304552667
6 340.152497444094
7 375.679972858191
8 464.023329794175
9 576.773644147342
10 482.17268186788
11 600.693594587684
};
\addplot [very thick, green!50.1960784313725!black]
table {%
0 15.1193886685657
1 14.998595989406
2 115.19361157743
3 269.705090562773
4 517.3721505393
5 531.188101184848
6 605.255425758418
7 1001.85477051871
8 1049.80247104455
9 983.261397368799
10 1069.74998360421
11 966.299293853531
};
\addplot [line width=2.4pt, color2, dashed]
table {%
2.22044604925031e-16 3525.8
11 3525.8
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
2.22044604925031e-16 3179.8
11 3179.8
};
\end{axis}

\end{tikzpicture}


==> exp_results/LMAC_humanoid.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.28]

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.411764705882353,0.705882352941177}
\definecolor{color2}{rgb}{0.603921568627451,0.803921568627451,0.196078431372549}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large{Humanoid}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=29,
xtick style={color=black},
xtick={0,7.25,14.5,21.75,29},
xticklabels={0k,75k,150k,225k,300k},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Returns}},
ymajorgrids,
ymin=0, ymax=7000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,365.436342548609)
--(axis cs:0,227.161624542997)
--(axis cs:1,302.62794912047)
--(axis cs:2,343.041058291409)
--(axis cs:3,367.805892325341)
--(axis cs:4,457.098709717279)
--(axis cs:5,467.521882582775)
--(axis cs:6,478.838146659272)
--(axis cs:7,497.8420231629)
--(axis cs:8,477.042104540749)
--(axis cs:9,604.601757207656)
--(axis cs:10,676.499849567835)
--(axis cs:11,714.351625624409)
--(axis cs:12,541.868980989865)
--(axis cs:13,783.94404904013)
--(axis cs:14,601.236882949711)
--(axis cs:15,1238.18962500386)
--(axis cs:16,1341.67818798133)
--(axis cs:17,2320.21681203418)
--(axis cs:18,2963.91741911202)
--(axis cs:19,3282.51695108093)
--(axis cs:20,4028.99324575604)
--(axis cs:21,5126.07387896627)
--(axis cs:22,3978.32037446982)
--(axis cs:23,4898.9629347275)
--(axis cs:24,3856.23934033973)
--(axis cs:25,4865.42346697225)
--(axis cs:26,4433.59482276883)
--(axis cs:27,5075.40677355481)
--(axis cs:28,5041.99376517889)
--(axis cs:29,5117.53928073055)
--(axis cs:29,6223.62436370395)
--(axis cs:29,6223.62436370395)
--(axis cs:28,6040.68635634582)
--(axis cs:27,5742.08740709393)
--(axis cs:26,5925.40205610882)
--(axis cs:25,6060.75899275687)
--(axis cs:24,6409.02843153299)
--(axis cs:23,6301.74246155927)
--(axis cs:22,6293.23731018049)
--(axis cs:21,6047.3512717396)
--(axis cs:20,6239.51008992863)
--(axis cs:19,6177.41547511743)
--(axis cs:18,6212.82098816845)
--(axis cs:17,5954.70433207549)
--(axis cs:16,4740.63061321102)
--(axis cs:15,4585.48285570717)
--(axis cs:14,3848.18754522991)
--(axis cs:13,2860.90142271731)
--(axis cs:12,2528.56827258228)
--(axis cs:11,1521.70888921966)
--(axis cs:10,1132.71419106771)
--(axis cs:9,1076.81001800185)
--(axis cs:8,814.227791925026)
--(axis cs:7,874.483088090365)
--(axis cs:6,716.66535055327)
--(axis cs:5,634.514642640704)
--(axis cs:4,609.734909050859)
--(axis cs:3,545.7620974185)
--(axis cs:2,567.535375744374)
--(axis cs:1,461.12132494268)
--(axis cs:0,365.436342548609)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,365.787683597035)
--(axis cs:0,219.333848552965)
--(axis cs:1,306.289324400231)
--(axis cs:2,310.603745895191)
--(axis cs:3,338.791749993922)
--(axis cs:4,379.092367691776)
--(axis cs:5,391.280851727079)
--(axis cs:6,416.545997563851)
--(axis cs:7,427.504592380523)
--(axis cs:8,451.491227858916)
--(axis cs:9,437.348452223461)
--(axis cs:10,488.866056941764)
--(axis cs:11,470.87669298085)
--(axis cs:12,555.374814612988)
--(axis cs:13,584.457183459103)
--(axis cs:14,458.897539368373)
--(axis cs:15,479.495484914534)
--(axis cs:16,543.014822772288)
--(axis cs:17,730.082552930019)
--(axis cs:18,815.010376140355)
--(axis cs:19,841.4870645717)
--(axis cs:20,717.498360884714)
--(axis cs:21,1055.69284215895)
--(axis cs:22,878.387079654569)
--(axis cs:23,919.296186556414)
--(axis cs:24,1223.44042364933)
--(axis cs:25,1113.85118728104)
--(axis cs:26,1004.24720090959)
--(axis cs:27,1127.04783075433)
--(axis cs:28,1343.0847598881)
--(axis cs:29,1222.24886398148)
--(axis cs:29,4381.93938506852)
--(axis cs:29,4381.93938506852)
--(axis cs:28,4853.7276653619)
--(axis cs:27,4351.49168949567)
--(axis cs:26,3753.74491649041)
--(axis cs:25,4323.88103781896)
--(axis cs:24,4480.91292715067)
--(axis cs:23,4149.24679419359)
--(axis cs:22,3950.24210114543)
--(axis cs:21,3397.90431969105)
--(axis cs:20,3504.62673971529)
--(axis cs:19,3237.7663411283)
--(axis cs:18,3223.82222270964)
--(axis cs:17,2745.81912251998)
--(axis cs:16,2036.08276322771)
--(axis cs:15,2148.94014428547)
--(axis cs:14,2004.19652183163)
--(axis cs:13,1583.8803576409)
--(axis cs:12,1406.96729188701)
--(axis cs:11,1118.54377656915)
--(axis cs:10,791.715385158236)
--(axis cs:9,848.925696426539)
--(axis cs:8,726.857938941084)
--(axis cs:7,724.110219419477)
--(axis cs:6,575.329455536149)
--(axis cs:5,563.948661772921)
--(axis cs:4,519.253504858224)
--(axis cs:3,495.094687156078)
--(axis cs:2,473.185384504809)
--(axis cs:1,427.765054149769)
--(axis cs:0,365.787683597035)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,297.114962930893)
--(axis cs:0,211.616084558134)
--(axis cs:1,299.971188423029)
--(axis cs:2,365.579629146834)
--(axis cs:3,376.351505830479)
--(axis cs:4,466.346918637487)
--(axis cs:5,427.1076469095)
--(axis cs:6,415.40024085974)
--(axis cs:7,455.095721665912)
--(axis cs:8,440.293390466802)
--(axis cs:9,549.676697056209)
--(axis cs:10,570.913696694822)
--(axis cs:11,639.091828270879)
--(axis cs:12,588.615335617093)
--(axis cs:13,550.018350626521)
--(axis cs:14,615.918727843571)
--(axis cs:15,541.661898508278)
--(axis cs:16,660.76022256606)
--(axis cs:17,691.053686287767)
--(axis cs:18,690.753200877081)
--(axis cs:19,862.213469717091)
--(axis cs:20,973.434999371668)
--(axis cs:21,860.52013704413)
--(axis cs:22,1483.75187366799)
--(axis cs:23,1602.65154024966)
--(axis cs:24,1886.18056089542)
--(axis cs:25,2237.30273834379)
--(axis cs:26,2542.45337228891)
--(axis cs:27,2561.8714953985)
--(axis cs:28,2295.83138468296)
--(axis cs:29,2193.83018995108)
--(axis cs:29,5876.13833964187)
--(axis cs:29,5876.13833964187)
--(axis cs:28,5002.56251822935)
--(axis cs:27,5095.56814144201)
--(axis cs:26,4607.70693030485)
--(axis cs:25,4873.30293368287)
--(axis cs:24,3531.5489454107)
--(axis cs:23,4264.41127578895)
--(axis cs:22,3955.89968053567)
--(axis cs:21,3034.5684254715)
--(axis cs:20,2805.94980546752)
--(axis cs:19,2469.48136711407)
--(axis cs:18,2128.0195997544)
--(axis cs:17,1938.13010233358)
--(axis cs:16,1534.09092242488)
--(axis cs:15,1033.62779008884)
--(axis cs:14,1259.9335754154)
--(axis cs:13,993.77030370584)
--(axis cs:12,1043.22311025741)
--(axis cs:11,973.147398834814)
--(axis cs:10,817.392622292668)
--(axis cs:9,859.971525419542)
--(axis cs:8,728.872807045194)
--(axis cs:7,719.176974314236)
--(axis cs:6,674.799926489622)
--(axis cs:5,669.228644372171)
--(axis cs:4,656.038367502441)
--(axis cs:3,578.474409520694)
--(axis cs:2,567.555153818228)
--(axis cs:1,454.054657442946)
--(axis cs:0,297.114962930893)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:29,0)
--(axis cs:29,0)
--(axis cs:28,0)
--(axis cs:27,0)
--(axis cs:26,0)
--(axis cs:25,0)
--(axis cs:24,0)
--(axis cs:23,0)
--(axis cs:22,0)
--(axis cs:21,0)
--(axis cs:20,0)
--(axis cs:19,0)
--(axis cs:18,0)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,315.197465589338)
--(axis cs:0,201.886034675227)
--(axis cs:1,295.811206069133)
--(axis cs:2,314.986011206213)
--(axis cs:3,326.058389679736)
--(axis cs:4,359.014792447945)
--(axis cs:5,358.336206492479)
--(axis cs:6,378.538602611953)
--(axis cs:7,379.929965607851)
--(axis cs:8,408.753768902657)
--(axis cs:9,472.539437471664)
--(axis cs:10,484.659452955382)
--(axis cs:11,438.107670967052)
--(axis cs:12,493.201889291017)
--(axis cs:13,512.120944834322)
--(axis cs:14,542.864192307877)
--(axis cs:15,567.820891106261)
--(axis cs:16,502.730081231966)
--(axis cs:17,571.577128001421)
--(axis cs:18,601.510560718823)
--(axis cs:19,638.225524671657)
--(axis cs:20,638.104568156159)
--(axis cs:21,602.370803925929)
--(axis cs:22,613.123355798669)
--(axis cs:23,638.014796347825)
--(axis cs:24,820.26326498438)
--(axis cs:25,982.866758768434)
--(axis cs:26,1049.41846257012)
--(axis cs:27,1258.56783753266)
--(axis cs:28,1306.46132980098)
--(axis cs:29,1166.05138992425)
--(axis cs:29,3511.09926648086)
--(axis cs:29,3511.09926648086)
--(axis cs:28,4169.47737525209)
--(axis cs:27,3989.13488567335)
--(axis cs:26,4038.57603050619)
--(axis cs:25,3638.10301340063)
--(axis cs:24,2476.03887820597)
--(axis cs:23,3017.48870796491)
--(axis cs:22,3246.84198269081)
--(axis cs:21,2270.21400587916)
--(axis cs:20,2808.51982526041)
--(axis cs:19,2116.38101814214)
--(axis cs:18,1757.09348748894)
--(axis cs:17,1820.10304993438)
--(axis cs:16,1454.47893980695)
--(axis cs:15,1233.76852964637)
--(axis cs:14,1028.64814750653)
--(axis cs:13,970.131001707824)
--(axis cs:12,1012.86947957864)
--(axis cs:11,772.965325753321)
--(axis cs:10,739.111605057003)
--(axis cs:9,707.975581967324)
--(axis cs:8,753.380865847356)
--(axis cs:7,605.676856916042)
--(axis cs:6,588.976967624928)
--(axis cs:5,521.542898121732)
--(axis cs:4,504.402326393786)
--(axis cs:3,498.469407094129)
--(axis cs:2,467.128990372682)
--(axis cs:1,433.379168398708)
--(axis cs:0,315.197465589338)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,185.120122970357)
--(axis cs:0,79.5658515362793)
--(axis cs:1,79.4758858020646)
--(axis cs:2,132.779466969324)
--(axis cs:3,224.660133387412)
--(axis cs:4,280.250932801597)
--(axis cs:5,321.338451288665)
--(axis cs:6,376.214762484419)
--(axis cs:7,381.108878588921)
--(axis cs:8,439.220248829476)
--(axis cs:9,481.250212721787)
--(axis cs:10,519.199343146377)
--(axis cs:11,514.435464414699)
--(axis cs:12,525.502134626431)
--(axis cs:13,577.363276706328)
--(axis cs:14,590.231116136277)
--(axis cs:15,626.459823596855)
--(axis cs:16,579.395585109494)
--(axis cs:17,728.100622289784)
--(axis cs:18,672.426009521131)
--(axis cs:19,730.224763192938)
--(axis cs:20,610.426318474184)
--(axis cs:21,717.559045142278)
--(axis cs:22,793.986457442123)
--(axis cs:23,699.308955739378)
--(axis cs:24,725.252960243624)
--(axis cs:25,841.136512543321)
--(axis cs:26,598.792041239974)
--(axis cs:27,702.160380367468)
--(axis cs:28,835.092159798108)
--(axis cs:29,727.574507603142)
--(axis cs:29,3501.52449726625)
--(axis cs:29,3501.52449726625)
--(axis cs:28,2632.51154643977)
--(axis cs:27,3016.02480583594)
--(axis cs:26,2772.59177496915)
--(axis cs:25,2608.08247824053)
--(axis cs:24,2165.41830964838)
--(axis cs:23,2307.76928211321)
--(axis cs:22,1784.13926156892)
--(axis cs:21,1483.99186665545)
--(axis cs:20,1601.48173796208)
--(axis cs:19,1532.5057995965)
--(axis cs:18,1849.91393878442)
--(axis cs:17,1438.94332430251)
--(axis cs:16,1244.75697729133)
--(axis cs:15,1368.56893992925)
--(axis cs:14,1153.57118185125)
--(axis cs:13,1237.65088934425)
--(axis cs:12,1108.74038232867)
--(axis cs:11,1034.13671195663)
--(axis cs:10,877.26285036744)
--(axis cs:9,700.719069799475)
--(axis cs:8,680.781047867724)
--(axis cs:7,596.731116688961)
--(axis cs:6,607.38332253009)
--(axis cs:5,512.211632217872)
--(axis cs:4,463.591844554012)
--(axis cs:3,378.694981225095)
--(axis cs:2,233.23042237483)
--(axis cs:1,189.915629723632)
--(axis cs:0,185.120122970357)
--cycle;

\addplot [very thick, red]
table {%
0 296.298983545803
1 381.874637031575
2 455.288217017891
3 456.783994871921
4 533.416809384069
5 551.018262611739
6 597.751748606271
7 686.162555626633
8 645.634948232888
9 840.705887604751
10 904.607020317772
11 1118.03025742203
12 1535.21862678607
13 1822.42273587872
14 2224.71221408981
15 2911.83624035551
16 3041.15440059618
17 4137.46057205484
18 4588.36920364024
19 4729.96621309918
20 5134.25166784234
21 5586.71257535293
22 5135.77884232516
23 5600.35269814339
24 5132.63388593636
25 5463.09122986456
26 5179.49843943883
27 5408.74709032437
28 5541.34006076235
29 5670.58182221725
};
\addplot [very thick, blue]
table {%
0 292.560766075
1 367.027189275
2 391.8945652
3 416.943218575
4 449.172936275
5 477.61475675
6 495.93772655
7 575.8074059
8 589.1745834
9 643.137074325
10 640.29072105
11 794.710234775
12 981.17105325
13 1084.16877055
14 1231.5470306
15 1314.2178146
16 1289.548793
17 1737.950837725
18 2019.416299425
19 2039.62670285
20 2111.0625503
21 2226.798580925
22 2414.3145904
23 2534.271490375
24 2852.1766754
25 2718.86611255
26 2378.9960587
27 2739.269760125
28 3098.406212625
29 2802.094124525
};
\addplot [very thick, color0]
table {%
0 254.365523744514
1 377.012922932987
2 466.567391482531
3 477.412957675587
4 561.192643069964
5 548.168145640835
6 545.100083674681
7 587.136347990074
8 584.583098755998
9 704.824111237876
10 694.153159493745
11 806.119613552847
12 815.91922293725
13 771.89432716618
14 937.926151629485
15 787.644844298561
16 1097.42557249547
17 1314.59189431067
18 1409.38640031574
19 1665.84741841558
20 1889.69240241959
21 1947.54428125781
22 2719.82577710183
23 2933.5314080193
24 2708.86475315306
25 3555.30283601333
26 3575.08015129688
27 3828.71981842026
28 3649.19695145615
29 4034.98426479648
};
\addplot [very thick, color1]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addplot [very thick, color2]
table {%
0 258.541750132283
1 364.595187233921
2 391.057500789448
3 412.263898386933
4 431.708559420865
5 439.939552307105
6 483.757785118441
7 492.803411261947
8 581.067317375007
9 590.257509719494
10 611.885529006192
11 605.536498360187
12 753.035684434831
13 741.125973271073
14 785.756169907204
15 900.794710376313
16 978.60451051946
17 1195.8400889679
18 1179.30202410388
19 1377.3032714069
20 1723.31219670828
21 1436.29240490254
22 1929.98266924474
23 1827.75175215637
24 1648.15107159518
25 2310.48488608453
26 2543.99724653816
27 2623.85136160301
28 2737.96935252654
29 2338.57532820255
};
\addplot [very thick, green!50.1960784313725!black]
table {%
0 132.342987253318
1 134.695757762849
2 183.004944672077
3 301.677557306254
4 371.921388677804
5 416.775041753269
6 491.799042507255
7 488.919997638941
8 560.0006483486
9 590.984641260631
10 698.231096756909
11 774.286088185662
12 817.121258477549
13 907.507083025289
14 871.901148993764
15 997.514381763051
16 912.076281200411
17 1083.52197329615
18 1261.16997415277
19 1131.36528139472
20 1105.95402821813
21 1100.77545589886
22 1289.06285950552
23 1503.53911892629
24 1445.335634946
25 1724.60949539193
26 1685.69190810456
27 1859.09259310171
28 1733.80185311894
29 2114.5495024347
};
\addplot [line width=2.4pt, color2, dashed]
table {%
-8.88178419700125e-16 6657.4
29 6657.4
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
-8.88178419700125e-16 6365.7
29 6365.7
};
\end{axis}

\end{tikzpicture}


==> exp_results/LMAC_pusher.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.28]

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.411764705882353,0.705882352941177}
\definecolor{color2}{rgb}{0.603921568627451,0.803921568627451,0.196078431372549}

\begin{axis}[
legend cell align={left},
legend columns=8,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.65,-0.12)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\Large{Pusher}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=9,
xtick style={color=black},
xtick={0,3,6,9},
xticklabels={0k,10k,20k,30k},
y grid style={white!69.0196078431373!black},
% ylabel={\Large{Returns}},
ymajorgrids,
ymin=-260.664497358986, ymax=-30.1113373875399,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,-175.595605023365)
--(axis cs:0,-188.844093437361)
--(axis cs:1,-131.265389048821)
--(axis cs:2,-88.459127787741)
--(axis cs:3,-83.7011912347311)
--(axis cs:4,-78.5924183138259)
--(axis cs:5,-67.961240638874)
--(axis cs:6,-64.0737943837349)
--(axis cs:7,-64.8728223510823)
--(axis cs:8,-65.1675631076061)
--(axis cs:9,-64.1847701836181)
--(axis cs:9,-41.7271308390869)
--(axis cs:9,-41.7271308390869)
--(axis cs:8,-42.5161237430255)
--(axis cs:7,-41.9819174110733)
--(axis cs:6,-40.5910264771511)
--(axis cs:5,-44.5909856482988)
--(axis cs:4,-53.1731983375854)
--(axis cs:3,-59.521201463488)
--(axis cs:2,-82.8491613867601)
--(axis cs:1,-86.8542609125056)
--(axis cs:0,-175.595605023365)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,-137.470016053542)
--(axis cs:0,-250.184808269375)
--(axis cs:1,-130.054680749649)
--(axis cs:2,-113.772722718615)
--(axis cs:3,-102.6906015213)
--(axis cs:4,-93.822980969735)
--(axis cs:5,-92.6441715169892)
--(axis cs:6,-85.5884942957047)
--(axis cs:7,-94.722060736631)
--(axis cs:8,-95.5155608958514)
--(axis cs:9,-90.823715546619)
--(axis cs:9,-49.425694140881)
--(axis cs:9,-49.425694140881)
--(axis cs:8,-69.6998740520652)
--(axis cs:7,-70.4791947321191)
--(axis cs:6,-63.5961363292953)
--(axis cs:5,-67.1365707746774)
--(axis cs:4,-70.0223100719317)
--(axis cs:3,-81.0917376453664)
--(axis cs:2,-91.7091433751352)
--(axis cs:1,-108.168042219101)
--(axis cs:0,-137.470016053542)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,-176.946486659531)
--(axis cs:0,-197.099830143682)
--(axis cs:1,-170.002173270506)
--(axis cs:2,-121.148106425912)
--(axis cs:3,-100.772169361032)
--(axis cs:4,-95.4428183220045)
--(axis cs:5,-86.0642239799637)
--(axis cs:6,-70.3432283289199)
--(axis cs:7,-70.4224852746129)
--(axis cs:8,-70.974794092832)
--(axis cs:9,-70.2136798430574)
--(axis cs:9,-47.7073433693909)
--(axis cs:9,-47.7073433693909)
--(axis cs:8,-48.204407604786)
--(axis cs:7,-47.9515090864678)
--(axis cs:6,-47.1526404494752)
--(axis cs:5,-40.6295379454852)
--(axis cs:4,-73.5321049965093)
--(axis cs:3,-78.9365886085098)
--(axis cs:2,-105.616122810576)
--(axis cs:1,-91.2016383770961)
--(axis cs:0,-176.946486659531)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-182.922596961566)
--(axis cs:0,-239.246214090195)
--(axis cs:1,-145.907744402231)
--(axis cs:2,-142.907231072448)
--(axis cs:3,-125.007673913493)
--(axis cs:4,-141.885510603122)
--(axis cs:5,-105.58065277585)
--(axis cs:6,-108.908952817514)
--(axis cs:7,-120.163344138648)
--(axis cs:8,-110.31948198057)
--(axis cs:9,-102.524232994918)
--(axis cs:9,-80.8187938792578)
--(axis cs:9,-80.8187938792578)
--(axis cs:8,-89.0102191987558)
--(axis cs:7,-85.810857221183)
--(axis cs:6,-94.723549616684)
--(axis cs:5,-93.5921603051365)
--(axis cs:4,-97.7650621358014)
--(axis cs:3,-111.215692381219)
--(axis cs:2,-101.212966454672)
--(axis cs:1,-125.468302987148)
--(axis cs:0,-182.922596961566)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,-152.482565866112)
--(axis cs:0,-180.196556388002)
--(axis cs:1,-147.166368565877)
--(axis cs:2,-136.59479137231)
--(axis cs:3,-106.26433701213)
--(axis cs:4,-112.482393275619)
--(axis cs:5,-111.113488926265)
--(axis cs:6,-94.2725219087884)
--(axis cs:7,-99.5843818233038)
--(axis cs:8,-86.9662115358102)
--(axis cs:9,-76.3202548012614)
--(axis cs:9,-53.1074206277183)
--(axis cs:9,-53.1074206277183)
--(axis cs:8,-64.6298796795921)
--(axis cs:7,-73.2934161438241)
--(axis cs:6,-80.3142023000169)
--(axis cs:5,-89.5338556789206)
--(axis cs:4,-100.230834274823)
--(axis cs:3,-104.980445513216)
--(axis cs:2,-117.123629983336)
--(axis cs:1,-128.698459658889)
--(axis cs:0,-152.482565866112)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,-146.915386325966)
--(axis cs:0,-196.254537941863)
--(axis cs:1,-202.436612920576)
--(axis cs:2,-202.208742196178)
--(axis cs:3,-199.834401450517)
--(axis cs:4,-200.082272498265)
--(axis cs:5,-199.329980652394)
--(axis cs:6,-197.49975783207)
--(axis cs:7,-197.44428399609)
--(axis cs:8,-118.398684279311)
--(axis cs:9,-66.1730488738159)
--(axis cs:9,-55.4827778097645)
--(axis cs:9,-55.4827778097645)
--(axis cs:8,-99.5735652380912)
--(axis cs:7,-142.144135546491)
--(axis cs:6,-140.442340231519)
--(axis cs:5,-142.076611081763)
--(axis cs:4,-138.284398964237)
--(axis cs:3,-143.064269419065)
--(axis cs:2,-141.269855814427)
--(axis cs:1,-145.613927239038)
--(axis cs:0,-146.915386325966)
--cycle;

\addplot [very thick, red]
table {%
0 -182.219849230363
1 -109.059824980664
2 -85.6541445872506
3 -71.6111963491095
4 -65.8828083257057
5 -56.2761131435864
6 -52.332410430443
7 -53.4273698810778
8 -53.8418434253158
9 -52.9559505113525
};
\addlegendentry{Our LMAC}
\addplot [very thick, blue]
table {%
0 -193.827412161458
1 -119.111361484375
2 -102.740933046875
3 -91.8911695833333
4 -81.9226455208333
5 -79.8903711458333
6 -74.5923153125
7 -82.600627734375
8 -82.6077174739583
9 -70.12470484375
};
\addlegendentry{AMPO}
\addplot [very thick, color0]
table {%
0 -187.023158401606
1 -130.601905823801
2 -113.382114618244
3 -89.8543789847711
4 -84.4874616592569
5 -63.3468809627244
6 -58.7479343891975
7 -59.1869971805404
8 -59.589600848809
9 -58.9605116062241
};
\addlegendentry{MBPO}
\addplot [very thick, color1]
table {%
0 -211.084405525881
1 -135.688023694689
2 -122.06009876356
3 -118.111683147356
4 -119.825286369461
5 -99.5864065404931
6 -101.816251217099
7 -102.987100679915
8 -99.6648505896629
9 -91.6715134370878
};
\addlegendentry{PETS}
\addplot [very thick, color2]
table {%
0 -166.339561127057
1 -137.932414112383
2 -126.859210677823
3 -105.622391262673
4 -106.356613775221
5 -100.323672302593
6 -87.2933621044026
7 -86.438898983564
8 -75.7980456077012
9 -64.7138377144899
};
\addlegendentry{SAC}
\addplot [very thick, green!50.1960784313725!black]
table {%
0 -171.584962133915
1 -174.025270079807
2 -171.739299005302
3 -171.449335434791
4 -169.183335731251
5 -170.703295867078
6 -168.971049031794
7 -169.79420977129
8 -108.986124758701
9 -60.8279133417902
};
\addlegendentry{GEM}
\addplot [line width=2.4pt, color2, dashed]
table {%
-2.22044604925031e-16 -36.3999999999999
9 -36.3999999999999
};
\addlegendentry{SAC@asymptotic}
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
-2.22044604925031e-16 -52.5999999999999
9 -52.5999999999999
};
\addlegendentry{GEM@asymptotic}
\end{axis}

\end{tikzpicture}


==> exp_results/LMAC_walker.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.28]

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.411764705882353,0.705882352941177}
\definecolor{color2}{rgb}{0.603921568627451,0.803921568627451,0.196078431372549}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large{Walker2d}},
x grid style={white!69.0196078431373!black},
% xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Returns}},
ymajorgrids,
ymin=0, ymax=6000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,524.837787227122)
--(axis cs:0,156.182506784458)
--(axis cs:1,304.865269774764)
--(axis cs:2,417.345502449696)
--(axis cs:3,394.141751038906)
--(axis cs:4,862.157357025676)
--(axis cs:5,826.348143632346)
--(axis cs:6,1664.59138487542)
--(axis cs:7,2103.44222938281)
--(axis cs:8,3308.58621368236)
--(axis cs:9,3146.67033471419)
--(axis cs:10,3886.1137181039)
--(axis cs:11,3765.92326876941)
--(axis cs:12,4149.19824437099)
--(axis cs:13,4191.11267977171)
--(axis cs:14,4334.56752992397)
--(axis cs:15,3729.99826553459)
--(axis cs:16,4602.12362318724)
--(axis cs:17,4647.50283065444)
--(axis cs:18,4903.0641811275)
--(axis cs:19,4831.86519263614)
--(axis cs:19,5586.71854339395)
--(axis cs:19,5586.71854339395)
--(axis cs:18,5702.92553801686)
--(axis cs:17,5570.83839330843)
--(axis cs:16,5655.21472685886)
--(axis cs:15,5649.82580453058)
--(axis cs:14,5584.80410849431)
--(axis cs:13,5357.67705450301)
--(axis cs:12,5320.87273502711)
--(axis cs:11,5245.88006413005)
--(axis cs:10,5142.12832724635)
--(axis cs:9,5130.25282706779)
--(axis cs:8,5068.51513298385)
--(axis cs:7,4456.29357358786)
--(axis cs:6,4170.32096338166)
--(axis cs:5,3529.00473948838)
--(axis cs:4,2809.88017776975)
--(axis cs:3,1739.74231051418)
--(axis cs:2,797.950808990162)
--(axis cs:1,538.644949050285)
--(axis cs:0,524.837787227122)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,384.702071948411)
--(axis cs:0,195.101997851589)
--(axis cs:1,288.308426461752)
--(axis cs:2,305.534718327475)
--(axis cs:3,282.68406868028)
--(axis cs:4,436.914381523793)
--(axis cs:5,343.671623255175)
--(axis cs:6,833.170647152356)
--(axis cs:7,985.956157288651)
--(axis cs:8,1457.83545863786)
--(axis cs:9,1369.59515569972)
--(axis cs:10,1672.57363684923)
--(axis cs:11,1930.97877822814)
--(axis cs:12,2387.13810577773)
--(axis cs:13,2635.84445998316)
--(axis cs:14,2658.14237590984)
--(axis cs:15,2671.17938176686)
--(axis cs:16,2773.94368453307)
--(axis cs:17,2687.82355998043)
--(axis cs:18,2701.29487950207)
--(axis cs:19,2756.99918126778)
--(axis cs:19,4284.73634723222)
--(axis cs:19,4284.73634723222)
--(axis cs:18,4308.62003439793)
--(axis cs:17,4244.50627411957)
--(axis cs:16,4151.20098711693)
--(axis cs:15,4155.68669483314)
--(axis cs:14,4140.08101284016)
--(axis cs:13,4112.26668811684)
--(axis cs:12,4028.63514257227)
--(axis cs:11,3833.45429362186)
--(axis cs:10,3413.20421665077)
--(axis cs:9,2916.09985780028)
--(axis cs:8,2067.03627746214)
--(axis cs:7,1428.89401891135)
--(axis cs:6,1256.76877454764)
--(axis cs:5,1575.80465704483)
--(axis cs:4,1431.21493512621)
--(axis cs:3,845.41475596972)
--(axis cs:2,662.211988822525)
--(axis cs:1,547.721843038248)
--(axis cs:0,384.702071948411)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,332.407462507912)
--(axis cs:0,143.232511930618)
--(axis cs:1,303.96075345755)
--(axis cs:2,345.700349554007)
--(axis cs:3,364.681054940253)
--(axis cs:4,586.777031167554)
--(axis cs:5,812.521696321429)
--(axis cs:6,973.83307846141)
--(axis cs:7,1790.77884149532)
--(axis cs:8,1953.22729646892)
--(axis cs:9,1560.42263289861)
--(axis cs:10,3005.56603466844)
--(axis cs:11,2934.54993152194)
--(axis cs:12,3283.98903574048)
--(axis cs:13,3271.91227630561)
--(axis cs:14,3521.01475233251)
--(axis cs:15,3276.30706629249)
--(axis cs:16,2788.09300072477)
--(axis cs:17,2892.90635269673)
--(axis cs:18,2997.09635886616)
--(axis cs:19,4010.80404317929)
--(axis cs:19,4721.94056811435)
--(axis cs:19,4721.94056811435)
--(axis cs:18,4712.72186536)
--(axis cs:17,4520.19903521414)
--(axis cs:16,4696.15076181651)
--(axis cs:15,4616.29860205713)
--(axis cs:14,4486.3753584261)
--(axis cs:13,4586.18806776007)
--(axis cs:12,4420.77896077785)
--(axis cs:11,4433.76627445809)
--(axis cs:10,4352.52335697939)
--(axis cs:9,4511.00225594772)
--(axis cs:8,3983.6909761411)
--(axis cs:7,3892.59998344154)
--(axis cs:6,3289.82448971211)
--(axis cs:5,2331.75403127356)
--(axis cs:4,1219.7402511163)
--(axis cs:3,882.53913716126)
--(axis cs:2,715.733417988678)
--(axis cs:1,615.816842676005)
--(axis cs:0,332.407462507912)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-1980.74391507239)
--(axis cs:0,-2596.09818378176)
--(axis cs:1,-1863.143297366)
--(axis cs:2,-1681.12777599921)
--(axis cs:3,-1429.64740294482)
--(axis cs:4,-1363.02519810993)
--(axis cs:5,-1306.83444513174)
--(axis cs:6,-1162.29619108599)
--(axis cs:7,-1078.20909792971)
--(axis cs:8,-1237.4311320608)
--(axis cs:9,-878.849516347755)
--(axis cs:10,-873.364696263647)
--(axis cs:11,-542.114505183755)
--(axis cs:12,-327.218133864577)
--(axis cs:13,-213.588119321575)
--(axis cs:14,-133.201935273435)
--(axis cs:15,-69.8377513981639)
--(axis cs:16,-17.9531545512775)
--(axis cs:17,316.805100381837)
--(axis cs:18,305.526468815989)
--(axis cs:19,484.027226560234)
--(axis cs:19,1004.86003575887)
--(axis cs:19,1004.86003575887)
--(axis cs:18,904.810241470392)
--(axis cs:17,708.66388897429)
--(axis cs:16,738.263711436662)
--(axis cs:15,526.780545188912)
--(axis cs:14,160.48019760545)
--(axis cs:13,216.584985446223)
--(axis cs:12,231.899970212936)
--(axis cs:11,91.5858986402836)
--(axis cs:10,107.180737624287)
--(axis cs:9,-53.8902338306187)
--(axis cs:8,-465.944461706803)
--(axis cs:7,-282.841582210174)
--(axis cs:6,-720.856603623065)
--(axis cs:5,-852.424390239745)
--(axis cs:4,-990.404300708806)
--(axis cs:3,-806.692697729725)
--(axis cs:2,-1151.02615900352)
--(axis cs:1,-1410.42501431179)
--(axis cs:0,-1980.74391507239)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,407.303270509668)
--(axis cs:0,134.042033573255)
--(axis cs:1,150.611947104153)
--(axis cs:2,168.187038903437)
--(axis cs:3,163.52379075179)
--(axis cs:4,251.581171041596)
--(axis cs:5,278.579228271099)
--(axis cs:6,224.974625042966)
--(axis cs:7,233.284477665984)
--(axis cs:8,314.267889512174)
--(axis cs:9,368.22512442577)
--(axis cs:10,358.473578454904)
--(axis cs:11,304.729398084211)
--(axis cs:12,401.966277637225)
--(axis cs:13,369.139611308699)
--(axis cs:14,483.241417964312)
--(axis cs:15,410.017243120618)
--(axis cs:16,404.051131619215)
--(axis cs:17,426.701899458442)
--(axis cs:18,547.097418649508)
--(axis cs:19,488.048405596118)
--(axis cs:19,1129.60055496761)
--(axis cs:19,1129.60055496761)
--(axis cs:18,1240.07706964567)
--(axis cs:17,1082.74792023846)
--(axis cs:16,1094.56222399295)
--(axis cs:15,1044.70484636365)
--(axis cs:14,983.463518724097)
--(axis cs:13,984.129487712681)
--(axis cs:12,845.247207562408)
--(axis cs:11,937.203799613401)
--(axis cs:10,872.028663012885)
--(axis cs:9,781.564242461477)
--(axis cs:8,696.116948165286)
--(axis cs:7,807.868509751708)
--(axis cs:6,585.550195716509)
--(axis cs:5,594.002735517098)
--(axis cs:4,641.94844753123)
--(axis cs:3,512.429124230145)
--(axis cs:2,345.165157671324)
--(axis cs:1,414.095151978824)
--(axis cs:0,407.303270509668)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,1.7841821186113)
--(axis cs:0,-8.40314522672166)
--(axis cs:1,-8.93043296749196)
--(axis cs:2,62.0260630438307)
--(axis cs:3,244.140074571819)
--(axis cs:4,283.413125803878)
--(axis cs:5,193.479655363898)
--(axis cs:6,166.82625036833)
--(axis cs:7,175.685767678318)
--(axis cs:8,112.498066244361)
--(axis cs:9,274.886731133398)
--(axis cs:10,269.613798998981)
--(axis cs:11,239.117748985738)
--(axis cs:12,456.794459199853)
--(axis cs:13,180.686961253777)
--(axis cs:14,288.533195396474)
--(axis cs:15,378.758195386393)
--(axis cs:16,302.104984199969)
--(axis cs:17,271.407070560506)
--(axis cs:18,366.426837642911)
--(axis cs:19,312.971368192927)
--(axis cs:19,1769.44953601038)
--(axis cs:19,1769.44953601038)
--(axis cs:18,1863.94637369298)
--(axis cs:17,1474.39191765458)
--(axis cs:16,1695.39298321307)
--(axis cs:15,1350.61196919456)
--(axis cs:14,1115.94210300183)
--(axis cs:13,1420.15795419173)
--(axis cs:12,1192.97974561795)
--(axis cs:11,935.070666371105)
--(axis cs:10,991.897420181977)
--(axis cs:9,823.948579662095)
--(axis cs:8,576.019542510076)
--(axis cs:7,470.291045421544)
--(axis cs:6,494.848386653546)
--(axis cs:5,478.193812589942)
--(axis cs:4,490.675676576319)
--(axis cs:3,445.49152058111)
--(axis cs:2,145.291522452795)
--(axis cs:1,2.1438689780734)
--(axis cs:0,1.7841821186113)
--cycle;

\addplot [very thick, red]
table {%
0 340.51014700579
1 421.755109412524
2 607.648155719929
3 1066.94203077654
4 1836.01876739771
5 2177.67644156036
6 2917.45617412854
7 3279.86790148534
8 4188.5506733331
9 4138.46158089099
10 4514.12102267513
11 4505.90166644973
12 4735.03548969905
13 4774.39486713736
14 4959.68581920914
15 4689.91203503258
16 5128.66917502305
17 5109.17061198143
18 5302.99485957218
19 5209.29186801504
};
\addplot [very thick, blue]
table {%
0 289.9020349
1 418.01513475
2 483.873353575
3 564.049412325
4 934.064658325
5 959.73814015
6 1044.96971085
7 1207.4250881
8 1762.43586805
9 2142.84750675
10 2542.88892675
11 2882.216535925
12 3207.886624175
13 3374.05557405
14 3399.111694375
15 3413.4330383
16 3462.572335825
17 3466.16491705
18 3504.95745695
19 3520.86776425
};
\addplot [very thick, color0]
table {%
0 237.819987219265
1 459.888798066778
2 530.716883771343
3 623.610096050757
4 903.258641141925
5 1572.13786379749
6 2131.82878408676
7 2841.68941246843
8 2968.45913630501
9 3035.71244442317
10 3679.04469582392
11 3684.15810299001
12 3852.38399825916
13 3929.05017203284
14 4003.69505537931
15 3946.30283417481
16 3742.12188127064
17 3706.55269395544
18 3854.90911211308
19 4366.37230564682
};
\addplot [very thick, color1]
table {%
0 -2288.42104942707
1 -1636.7841558389
2 -1416.07696750136
3 -1118.17005033727
4 -1176.71474940937
5 -1079.62941768574
6 -941.576397354528
7 -680.525340069941
8 -851.687796883803
9 -466.369875089187
10 -383.09197931968
11 -225.264303271736
12 -47.6590818258203
13 1.49843306232397
14 13.6391311660074
15 228.471396895374
16 360.155278442692
17 512.734494678063
18 605.16835514319
19 744.443631159554
};
\addplot [very thick, color2]
table {%
0 270.672652041462
1 282.353549541489
2 256.676098287381
3 337.976457490968
4 446.764809286413
5 436.290981894098
6 405.262410379737
7 520.576493708846
8 505.19241883873
9 574.894683443624
10 615.251120733895
11 620.966598848806
12 623.606742599816
13 676.63454951069
14 733.352468344205
15 727.361044742135
16 749.306677806082
17 754.72490984845
18 893.587244147589
19 808.824480281862
};
\addplot [very thick, green!50.1960784313725!black]
table {%
0 -3.30948155405518
1 -3.39328199470928
2 103.658792748313
3 344.815797576464
4 387.044401190098
5 335.83673397692
6 330.837318510938
7 322.988406549931
8 344.258804377218
9 549.417655397746
10 630.755609590479
11 587.094207678422
12 824.887102408901
13 800.422457722756
14 702.237649199154
15 864.685082290479
16 998.748983706522
17 872.899494107544
18 1115.18660566795
19 1041.21045210166
};
\addplot [line width=2.4pt, color2, dashed]
table {%
0 5434.9
19 5434.9
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
0 5156.2
19 5156.2
};
\end{axis}

\end{tikzpicture}


==> exp_results/PDML.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{hotpink}{RGB}{255,105,180}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{yellowgreen}{RGB}{154,205,50}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=1.5cm, vertical sep=1.5cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Walker2d}},
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={darkgray176},
ylabel={\Large{Return}},
ymajorgrids,
ymin=0, ymax=6000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,309.72697805746)
--(axis cs:0,272.311323516537)
--(axis cs:1,373.109683537365)
--(axis cs:2,676.831076820382)
--(axis cs:3,1407.73138844024)
--(axis cs:4,1595.4286937843)
--(axis cs:5,2601.66420882726)
--(axis cs:6,3250.39007239049)
--(axis cs:7,3485.65085100947)
--(axis cs:8,3585.31526876211)
--(axis cs:9,3717.76494366547)
--(axis cs:10,3996.77345873919)
--(axis cs:11,3864.12123770055)
--(axis cs:12,4542.48203547071)
--(axis cs:13,4232.67142630993)
--(axis cs:14,4532.54525924421)
--(axis cs:15,4351.6242342071)
--(axis cs:16,5013.28538630737)
--(axis cs:17,4677.55046271299)
--(axis cs:18,5130.79902884796)
--(axis cs:19,5053.2385733758)
--(axis cs:19,5556.9776120788)
--(axis cs:19,5556.9776120788)
--(axis cs:18,5469.75240636892)
--(axis cs:17,5249.11087463756)
--(axis cs:16,5281.7409517384)
--(axis cs:15,4794.42625578939)
--(axis cs:14,4806.45744567146)
--(axis cs:13,4703.42873045017)
--(axis cs:12,4822.26017028911)
--(axis cs:11,4475.52817001034)
--(axis cs:10,4285.91264490698)
--(axis cs:9,3977.60408834392)
--(axis cs:8,4122.97347706641)
--(axis cs:7,3785.26465753777)
--(axis cs:6,3710.54099488852)
--(axis cs:5,2852.40371474875)
--(axis cs:4,2121.81087966472)
--(axis cs:3,1735.87115354028)
--(axis cs:2,952.681866955581)
--(axis cs:1,395.350730018818)
--(axis cs:0,309.72697805746)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,254.726147208719)
--(axis cs:0,223.366530414168)
--(axis cs:1,424.507601135913)
--(axis cs:2,486.52157235745)
--(axis cs:3,574.549170304605)
--(axis cs:4,847.708912321895)
--(axis cs:5,1337.58826158262)
--(axis cs:6,1882.61504786677)
--(axis cs:7,2684.03579571369)
--(axis cs:8,2904.93973704509)
--(axis cs:9,2755.01099073867)
--(axis cs:10,3562.97212416907)
--(axis cs:11,3413.61544229462)
--(axis cs:12,3692.88781475323)
--(axis cs:13,3718.51557663693)
--(axis cs:14,3902.86275132482)
--(axis cs:15,3755.88781871855)
--(axis cs:16,3599.60887295102)
--(axis cs:17,3644.63373501928)
--(axis cs:18,3569.92822962161)
--(axis cs:19,4210.23159725371)
--(axis cs:19,4501.19190142592)
--(axis cs:19,4501.19190142592)
--(axis cs:18,4132.34369943451)
--(axis cs:17,3769.83063837445)
--(axis cs:16,3896.72889791562)
--(axis cs:15,4112.220098662)
--(axis cs:14,4113.58314479323)
--(axis cs:13,4086.20918017685)
--(axis cs:12,4004.99834167194)
--(axis cs:11,3953.75554122603)
--(axis cs:10,3842.61970043851)
--(axis cs:9,3297.11083101616)
--(axis cs:8,3027.21758860242)
--(axis cs:7,2994.88511073831)
--(axis cs:6,2413.11503360331)
--(axis cs:5,1863.55071035393)
--(axis cs:4,956.201217505848)
--(axis cs:3,681.944537219972)
--(axis cs:2,584.024942326496)
--(axis cs:1,500.049239025948)
--(axis cs:0,254.726147208719)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,263.898698960667)
--(axis cs:0,261.249606275033)
--(axis cs:1,384.217604493333)
--(axis cs:2,422.578115468067)
--(axis cs:3,475.112446876667)
--(axis cs:4,725.455699976667)
--(axis cs:5,961.943960975567)
--(axis cs:6,1280.72200664667)
--(axis cs:7,1644.15736034)
--(axis cs:8,1845.41674034227)
--(axis cs:9,2077.17951375107)
--(axis cs:10,2722.50462756333)
--(axis cs:11,3104.14524599947)
--(axis cs:12,3714.61798284667)
--(axis cs:13,3969.76538770787)
--(axis cs:14,3960.7648958978)
--(axis cs:15,3978.6475121736)
--(axis cs:16,3972.10238611053)
--(axis cs:17,4046.9479736218)
--(axis cs:18,4092.19597655)
--(axis cs:19,4077.2898366127)
--(axis cs:19,4352.3383203263)
--(axis cs:19,4352.3383203263)
--(axis cs:18,4369.1628411454)
--(axis cs:17,4324.28873621)
--(axis cs:16,4282.87518717)
--(axis cs:15,4252.13596784947)
--(axis cs:14,4237.8258368342)
--(axis cs:13,4199.7840246734)
--(axis cs:12,4187.6510094816)
--(axis cs:11,4125.12070586773)
--(axis cs:10,3672.77436150533)
--(axis cs:9,2887.42268799497)
--(axis cs:8,2277.0347945161)
--(axis cs:7,1703.6146727633)
--(axis cs:6,1470.3893421946)
--(axis cs:5,1473.46664604667)
--(axis cs:4,1110.60905346333)
--(axis cs:3,712.606557866667)
--(axis cs:2,469.898005243867)
--(axis cs:1,440.123980129767)
--(axis cs:0,263.898698960667)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,323.870794188557)
--(axis cs:0,283.812465386951)
--(axis cs:1,333.175748498235)
--(axis cs:2,343.4731459215)
--(axis cs:3,387.997204025637)
--(axis cs:4,415.732114618478)
--(axis cs:5,435.397518175382)
--(axis cs:6,531.650537769132)
--(axis cs:7,686.886935204607)
--(axis cs:8,880.108728212271)
--(axis cs:9,1055.4805968223)
--(axis cs:10,1086.01201825175)
--(axis cs:11,1402.87073365566)
--(axis cs:12,1528.89455879902)
--(axis cs:13,1746.85038438608)
--(axis cs:14,1858.42605094889)
--(axis cs:15,1889.78204577192)
--(axis cs:16,1819.50152750574)
--(axis cs:17,1931.06266088608)
--(axis cs:18,1955.19756002484)
--(axis cs:19,1868.79156388312)
--(axis cs:19,2744.55797416793)
--(axis cs:19,2744.55797416793)
--(axis cs:18,2755.87424057326)
--(axis cs:17,2822.25811042255)
--(axis cs:16,2543.95972303049)
--(axis cs:15,2720.15444207181)
--(axis cs:14,2708.44739156294)
--(axis cs:13,2569.65280291667)
--(axis cs:12,2248.98859447536)
--(axis cs:11,2258.59308123253)
--(axis cs:10,1901.34316699014)
--(axis cs:9,1864.85368896929)
--(axis cs:8,1338.81635543488)
--(axis cs:7,934.167388126017)
--(axis cs:6,593.076128926691)
--(axis cs:5,498.575642057115)
--(axis cs:4,501.553789320676)
--(axis cs:3,460.271617200988)
--(axis cs:2,434.84463958075)
--(axis cs:1,344.998131838351)
--(axis cs:0,323.870794188557)
--cycle;

\path [draw=yellowgreen, fill=yellowgreen, opacity=0.2]
(axis cs:0,407.303270509668)
--(axis cs:0,134.042033573255)
--(axis cs:1,150.611947104153)
--(axis cs:2,168.187038903437)
--(axis cs:3,163.52379075179)
--(axis cs:4,251.581171041596)
--(axis cs:5,278.579228271099)
--(axis cs:6,224.974625042966)
--(axis cs:7,233.284477665984)
--(axis cs:8,314.267889512174)
--(axis cs:9,368.22512442577)
--(axis cs:10,358.473578454904)
--(axis cs:11,304.729398084211)
--(axis cs:12,401.966277637225)
--(axis cs:13,369.139611308699)
--(axis cs:14,483.241417964312)
--(axis cs:15,410.017243120618)
--(axis cs:16,404.051131619215)
--(axis cs:17,426.701899458442)
--(axis cs:18,547.097418649508)
--(axis cs:19,488.048405596118)
--(axis cs:19,1129.60055496761)
--(axis cs:19,1129.60055496761)
--(axis cs:18,1240.07706964567)
--(axis cs:17,1082.74792023846)
--(axis cs:16,1094.56222399295)
--(axis cs:15,1044.70484636365)
--(axis cs:14,983.463518724097)
--(axis cs:13,984.129487712681)
--(axis cs:12,845.247207562408)
--(axis cs:11,937.203799613401)
--(axis cs:10,872.028663012885)
--(axis cs:9,781.564242461477)
--(axis cs:8,696.116948165286)
--(axis cs:7,807.868509751708)
--(axis cs:6,585.550195716509)
--(axis cs:5,594.002735517098)
--(axis cs:4,641.94844753123)
--(axis cs:3,512.429124230145)
--(axis cs:2,345.165157671324)
--(axis cs:1,414.095151978824)
--(axis cs:0,407.303270509668)
--cycle;

\path [draw=hotpink, fill=hotpink, opacity=0.2]
(axis cs:0,132.571714222333)
--(axis cs:0,110.734391549313)
--(axis cs:1,318.5386463407)
--(axis cs:2,453.031402389667)
--(axis cs:3,850.539411054)
--(axis cs:4,1276.18922324533)
--(axis cs:5,1760.33930597467)
--(axis cs:6,1829.09252769933)
--(axis cs:7,2382.43713447367)
--(axis cs:8,2513.19165076667)
--(axis cs:9,3028.210394028)
--(axis cs:10,3310.73322864767)
--(axis cs:11,3592.69194219)
--(axis cs:12,3738.21794207)
--(axis cs:13,3687.97208363333)
--(axis cs:14,3892.98342300667)
--(axis cs:15,3927.61425302)
--(axis cs:16,3851.47725856333)
--(axis cs:17,4006.07567966667)
--(axis cs:18,3974.76770919667)
--(axis cs:19,4113.5479922)
--(axis cs:19,4409.81227065333)
--(axis cs:19,4409.81227065333)
--(axis cs:18,4231.18379712667)
--(axis cs:17,4345.74450960667)
--(axis cs:16,4210.00100966667)
--(axis cs:15,4289.49725163667)
--(axis cs:14,4266.17257595333)
--(axis cs:13,4051.71949903333)
--(axis cs:12,4049.72151318333)
--(axis cs:11,4004.84370414333)
--(axis cs:10,3953.31591576667)
--(axis cs:9,3680.396014956)
--(axis cs:8,3367.67494057467)
--(axis cs:7,3305.942834795)
--(axis cs:6,2705.23264353367)
--(axis cs:5,2630.50345396533)
--(axis cs:4,1903.59100460433)
--(axis cs:3,1376.580221466)
--(axis cs:2,615.3674785)
--(axis cs:1,378.377388789567)
--(axis cs:0,132.571714222333)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 292.756429486468
1 385.36073984146
2 814.124373306777
3 1571.42666215749
4 1860.84597391159
5 2721.40904421527
6 3482.02484483787
7 3640.10360802428
8 3840.12262242278
9 3847.4971157694
10 4148.47356780575
11 4165.19106799079
12 4689.05429339329
13 4471.25354095808
14 4662.55228186409
15 4569.71442819135
16 5150.11674418823
17 4974.39827553498
18 5303.35726718871
19 5305.93019674949
};
\addplot [line width=2.4pt, green]
table {%
0 238.315802643989
1 459.743968699559
2 530.661578913971
3 623.305073763278
4 904.263846199906
5 1575.60772071683
6 2140.48812630233
7 2844.59704129691
8 2968.16033990429
9 3034.65186064579
10 3681.12556905327
11 3684.49238805217
12 3848.14827536016
13 3925.22553202283
14 4004.62672289364
15 3946.39623645488
16 3743.79855263246
17 3705.86771035985
18 3854.72372973176
19 4367.41622630915
};
\addplot [line width=2.4pt, blue]
table {%
0 262.701933234217
1 412.976126645677
2 444.233582791693
3 591.528874312453
4 922.18525852301
5 1196.49641008806
6 1378.72040805782
7 1675.60745486848
8 2091.58930997009
9 2479.48676949126
10 3205.47182647721
11 3652.58779162611
12 3961.35728142399
13 4089.88047123895
14 4109.13447068864
15 4120.93166529129
16 4135.40522067482
17 4184.12749858141
18 4225.69368753306
19 4225.37146078975
};
\addplot [line width=2.4pt, orange]
table {%
0 301.326883545146
1 339.277073776874
2 387.607788581724
3 423.173617740043
4 454.262816190596
5 465.938254323548
6 562.979182310001
7 810.768070385916
8 1097.18535675256
9 1429.61376425187
10 1473.34626641854
11 1829.54414267403
12 1886.20383861021
13 2193.57278659733
14 2331.03616427511
15 2338.20551343116
16 2211.8863799565
17 2390.25418028872
18 2397.63113140072
19 2334.70112438647
};
\addplot [line width=2.4pt, yellowgreen]
table {%
0 270.672652041462
1 282.353549541489
2 256.676098287381
3 337.976457490968
4 446.764809286413
5 436.290981894098
6 405.262410379737
7 520.576493708846
8 505.19241883873
9 574.894683443624
10 615.251120733895
11 620.966598848806
12 623.606742599816
13 676.63454951069
14 733.352468344205
15 727.361044742135
16 749.306677806082
17 754.72490984845
18 893.587244147589
19 808.824480281862
};
\addplot [line width=2.4pt, hotpink]
table {%
0 121.88695424379
1 347.88422314221
2 539.329256497967
3 1095.2127335956
4 1582.48555654423
5 2173.38470093517
6 2270.23874277183
7 2835.38693427013
8 2934.11877192167
9 3345.51179658027
10 3629.61725649923
11 3804.381568109
12 3899.92620544033
13 3856.12914579033
14 4090.567293699
15 4112.093346556
16 4047.295647394
17 4171.532298215
18 4122.49579206233
19 4264.94344369533
};
\addplot [line width=2.4pt, yellowgreen, dashed]
table {%
0 5434.9
19 5434.9
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Hopper}},
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=11,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=4000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,517.641223810367)
--(axis cs:0,420.216445034555)
--(axis cs:1,1381.8524402804)
--(axis cs:2,2620.73327643064)
--(axis cs:3,3000.81249815874)
--(axis cs:4,3007.56904162707)
--(axis cs:5,3165.41733348962)
--(axis cs:6,3274.32707692956)
--(axis cs:7,3459.88003880605)
--(axis cs:8,3429.87971612616)
--(axis cs:9,3457.31540190251)
--(axis cs:10,3587.12537047105)
--(axis cs:11,3611.72089694261)
--(axis cs:11,3670.4854883648)
--(axis cs:11,3670.4854883648)
--(axis cs:10,3658.52335679604)
--(axis cs:9,3519.36469993619)
--(axis cs:8,3489.67194339472)
--(axis cs:7,3486.91486973925)
--(axis cs:6,3377.02133790915)
--(axis cs:5,3338.95234041317)
--(axis cs:4,3116.86489816985)
--(axis cs:3,3132.8698036331)
--(axis cs:2,2908.61101760432)
--(axis cs:1,1685.60506368585)
--(axis cs:0,517.641223810367)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,339.990225772137)
--(axis cs:0,298.404351917203)
--(axis cs:1,398.037543308901)
--(axis cs:2,556.896072677491)
--(axis cs:3,930.991409938999)
--(axis cs:4,1451.41340151993)
--(axis cs:5,2169.77943215283)
--(axis cs:6,2710.87129339756)
--(axis cs:7,2825.16916817751)
--(axis cs:8,2917.58028085222)
--(axis cs:9,3354.27201704912)
--(axis cs:10,2834.30391942978)
--(axis cs:11,2986.83270983579)
--(axis cs:11,3264.65474450301)
--(axis cs:11,3264.65474450301)
--(axis cs:10,3215.5757387762)
--(axis cs:9,3441.05424001168)
--(axis cs:8,3335.09588004288)
--(axis cs:7,3057.11043104733)
--(axis cs:6,2904.51716708576)
--(axis cs:5,2547.61638326369)
--(axis cs:4,1748.12489469373)
--(axis cs:3,1591.29077515825)
--(axis cs:2,961.665195453578)
--(axis cs:1,461.762225108552)
--(axis cs:0,339.990225772137)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,508.142232282)
--(axis cs:0,427.784027225467)
--(axis cs:1,651.097565001867)
--(axis cs:2,1451.59175460333)
--(axis cs:3,1980.07072652723)
--(axis cs:4,2096.45495176987)
--(axis cs:5,2397.29433125117)
--(axis cs:6,2976.82382634337)
--(axis cs:7,3025.31369871107)
--(axis cs:8,3372.64623958753)
--(axis cs:9,3331.57599613057)
--(axis cs:10,3415.02096083677)
--(axis cs:11,3536.23956005437)
--(axis cs:11,3577.54524222353)
--(axis cs:11,3577.54524222353)
--(axis cs:10,3519.40523330053)
--(axis cs:9,3504.73358004297)
--(axis cs:8,3536.31608370073)
--(axis cs:7,3269.48039873667)
--(axis cs:6,3233.2450395221)
--(axis cs:5,2823.14253482833)
--(axis cs:4,2700.79674126973)
--(axis cs:3,2579.60649039343)
--(axis cs:2,1912.53037764007)
--(axis cs:1,906.4417903166)
--(axis cs:0,508.142232282)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,276.630183030143)
--(axis cs:0,264.469915225342)
--(axis cs:1,345.424834446103)
--(axis cs:2,426.996846336785)
--(axis cs:3,601.346988412928)
--(axis cs:4,942.330742160582)
--(axis cs:5,1220.94757782174)
--(axis cs:6,2010.82719767718)
--(axis cs:7,2379.59492947982)
--(axis cs:8,2626.2570303981)
--(axis cs:9,2747.21360784803)
--(axis cs:10,2588.60173741403)
--(axis cs:11,2712.57625829343)
--(axis cs:11,3066.51240536613)
--(axis cs:11,3066.51240536613)
--(axis cs:10,2783.34112115019)
--(axis cs:9,3032.68269723664)
--(axis cs:8,2919.35608035733)
--(axis cs:7,2556.40075433583)
--(axis cs:6,2351.08629472038)
--(axis cs:5,1579.88154306395)
--(axis cs:4,1422.7414784316)
--(axis cs:3,937.549636987364)
--(axis cs:2,576.433301014874)
--(axis cs:1,451.347872754678)
--(axis cs:0,276.630183030143)
--cycle;

\path [draw=yellowgreen, fill=yellowgreen, opacity=0.2]
(axis cs:0,253.056112756587)
--(axis cs:0,168.765946336098)
--(axis cs:1,190.753241779263)
--(axis cs:2,226.282270982035)
--(axis cs:3,226.957493503876)
--(axis cs:4,258.167471403512)
--(axis cs:5,281.740074006224)
--(axis cs:6,224.731472611122)
--(axis cs:7,240.225552696414)
--(axis cs:8,234.504809129252)
--(axis cs:9,196.565378534205)
--(axis cs:10,250.443663395023)
--(axis cs:11,227.810494815046)
--(axis cs:11,973.576694360323)
--(axis cs:11,973.576694360323)
--(axis cs:10,713.901700340738)
--(axis cs:9,956.98190976048)
--(axis cs:8,693.541850459099)
--(axis cs:7,511.134393019969)
--(axis cs:6,455.573522277066)
--(axis cs:5,399.490535099111)
--(axis cs:4,373.114613243011)
--(axis cs:3,448.971797652777)
--(axis cs:2,370.14481932074)
--(axis cs:1,317.476778303738)
--(axis cs:0,253.056112756587)
--cycle;

\path [draw=hotpink, fill=hotpink, opacity=0.2]
(axis cs:0,259.2193627765)
--(axis cs:0,227.5556403255)
--(axis cs:1,359.12112125)
--(axis cs:2,658.796995499667)
--(axis cs:3,1335.45201337933)
--(axis cs:4,2115.37531746667)
--(axis cs:5,2907.00264623667)
--(axis cs:6,2994.08270026667)
--(axis cs:7,3048.61688236)
--(axis cs:8,3222.8843398)
--(axis cs:9,3288.32534415333)
--(axis cs:10,3284.38640433333)
--(axis cs:11,3268.03822169)
--(axis cs:11,3405.75481334333)
--(axis cs:11,3405.75481334333)
--(axis cs:10,3419.47907488667)
--(axis cs:9,3408.08375082)
--(axis cs:8,3383.93544243333)
--(axis cs:7,3275.89328341667)
--(axis cs:6,3236.39074984667)
--(axis cs:5,3210.45171022667)
--(axis cs:4,2603.64501679467)
--(axis cs:3,1513.227292764)
--(axis cs:2,1010.63900820433)
--(axis cs:1,485.829860944667)
--(axis cs:0,259.2193627765)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 471.844963741819
1 1535.39400401297
2 2759.28055330511
3 3068.95203151113
4 3064.25916485747
5 3256.98464273937
6 3325.28905709612
7 3472.66123646828
8 3463.43550881173
9 3490.72501122204
10 3622.14054836578
11 3640.52605464869
};
\addplot [line width=2.4pt, green]
table {%
0 318.077580626883
1 428.958647800075
2 744.761927457744
3 1243.00335042149
4 1607.55202608653
5 2353.96932644992
6 2807.71798559946
7 2945.25326941528
8 3134.88547475216
9 3398.80397603575
10 3030.42843506124
11 3124.28166300167
};
\addplot [line width=2.4pt, blue]
table {%
0 465.940116562153
1 768.830156975753
2 1673.03383996924
3 2283.20806814787
4 2410.79776897027
5 2605.19466145798
6 3102.8736063313
7 3148.82424489201
8 3458.06212128439
9 3423.43042379655
10 3467.99419832579
11 3558.50989326203
};
\addplot [line width=2.4pt, orange]
table {%
0 270.804346393523
1 402.616842723787
2 503.691351546264
3 757.703095747048
4 1163.05330637323
5 1390.10787963033
6 2182.72743354903
7 2464.90912946264
8 2764.05098901872
9 2880.50887743927
10 2680.03134644721
11 2880.67154027543
};
\addplot [line width=2.4pt, yellowgreen]
table {%
0 210.911029546342
1 254.115010041501
2 298.213545151388
3 337.964645578327
4 315.641042323261
5 340.615304552667
6 340.152497444094
7 375.679972858191
8 464.023329794175
9 576.773644147342
10 482.17268186788
11 600.693594587684
};
\addplot [line width=2.4pt, hotpink]
table {%
0 245.16745767967
1 417.783644720533
2 821.812820984134
3 1427.0277353754
4 2348.25088589633
5 3051.77864588667
6 3112.52904752667
7 3163.474122831
8 3301.696680966
9 3343.63424739367
10 3346.72712525567
11 3333.56105161733
};
\addplot [line width=2.4pt, yellowgreen, dashed]
table {%
0 3525.8
11 3525.8
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Humanoid}},
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=29,
xtick style={color=black},
xtick={0,7.25,14.5,21.75,29},
xticklabels={0k,75k,150k,225k,300k},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=7000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,294.319107592928)
--(axis cs:0,261.618580007279)
--(axis cs:1,313.115743710515)
--(axis cs:2,353.532230728367)
--(axis cs:3,422.597429046104)
--(axis cs:4,486.180258817911)
--(axis cs:5,581.092094665179)
--(axis cs:6,778.089043518574)
--(axis cs:7,1237.4363011845)
--(axis cs:8,1694.64984437257)
--(axis cs:9,3297.82733118128)
--(axis cs:10,3620.62692709864)
--(axis cs:11,4721.1985133445)
--(axis cs:12,4864.88290727179)
--(axis cs:13,5071.83759251982)
--(axis cs:14,5271.10719910638)
--(axis cs:15,5426.56034048061)
--(axis cs:16,5349.05660458794)
--(axis cs:17,5092.72028395955)
--(axis cs:18,5495.66100585715)
--(axis cs:19,5199.18904380658)
--(axis cs:20,5189.55315318596)
--(axis cs:21,5767.72640198005)
--(axis cs:22,5340.41098273835)
--(axis cs:23,5655.35154163087)
--(axis cs:24,5475.75583218496)
--(axis cs:25,5116.08457881523)
--(axis cs:26,4919.03655135707)
--(axis cs:27,5775.74551160159)
--(axis cs:28,5502.93214847006)
--(axis cs:29,5732.93566428223)
--(axis cs:29,6042.8240147458)
--(axis cs:29,6042.8240147458)
--(axis cs:28,5948.58667245016)
--(axis cs:27,6174.38381369293)
--(axis cs:26,5959.89755106725)
--(axis cs:25,5807.16305290694)
--(axis cs:24,5834.75964461967)
--(axis cs:23,6004.66458898907)
--(axis cs:22,5729.24031381914)
--(axis cs:21,6094.71296201643)
--(axis cs:20,5634.01924850591)
--(axis cs:19,5637.19092365093)
--(axis cs:18,5876.20361969516)
--(axis cs:17,5564.48054184491)
--(axis cs:16,5774.84596785478)
--(axis cs:15,5708.4191669444)
--(axis cs:14,5736.91579992975)
--(axis cs:13,5539.25522712641)
--(axis cs:12,5189.27022453569)
--(axis cs:11,5152.22959979523)
--(axis cs:10,4099.21533091862)
--(axis cs:9,3833.85547764251)
--(axis cs:8,2489.4182347955)
--(axis cs:7,1585.32943057654)
--(axis cs:6,833.559695781122)
--(axis cs:5,653.100973024433)
--(axis cs:4,523.607499773512)
--(axis cs:3,461.913546453809)
--(axis cs:2,398.557463988461)
--(axis cs:1,352.059565767191)
--(axis cs:0,294.319107592928)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,314.592984223039)
--(axis cs:0,278.696538280734)
--(axis cs:1,373.470767644368)
--(axis cs:2,433.611908768219)
--(axis cs:3,448.859157121605)
--(axis cs:4,527.10324401219)
--(axis cs:5,532.845835455347)
--(axis cs:6,596.332972039803)
--(axis cs:7,658.904511587741)
--(axis cs:8,595.982950811446)
--(axis cs:9,786.062061361915)
--(axis cs:10,864.359169705739)
--(axis cs:11,1046.03797100759)
--(axis cs:12,1383.05537234313)
--(axis cs:13,1565.51499644033)
--(axis cs:14,1735.44139408703)
--(axis cs:15,2095.3696068761)
--(axis cs:16,1945.30891318305)
--(axis cs:17,3353.60153792509)
--(axis cs:18,3536.84962785058)
--(axis cs:19,3627.53557527218)
--(axis cs:20,4165.7455899237)
--(axis cs:21,4803.93172332517)
--(axis cs:22,4366.51924877914)
--(axis cs:23,4807.13901766399)
--(axis cs:24,4362.14544909927)
--(axis cs:25,4302.21635139443)
--(axis cs:26,3421.52957486873)
--(axis cs:27,3830.33336044821)
--(axis cs:28,4118.81751749506)
--(axis cs:29,4286.04904921477)
--(axis cs:29,4869.3182669976)
--(axis cs:29,4869.3182669976)
--(axis cs:28,4790.6781956688)
--(axis cs:27,4782.90351421519)
--(axis cs:26,4687.27463445831)
--(axis cs:25,4955.47272244922)
--(axis cs:24,4865.63749576997)
--(axis cs:23,5366.38382294395)
--(axis cs:22,4879.49417785934)
--(axis cs:21,5308.56007926716)
--(axis cs:20,5076.25634518652)
--(axis cs:19,4774.94559947136)
--(axis cs:18,5049.9404675637)
--(axis cs:17,4904.91026741253)
--(axis cs:16,3048.03726842031)
--(axis cs:15,2794.11538024014)
--(axis cs:14,2768.00723518274)
--(axis cs:13,2055.1649452565)
--(axis cs:12,1699.89477473199)
--(axis cs:11,1193.55164927041)
--(axis cs:10,941.616141338809)
--(axis cs:9,894.266094350796)
--(axis cs:8,693.562910310702)
--(axis cs:7,711.098025184657)
--(axis cs:6,599.203441031524)
--(axis cs:5,571.45730726172)
--(axis cs:4,539.691295448201)
--(axis cs:3,463.906869249222)
--(axis cs:2,477.982055922544)
--(axis cs:1,389.814431887784)
--(axis cs:0,314.592984223039)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,300.639681786667)
--(axis cs:0,285.054956570567)
--(axis cs:1,364.9683376086)
--(axis cs:2,375.369829803333)
--(axis cs:3,407.4149254112)
--(axis cs:4,439.662983577033)
--(axis cs:5,459.650572054533)
--(axis cs:6,477.3172061632)
--(axis cs:7,540.917956551267)
--(axis cs:8,545.203480969033)
--(axis cs:9,584.265675383033)
--(axis cs:10,596.2467851397)
--(axis cs:11,708.455582386467)
--(axis cs:12,879.171421913533)
--(axis cs:13,942.0308806698)
--(axis cs:14,1055.10621459073)
--(axis cs:15,1017.52279916453)
--(axis cs:16,1065.5412566177)
--(axis cs:17,1390.93625250703)
--(axis cs:18,1679.96100254913)
--(axis cs:19,1651.7256321306)
--(axis cs:20,1689.53682694333)
--(axis cs:21,1782.11147073773)
--(axis cs:22,1888.97511262463)
--(axis cs:23,1966.23603698713)
--(axis cs:24,2199.39375253117)
--(axis cs:25,2155.78300214347)
--(axis cs:26,1900.38409163723)
--(axis cs:27,2181.59926537187)
--(axis cs:28,2415.4396024371)
--(axis cs:29,2230.98537967)
--(axis cs:29,3301.7737690789)
--(axis cs:29,3301.7737690789)
--(axis cs:28,3726.18400354717)
--(axis cs:27,3208.45405350147)
--(axis cs:26,2779.23280137557)
--(axis cs:25,3167.7685143408)
--(axis cs:24,3396.58645173357)
--(axis cs:23,3049.94585785407)
--(axis cs:22,2910.21294550693)
--(axis cs:21,2641.10336953333)
--(axis cs:20,2472.3960943761)
--(axis cs:19,2360.43582100027)
--(axis cs:18,2344.4868052558)
--(axis cs:17,2080.37875885657)
--(axis cs:16,1494.8846373185)
--(axis cs:15,1615.87499849687)
--(axis cs:14,1387.52340704733)
--(axis cs:13,1234.29662314397)
--(axis cs:12,1076.9454480861)
--(axis cs:11,888.401533643333)
--(axis cs:10,680.530674569267)
--(axis cs:9,707.828337486667)
--(axis cs:8,634.471629435433)
--(axis cs:7,616.2791696686)
--(axis cs:6,513.9722783672)
--(axis cs:5,493.2128053659)
--(axis cs:4,459.998604408166)
--(axis cs:3,427.133063192233)
--(axis cs:2,408.339223030967)
--(axis cs:1,369.59600763)
--(axis cs:0,300.639681786667)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,156.466474781705)
--(axis cs:0,136.786985457369)
--(axis cs:1,96.9154027807904)
--(axis cs:2,110.8612464002)
--(axis cs:3,98.2165604406064)
--(axis cs:4,79.1856471586282)
--(axis cs:5,79.6161707388832)
--(axis cs:6,83.7750906915382)
--(axis cs:7,83.4790873488868)
--(axis cs:8,89.5917858487387)
--(axis cs:9,75.7976715543007)
--(axis cs:10,93.0353217078924)
--(axis cs:11,99.3130330728908)
--(axis cs:12,124.354621999022)
--(axis cs:13,84.2686733977228)
--(axis cs:14,80.5875445331027)
--(axis cs:15,94.958970948742)
--(axis cs:16,110.393447028661)
--(axis cs:17,114.103201948893)
--(axis cs:18,136.739577771132)
--(axis cs:19,111.896895403863)
--(axis cs:20,108.772792653109)
--(axis cs:21,171.363893326662)
--(axis cs:22,128.48173462094)
--(axis cs:23,129.552885238533)
--(axis cs:24,129.258713715129)
--(axis cs:25,140.535775780804)
--(axis cs:26,135.737667769396)
--(axis cs:27,126.186115641497)
--(axis cs:28,101.182937367468)
--(axis cs:29,128.193315493468)
--(axis cs:29,146.46451031625)
--(axis cs:29,146.46451031625)
--(axis cs:28,134.657583696494)
--(axis cs:27,229.934705725629)
--(axis cs:26,201.575769228004)
--(axis cs:25,150.017215509645)
--(axis cs:24,140.602042673342)
--(axis cs:23,139.070496839821)
--(axis cs:22,181.601498767597)
--(axis cs:21,228.161609604869)
--(axis cs:20,135.718875298816)
--(axis cs:19,147.078711779808)
--(axis cs:18,177.553139699645)
--(axis cs:17,138.729575680116)
--(axis cs:16,136.028749073223)
--(axis cs:15,114.813265111617)
--(axis cs:14,96.7455746003842)
--(axis cs:13,98.896552982768)
--(axis cs:12,171.069976237984)
--(axis cs:11,121.06914353799)
--(axis cs:10,113.731803500105)
--(axis cs:9,92.6805067614348)
--(axis cs:8,108.616973416428)
--(axis cs:7,98.4224814210899)
--(axis cs:6,107.618894121471)
--(axis cs:5,92.0894684670364)
--(axis cs:4,87.6867754968427)
--(axis cs:3,118.952926333757)
--(axis cs:2,119.650433778864)
--(axis cs:1,102.902048485594)
--(axis cs:0,156.466474781705)
--cycle;

\path [draw=yellowgreen, fill=yellowgreen, opacity=0.2]
(axis cs:0,315.197465589338)
--(axis cs:0,201.886034675227)
--(axis cs:1,295.811206069133)
--(axis cs:2,314.986011206213)
--(axis cs:3,326.058389679736)
--(axis cs:4,359.014792447945)
--(axis cs:5,358.336206492479)
--(axis cs:6,378.538602611953)
--(axis cs:7,379.929965607851)
--(axis cs:8,408.753768902657)
--(axis cs:9,472.539437471664)
--(axis cs:10,484.659452955382)
--(axis cs:11,438.107670967052)
--(axis cs:12,493.201889291017)
--(axis cs:13,512.120944834322)
--(axis cs:14,542.864192307877)
--(axis cs:15,567.820891106261)
--(axis cs:16,502.730081231966)
--(axis cs:17,571.577128001421)
--(axis cs:18,601.510560718823)
--(axis cs:19,638.225524671657)
--(axis cs:20,638.104568156159)
--(axis cs:21,602.370803925929)
--(axis cs:22,613.123355798669)
--(axis cs:23,638.014796347825)
--(axis cs:24,820.26326498438)
--(axis cs:25,982.866758768434)
--(axis cs:26,1049.41846257012)
--(axis cs:27,1258.56783753266)
--(axis cs:28,1306.46132980098)
--(axis cs:29,1166.05138992425)
--(axis cs:29,3511.09926648086)
--(axis cs:29,3511.09926648086)
--(axis cs:28,4169.47737525209)
--(axis cs:27,3989.13488567335)
--(axis cs:26,4038.57603050619)
--(axis cs:25,3638.10301340063)
--(axis cs:24,2476.03887820597)
--(axis cs:23,3017.48870796491)
--(axis cs:22,3246.84198269081)
--(axis cs:21,2270.21400587916)
--(axis cs:20,2808.51982526041)
--(axis cs:19,2116.38101814214)
--(axis cs:18,1757.09348748894)
--(axis cs:17,1820.10304993438)
--(axis cs:16,1454.47893980695)
--(axis cs:15,1233.76852964637)
--(axis cs:14,1028.64814750653)
--(axis cs:13,970.131001707824)
--(axis cs:12,1012.86947957864)
--(axis cs:11,772.965325753321)
--(axis cs:10,739.111605057003)
--(axis cs:9,707.975581967324)
--(axis cs:8,753.380865847356)
--(axis cs:7,605.676856916042)
--(axis cs:6,588.976967624928)
--(axis cs:5,521.542898121732)
--(axis cs:4,504.402326393786)
--(axis cs:3,498.469407094129)
--(axis cs:2,467.128990372682)
--(axis cs:1,433.379168398708)
--(axis cs:0,315.197465589338)
--cycle;

\path [draw=hotpink, fill=hotpink, opacity=0.2]
(axis cs:0,270.555993615667)
--(axis cs:0,241.238035340667)
--(axis cs:1,446.359708581333)
--(axis cs:2,454.639548316333)
--(axis cs:3,499.091300072)
--(axis cs:4,527.018712873333)
--(axis cs:5,561.187302772)
--(axis cs:6,641.616735668)
--(axis cs:7,645.603964834333)
--(axis cs:8,709.153299236)
--(axis cs:9,800.374169009333)
--(axis cs:10,906.677317733333)
--(axis cs:11,927.776787601667)
--(axis cs:12,1352.18177562533)
--(axis cs:13,1799.68555499867)
--(axis cs:14,2269.35657279)
--(axis cs:15,2906.12599224467)
--(axis cs:16,2804.65274080333)
--(axis cs:17,2968.60032193)
--(axis cs:18,3415.020896941)
--(axis cs:19,3470.031810706)
--(axis cs:20,3412.0332222)
--(axis cs:21,4181.54940121)
--(axis cs:22,4531.47684873867)
--(axis cs:23,4668.83285275)
--(axis cs:24,4725.92143601667)
--(axis cs:25,4849.77097905667)
--(axis cs:26,4985.22863333333)
--(axis cs:27,5064.43813823)
--(axis cs:28,4588.0304172)
--(axis cs:29,4993.98337532533)
--(axis cs:29,5135.21872485)
--(axis cs:29,5135.21872485)
--(axis cs:28,4968.40970233333)
--(axis cs:27,5244.41573955333)
--(axis cs:26,5265.58888596667)
--(axis cs:25,5103.25698447933)
--(axis cs:24,5084.01622793333)
--(axis cs:23,4931.35121841333)
--(axis cs:22,4633.37336598033)
--(axis cs:21,4599.35058066667)
--(axis cs:20,4332.52131659867)
--(axis cs:19,3876.793726072)
--(axis cs:18,3939.305032109)
--(axis cs:17,3406.703685399)
--(axis cs:16,3428.02035241667)
--(axis cs:15,3773.80333422267)
--(axis cs:14,3095.08890636)
--(axis cs:13,2744.64561100533)
--(axis cs:12,1634.47654306033)
--(axis cs:11,1029.78324889233)
--(axis cs:10,1031.02112447667)
--(axis cs:9,852.373405902333)
--(axis cs:8,765.824492633333)
--(axis cs:7,667.031374053667)
--(axis cs:6,688.816607882667)
--(axis cs:5,603.36475689)
--(axis cs:4,568.824070798333)
--(axis cs:3,510.121354712)
--(axis cs:2,478.321900293333)
--(axis cs:1,460.215735601333)
--(axis cs:0,270.555993615667)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 277.177700300391
1 332.350100141239
2 375.574322145629
3 441.221658118894
4 506.359977921278
5 617.428068054879
6 805.7054393998
7 1404.9556041245
8 2085.80368747044
9 3571.22687617452
10 3869.01291463332
11 4932.35031748606
12 5025.24130871759
13 5300.82053124597
14 5521.30549467881
15 5577.72769704201
16 5559.54579901832
17 5336.25630865144
18 5708.78274281684
19 5424.09825176358
20 5422.35263757038
21 5937.7748106534
22 5538.83386024104
23 5821.35687913322
24 5662.49170442272
25 5484.90509251534
26 5459.35124852696
27 5981.6992431519
28 5722.56483076898
29 5882.35528300048
};
\addplot [line width=2.4pt, green]
table {%
0 296.101727902918
1 381.964437084262
2 455.262042172338
3 456.747702359491
4 533.343998923311
5 551.466642532275
6 597.731926831401
7 686.179147741357
8 644.717543595786
9 840.420969171145
10 905.285304093759
11 1118.17001823024
12 1534.9961320125
13 1823.42042273901
14 2225.21985234984
15 2417.27855188785
16 2535.37705467193
17 4143.30017245432
18 4386.49201925395
19 4235.00125374903
20 4632.8283533359
21 5080.92588221026
22 4630.00561717362
23 5098.95866973953
24 4633.99451070565
25 4662.61836245237
26 4082.84237513584
27 4312.26253401598
28 4433.31451104217
29 4563.43728339375
};
\addplot [line width=2.4pt, blue]
table {%
0 292.45138066666
1 367.03058427242
2 391.821576932203
3 416.994138707667
4 449.340942536
5 477.52643599846
6 495.798124325214
7 577.275373012847
8 588.51957816647
9 644.19147953943
10 641.092123039553
11 794.896810661737
12 982.687678586113
13 1083.39391529545
14 1229.92902619501
15 1320.60701703765
16 1290.60306088698
17 1735.57597410929
18 2021.65094101216
19 2043.74188773573
20 2117.02472492643
21 2225.49657205896
22 2419.31139733722
23 2536.05279311759
24 2852.45116564716
25 2717.39923119887
26 2377.38484713533
27 2738.39802145587
28 3100.14391572804
29 2801.8127039105
};
\addplot [line width=2.4pt, orange]
table {%
0 146.89171979394
1 100.19002972356
2 115.263406257266
3 109.066985234393
4 83.6198963779859
5 85.6476740600958
6 95.7591121096803
7 91.0935227678729
8 99.5330022388262
9 84.1208556211634
10 104.022436036599
11 111.064019729909
12 149.662451231884
13 91.7804811479729
14 87.9794795269501
15 104.675356282138
16 123.206094183075
17 126.79934757563
18 157.575048231389
19 129.142188302418
20 122.313916626089
21 201.625282406751
22 154.165676121992
23 134.550507093574
24 135.01556763135
25 144.991220976225
26 167.573084028016
27 176.987876967161
28 117.750596855913
29 137.212481905773
};
\addplot [line width=2.4pt, yellowgreen]
table {%
0 258.541750132283
1 364.595187233921
2 391.057500789448
3 412.263898386933
4 431.708559420865
5 439.939552307105
6 483.757785118441
7 492.803411261947
8 581.067317375007
9 590.257509719494
10 611.885529006192
11 605.536498360187
12 753.035684434831
13 741.125973271073
14 785.756169907204
15 900.794710376313
16 978.60451051946
17 1195.8400889679
18 1179.30202410388
19 1377.3032714069
20 1723.31219670828
21 1436.29240490254
22 1929.98266924474
23 1827.75175215637
24 1648.15107159518
25 2310.48488608453
26 2543.99724653816
27 2623.85136160301
28 2737.96935252654
29 2338.57532820255
};
\addplot [line width=2.4pt, hotpink]
table {%
0 255.7761514646
1 453.203083088767
2 466.031370845967
3 504.7606685806
4 548.649135388367
5 580.716608699533
6 664.699744427867
7 656.5837310468
8 739.319045808433
9 825.460900412833
10 964.194001536933
11 978.413870708533
12 1491.78880643983
13 2282.40144956953
14 2675.07706255467
15 3351.472622691
16 3118.447576062
17 3185.42034569673
18 3677.31275730337
19 3684.61260357373
20 3876.80540581447
21 4402.677050678
22 4581.69037712203
23 4797.07532974533
24 4902.17487678833
25 4981.50651655273
26 5131.60492062167
27 5159.41601401867
28 4768.99228560533
29 5062.24626012193
};
\addplot [line width=2.4pt, yellowgreen, dashed]
table {%
0 6257.4
29 6257.4
};

\nextgroupplot[
legend cell align={left},
legend columns=7,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-1.5,-0.26)},
  anchor=north,
  draw=lightgray204,
  font=\Large, column sep=0.2cm
},
tick align=outside,
tick pos=left,
title={\Large{HalfCheetah}},
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={darkgray176},
ymajorgrids,
ymin=-919.587293399027, ymax=15663.9993949238,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,1883.98783513151)
--(axis cs:0,1667.8776699624)
--(axis cs:1,4525.62245146628)
--(axis cs:2,5575.51130558979)
--(axis cs:3,6230.18546779378)
--(axis cs:4,7150.08070916153)
--(axis cs:5,8103.58639742436)
--(axis cs:6,8819.72879803718)
--(axis cs:7,9793.25718100462)
--(axis cs:8,10059.9976365003)
--(axis cs:9,10442.9875419747)
--(axis cs:10,9571.64879282893)
--(axis cs:11,10844.3379564778)
--(axis cs:12,11342.9601433241)
--(axis cs:13,11041.2649680724)
--(axis cs:14,11054.1742289875)
--(axis cs:15,12023.752430466)
--(axis cs:16,11650.8446657229)
--(axis cs:17,11428.1616270251)
--(axis cs:18,11897.622929014)
--(axis cs:19,12896.1485282055)
--(axis cs:19,13255.3199456127)
--(axis cs:19,13255.3199456127)
--(axis cs:18,12606.985046144)
--(axis cs:17,12213.0576872573)
--(axis cs:16,12258.4527410892)
--(axis cs:15,12726.3323793844)
--(axis cs:14,11893.6518653897)
--(axis cs:13,11716.1677980486)
--(axis cs:12,12005.3040882153)
--(axis cs:11,11373.8316849658)
--(axis cs:10,10522.3465308737)
--(axis cs:9,10923.9697640384)
--(axis cs:8,10476.1755836381)
--(axis cs:7,10467.5794011864)
--(axis cs:6,9994.8153908898)
--(axis cs:5,9301.63475644553)
--(axis cs:4,8240.74516557269)
--(axis cs:3,7363.79916496397)
--(axis cs:2,6204.47036490816)
--(axis cs:1,5156.86106035434)
--(axis cs:0,1883.98783513151)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,1945.13993277618)
--(axis cs:0,1765.2574671076)
--(axis cs:1,3811.08438100381)
--(axis cs:2,5614.13596131095)
--(axis cs:3,6185.37437329478)
--(axis cs:4,6069.01639599939)
--(axis cs:5,7128.6608628467)
--(axis cs:6,7620.39584000874)
--(axis cs:7,8138.7870185545)
--(axis cs:8,8482.92007115156)
--(axis cs:9,8645.94126882273)
--(axis cs:10,8846.21765260403)
--(axis cs:11,8972.13650501667)
--(axis cs:12,9170.44446171102)
--(axis cs:13,9375.3737634641)
--(axis cs:14,9516.19602308059)
--(axis cs:15,9877.09266246041)
--(axis cs:16,9925.51193236188)
--(axis cs:17,9994.9164157413)
--(axis cs:18,10224.4198485386)
--(axis cs:19,10382.5551733261)
--(axis cs:19,10910.7018955674)
--(axis cs:19,10910.7018955674)
--(axis cs:18,10798.3256379117)
--(axis cs:17,10416.9574694617)
--(axis cs:16,10358.7130274636)
--(axis cs:15,10350.3431134767)
--(axis cs:14,9850.38776935075)
--(axis cs:13,9849.36719113679)
--(axis cs:12,9603.42212700138)
--(axis cs:11,9425.7281820394)
--(axis cs:10,9342.89932900201)
--(axis cs:9,9110.4879453242)
--(axis cs:8,8986.02809580673)
--(axis cs:7,8641.68072632057)
--(axis cs:6,8155.23401332744)
--(axis cs:5,7690.52195724213)
--(axis cs:4,7157.66310874896)
--(axis cs:3,6776.51567495181)
--(axis cs:2,5940.66247921186)
--(axis cs:1,4543.66052767624)
--(axis cs:0,1945.13993277618)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,2548.92211464067)
--(axis cs:0,2304.68872360187)
--(axis cs:1,5214.20764985033)
--(axis cs:2,6243.76649888456)
--(axis cs:3,7132.72383294333)
--(axis cs:4,8285.54338402417)
--(axis cs:5,8679.9040102294)
--(axis cs:6,9357.2154765195)
--(axis cs:7,9887.75952600587)
--(axis cs:8,9843.4794327704)
--(axis cs:9,10529.3303799384)
--(axis cs:10,10256.7257489228)
--(axis cs:11,10808.6786489806)
--(axis cs:12,9861.13825589096)
--(axis cs:13,7327.39251853813)
--(axis cs:14,6154.67222069937)
--(axis cs:15,7534.92777033383)
--(axis cs:16,10510.0570528572)
--(axis cs:17,11012.3395483696)
--(axis cs:18,11178.3831250933)
--(axis cs:19,10511.575460578)
--(axis cs:19,12082.791100799)
--(axis cs:19,12082.791100799)
--(axis cs:18,12032.8637294814)
--(axis cs:17,12076.7681307489)
--(axis cs:16,11720.6555534433)
--(axis cs:15,11289.20224822)
--(axis cs:14,10588.2988722188)
--(axis cs:13,10749.9780949433)
--(axis cs:12,11018.0693442519)
--(axis cs:11,11059.0471420661)
--(axis cs:10,10745.7069588076)
--(axis cs:9,10836.6650512256)
--(axis cs:8,10382.8266764908)
--(axis cs:7,10062.0902268184)
--(axis cs:6,9591.2958450092)
--(axis cs:5,9174.19502744576)
--(axis cs:4,8946.03836017407)
--(axis cs:3,8135.19179045973)
--(axis cs:2,7082.3049636677)
--(axis cs:1,5684.4259810488)
--(axis cs:0,2548.92211464067)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,717.446730459362)
--(axis cs:0,563.487685880327)
--(axis cs:1,1361.11679585373)
--(axis cs:2,1712.80456385994)
--(axis cs:3,1967.89817132576)
--(axis cs:4,2119.6664447912)
--(axis cs:5,2272.47141925466)
--(axis cs:6,2356.05947060161)
--(axis cs:7,2426.24815268034)
--(axis cs:8,2487.88990052007)
--(axis cs:9,2544.52232104118)
--(axis cs:10,2654.37324561812)
--(axis cs:11,2787.06323445755)
--(axis cs:12,2886.46487321564)
--(axis cs:13,2963.60967499113)
--(axis cs:14,3022.19747896356)
--(axis cs:15,3106.88065396512)
--(axis cs:16,3133.5261690696)
--(axis cs:17,3218.82538304607)
--(axis cs:18,3257.39305201944)
--(axis cs:19,3335.12522564608)
--(axis cs:19,3739.03512393045)
--(axis cs:19,3739.03512393045)
--(axis cs:18,3681.58759054513)
--(axis cs:17,3624.51824200392)
--(axis cs:16,3566.83599880076)
--(axis cs:15,3442.89461250983)
--(axis cs:14,3379.65893961726)
--(axis cs:13,3279.51896595483)
--(axis cs:12,3174.36810208311)
--(axis cs:11,3080.81732457543)
--(axis cs:10,2950.5288841847)
--(axis cs:9,2815.00978997503)
--(axis cs:8,2703.73497223698)
--(axis cs:7,2592.47381292244)
--(axis cs:6,2555.48088879001)
--(axis cs:5,2418.07276397832)
--(axis cs:4,2257.87151067275)
--(axis cs:3,2019.62000024549)
--(axis cs:2,1773.35678739286)
--(axis cs:1,1387.25508141653)
--(axis cs:0,717.446730459362)
--cycle;

\path [draw=yellowgreen, fill=yellowgreen, opacity=0.2]
(axis cs:0,10.1889634219354)
--(axis cs:0,-133.529384094801)
--(axis cs:1,-165.787898475263)
--(axis cs:2,458.644239424628)
--(axis cs:3,663.141002771371)
--(axis cs:4,647.540677119647)
--(axis cs:5,759.710177239145)
--(axis cs:6,1010.02048541742)
--(axis cs:7,1238.49413976572)
--(axis cs:8,1345.59434207007)
--(axis cs:9,1375.04372870107)
--(axis cs:10,1898.39549090666)
--(axis cs:11,2211.9865904728)
--(axis cs:12,2378.38003969633)
--(axis cs:13,2553.03863753168)
--(axis cs:14,2713.77697113322)
--(axis cs:15,2796.67563735439)
--(axis cs:16,2637.28069890068)
--(axis cs:17,2681.56798771494)
--(axis cs:18,2864.58907045169)
--(axis cs:19,3171.28538923725)
--(axis cs:19,7100.85935194021)
--(axis cs:19,7100.85935194021)
--(axis cs:18,7048.68986588027)
--(axis cs:17,6857.81167375667)
--(axis cs:16,6601.04895166163)
--(axis cs:15,6440.17476527849)
--(axis cs:14,6230.63523223741)
--(axis cs:13,5958.60312988678)
--(axis cs:12,5651.46814865529)
--(axis cs:11,5409.18579195161)
--(axis cs:10,5166.95707677298)
--(axis cs:9,4834.3482334179)
--(axis cs:8,4641.37270247553)
--(axis cs:7,4212.98976721638)
--(axis cs:6,3808.14669263353)
--(axis cs:5,3404.42049403255)
--(axis cs:4,2896.04590666623)
--(axis cs:3,2325.32520571166)
--(axis cs:2,1421.99801976508)
--(axis cs:1,443.62053493318)
--(axis cs:0,10.1889634219354)
--cycle;

\path [draw=hotpink, fill=hotpink, opacity=0.2]
(axis cs:0,21.2455520730667)
--(axis cs:0,-4.46209426352867)
--(axis cs:1,1525.17769934)
--(axis cs:2,3287.98023464)
--(axis cs:3,4444.42009458333)
--(axis cs:4,5054.58886929333)
--(axis cs:5,5503.21543836667)
--(axis cs:6,5851.68781186)
--(axis cs:7,6173.69324481667)
--(axis cs:8,6344.61327712)
--(axis cs:9,6507.89799196)
--(axis cs:10,6735.11350893)
--(axis cs:11,6872.11790716)
--(axis cs:12,7107.34337645667)
--(axis cs:13,7426.84081723)
--(axis cs:14,7612.85563835667)
--(axis cs:15,7721.84832402333)
--(axis cs:16,7915.17324565333)
--(axis cs:17,8115.69951546)
--(axis cs:18,8262.72994455334)
--(axis cs:19,8408.51915312333)
--(axis cs:19,8715.44502708333)
--(axis cs:19,8715.44502708333)
--(axis cs:18,8633.10520421667)
--(axis cs:17,8445.62055908667)
--(axis cs:16,8290.50327178667)
--(axis cs:15,8082.65839235)
--(axis cs:14,8036.44016347333)
--(axis cs:13,7890.78778888333)
--(axis cs:12,7615.86550278667)
--(axis cs:11,7343.68483403333)
--(axis cs:10,7213.12695719)
--(axis cs:9,7067.72774622)
--(axis cs:8,6916.90940882)
--(axis cs:7,6701.19740295333)
--(axis cs:6,6375.45425158334)
--(axis cs:5,5972.47480933333)
--(axis cs:4,5475.50703482666)
--(axis cs:3,4933.36063393333)
--(axis cs:2,3616.26808459333)
--(axis cs:1,1725.8878029212)
--(axis cs:0,21.2455520730667)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 1779.60574955929
1 4852.11053753293
2 5859.78378276804
3 6798.93678546361
4 7670.3368632798
5 8732.66739394994
6 9395.95071573377
7 10097.4641267933
8 10256.2598108532
9 10710.1851109977
10 10079.9335617093
11 11098.2836529421
12 11681.4337896362
13 11397.0406444638
14 11484.2087890511
15 12372.2231727551
16 11934.6606731139
17 11819.4473272055
18 12253.3089458303
19 13071.6391634448
};
\addlegendentry{PDML-MBPO}
\addplot [line width=2.4pt, green]
table {%
0 1862.82247743032
1 4191.52676317133
2 5776.16868703359
3 6470.43581571277
4 6620.29435226527
5 7411.38945883358
6 7883.45833245675
7 8401.05492182424
8 8744.13461914504
9 8882.37832822876
10 9108.80619364092
11 9210.2418290726
12 9397.0829332094
13 9618.45469099098
14 9694.19155470241
15 10131.137057657
16 10140.0112648822
17 10215.7189514696
18 10515.3279358282
19 10652.9477366676
};
\addlegendentry{MBPO}
\addplot [line width=2.4pt, blue]
table {%
0 2431.11112652147
1 5447.44476405516
2 6679.81105915123
3 7636.91972617851
4 8624.55229120997
5 8921.06092246932
6 9470.38349091604
7 9978.88643923301
8 10120.8294313292
9 10689.5088486063
10 10523.227184066
11 10933.0876734864
12 10493.2792500771
13 9034.64329222856
14 8315.7107925429
15 9602.5275096215
16 11127.1362245281
17 11584.789493734
18 11583.0668703279
19 11284.1936961408
};
\addlegendentry{AMPO}
\addplot [line width=2.4pt, orange]
table {%
0 651.370364943193
1 1373.76887181193
2 1743.50174372688
3 1992.84372574326
4 2185.42451466108
5 2339.67750923858
6 2449.01929836031
7 2502.69202034525
8 2591.17417991414
9 2671.73713651826
10 2788.15384541392
11 2926.06120940797
12 3023.29950156276
13 3114.68992160045
14 3193.40861253667
15 3261.43939824288
16 3354.80028609997
17 3423.84805726995
18 3456.58312691365
19 3533.98043484566
};
\addlegendentry{VaGraM}
\addplot [line width=2.4pt, yellowgreen]
table {%
0 -61.670210336433
1 138.916318228958
2 940.321129594853
3 1494.23310424151
4 1771.79329189294
5 2082.06533563585
6 2409.08358902547
7 2725.74195349105
8 2993.4835222728
9 3104.69598105949
10 3532.67628383982
11 3810.58619121221
12 4014.92409417581
13 4255.82088370923
14 4472.20610168532
15 4618.42520131644
16 4619.16482528115
17 4769.6898307358
18 4956.63946816598
19 5136.07237058873
};
\addlegendentry{SAC}
\addplot [line width=2.4pt, hotpink]
table {%
0 7.90082533521843
1 1627.25954267468
2 3459.50321138333
3 4675.03134920433
4 5258.45948813333
5 5726.75641825767
6 6135.17309061934
7 6442.359162854
8 6634.393700132
9 6796.165043842
10 6981.353568651
11 7128.78404979
12 7363.556102993
13 7654.552562724
14 7818.27027455033
15 7904.17242938967
16 8094.09465772533
17 8278.07589493767
18 8433.96110514467
19 8557.20586137033
};
\addlegendentry{REDQ}
\addplot [line width=2.4pt, yellowgreen, dashed]
table {%
0 14910.2
19 14910.2
};
\addlegendentry{SAC@asymptotic}
\end{groupplot}

\end{tikzpicture}


==> exp_results/PDML_Compounding_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={\Large{Hopper}},
x grid style={darkgray176},
xlabel={\Large{Rollout Length}},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large{Compounding error}},
ymin=0, ymax=10,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.267510277591916)
--(axis cs:2,0.434822664269325)
--(axis cs:3,0.563052823718814)
--(axis cs:4,0.645970658886303)
--(axis cs:5,0.705486732408511)
--(axis cs:6,0.730031177991117)
--(axis cs:7,0.736310292338786)
--(axis cs:8,0.718079976763703)
--(axis cs:9,0.671381294899159)
--(axis cs:10,0.65656038280241)
--(axis cs:11,0.66146560344117)
--(axis cs:12,0.643700659872587)
--(axis cs:13,0.665806661070332)
--(axis cs:14,0.670440233256805)
--(axis cs:15,0.673723369241127)
--(axis cs:16,0.673760693489941)
--(axis cs:17,0.691262333772654)
--(axis cs:18,0.699527320459597)
--(axis cs:19,0.674567840102877)
--(axis cs:20,0.667408500645686)
--(axis cs:21,0.680542642496611)
--(axis cs:22,0.675144847414575)
--(axis cs:23,0.630434089532897)
--(axis cs:24,0.635330444721053)
--(axis cs:25,0.583822604314006)
--(axis cs:26,0.617640460186238)
--(axis cs:27,0.588363482775692)
--(axis cs:28,0.626001763958451)
--(axis cs:29,0.637773674289463)
--(axis cs:30,0.650868852211629)
--(axis cs:31,0.706561469878037)
--(axis cs:32,0.733084154041623)
--(axis cs:33,0.719969122778185)
--(axis cs:34,0.781097290930054)
--(axis cs:35,0.844534034100518)
--(axis cs:36,0.854225522124016)
--(axis cs:37,0.807769918649467)
--(axis cs:38,0.857610140590565)
--(axis cs:39,0.871052787362356)
--(axis cs:40,0.906897002507033)
--(axis cs:41,0.863552653117662)
--(axis cs:42,0.861054851891503)
--(axis cs:43,0.888259225217511)
--(axis cs:44,0.886465560488853)
--(axis cs:45,0.870823434431003)
--(axis cs:46,0.88188729192864)
--(axis cs:47,0.837398530521857)
--(axis cs:48,0.898508275507951)
--(axis cs:49,0.961956542486895)
--(axis cs:50,0.968326557851446)
--(axis cs:51,0.996117890495511)
--(axis cs:52,1.07740765951674)
--(axis cs:53,1.07492831499175)
--(axis cs:54,1.1395884433772)
--(axis cs:55,1.19135744598616)
--(axis cs:56,1.23373260020076)
--(axis cs:57,1.26736897897811)
--(axis cs:58,1.3710421192745)
--(axis cs:59,1.3388996510019)
--(axis cs:60,1.44622946053789)
--(axis cs:61,1.4438790959317)
--(axis cs:62,1.4845874318815)
--(axis cs:63,1.51612026100829)
--(axis cs:64,1.4945176401567)
--(axis cs:65,1.55804867163394)
--(axis cs:66,1.58249833875662)
--(axis cs:67,1.6079874086506)
--(axis cs:68,1.63533365627195)
--(axis cs:69,1.63784339878624)
--(axis cs:70,1.61217975049876)
--(axis cs:71,1.61662195919248)
--(axis cs:72,1.69325497261977)
--(axis cs:73,1.69834232182382)
--(axis cs:74,1.82102221616775)
--(axis cs:75,1.95516431143861)
--(axis cs:76,1.99569792747964)
--(axis cs:77,2.15464118983424)
--(axis cs:78,2.19801789956633)
--(axis cs:79,2.28206966608883)
--(axis cs:80,2.42673260403733)
--(axis cs:81,2.49066430860651)
--(axis cs:82,2.47369543712662)
--(axis cs:83,2.43584316080737)
--(axis cs:84,2.49212097250887)
--(axis cs:85,2.62436649323213)
--(axis cs:86,2.76861064492143)
--(axis cs:87,2.76141690343262)
--(axis cs:88,2.94087090765772)
--(axis cs:89,3.09286650398588)
--(axis cs:90,3.06712599082939)
--(axis cs:91,3.05169855416007)
--(axis cs:92,3.12714012502261)
--(axis cs:93,3.08829370533402)
--(axis cs:94,3.15145154778066)
--(axis cs:95,3.24394933075443)
--(axis cs:96,3.33583517387682)
--(axis cs:97,3.29119006051384)
--(axis cs:98,3.3747685215522)
--(axis cs:99,3.43982641804576)
--(axis cs:99,8.14802123065586)
--(axis cs:99,8.14802123065586)
--(axis cs:98,8.00728582911012)
--(axis cs:97,7.88800600322648)
--(axis cs:96,7.83690208500586)
--(axis cs:95,7.72898555602051)
--(axis cs:94,7.62235083075151)
--(axis cs:93,7.48459013086574)
--(axis cs:92,7.42573660245207)
--(axis cs:91,7.28969532789301)
--(axis cs:90,7.24585415477596)
--(axis cs:89,7.19261705963479)
--(axis cs:88,6.96375402090628)
--(axis cs:87,6.76830764512889)
--(axis cs:86,6.74072095340185)
--(axis cs:85,6.52203697253804)
--(axis cs:84,6.29754838905938)
--(axis cs:83,6.17237073461833)
--(axis cs:82,6.12288257851838)
--(axis cs:81,6.09338023886544)
--(axis cs:80,5.98059145738968)
--(axis cs:79,5.791317542713)
--(axis cs:78,5.70427997892368)
--(axis cs:77,5.58055395911051)
--(axis cs:76,5.42249209121053)
--(axis cs:75,5.30216464751124)
--(axis cs:74,5.1261529202521)
--(axis cs:73,4.94169871461111)
--(axis cs:72,4.93545543871304)
--(axis cs:71,4.85806026562008)
--(axis cs:70,4.85393871102982)
--(axis cs:69,4.82011545983797)
--(axis cs:68,4.81414990912534)
--(axis cs:67,4.69506071519354)
--(axis cs:66,4.57477585954715)
--(axis cs:65,4.45676530480325)
--(axis cs:64,4.38062212122581)
--(axis cs:63,4.3498407323482)
--(axis cs:62,4.24623492370186)
--(axis cs:61,4.15336432169714)
--(axis cs:60,4.14175987070519)
--(axis cs:59,3.99890818770323)
--(axis cs:58,3.95658677650136)
--(axis cs:57,3.81769641440195)
--(axis cs:56,3.72803416456151)
--(axis cs:55,3.65110220003664)
--(axis cs:54,3.58854347453192)
--(axis cs:53,3.43545760570243)
--(axis cs:52,3.4328121853794)
--(axis cs:51,3.30773001572544)
--(axis cs:50,3.23585286710237)
--(axis cs:49,3.14486889048606)
--(axis cs:48,3.0150593813522)
--(axis cs:47,2.88778214213813)
--(axis cs:46,2.84703056087682)
--(axis cs:45,2.77044730622898)
--(axis cs:44,2.7599742284263)
--(axis cs:43,2.67595889828433)
--(axis cs:42,2.62273591404286)
--(axis cs:41,2.54359362030246)
--(axis cs:40,2.50868761140701)
--(axis cs:39,2.39525378771358)
--(axis cs:38,2.34405207806881)
--(axis cs:37,2.25652949775406)
--(axis cs:36,2.22486784343329)
--(axis cs:35,2.17679498225878)
--(axis cs:34,2.11396134613073)
--(axis cs:33,2.05224948495549)
--(axis cs:32,1.98549411563589)
--(axis cs:31,1.95991758717545)
--(axis cs:30,1.90451173774222)
--(axis cs:29,1.81348091740798)
--(axis cs:28,1.78216054764748)
--(axis cs:27,1.72343572170735)
--(axis cs:26,1.71050930026889)
--(axis cs:25,1.65979016849349)
--(axis cs:24,1.62756050437788)
--(axis cs:23,1.56000755531223)
--(axis cs:22,1.53901421715429)
--(axis cs:21,1.51124073644227)
--(axis cs:20,1.46428294384204)
--(axis cs:19,1.43996974170899)
--(axis cs:18,1.39615289507422)
--(axis cs:17,1.38148137751436)
--(axis cs:16,1.33789818516514)
--(axis cs:15,1.27459423947615)
--(axis cs:14,1.27153421469695)
--(axis cs:13,1.2075202741085)
--(axis cs:12,1.16293446201025)
--(axis cs:11,1.11298203560762)
--(axis cs:10,1.09695843067327)
--(axis cs:9,1.08396909200952)
--(axis cs:8,1.04839633151284)
--(axis cs:7,1.02716118288414)
--(axis cs:6,1.02295964364314)
--(axis cs:5,0.989862532933355)
--(axis cs:4,0.927642324026126)
--(axis cs:3,0.840896775262478)
--(axis cs:2,0.642692032131078)
--(axis cs:1,0.344554548063373)
--(axis cs:0,0)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,-0.000793461786197587)
--(axis cs:3,3.08555103202554e-05)
--(axis cs:4,-0.00044428124530421)
--(axis cs:5,-0.00543716535780825)
--(axis cs:6,-0.0129037016555723)
--(axis cs:7,-0.0101809271731911)
--(axis cs:8,-0.00412004868083462)
--(axis cs:9,0.00177624365329258)
--(axis cs:10,0.00713698516141393)
--(axis cs:11,0.011893400039194)
--(axis cs:12,0.0163240815600098)
--(axis cs:13,0.0203109191231461)
--(axis cs:14,0.0242069626971703)
--(axis cs:15,0.0278920245439048)
--(axis cs:16,0.0313765261519967)
--(axis cs:17,0.0342795391497125)
--(axis cs:18,0.0370923302103851)
--(axis cs:19,0.0395915059559219)
--(axis cs:20,0.041917276418719)
--(axis cs:21,0.0437739620729843)
--(axis cs:22,0.0455456608948294)
--(axis cs:23,0.047363319950869)
--(axis cs:24,0.0509912471173046)
--(axis cs:25,0.0527387298390306)
--(axis cs:26,0.0540605421625235)
--(axis cs:27,0.0560470150884555)
--(axis cs:28,0.0573493743247777)
--(axis cs:29,0.0584215058827166)
--(axis cs:30,0.0597523965569064)
--(axis cs:31,0.061598429483904)
--(axis cs:32,0.0636766513725767)
--(axis cs:33,0.0658749750179988)
--(axis cs:34,0.06799510134882)
--(axis cs:35,0.0698548137423416)
--(axis cs:36,0.071728651639997)
--(axis cs:37,0.0737319160384475)
--(axis cs:38,0.0752892588038887)
--(axis cs:39,0.0767030497916565)
--(axis cs:40,0.0785521187762618)
--(axis cs:41,0.0804535263118323)
--(axis cs:42,0.0823016133233093)
--(axis cs:43,0.0841167085718166)
--(axis cs:44,0.0856156839546277)
--(axis cs:45,0.0861113896122089)
--(axis cs:46,0.0864042347425739)
--(axis cs:47,0.0872040460652928)
--(axis cs:48,0.0878829178440192)
--(axis cs:49,0.0887155600990017)
--(axis cs:50,0.0901733858547004)
--(axis cs:51,0.088893777149334)
--(axis cs:52,0.0849526550036244)
--(axis cs:53,0.0847401029935)
--(axis cs:54,0.0849693921490877)
--(axis cs:55,0.0835121426974833)
--(axis cs:56,0.0739558702090585)
--(axis cs:57,0.0433990847331968)
--(axis cs:58,-0.00531546097549632)
--(axis cs:59,-0.061604700087139)
--(axis cs:60,-0.102053688241817)
--(axis cs:61,-0.120933419995673)
--(axis cs:62,-0.128186054744521)
--(axis cs:63,-0.128082442613641)
--(axis cs:64,-0.12516448693217)
--(axis cs:65,-0.123261064191237)
--(axis cs:66,-0.121212252917386)
--(axis cs:67,-0.124023313794068)
--(axis cs:68,-0.1319878944108)
--(axis cs:69,-0.150948152099252)
--(axis cs:70,-0.168844677826655)
--(axis cs:71,-0.173279451793458)
--(axis cs:72,-0.168736050779928)
--(axis cs:73,-0.161598253588621)
--(axis cs:74,-0.15292633804216)
--(axis cs:75,-0.143328031299801)
--(axis cs:76,-0.133454614707564)
--(axis cs:77,-0.123695561712832)
--(axis cs:78,-0.11578175116334)
--(axis cs:79,-0.115360891693314)
--(axis cs:80,-0.118679214745364)
--(axis cs:81,-0.122173575579858)
--(axis cs:82,-0.125084788497251)
--(axis cs:83,-0.132637616568704)
--(axis cs:84,-0.159840930423783)
--(axis cs:85,-0.212506933400071)
--(axis cs:86,-0.282274240784478)
--(axis cs:87,-0.33969479886688)
--(axis cs:88,-0.382280985396523)
--(axis cs:89,-0.400850876050231)
--(axis cs:90,-0.38622542044318)
--(axis cs:91,-0.380616653391947)
--(axis cs:92,-0.385137568669208)
--(axis cs:93,-0.390680908959782)
--(axis cs:94,-0.395895644362559)
--(axis cs:95,-0.388761623320727)
--(axis cs:96,-0.370852723912874)
--(axis cs:97,-0.35409971745215)
--(axis cs:98,-0.338319079445386)
--(axis cs:99,-0.326952862861656)
--(axis cs:99,3.09226934106546)
--(axis cs:99,3.09226934106546)
--(axis cs:98,3.0975981438448)
--(axis cs:97,3.093809842254)
--(axis cs:96,3.08677230653601)
--(axis cs:95,3.06805889451319)
--(axis cs:94,2.99993404599624)
--(axis cs:93,2.90237413485788)
--(axis cs:92,2.80581934218845)
--(axis cs:91,2.7132611481186)
--(axis cs:90,2.64677642708398)
--(axis cs:89,2.61135455922871)
--(axis cs:88,2.49202751686694)
--(axis cs:87,2.3326418484177)
--(axis cs:86,2.15430965098601)
--(axis cs:85,1.96372106617384)
--(axis cs:84,1.80757056280631)
--(axis cs:83,1.69908482696874)
--(axis cs:82,1.63040203264674)
--(axis cs:81,1.57313200712251)
--(axis cs:80,1.51573808466667)
--(axis cs:79,1.45992984437971)
--(axis cs:78,1.41380568817283)
--(axis cs:77,1.39058062847786)
--(axis cs:76,1.38183772517027)
--(axis cs:75,1.3704821563719)
--(axis cs:74,1.3543746328771)
--(axis cs:73,1.33228457699599)
--(axis cs:72,1.30380345181266)
--(axis cs:71,1.26722746523619)
--(axis cs:70,1.20950725271227)
--(axis cs:69,1.12738680638224)
--(axis cs:68,1.04641344665515)
--(axis cs:67,0.988672845543638)
--(axis cs:66,0.94324457647177)
--(axis cs:65,0.910321530429915)
--(axis cs:64,0.877574646833262)
--(axis cs:63,0.848072979385989)
--(axis cs:62,0.811893031893707)
--(axis cs:61,0.760942855291068)
--(axis cs:60,0.691029628440984)
--(axis cs:59,0.591500580929677)
--(axis cs:58,0.477361029943602)
--(axis cs:57,0.383270278155706)
--(axis cs:56,0.321579300756738)
--(axis cs:55,0.294252068304248)
--(axis cs:54,0.282158626922491)
--(axis cs:53,0.274159353321762)
--(axis cs:52,0.265310418011793)
--(axis cs:51,0.249614455483296)
--(axis cs:50,0.239531760204883)
--(axis cs:49,0.237568705634234)
--(axis cs:48,0.238243139999995)
--(axis cs:47,0.239116355612115)
--(axis cs:46,0.239924116844464)
--(axis cs:45,0.241157090012203)
--(axis cs:44,0.242311059331716)
--(axis cs:43,0.242226074295446)
--(axis cs:42,0.240634094911419)
--(axis cs:41,0.239262907234412)
--(axis cs:40,0.237807789341892)
--(axis cs:39,0.234443188613219)
--(axis cs:38,0.228949706111266)
--(axis cs:37,0.223994853648915)
--(axis cs:36,0.222138109681593)
--(axis cs:35,0.221674877070725)
--(axis cs:34,0.221469294749423)
--(axis cs:33,0.220543838493867)
--(axis cs:32,0.219595934327658)
--(axis cs:31,0.219391110511391)
--(axis cs:30,0.219888218319966)
--(axis cs:29,0.221204359345045)
--(axis cs:28,0.222881839390535)
--(axis cs:27,0.224500854940004)
--(axis cs:26,0.22553085912343)
--(axis cs:25,0.227448052716426)
--(axis cs:24,0.229160406387319)
--(axis cs:23,0.225141743354104)
--(axis cs:22,0.212260278535674)
--(axis cs:21,0.199643062110489)
--(axis cs:20,0.187668515118461)
--(axis cs:19,0.177465593041175)
--(axis cs:18,0.167954898512341)
--(axis cs:17,0.159591059169309)
--(axis cs:16,0.151364780460813)
--(axis cs:15,0.14576424001217)
--(axis cs:14,0.140248467905519)
--(axis cs:13,0.134617359018207)
--(axis cs:12,0.127678044929248)
--(axis cs:11,0.122537928910825)
--(axis cs:10,0.119517720483375)
--(axis cs:9,0.114322338700749)
--(axis cs:8,0.10758767194567)
--(axis cs:7,0.0963862981097042)
--(axis cs:6,0.072418618054876)
--(axis cs:5,0.0333556757909732)
--(axis cs:4,0.0117428471844242)
--(axis cs:3,0.0057334989831646)
--(axis cs:2,0.00492808731889758)
--(axis cs:1,8.92072058580514e-05)
--(axis cs:0,0)
--cycle;

\addplot [very thick, blue]
table {%
0 0
1 0.306032412827644
2 0.538757348200201
3 0.701974799490646
4 0.786806491456215
5 0.847674632670933
6 0.876495410817128
7 0.881735737611461
8 0.88323815413827
9 0.877675193454337
10 0.87675940673784
11 0.887223819524396
12 0.903317560941418
13 0.936663467589415
14 0.970987223976878
15 0.974158804358638
16 1.00582943932754
17 1.03637185564351
18 1.04784010776691
19 1.05726879090594
20 1.06584572224386
21 1.09589168946944
22 1.10707953228443
23 1.09522082242256
24 1.13144547454947
25 1.12180638640375
26 1.16407488022757
27 1.15589960224152
28 1.20408115580296
29 1.22562729584872
30 1.27769029497693
31 1.33323952852675
32 1.35928913483876
33 1.38610930386684
34 1.44752931853039
35 1.51066450817965
36 1.53954668277865
37 1.53214970820176
38 1.60083110932969
39 1.63315328753797
40 1.70779230695702
41 1.70357313671006
42 1.74189538296718
43 1.78210906175092
44 1.82321989445758
45 1.82063537032999
46 1.86445892640273
47 1.86259033632999
48 1.95678382843007
49 2.05341271648648
50 2.10208971247691
51 2.15192395311048
52 2.25510992244807
53 2.25519296034709
54 2.36406595895456
55 2.4212298230114
56 2.48088338238114
57 2.54253269669003
58 2.66381444788793
59 2.66890391935257
60 2.79399466562154
61 2.79862170881442
62 2.86541117779168
63 2.93298049667825
64 2.93756988069125
65 3.0074069882186
66 3.07863709915189
67 3.15152406192207
68 3.22474178269865
69 3.22897942931211
70 3.23305923076429
71 3.23734111240628
72 3.3143552056664
73 3.32002051821746
74 3.47358756820992
75 3.62866447947493
76 3.70909500934509
77 3.86759757447237
78 3.95114893924501
79 4.03669360440092
80 4.2036620307135
81 4.29202227373598
82 4.2982890078225
83 4.30410694771285
84 4.39483468078412
85 4.57320173288509
86 4.75466579916164
87 4.76486227428076
88 4.952312464282
89 5.14274178181034
90 5.15649007280268
91 5.17069694102654
92 5.27643836373734
93 5.28644191809988
94 5.38690118926608
95 5.48646744338747
96 5.58636862944134
97 5.58959803187016
98 5.69102717533116
99 5.79392382435081
};
\addlegendentry{\Large{MBPO}}
\addplot [very thick, red]
table {%
0 0
1 4.46036029290257e-05
2 0.00206731276635
3 0.00288217724674243
4 0.00564928296955998
5 0.0139592552165825
6 0.0297574581996518
7 0.0431026854682566
8 0.0517338116324177
9 0.0580492911770206
10 0.0633273528223946
11 0.0672156644750097
12 0.0720010632446289
13 0.0774641390706766
14 0.0822277153013445
15 0.0868281322780376
16 0.0913706533064047
17 0.0969352991595108
18 0.102523614361363
19 0.108528549498548
20 0.11479289576859
21 0.121708512091737
22 0.128902969715252
23 0.136252531652486
24 0.140075826752312
25 0.140093391277728
26 0.139795700642977
27 0.14027393501423
28 0.140115606857656
29 0.139812932613881
30 0.139820307438436
31 0.140494769997647
32 0.141636292850118
33 0.143209406755933
34 0.144732198049121
35 0.145764845406533
36 0.146933380660795
37 0.148863384843681
38 0.152119482457577
39 0.155573119202438
40 0.158179954059077
41 0.159858216773122
42 0.161467854117364
43 0.163171391433631
44 0.163963371643172
45 0.163634239812206
46 0.163164175793519
47 0.163160200838704
48 0.163063028922007
49 0.163142132866618
50 0.164852573029792
51 0.169254116316315
52 0.175131536507709
53 0.179449728157631
54 0.18356400953579
55 0.188882105500865
56 0.197767585482898
57 0.213334681444451
58 0.236022784484053
59 0.264947940421269
60 0.294487970099583
61 0.320004717647697
62 0.341853488574593
63 0.359995268386174
64 0.376205079950546
65 0.393530233119339
66 0.411016161777192
67 0.432324765874785
68 0.457212776122174
69 0.488219327141494
70 0.520331287442807
71 0.546974006721368
72 0.567533700516367
73 0.585343161703682
74 0.600724147417468
75 0.613577062536047
76 0.624191555231353
77 0.633442533382514
78 0.649011968504747
79 0.672284476343198
80 0.698529434960654
81 0.725479215771323
82 0.752658622074743
83 0.78322360520002
84 0.823864816191262
85 0.875607066386884
86 0.936017705100765
87 0.99647352477541
88 1.05487326573521
89 1.10525184158924
90 1.1302755033204
91 1.16632224736332
92 1.21034088675962
93 1.25584661294905
94 1.30201920081684
95 1.33964863559623
96 1.35795979131157
97 1.36985506240092
98 1.37963953219971
99 1.3826582391019
};
\addlegendentry{\Large{PDML-MBPO}}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_ablation_alpha.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
xmajorgrids,
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={darkgray176},
ylabel={Returns},
ymajorgrids,
ymin=118.4119943202, ymax=3884.14343778805,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,521.544028497425)
--(axis cs:0,415.793455964697)
--(axis cs:1,1381.49672129023)
--(axis cs:2,2638.68888512989)
--(axis cs:3,2997.69862739266)
--(axis cs:4,3010.52490039728)
--(axis cs:5,3162.47122451836)
--(axis cs:6,3274.27685443674)
--(axis cs:7,3460.28248554781)
--(axis cs:8,3434.22887136231)
--(axis cs:9,3460.74028393233)
--(axis cs:10,3586.39546479916)
--(axis cs:11,3606.97912923734)
--(axis cs:11,3670.4827662473)
--(axis cs:11,3670.4827662473)
--(axis cs:10,3657.24304801792)
--(axis cs:9,3520.06039553331)
--(axis cs:8,3487.55593780662)
--(axis cs:7,3486.11628355875)
--(axis cs:6,3377.21882228184)
--(axis cs:5,3336.03206231296)
--(axis cs:4,3120.84787876797)
--(axis cs:3,3128.8140737327)
--(axis cs:2,2894.98542820982)
--(axis cs:1,1685.55657448333)
--(axis cs:0,521.544028497425)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,382.465539195593)
--(axis cs:0,338.287904797133)
--(axis cs:1,938.83182440536)
--(axis cs:2,2519.08640133425)
--(axis cs:3,2862.55846478993)
--(axis cs:4,2911.40948946963)
--(axis cs:5,2892.76385572879)
--(axis cs:6,3063.7956334496)
--(axis cs:7,3275.04324873293)
--(axis cs:8,3255.3913319044)
--(axis cs:9,3300.08244236984)
--(axis cs:10,3504.98024185566)
--(axis cs:11,3555.59611461029)
--(axis cs:11,3712.97382672132)
--(axis cs:11,3712.97382672132)
--(axis cs:10,3610.23782328735)
--(axis cs:9,3514.53655596141)
--(axis cs:8,3476.03916296573)
--(axis cs:7,3441.11532088992)
--(axis cs:6,3478.52383056901)
--(axis cs:5,3163.34513893133)
--(axis cs:4,3045.18249959508)
--(axis cs:3,2989.3357100179)
--(axis cs:2,2754.98141876094)
--(axis cs:1,1309.38639523687)
--(axis cs:0,382.465539195593)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,351.482414284978)
--(axis cs:0,323.573739753112)
--(axis cs:1,851.894572089973)
--(axis cs:2,1673.82658942546)
--(axis cs:3,2237.13646967555)
--(axis cs:4,2458.81458164664)
--(axis cs:5,2351.68387899034)
--(axis cs:6,2376.35143131338)
--(axis cs:7,2478.68660985713)
--(axis cs:8,2303.89033248336)
--(axis cs:9,2614.33379175823)
--(axis cs:10,2988.52464721779)
--(axis cs:11,3108.25114169325)
--(axis cs:11,3372.71492380159)
--(axis cs:11,3372.71492380159)
--(axis cs:10,3236.37841937531)
--(axis cs:9,3102.13977907657)
--(axis cs:8,2944.54165910939)
--(axis cs:7,2792.76044671798)
--(axis cs:6,2680.94240529891)
--(axis cs:5,2738.2013168403)
--(axis cs:4,2643.79696678082)
--(axis cs:3,2668.01359941407)
--(axis cs:2,1900.0781543639)
--(axis cs:1,1139.00306068484)
--(axis cs:0,351.482414284978)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,307.583211512793)
--(axis cs:0,289.58160538692)
--(axis cs:1,974.971909823793)
--(axis cs:2,1574.65484449469)
--(axis cs:3,2107.19847328914)
--(axis cs:4,2106.63480633636)
--(axis cs:5,2252.44510093119)
--(axis cs:6,2320.51522270452)
--(axis cs:7,2113.97949392871)
--(axis cs:8,2659.97226863466)
--(axis cs:9,2719.86101526518)
--(axis cs:10,2702.25251821974)
--(axis cs:11,2515.13445081507)
--(axis cs:11,3095.70541781028)
--(axis cs:11,3095.70541781028)
--(axis cs:10,2989.41417789902)
--(axis cs:9,2923.98133332112)
--(axis cs:8,2705.80660648342)
--(axis cs:7,2532.37998719288)
--(axis cs:6,2770.89659679854)
--(axis cs:5,2553.11178038202)
--(axis cs:4,2400.91331403565)
--(axis cs:3,2388.19924361549)
--(axis cs:2,2073.52744274569)
--(axis cs:1,1195.46032147117)
--(axis cs:0,307.583211512793)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.2]
(axis cs:0,371.972622068612)
--(axis cs:0,307.782289152145)
--(axis cs:1,572.433045240202)
--(axis cs:2,1007.10292325416)
--(axis cs:3,1582.42326266462)
--(axis cs:4,1894.790073539)
--(axis cs:5,1842.52193752654)
--(axis cs:6,1779.78257960308)
--(axis cs:7,1582.74662169948)
--(axis cs:8,1830.32664796369)
--(axis cs:9,1613.72861999931)
--(axis cs:10,1899.8116293251)
--(axis cs:11,2027.16539903316)
--(axis cs:11,3277.71092071071)
--(axis cs:11,3277.71092071071)
--(axis cs:10,2942.34890818112)
--(axis cs:9,2646.37168492688)
--(axis cs:8,2926.09435456071)
--(axis cs:7,2569.19605123419)
--(axis cs:6,2095.43294137784)
--(axis cs:5,2368.40175724488)
--(axis cs:4,2191.6466153536)
--(axis cs:3,1757.23407068877)
--(axis cs:2,1349.7251832139)
--(axis cs:1,813.500246905887)
--(axis cs:0,371.972622068612)
--cycle;

\addplot [very thick, red]
table {%
0 472.795918513284
1 1532.76886841273
2 2760.53860482674
3 3066.85442348338
4 3062.08467228887
5 3257.88476557084
6 3325.08628815651
7 3472.77187749469
8 3462.49976707919
9 3492.24666302517
10 3622.88706403089
11 3640.77287939842
};
\addlegendentry{PMDL-MBPO (rate = 0.02)}
\addplot [very thick, blue]
table {%
0 360.256319190529
1 1116.56842867588
2 2643.21146818282
3 2923.61572004125
4 2981.27687144963
5 3031.96809330851
6 3277.46500553233
7 3360.00267086016
8 3373.89845608834
9 3417.98939177545
10 3558.69226221491
11 3631.935386132
};
\addlegendentry{rate = 0.1}
\addplot [very thick, purple]
table {%
0 337.117501155928
1 985.102317837034
2 1791.9471185318
3 2444.72783877875
4 2555.4302884194
5 2546.27730248893
6 2525.53489247772
7 2638.94267016007
8 2646.59202939922
9 2864.8805438536
10 3118.2257604335
11 3250.29097161096
};
\addlegendentry{rate = 0.3}
\addplot [very thick, green]
table {%
0 298.52849885021
1 1081.31807066517
2 1838.23084454075
3 2248.5280387946
4 2265.41357916215
5 2408.01723528751
6 2533.37655110686
7 2321.08121028329
8 2683.24180732098
9 2830.70294583019
10 2855.54298138365
11 2831.54246125811
};
\addlegendentry{rate = 0.5}
\addplot [very thick, darkorange]
table {%
0 337.314447456326
1 692.472962673412
2 1166.97199357868
3 1666.14513649715
4 2036.4600012737
5 2086.84910643989
6 1945.00234218886
7 2119.33271900705
8 2365.59598385101
9 2185.83904864251
10 2400.47175316989
11 2640.51197642269
};
\addlegendentry{rate = 0.7}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_ablation_exp_decay_hopper.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
xmajorgrids,
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={darkgray176},
ylabel={Returns},
ymajorgrids,
ymin=129.669711809802, ymax=3841.8373167974,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,517.296683125515)
--(axis cs:0,425.347691238838)
--(axis cs:1,1376.69168407417)
--(axis cs:2,2632.94806941622)
--(axis cs:3,2997.86890212284)
--(axis cs:4,3010.93448435969)
--(axis cs:5,3171.91631808057)
--(axis cs:6,3274.33963434043)
--(axis cs:7,3458.97551007875)
--(axis cs:8,3428.14106030587)
--(axis cs:9,3460.58839139814)
--(axis cs:10,3586.7532783166)
--(axis cs:11,3610.4852125345)
--(axis cs:11,3673.1024256616)
--(axis cs:11,3673.1024256616)
--(axis cs:10,3660.12289320726)
--(axis cs:9,3518.98845752374)
--(axis cs:8,3489.44583022376)
--(axis cs:7,3485.34008173515)
--(axis cs:6,3377.03382731917)
--(axis cs:5,3332.74825998519)
--(axis cs:4,3118.9117226497)
--(axis cs:3,3126.00329283869)
--(axis cs:2,2899.10228613653)
--(axis cs:1,1685.19294058818)
--(axis cs:0,517.296683125515)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,344.280140067163)
--(axis cs:0,304.421440304486)
--(axis cs:1,1073.18095990671)
--(axis cs:2,2179.38455830193)
--(axis cs:3,2603.83896415301)
--(axis cs:4,2490.39453400589)
--(axis cs:5,2702.90558836896)
--(axis cs:6,2693.92480730185)
--(axis cs:7,2995.88807087828)
--(axis cs:8,3165.66124626525)
--(axis cs:9,3101.00238868539)
--(axis cs:10,3167.20287023334)
--(axis cs:11,3302.75026618459)
--(axis cs:11,3338.58361187453)
--(axis cs:11,3338.58361187453)
--(axis cs:10,3184.24745949078)
--(axis cs:9,3281.4438088699)
--(axis cs:8,3278.34263973574)
--(axis cs:7,3062.24180624806)
--(axis cs:6,2775.22951101342)
--(axis cs:5,2980.06920775468)
--(axis cs:4,2601.59590889263)
--(axis cs:3,2670.63114181856)
--(axis cs:2,2286.58034254622)
--(axis cs:1,1419.33412206494)
--(axis cs:0,344.280140067163)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,340.688074049299)
--(axis cs:0,298.404602945602)
--(axis cs:1,400.516249679289)
--(axis cs:2,581.648138459044)
--(axis cs:3,923.1466079283)
--(axis cs:4,1471.35612539944)
--(axis cs:5,2191.61358840189)
--(axis cs:6,2716.6323560744)
--(axis cs:7,2838.7236657148)
--(axis cs:8,2917.18139620777)
--(axis cs:9,3350.52588865511)
--(axis cs:10,2820.05389950922)
--(axis cs:11,2983.76419293711)
--(axis cs:11,3282.34388767606)
--(axis cs:11,3282.34388767606)
--(axis cs:10,3235.15138745673)
--(axis cs:9,3440.71911213682)
--(axis cs:8,3311.23131480895)
--(axis cs:7,3055.43169476955)
--(axis cs:6,2898.7461563137)
--(axis cs:5,2546.23969815017)
--(axis cs:4,1736.45671926268)
--(axis cs:3,1632.50808273817)
--(axis cs:2,940.15850766482)
--(axis cs:1,459.651408871956)
--(axis cs:0,340.688074049299)
--cycle;

\addplot [very thick, red]
table {%
0 472.2825980442
1 1533.07804732684
2 2757.95326151378
3 3066.45024549037
4 3063.59092831097
5 3255.02745881312
6 3324.81653038239
7 3472.6105495737
8 3462.1781851166
9 3491.78016219375
10 3622.25170099892
11 3640.75695517332
};
\addlegendentry{PMDL-MBPO}
\addplot [very thick, blue]
table {%
0 324.953667415584
1 1245.38302115653
2 2227.13223542776
3 2638.6268944124
4 2550.13562540757
5 2841.70473831988
6 2734.95718186977
7 3030.50088036312
8 3227.09736601941
9 3199.32482866506
10 3175.80403202457
11 3320.15584675522
};
\addlegendentry{Exponentially Decay-MBPO}
\addplot [very thick, green]
table {%
0 318.2979419574
1 429.184866187345
2 744.743127737697
3 1248.15759330845
4 1604.77416448329
5 2352.15159098185
6 2805.94148943797
7 2945.15131486378
8 3129.48391751262
9 3397.14831191856
10 3032.83288535635
11 3123.36001414721
};
\addlegendentry{MBPO}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_ablation_exp_decay_humanoid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
xmajorgrids,
xmin=-1.45, xmax=30.45,
xtick style={color=black},
xtick={0,7.25,14.5,21.75,29},
xticklabels={0k,75k,150k,225k,300k},
y grid style={darkgray176},
ylabel={Returns},
ymajorgrids,
ymin=-33.9407561874706, ymax=6482.24794238218,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,293.379759144462)
--(axis cs:0,262.249639202059)
--(axis cs:1,312.028911904168)
--(axis cs:2,352.296337344251)
--(axis cs:3,422.791058891066)
--(axis cs:4,486.406471405407)
--(axis cs:5,583.295073777022)
--(axis cs:6,778.579857961613)
--(axis cs:7,1228.21960035805)
--(axis cs:8,1702.98346170086)
--(axis cs:9,3277.84013854808)
--(axis cs:10,3634.42620414552)
--(axis cs:11,4704.07890292871)
--(axis cs:12,4884.35343595972)
--(axis cs:13,5082.07393905957)
--(axis cs:14,5268.38884676143)
--(axis cs:15,5433.33962764952)
--(axis cs:16,5315.10972451102)
--(axis cs:17,5118.49900215657)
--(axis cs:18,5503.88897652363)
--(axis cs:19,5200.47017190126)
--(axis cs:20,5203.18048886353)
--(axis cs:21,5771.17091453071)
--(axis cs:22,5342.08967444363)
--(axis cs:23,5665.86452175394)
--(axis cs:24,5468.72151860379)
--(axis cs:25,5124.49767200019)
--(axis cs:26,4886.5527230931)
--(axis cs:27,5770.43700716772)
--(axis cs:28,5499.14408104311)
--(axis cs:29,5717.78284163001)
--(axis cs:29,6047.84766156622)
--(axis cs:29,6047.84766156622)
--(axis cs:28,5961.38771723592)
--(axis cs:27,6186.05754699265)
--(axis cs:26,5927.56431352753)
--(axis cs:25,5790.42699149185)
--(axis cs:24,5831.53930627517)
--(axis cs:23,6001.24537991605)
--(axis cs:22,5741.87900368354)
--(axis cs:21,6094.53748990904)
--(axis cs:20,5631.08839924593)
--(axis cs:19,5617.63008411092)
--(axis cs:18,5903.43393403658)
--(axis cs:17,5582.4523606005)
--(axis cs:16,5768.45901127122)
--(axis cs:15,5707.31002799894)
--(axis cs:14,5765.76399807783)
--(axis cs:13,5514.85157720803)
--(axis cs:12,5190.1333497251)
--(axis cs:11,5169.3285706655)
--(axis cs:10,4102.88232263952)
--(axis cs:9,3842.13642491002)
--(axis cs:8,2451.76427665433)
--(axis cs:7,1599.01568480955)
--(axis cs:6,831.714367228558)
--(axis cs:5,648.959595524236)
--(axis cs:4,524.678762466443)
--(axis cs:3,465.063317970949)
--(axis cs:2,401.412982804575)
--(axis cs:1,351.259713470131)
--(axis cs:0,293.379759144462)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,314.527623528434)
--(axis cs:0,278.499962614377)
--(axis cs:1,373.034927947535)
--(axis cs:2,435.690216655486)
--(axis cs:3,449.587152949852)
--(axis cs:4,527.68045562028)
--(axis cs:5,533.097080595914)
--(axis cs:6,596.390937572372)
--(axis cs:7,659.474270566417)
--(axis cs:8,593.12550799406)
--(axis cs:9,787.058330735919)
--(axis cs:10,867.666574539196)
--(axis cs:11,1041.40506284171)
--(axis cs:12,1353.6055186822)
--(axis cs:13,2067.06975732248)
--(axis cs:14,2234.33668154917)
--(axis cs:15,2584.15761499214)
--(axis cs:16,3026.55013259395)
--(axis cs:17,3798.4470540346)
--(axis cs:18,3613.03710847296)
--(axis cs:19,3779.21383255856)
--(axis cs:20,4127.67960800709)
--(axis cs:21,4838.41578640681)
--(axis cs:22,4880.9127111498)
--(axis cs:23,4797.49811232122)
--(axis cs:24,4875.95874132537)
--(axis cs:25,4338.03774811518)
--(axis cs:26,4453.29389743861)
--(axis cs:27,4870.51172015314)
--(axis cs:28,4609.73464280111)
--(axis cs:29,4811.15207775413)
--(axis cs:29,5357.43489955611)
--(axis cs:29,5357.43489955611)
--(axis cs:28,5282.87637094031)
--(axis cs:27,5787.25534236962)
--(axis cs:26,5715.05947569199)
--(axis cs:25,4995.35258322874)
--(axis cs:24,5375.5454553413)
--(axis cs:23,5366.44260403647)
--(axis cs:22,5398.81277529893)
--(axis cs:21,5324.81796318112)
--(axis cs:20,5043.92130273482)
--(axis cs:19,4987.71882671442)
--(axis cs:18,5115.81231314118)
--(axis cs:17,5356.55332123452)
--(axis cs:16,4016.43903231823)
--(axis cs:15,3245.07096244378)
--(axis cs:14,3224.76124893215)
--(axis cs:13,2535.61355321215)
--(axis cs:12,1699.9784198877)
--(axis cs:11,1192.64799337637)
--(axis cs:10,945.529747492206)
--(axis cs:9,902.05402128784)
--(axis cs:8,694.346127448603)
--(axis cs:7,712.709193796616)
--(axis cs:6,599.237397774394)
--(axis cs:5,569.236458101749)
--(axis cs:4,539.853112733289)
--(axis cs:3,463.254189687401)
--(axis cs:2,477.597440616901)
--(axis cs:1,389.864156867523)
--(axis cs:0,314.527623528434)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,312.766488438832)
--(axis cs:0,276.444943517278)
--(axis cs:1,359.368445726084)
--(axis cs:2,419.772490057525)
--(axis cs:3,451.766892418066)
--(axis cs:4,538.06555199475)
--(axis cs:5,522.852014235481)
--(axis cs:6,598.365332583554)
--(axis cs:7,712.780809066453)
--(axis cs:8,574.69836686474)
--(axis cs:9,752.606655331269)
--(axis cs:10,843.409120443478)
--(axis cs:11,1006.58291295922)
--(axis cs:12,1202.44743027391)
--(axis cs:13,1230.25198763004)
--(axis cs:14,1740.37082661736)
--(axis cs:15,1761.47204710578)
--(axis cs:16,2094.066042739)
--(axis cs:17,3457.1807992324)
--(axis cs:18,3508.69373425103)
--(axis cs:19,3509.5330915972)
--(axis cs:20,4162.58688324627)
--(axis cs:21,4499.89398386713)
--(axis cs:22,4015.49053655406)
--(axis cs:23,4734.29766765579)
--(axis cs:24,4320.67516538324)
--(axis cs:25,4477.63206296084)
--(axis cs:26,3573.9879484993)
--(axis cs:27,4222.47951642472)
--(axis cs:28,3974.77050377151)
--(axis cs:29,4100.6442739705)
--(axis cs:29,4197.9404680367)
--(axis cs:29,4197.9404680367)
--(axis cs:28,4256.56545088219)
--(axis cs:27,5107.47447555125)
--(axis cs:26,4880.01174288247)
--(axis cs:25,5117.32969291002)
--(axis cs:24,4771.49232979211)
--(axis cs:23,5253.75632750508)
--(axis cs:22,4586.67899940075)
--(axis cs:21,5011.01808232051)
--(axis cs:20,5023.34091827134)
--(axis cs:19,4533.94167135461)
--(axis cs:18,4987.9879159872)
--(axis cs:17,5128.40965299155)
--(axis cs:16,3208.25695501193)
--(axis cs:15,2438.30577714736)
--(axis cs:14,2751.98700354815)
--(axis cs:13,1686.24727437964)
--(axis cs:12,1592.57858305173)
--(axis cs:11,1176.13479816358)
--(axis cs:10,931.152496918828)
--(axis cs:9,881.597146604548)
--(axis cs:8,685.396983723111)
--(axis cs:7,739.56711048735)
--(axis cs:6,601.21795852049)
--(axis cs:5,563.389492475073)
--(axis cs:4,549.251323471306)
--(axis cs:3,466.546747478691)
--(axis cs:2,463.427793271885)
--(axis cs:1,376.897565349574)
--(axis cs:0,312.766488438832)
--cycle;

\addplot [very thick, red]
table {%
0 277.273965210218
1 331.78764919218
2 375.375264751006
3 441.984303036159
4 506.7975588084
5 616.836778758905
6 805.09630061874
7 1403.85265546498
8 2086.66752802226
9 3569.1468895311
10 3869.78446787532
11 4932.01378993114
12 5034.35245616136
13 5298.49932752546
14 5520.85054882001
15 5574.04172938236
16 5551.62212665899
17 5338.52027279999
18 5713.14618512254
19 5426.93431091233
20 5424.4829989319
21 5933.6357935447
22 5537.43276573512
23 5824.96147828715
24 5664.41802978711
25 5477.36799046138
26 5451.96618287671
27 5984.83059145379
28 5723.62845109407
29 5881.78537019506
};
\addlegendentry{PMDL-MBPO}
\addplot [very thick, blue]
table {%
0 296.264040961684
1 381.76860518396
2 455.11739069058
3 456.806349983734
4 533.497142674959
5 550.842942320419
6 597.759690531354
7 686.0099307131
8 645.966570784109
9 839.514945074799
10 905.58691158792
11 1118.48493094903
12 1533.48303525386
13 2318.381932867
14 2723.13985071113
15 2907.99450725292
16 3546.38546005511
17 4612.66167998108
18 4401.26637775178
19 4429.26348705497
20 4630.49060714554
21 5088.01431797298
22 5142.59477055921
23 5100.65998244261
24 5133.42333021567
25 4665.05040856224
26 5077.56795642977
27 5309.48819254701
28 4935.90262383725
29 5071.39352300142
};
\addlegendentry{Exponentially Decay-MBPO}
\addplot [very thick, green]
table {%
0 294.044125116195
1 368.122999623854
2 440.056372909609
3 459.570806287108
4 543.790823284733
5 542.734149881577
6 599.7700114774
7 727.448378246857
8 623.306819527295
9 814.179002131876
10 887.916293246013
11 1096.03035029619
12 1398.38941254313
13 1457.77051922359
14 2223.60306602676
15 2085.05669242267
16 2684.51035712371
17 4317.05520669832
18 4269.36878076535
19 4042.19984051478
20 4607.49916533563
21 4749.13513150322
22 4295.13702234173
23 4994.28156404408
24 4562.19722957675
25 4813.55759584313
26 4263.2072220877
27 4689.30136282126
28 4124.25389479369
29 4148.00533279534
};
\addlegendentry{MBPO}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_ablation_exp_decay_walker.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
xmajorgrids,
xmin=-0.95, xmax=19.95,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={darkgray176},
ylabel={Returns},
ymajorgrids,
ymin=-43.5714763533834, ymax=5786.889873084,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,312.137142082192)
--(axis cs:0,273.670032943372)
--(axis cs:1,373.773005438413)
--(axis cs:2,673.396739223287)
--(axis cs:3,1395.76563425731)
--(axis cs:4,1630.38126687919)
--(axis cs:5,2591.75623559294)
--(axis cs:6,3257.79492800077)
--(axis cs:7,3491.94312997644)
--(axis cs:8,3575.85259941692)
--(axis cs:9,3719.3942054446)
--(axis cs:10,4003.23125458285)
--(axis cs:11,3836.86906648947)
--(axis cs:12,4533.90367598524)
--(axis cs:13,4237.31201260413)
--(axis cs:14,4534.3579807437)
--(axis cs:15,4312.54939448837)
--(axis cs:16,5023.5647187668)
--(axis cs:17,4677.82829546429)
--(axis cs:18,5130.801971786)
--(axis cs:19,5062.67712270133)
--(axis cs:19,5521.86890265503)
--(axis cs:19,5521.86890265503)
--(axis cs:18,5467.6980768069)
--(axis cs:17,5263.01569913763)
--(axis cs:16,5280.33722397144)
--(axis cs:15,4771.61362775632)
--(axis cs:14,4801.30288392466)
--(axis cs:13,4690.3529820724)
--(axis cs:12,4817.69443851314)
--(axis cs:11,4432.54968022565)
--(axis cs:10,4289.50629900668)
--(axis cs:9,3971.64601022665)
--(axis cs:8,4103.63094915172)
--(axis cs:7,3786.96161653939)
--(axis cs:6,3703.48365982382)
--(axis cs:5,2859.52354881791)
--(axis cs:4,2137.67878944342)
--(axis cs:3,1725.60546511501)
--(axis cs:2,955.674285706917)
--(axis cs:1,396.459525425475)
--(axis cs:0,312.137142082192)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,365.381261931525)
--(axis cs:0,319.000510325668)
--(axis cs:1,376.750543755037)
--(axis cs:2,548.931069030236)
--(axis cs:3,879.141946594633)
--(axis cs:4,1592.11227016026)
--(axis cs:5,1785.81634484709)
--(axis cs:6,2330.92110405421)
--(axis cs:7,2761.95273964219)
--(axis cs:8,3465.57834909026)
--(axis cs:9,3165.38509454145)
--(axis cs:10,3789.13554846103)
--(axis cs:11,3834.33183162128)
--(axis cs:12,4028.62655068414)
--(axis cs:13,4118.80861258522)
--(axis cs:14,4175.44658445664)
--(axis cs:15,3737.28366509353)
--(axis cs:16,4399.4541669786)
--(axis cs:17,4419.75301415505)
--(axis cs:18,4547.17738060075)
--(axis cs:19,4494.36377908154)
--(axis cs:19,4725.58863892362)
--(axis cs:19,4725.58863892362)
--(axis cs:18,4878.77796428104)
--(axis cs:17,4610.13028838152)
--(axis cs:16,4671.33926572658)
--(axis cs:15,4417.54366901333)
--(axis cs:14,4553.39714727358)
--(axis cs:13,4236.98754348942)
--(axis cs:12,4240.6331781381)
--(axis cs:11,3977.53115611081)
--(axis cs:10,4044.76827041997)
--(axis cs:9,3862.85823073977)
--(axis cs:8,3702.97126211967)
--(axis cs:7,3384.10713339545)
--(axis cs:6,3096.67095177143)
--(axis cs:5,2589.91730243538)
--(axis cs:4,2105.79073704291)
--(axis cs:3,1300.22991197108)
--(axis cs:2,674.100411680055)
--(axis cs:1,462.733658328953)
--(axis cs:0,365.381261931525)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,255.365786959903)
--(axis cs:0,221.449494075589)
--(axis cs:1,422.021214749422)
--(axis cs:2,485.385748469539)
--(axis cs:3,566.885348635053)
--(axis cs:4,847.184918778841)
--(axis cs:5,1320.02886002872)
--(axis cs:6,1851.68322528062)
--(axis cs:7,2678.27432703222)
--(axis cs:8,2903.08336044723)
--(axis cs:9,2750.46605216057)
--(axis cs:10,3561.03145010824)
--(axis cs:11,3399.70429198482)
--(axis cs:12,3686.2874599239)
--(axis cs:13,3747.981466727)
--(axis cs:14,3916.69402976281)
--(axis cs:15,3767.91392147466)
--(axis cs:16,3604.19925706867)
--(axis cs:17,3647.5095886664)
--(axis cs:18,3556.63194480067)
--(axis cs:19,4218.50223546647)
--(axis cs:19,4517.61752102023)
--(axis cs:19,4517.61752102023)
--(axis cs:18,4132.41782681475)
--(axis cs:17,3773.561675977)
--(axis cs:16,3884.58928587413)
--(axis cs:15,4126.03660106658)
--(axis cs:14,4113.04919788532)
--(axis cs:13,4096.08894536977)
--(axis cs:12,4005.90529630844)
--(axis cs:11,3965.66028384058)
--(axis cs:10,3839.04345927852)
--(axis cs:9,3297.91226719749)
--(axis cs:8,3035.32527608424)
--(axis cs:7,2995.31023442028)
--(axis cs:6,2411.14883532218)
--(axis cs:5,1831.3724199482)
--(axis cs:4,958.053857353776)
--(axis cs:3,682.552709779187)
--(axis cs:2,581.22924632974)
--(axis cs:1,495.129580811793)
--(axis cs:0,255.365786959903)
--cycle;

\addplot [very thick, red]
table {%
0 293.868787849442
1 385.600345329877
2 812.854661627481
3 1570.28699425435
4 1859.50146459058
5 2721.57997378863
6 3477.26112599465
7 3642.80335008836
8 3837.71058707689
9 3845.89287093634
10 4145.75553370011
11 4158.75818683123
12 4685.0787405485
13 4474.32275734441
14 4667.63568773962
15 4561.04326250719
16 5149.31749243704
17 4975.21747862893
18 5300.25662541497
19 5301.88663031536
};
\addlegendentry{PMDL-MBPO}
\addplot [very thick, blue]
table {%
0 340.318195815136
1 421.212344287821
2 607.47238174684
3 1072.00549866971
4 1840.60653756508
5 2175.4622062368
6 2712.70768637385
7 3077.25425782354
8 3588.02334510192
9 3534.92457342795
10 3913.92696296236
11 3903.77314908988
12 4135.31114002786
13 4174.31403967967
14 4359.84808433989
15 4091.0496064983
16 4528.5053004295
17 4508.97991952851
18 4702.31813217644
19 4610.1504280341
};
\addlegendentry{Exponentially Decay-MBPO}
\addplot [very thick, green]
table {%
0 237.483873944119
1 459.907794654865
2 531.490392307569
3 622.836952422731
4 902.66296102875
5 1570.36992100984
6 2136.14816434008
7 2842.43054346432
8 2969.20299365593
9 3031.12209508637
10 3680.97011596772
11 3685.61688063076
12 3854.34453300844
13 3930.97403439106
14 4006.30947955272
15 3947.05472241867
16 3743.55785830321
17 3707.04761587335
18 3860.14333754743
19 4365.85138074733
};
\addlegendentry{MBPO}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_half_one_step.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={\Large{HalfCheetah}},
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,20k,40k,60k,80k,100k},
y grid style={darkgray176},
ylabel={\Large{Error}},
ymin=-0.151325195897966, ymax=1.77572219156533,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.45888564041764)
--(axis cs:0,1.41780892292194)
--(axis cs:1,1.02884397607556)
--(axis cs:2,0.733897068841062)
--(axis cs:3,0.604554742024718)
--(axis cs:4,0.692000736593212)
--(axis cs:5,0.688543610225493)
--(axis cs:6,0.657100667282597)
--(axis cs:7,0.741010861417528)
--(axis cs:8,0.824773086622814)
--(axis cs:9,0.618982839790665)
--(axis cs:10,0.619284170418968)
--(axis cs:11,0.455372784001823)
--(axis cs:12,0.380015728252235)
--(axis cs:13,0.52045390497518)
--(axis cs:14,0.769105653830194)
--(axis cs:15,0.666552311996525)
--(axis cs:16,0.556422052908215)
--(axis cs:17,0.58328150217415)
--(axis cs:18,0.546611189399739)
--(axis cs:19,0.558359275061404)
--(axis cs:20,0.535491375769325)
--(axis cs:21,0.485838544433445)
--(axis cs:22,0.485096756193631)
--(axis cs:23,0.481775202286996)
--(axis cs:24,0.50132700948643)
--(axis cs:25,0.41715082870038)
--(axis cs:26,0.456328695623504)
--(axis cs:27,0.480774316629547)
--(axis cs:28,0.388268772735946)
--(axis cs:29,0.4539574351844)
--(axis cs:30,0.379646316076168)
--(axis cs:31,0.397977172919866)
--(axis cs:32,0.361509508283964)
--(axis cs:33,0.362455392121667)
--(axis cs:34,0.410911482922401)
--(axis cs:35,0.355657750532348)
--(axis cs:36,0.341561187714161)
--(axis cs:37,0.304817244771764)
--(axis cs:38,0.330214422874365)
--(axis cs:39,0.367169496405885)
--(axis cs:40,0.306888713765341)
--(axis cs:41,0.339878966712699)
--(axis cs:42,0.306472374887365)
--(axis cs:43,0.308323692118651)
--(axis cs:44,0.31594088467776)
--(axis cs:45,0.276730179204299)
--(axis cs:46,0.295320383250704)
--(axis cs:47,0.281464557598773)
--(axis cs:48,0.279159986538155)
--(axis cs:49,0.278779766568451)
--(axis cs:50,0.277752974381229)
--(axis cs:51,0.333018485025826)
--(axis cs:52,0.339346424682806)
--(axis cs:53,0.25933425463776)
--(axis cs:54,0.282813334728704)
--(axis cs:55,0.293115644232681)
--(axis cs:56,0.270233388794688)
--(axis cs:57,0.280045422490013)
--(axis cs:58,0.291978479608785)
--(axis cs:59,0.227803168308925)
--(axis cs:60,0.25731317525284)
--(axis cs:61,0.256932345363523)
--(axis cs:62,0.235536872054745)
--(axis cs:63,0.231159107517417)
--(axis cs:64,0.248961047139678)
--(axis cs:65,0.235817164126116)
--(axis cs:66,0.0526739196784525)
--(axis cs:67,0.171707329360147)
--(axis cs:68,0.22450990304494)
--(axis cs:69,0.210244820276674)
--(axis cs:70,0.208175449293236)
--(axis cs:71,0.217138996810859)
--(axis cs:72,0.2729352912218)
--(axis cs:73,0.232115944097357)
--(axis cs:74,0.213392408684799)
--(axis cs:75,0.232895444053836)
--(axis cs:76,0.218325885591851)
--(axis cs:77,0.213893798531759)
--(axis cs:78,0.193035840819955)
--(axis cs:79,0.193600011436674)
--(axis cs:80,0.215303615724369)
--(axis cs:81,0.17603150387747)
--(axis cs:82,0.205824452683077)
--(axis cs:83,0.210069550070774)
--(axis cs:84,0.19347024705234)
--(axis cs:85,0.213466381051318)
--(axis cs:86,0.200923956323365)
--(axis cs:87,0.194861197557702)
--(axis cs:88,0.148696737129012)
--(axis cs:89,0.189427916415858)
--(axis cs:90,0.188190350194025)
--(axis cs:91,0.178880446115847)
--(axis cs:92,0.175417235366549)
--(axis cs:93,0.197033851317505)
--(axis cs:94,0.178601714240967)
--(axis cs:95,0.151916136082934)
--(axis cs:96,0.174232885721851)
--(axis cs:97,0.191432247097236)
--(axis cs:98,0.215183090631354)
--(axis cs:99,0.18453381503561)
--(axis cs:99,0.295995095087791)
--(axis cs:99,0.295995095087791)
--(axis cs:98,0.297147115243199)
--(axis cs:97,0.29057985259295)
--(axis cs:96,0.264422121264827)
--(axis cs:95,0.526214297274465)
--(axis cs:94,0.262644545951689)
--(axis cs:93,0.293838034682226)
--(axis cs:92,0.259336240810383)
--(axis cs:91,0.259641396421847)
--(axis cs:90,0.289356011217395)
--(axis cs:89,0.275582851626467)
--(axis cs:88,0.526032064507801)
--(axis cs:87,0.291764591917506)
--(axis cs:86,0.296008878489239)
--(axis cs:85,0.317013326218121)
--(axis cs:84,0.303359113970449)
--(axis cs:83,0.317414507501811)
--(axis cs:82,0.300586482809129)
--(axis cs:81,0.283963434856996)
--(axis cs:80,0.322885407360426)
--(axis cs:79,0.308934250285835)
--(axis cs:78,0.292823261103203)
--(axis cs:77,0.346626399498905)
--(axis cs:76,0.316465927322543)
--(axis cs:75,0.301220492251056)
--(axis cs:74,0.35489781091833)
--(axis cs:73,0.330022321376225)
--(axis cs:72,0.365319648997879)
--(axis cs:71,0.33735599286155)
--(axis cs:70,0.38918636265595)
--(axis cs:69,0.305180673237806)
--(axis cs:68,0.327249725087205)
--(axis cs:67,0.610021673127224)
--(axis cs:66,1.32696388302316)
--(axis cs:65,0.342006872716264)
--(axis cs:64,0.334427263583285)
--(axis cs:63,0.344867088382598)
--(axis cs:62,0.334523259240928)
--(axis cs:61,0.301332964190027)
--(axis cs:60,0.391007897808186)
--(axis cs:59,0.431965023826275)
--(axis cs:58,0.425442978761289)
--(axis cs:57,0.401050001961396)
--(axis cs:56,0.337349810944211)
--(axis cs:55,0.455882416407794)
--(axis cs:54,0.411302479707242)
--(axis cs:53,0.396352309923859)
--(axis cs:52,0.378969417769191)
--(axis cs:51,0.445925734834782)
--(axis cs:50,0.44899814369315)
--(axis cs:49,0.522248612446826)
--(axis cs:48,0.418727230876345)
--(axis cs:47,0.480308107806181)
--(axis cs:46,0.347604355423451)
--(axis cs:45,0.45346176121321)
--(axis cs:44,0.405901863753341)
--(axis cs:43,0.45293825420932)
--(axis cs:42,0.538180483919024)
--(axis cs:41,0.435592339193287)
--(axis cs:40,0.474708122065499)
--(axis cs:39,0.464325773253327)
--(axis cs:38,0.468290658431448)
--(axis cs:37,0.485660893391514)
--(axis cs:36,0.45867372188329)
--(axis cs:35,0.459225805092305)
--(axis cs:34,0.450474428369559)
--(axis cs:33,0.455757813484098)
--(axis cs:32,0.435245875129739)
--(axis cs:31,0.461503601923641)
--(axis cs:30,0.437822623103873)
--(axis cs:29,0.470637136076671)
--(axis cs:28,0.440669315185582)
--(axis cs:27,0.507648427556164)
--(axis cs:26,0.514170394822311)
--(axis cs:25,0.471306993812698)
--(axis cs:24,0.52201337520976)
--(axis cs:23,0.498351193776116)
--(axis cs:22,0.60493804037455)
--(axis cs:21,0.570651698906523)
--(axis cs:20,0.588084775842827)
--(axis cs:19,0.63780737482555)
--(axis cs:18,0.625036543090571)
--(axis cs:17,0.722595673415898)
--(axis cs:16,0.600351149828274)
--(axis cs:15,0.70519907614906)
--(axis cs:14,0.832960811372888)
--(axis cs:13,0.535591167726903)
--(axis cs:12,1.36690402411263)
--(axis cs:11,0.849105429535437)
--(axis cs:10,1.08336348883034)
--(axis cs:9,0.956432344022555)
--(axis cs:8,1.07181491166612)
--(axis cs:7,1.12879498389854)
--(axis cs:6,1.13235182586443)
--(axis cs:5,1.16430355109459)
--(axis cs:4,1.31969633744836)
--(axis cs:3,1.25853460099576)
--(axis cs:2,1.68812912849882)
--(axis cs:1,1.21829487899905)
--(axis cs:0,1.45888564041764)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.69695016517962)
--(axis cs:0,0.519044077833695)
--(axis cs:1,0.380318425836757)
--(axis cs:2,0.393119465281535)
--(axis cs:3,0.172880709242675)
--(axis cs:4,0.339120395297627)
--(axis cs:5,0.289823180533492)
--(axis cs:6,0.385010133080747)
--(axis cs:7,0.485261981241831)
--(axis cs:8,0.369006834701846)
--(axis cs:9,0.374757556648155)
--(axis cs:10,0.378427181665385)
--(axis cs:11,0.364235758911317)
--(axis cs:12,0.323099978333375)
--(axis cs:13,0.369548719378031)
--(axis cs:14,0.227731399010335)
--(axis cs:15,0.283535226370209)
--(axis cs:16,0.223560855476669)
--(axis cs:17,0.254324095536629)
--(axis cs:18,0.257305415333617)
--(axis cs:19,0.13374910600459)
--(axis cs:20,0.197010085253171)
--(axis cs:21,0.224627365156605)
--(axis cs:22,0.257821871484701)
--(axis cs:23,0.195127468239418)
--(axis cs:24,0.21198476755831)
--(axis cs:25,0.142765157276959)
--(axis cs:26,0.141752376067019)
--(axis cs:27,0.136144128460602)
--(axis cs:28,0.160509533148162)
--(axis cs:29,0.15768304027216)
--(axis cs:30,0.152415652693747)
--(axis cs:31,0.149554122856703)
--(axis cs:32,0.106881576160475)
--(axis cs:33,0.056490099592195)
--(axis cs:34,0.0679476056209056)
--(axis cs:35,0.0842234271521269)
--(axis cs:36,0.127810311170916)
--(axis cs:37,0.0858854701417553)
--(axis cs:38,0.0643595030782613)
--(axis cs:39,0.0425085286469262)
--(axis cs:40,0.079815925025787)
--(axis cs:41,0.0741236192351393)
--(axis cs:42,0.0843997522546978)
--(axis cs:43,0.107870600347624)
--(axis cs:44,0.0815900902751921)
--(axis cs:45,0.0817619850525094)
--(axis cs:46,0.0877413813726326)
--(axis cs:47,0.11072816923628)
--(axis cs:48,0.0676411498572823)
--(axis cs:49,0.0819007790564552)
--(axis cs:50,0.105031797421584)
--(axis cs:51,0.14989430729339)
--(axis cs:52,0.0766757747466746)
--(axis cs:53,0.132777066791833)
--(axis cs:54,-0.0272139558469275)
--(axis cs:55,0.0508047775357682)
--(axis cs:56,-0.00745560476924106)
--(axis cs:57,-0.0622072559241028)
--(axis cs:58,0.0592348340786553)
--(axis cs:59,0.0347796166956772)
--(axis cs:60,0.0430703642628626)
--(axis cs:61,0.0135496437825466)
--(axis cs:62,0.067756974569667)
--(axis cs:63,0.0195249390681289)
--(axis cs:64,0.0473914542946944)
--(axis cs:65,0.0107210071191107)
--(axis cs:66,0.0579512157356912)
--(axis cs:67,0.0886582639383975)
--(axis cs:68,0.0247232589890432)
--(axis cs:69,-0.054491397139089)
--(axis cs:70,0.00488868456358246)
--(axis cs:71,0.0286050519313262)
--(axis cs:72,0.00686463144636595)
--(axis cs:73,0.0469531822998255)
--(axis cs:74,-0.0637321328314526)
--(axis cs:75,0.0435223847235356)
--(axis cs:76,0.0251051696028823)
--(axis cs:77,0.000598544730897758)
--(axis cs:78,0.085751279149644)
--(axis cs:79,0.0255683739318789)
--(axis cs:80,0.010646228184866)
--(axis cs:81,-0.0277072156745304)
--(axis cs:82,0.00173786351396248)
--(axis cs:83,0.0493123352798642)
--(axis cs:84,0.0055815873389484)
--(axis cs:85,-0.0461629112132623)
--(axis cs:86,0.0808002424928912)
--(axis cs:87,-0.0166705315509981)
--(axis cs:88,0.0318055132553714)
--(axis cs:89,0.0193925602676129)
--(axis cs:90,0.104278270100197)
--(axis cs:91,-0.00048102378241128)
--(axis cs:92,0.0158039241529288)
--(axis cs:93,-0.00163819691007337)
--(axis cs:94,0.047484117489163)
--(axis cs:95,-0.0312184752937164)
--(axis cs:96,0.0427854618467696)
--(axis cs:97,0.0289784899394234)
--(axis cs:98,0.00751810564100389)
--(axis cs:99,0.0126526214268771)
--(axis cs:99,0.0422931373114341)
--(axis cs:99,0.0422931373114341)
--(axis cs:98,0.0380758175642372)
--(axis cs:97,0.367096755101933)
--(axis cs:96,0.0687594079752078)
--(axis cs:95,0.333537163085585)
--(axis cs:94,0.124464086724506)
--(axis cs:93,0.0621335296924505)
--(axis cs:92,0.0758431086400595)
--(axis cs:91,0.0129566020619365)
--(axis cs:90,0.553350723050905)
--(axis cs:89,0.138291745935608)
--(axis cs:88,0.115029610576968)
--(axis cs:87,0.339498113812324)
--(axis cs:86,0.961329367011169)
--(axis cs:85,0.0467700407039026)
--(axis cs:84,0.0956320288940405)
--(axis cs:83,0.0650961865930322)
--(axis cs:82,0.104553660073977)
--(axis cs:81,0.493146501565737)
--(axis cs:80,0.087802078431778)
--(axis cs:79,0.151375167871919)
--(axis cs:78,0.129503296020605)
--(axis cs:77,0.0497646457300003)
--(axis cs:76,0.0994535764550534)
--(axis cs:75,0.170939704886026)
--(axis cs:74,0.38198729290618)
--(axis cs:73,0.190272007468646)
--(axis cs:72,0.0678116923528826)
--(axis cs:71,0.503356258955544)
--(axis cs:70,0.131791353612491)
--(axis cs:69,0.596030179979151)
--(axis cs:68,0.121437989675597)
--(axis cs:67,0.338776425994307)
--(axis cs:66,0.117285686730869)
--(axis cs:65,0.0875060172748378)
--(axis cs:64,0.109356768026225)
--(axis cs:63,0.0995819641229754)
--(axis cs:62,0.150447746781463)
--(axis cs:61,0.14783777094959)
--(axis cs:60,0.370871902306381)
--(axis cs:59,0.0936747578010063)
--(axis cs:58,0.147886615631082)
--(axis cs:57,0.597638410397291)
--(axis cs:56,0.634466178024906)
--(axis cs:55,0.123790817197569)
--(axis cs:54,0.196378219204764)
--(axis cs:53,0.307974422626461)
--(axis cs:52,0.145267564067804)
--(axis cs:51,0.177318507368696)
--(axis cs:50,0.190601052320212)
--(axis cs:49,0.153755410417777)
--(axis cs:48,0.117192767202058)
--(axis cs:47,0.206312297565658)
--(axis cs:46,0.134219608687487)
--(axis cs:45,0.11634760425887)
--(axis cs:44,0.131513228963876)
--(axis cs:43,0.164076072489907)
--(axis cs:42,0.191329854074319)
--(axis cs:41,0.244422356904967)
--(axis cs:40,0.185895595340108)
--(axis cs:39,0.137259299207487)
--(axis cs:38,0.592355642607989)
--(axis cs:37,0.106883216198498)
--(axis cs:36,0.159290159890192)
--(axis cs:35,0.151181113501296)
--(axis cs:34,0.198041299957116)
--(axis cs:33,0.179074104636389)
--(axis cs:32,0.152033653795271)
--(axis cs:31,0.179249240290901)
--(axis cs:30,0.295946796171074)
--(axis cs:29,0.187717831012254)
--(axis cs:28,0.183699952404498)
--(axis cs:27,0.269752736926522)
--(axis cs:26,0.376449662885882)
--(axis cs:25,0.323088899210505)
--(axis cs:24,0.283037013457623)
--(axis cs:23,0.254050711530499)
--(axis cs:22,0.288911393327938)
--(axis cs:21,0.33862916831017)
--(axis cs:20,0.330050826702568)
--(axis cs:19,0.373264745723431)
--(axis cs:18,0.390297862775739)
--(axis cs:17,0.409162824657103)
--(axis cs:16,0.447872545067595)
--(axis cs:15,0.49911314804944)
--(axis cs:14,0.529222160519962)
--(axis cs:13,0.649235868799887)
--(axis cs:12,0.722889932185335)
--(axis cs:11,0.637518991016023)
--(axis cs:10,0.653407518137692)
--(axis cs:9,0.679636694805617)
--(axis cs:8,0.698821308679634)
--(axis cs:7,0.836467804297593)
--(axis cs:6,0.65281719522516)
--(axis cs:5,0.835087665342053)
--(axis cs:4,0.586585040005662)
--(axis cs:3,0.765410768163004)
--(axis cs:2,0.439081770002109)
--(axis cs:1,0.670036429585996)
--(axis cs:0,0.69695016517962)
--cycle;

\addplot [very thick, blue]
table {%
0 1.43834728166979
1 1.1235694275373
2 1.21101309866994
3 0.931544671510237
4 1.00584853702079
5 0.926423580660042
6 0.894726246573513
7 0.934902922658035
8 0.948293999144466
9 0.78770759190661
10 0.851323829624652
11 0.65223910676863
12 0.873459876182431
13 0.528022536351042
14 0.801033232601541
15 0.685875694072793
16 0.578386601368244
17 0.652938587795024
18 0.585823866245155
19 0.598083324943477
20 0.561788075806076
21 0.528245121669984
22 0.54501739828409
23 0.490063198031556
24 0.511670192348095
25 0.444228911256539
26 0.485249545222907
27 0.494211372092856
28 0.414469043960764
29 0.462297285630535
30 0.408734469590021
31 0.429740387421753
32 0.398377691706852
33 0.409106602802882
34 0.43069295564598
35 0.407441777812327
36 0.400117454798725
37 0.395239069081639
38 0.399252540652906
39 0.415747634829606
40 0.39079841791542
41 0.387735652952993
42 0.422326429403195
43 0.380630973163986
44 0.36092137421555
45 0.365095970208755
46 0.321462369337077
47 0.380886332702477
48 0.34894360870725
49 0.400514189507639
50 0.36337555903719
51 0.389472109930304
52 0.359157921225999
53 0.32784328228081
54 0.347057907217973
55 0.374499030320238
56 0.30379159986945
57 0.340547712225705
58 0.358710729185037
59 0.3298840960676
60 0.324160536530513
61 0.279132654776775
62 0.285030065647837
63 0.288013097950008
64 0.291694155361481
65 0.28891201842119
66 0.689818901350804
67 0.390864501243686
68 0.275879814066073
69 0.25771274675724
70 0.298680905974593
71 0.277247494836205
72 0.319127470109839
73 0.281069132736791
74 0.284145109801565
75 0.267057968152446
76 0.267395906457197
77 0.280260099015332
78 0.242929550961579
79 0.251267130861255
80 0.269094511542398
81 0.229997469367233
82 0.253205467746103
83 0.263742028786292
84 0.248414680511395
85 0.265239853634719
86 0.248466417406302
87 0.243312894737604
88 0.337364400818406
89 0.232505384021163
90 0.23877318070571
91 0.219260921268847
92 0.217376738088466
93 0.245435942999865
94 0.220623130096328
95 0.339065216678699
96 0.219327503493339
97 0.241006049845093
98 0.256165102937276
99 0.2402644550617
};
\addlegendentry{\Large{MBPO}}
\addplot [very thick, red]
table {%
0 0.607997121506657
1 0.525177427711376
2 0.416100617641822
3 0.469145738702839
4 0.462852717651645
5 0.562455422937772
6 0.518913664152953
7 0.660864892769712
8 0.53391407169074
9 0.527197125726886
10 0.515917349901539
11 0.50087737496367
12 0.522994955259355
13 0.509392294088959
14 0.378476779765149
15 0.391324187209824
16 0.335716700272132
17 0.331743460096866
18 0.323801639054678
19 0.25350692586401
20 0.26353045597787
21 0.281628266733388
22 0.273366632406319
23 0.224589089884958
24 0.247510890507966
25 0.232927028243732
26 0.259101019476451
27 0.202948432693562
28 0.17210474277633
29 0.172700435642207
30 0.22418122443241
31 0.164401681573802
32 0.129457614977873
33 0.117782102114292
34 0.132994452789011
35 0.117702270326711
36 0.143550235530554
37 0.0963843431701268
38 0.328357572843125
39 0.0898839139272067
40 0.132855760182948
41 0.159272988070053
42 0.137864803164509
43 0.135973336418765
44 0.106551659619534
45 0.0990547946556896
46 0.11098049503006
47 0.158520233400969
48 0.0924169585296704
49 0.117828094737116
50 0.147816424870898
51 0.163606407331043
52 0.110971669407239
53 0.220375744709147
54 0.0845821316789183
55 0.0872977973666687
56 0.313505286627832
57 0.267715577236594
58 0.103560724854869
59 0.0642271872483417
60 0.206971133284622
61 0.0806937073660683
62 0.109102360675565
63 0.0595534515955521
64 0.0783741111604599
65 0.0491135121969743
66 0.0876184512332799
67 0.213717344966352
68 0.0730806243323203
69 0.270769391420031
70 0.0683400190880367
71 0.265980655443435
72 0.0373381618996243
73 0.118612594884236
74 0.159127580037364
75 0.107231044804781
76 0.0622793730289679
77 0.025181595230449
78 0.107627287585125
79 0.088471770901899
80 0.049224153308322
81 0.232719642945603
82 0.0531457617939699
83 0.0572042609364482
84 0.0506068081164944
85 0.000303564745320145
86 0.52106480475203
87 0.161413791130663
88 0.0734175619161697
89 0.0788421531016103
90 0.328814496575551
91 0.0062377891397626
92 0.0458235163964941
93 0.0302476663911886
94 0.0859741021068343
95 0.151159343895934
96 0.0557724349109887
97 0.198037622520678
98 0.0227969616026205
99 0.0274728793691556
};
\addlegendentry{\Large{PDML-MBPO}}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_hopper_one_step.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={\Large{Hopper}},
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmin=0, xmax=50,
xtick style={color=black},
xtick={0,10,20,30,40,50},
xticklabels={0k,10k,20k,30k,40k,50k},
y grid style={darkgray176},
ylabel={\Large{Error}},
ymin=-0.0144779173768715, ymax=0.189178258414989,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0872747509438815)
--(axis cs:0,0.0803371954344766)
--(axis cs:1,0.0180922366793264)
--(axis cs:2,0.015494265899906)
--(axis cs:3,-0.00255884452992872)
--(axis cs:4,0.00603886061777595)
--(axis cs:5,0.00833308981758185)
--(axis cs:6,0.00904415546854402)
--(axis cs:7,0.0099216564976544)
--(axis cs:8,0.00748372023056506)
--(axis cs:9,0.0080683150516819)
--(axis cs:10,0.00911172569627296)
--(axis cs:11,0.00638131138762224)
--(axis cs:12,0.0171225817916176)
--(axis cs:13,0.0204974063670026)
--(axis cs:14,0.00819278390335729)
--(axis cs:15,0.00729808565117987)
--(axis cs:16,0.0105277514513042)
--(axis cs:17,0.00598165008479517)
--(axis cs:18,0.0105934492202026)
--(axis cs:19,0.00958397539551328)
--(axis cs:20,0.0176986068617456)
--(axis cs:21,0.0138815847099486)
--(axis cs:22,0.0108121537778713)
--(axis cs:23,0.00812282831208793)
--(axis cs:24,0.00860505451855018)
--(axis cs:25,0.00679590655515453)
--(axis cs:26,0.0128509294820709)
--(axis cs:27,0.0132814928629598)
--(axis cs:28,0.0134834828246338)
--(axis cs:29,0.0149860747992776)
--(axis cs:30,0.0159184258164249)
--(axis cs:31,0.0173344679442995)
--(axis cs:32,0.0151741586231504)
--(axis cs:33,0.0185277305364817)
--(axis cs:34,0.0165257430318968)
--(axis cs:35,0.0174591315819375)
--(axis cs:36,0.015396581298327)
--(axis cs:37,0.014072901756627)
--(axis cs:38,0.0154150835417703)
--(axis cs:39,0.0165298042999019)
--(axis cs:40,0.0152794445334641)
--(axis cs:41,0.0139803674265555)
--(axis cs:42,0.0106902624204811)
--(axis cs:43,0.0115770299391295)
--(axis cs:44,0.00890053741504302)
--(axis cs:45,0.00865760983555467)
--(axis cs:46,0.00857840656286185)
--(axis cs:47,0.00919837993145422)
--(axis cs:48,0.00691621215007587)
--(axis cs:49,0.00911308634757975)
--(axis cs:49,0.0159753670732042)
--(axis cs:49,0.0159753670732042)
--(axis cs:48,0.0138218801143184)
--(axis cs:47,0.0109455990028928)
--(axis cs:46,0.016784091027799)
--(axis cs:45,0.015394869695282)
--(axis cs:44,0.0221269777851128)
--(axis cs:43,0.0238993709939684)
--(axis cs:42,0.0225737823289436)
--(axis cs:41,0.0441054225246078)
--(axis cs:40,0.0437253565571685)
--(axis cs:39,0.0346357866118011)
--(axis cs:38,0.0457387680412413)
--(axis cs:37,0.0419996353177944)
--(axis cs:36,0.0390692322698722)
--(axis cs:35,0.0373349607023034)
--(axis cs:34,0.0173233996950834)
--(axis cs:33,0.0275426557505458)
--(axis cs:32,0.0261216396432427)
--(axis cs:31,0.0396347679976052)
--(axis cs:30,0.0306547929090055)
--(axis cs:29,0.0298116726589225)
--(axis cs:28,0.0218077415251357)
--(axis cs:27,0.014380447786372)
--(axis cs:26,0.0190506163640225)
--(axis cs:25,0.01360632746703)
--(axis cs:24,0.0226084881425748)
--(axis cs:23,0.0250029822926204)
--(axis cs:22,0.0149577989855513)
--(axis cs:21,0.022072732464096)
--(axis cs:20,0.0339088342718209)
--(axis cs:19,0.0189345079337556)
--(axis cs:18,0.0154367620640645)
--(axis cs:17,0.0230080020983751)
--(axis cs:16,0.0283840433406949)
--(axis cs:15,0.0168947066013265)
--(axis cs:14,0.0274562726187214)
--(axis cs:13,0.0339660599772687)
--(axis cs:12,0.040780105163086)
--(axis cs:11,0.0113063533040185)
--(axis cs:10,0.0191131772371497)
--(axis cs:9,0.0131457865235519)
--(axis cs:8,0.0181905682722433)
--(axis cs:7,0.0202140765614028)
--(axis cs:6,0.0262249165623896)
--(axis cs:5,0.0263583077297277)
--(axis cs:4,0.0200693761009145)
--(axis cs:3,0.179921159515359)
--(axis cs:2,0.0240167559644294)
--(axis cs:1,0.0672179847692787)
--(axis cs:0,0.0872747509438815)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.0677798491744345)
--(axis cs:0,0.00934267345138673)
--(axis cs:1,0.087529332697434)
--(axis cs:2,0.0689500910899986)
--(axis cs:3,0.00156865263948817)
--(axis cs:4,-0.00177095280350066)
--(axis cs:5,0.000553968582145931)
--(axis cs:6,0.00150966522739024)
--(axis cs:7,-0.00296796660812491)
--(axis cs:8,-0.00522081847724153)
--(axis cs:9,0.00147138029975011)
--(axis cs:10,0.000195736201334864)
--(axis cs:11,0.00355616340160299)
--(axis cs:12,0.00496665072534901)
--(axis cs:13,0.0121645039444163)
--(axis cs:14,0.00602759735929073)
--(axis cs:15,0.00297083439389223)
--(axis cs:16,0.00374621940441795)
--(axis cs:17,0.00520618106706156)
--(axis cs:18,0.00463499940808832)
--(axis cs:19,0.00505337039421945)
--(axis cs:20,0.00427196921411626)
--(axis cs:21,0.00138155466596322)
--(axis cs:22,0.00333860111598576)
--(axis cs:23,0.0031655578586922)
--(axis cs:24,0.00180553980186136)
--(axis cs:25,0.00172240811735565)
--(axis cs:26,0.00261339865772933)
--(axis cs:27,0.00192288846598633)
--(axis cs:28,0.00136398605736368)
--(axis cs:29,0.000972964131209473)
--(axis cs:30,0.00113352529101806)
--(axis cs:31,0.000188320681950235)
--(axis cs:32,0.000444775305656423)
--(axis cs:33,0.00142445110767839)
--(axis cs:34,0.000501874692625688)
--(axis cs:35,0.000468636537517518)
--(axis cs:36,0.000313894509521029)
--(axis cs:37,0.000569887493421101)
--(axis cs:38,0.000657468097803065)
--(axis cs:39,0.00033491992718189)
--(axis cs:40,0.00062453335134236)
--(axis cs:41,0.000550300159533895)
--(axis cs:42,0.00066529925037247)
--(axis cs:43,0.000307801406551307)
--(axis cs:44,0.000802881016407948)
--(axis cs:45,-0.000134232896767364)
--(axis cs:46,0.000460745308712142)
--(axis cs:47,0.000147746798968873)
--(axis cs:48,6.67425827026152e-05)
--(axis cs:49,4.24106983824021e-05)
--(axis cs:49,0.00372741258131401)
--(axis cs:49,0.00372741258131401)
--(axis cs:48,0.00123914774638791)
--(axis cs:47,0.00114820783412634)
--(axis cs:46,0.00336302519775481)
--(axis cs:45,0.00348861912710578)
--(axis cs:44,0.00396037516242003)
--(axis cs:43,0.00195662855358678)
--(axis cs:42,0.00255971443267623)
--(axis cs:41,0.0021873305008577)
--(axis cs:40,0.00320705704342775)
--(axis cs:39,0.00183383639407869)
--(axis cs:38,0.00343638127184396)
--(axis cs:37,0.00402204391857647)
--(axis cs:36,0.00550613738689687)
--(axis cs:35,0.00483400085451872)
--(axis cs:34,0.00579363563753291)
--(axis cs:33,0.00535321515065068)
--(axis cs:32,0.00564002761367423)
--(axis cs:31,0.00691213724473999)
--(axis cs:30,0.00481648972793644)
--(axis cs:29,0.00556289227830549)
--(axis cs:28,0.00778798922037503)
--(axis cs:27,0.00826816142679147)
--(axis cs:26,0.0101238849495826)
--(axis cs:25,0.0135738630728947)
--(axis cs:24,0.0181259108059361)
--(axis cs:23,0.0157310714412683)
--(axis cs:22,0.0167086864568984)
--(axis cs:21,0.0269083626955617)
--(axis cs:20,0.0179274785138283)
--(axis cs:19,0.0194647862320259)
--(axis cs:18,0.0230435508936755)
--(axis cs:17,0.0305554055801722)
--(axis cs:16,0.0326501256828206)
--(axis cs:15,0.0247030371288063)
--(axis cs:14,0.0329258529642355)
--(axis cs:13,0.0458962513251602)
--(axis cs:12,0.0217047355987709)
--(axis cs:11,0.0215824350562982)
--(axis cs:10,0.0251821586342101)
--(axis cs:9,0.0377203114816413)
--(axis cs:8,0.0273393715935909)
--(axis cs:7,0.019501132686756)
--(axis cs:6,0.0483824314965884)
--(axis cs:5,0.0127612519350717)
--(axis cs:4,0.0213756535612604)
--(axis cs:3,0.0108373588782197)
--(axis cs:2,0.0512499229320314)
--(axis cs:1,0.0380471116922747)
--(axis cs:0,0.0677798491744345)
--cycle;

\addplot [very thick, blue]
table {%
0 0.0838059731891791
1 0.0426551107243026
2 0.0197555109321677
3 0.0886811574927149
4 0.0130541183593452
5 0.0173456987736548
6 0.0176345360154668
7 0.0150678665295286
8 0.0128371442514042
9 0.0106070507876169
10 0.0141124514667113
11 0.00884383234582039
12 0.0289513434773518
13 0.0272317331721357
14 0.0178245282610394
15 0.0120963961262532
16 0.0194558973959995
17 0.0144948260915851
18 0.0130151056421336
19 0.0142592416646344
20 0.0258037205667833
21 0.0179771585870223
22 0.0128849763817113
23 0.0165629053023541
24 0.0156067713305625
25 0.0102011170110922
26 0.0159507729230467
27 0.0138309703246659
28 0.0176456121748848
29 0.0223988737291001
30 0.0232866093627152
31 0.0284846179709524
32 0.0206478991331965
33 0.0230351931435137
34 0.0169245713634901
35 0.0273970461421205
36 0.0272329067840996
37 0.0280362685372107
38 0.0305769257915058
39 0.0255827954558515
40 0.0295024005453163
41 0.0290428949755817
42 0.0166320223747124
43 0.017738200466549
44 0.0155137576000779
45 0.0120262397654183
46 0.0126812487953304
47 0.0100719894671735
48 0.0103690461321972
49 0.012544226710392
};
\addlegendentry{\Large{MBPO}}
\addplot [very thick, red]
table {%
0 0.0385612613129106
1 0.0627882221948544
2 0.060100007011015
3 0.00620300575885393
4 0.00980235037887987
5 0.00665761025860882
6 0.0249460483619893
7 0.00826658303931557
8 0.0110592765581747
9 0.0195958458906957
10 0.0126889474177725
11 0.0125692992289506
12 0.01333569316206
13 0.0290303776347882
14 0.0194767251617631
15 0.0138369357613493
16 0.0181981725436193
17 0.0178807933236169
18 0.0138392751508819
19 0.0122590783131227
20 0.0110997238639723
21 0.0141449586807625
22 0.0100236437864421
23 0.00944831464998023
24 0.00996572530389874
25 0.00764813559512517
26 0.00636864180365596
27 0.0050955249463889
28 0.00457598763886936
29 0.00326792820475748
30 0.00297500750947725
31 0.00355022896334511
32 0.00304240145966533
33 0.00338883312916453
34 0.0031477551650793
35 0.00265131869601812
36 0.00291001594820895
37 0.00229596570599878
38 0.00204692468482352
39 0.00108437816063029
40 0.00191579519738506
41 0.0013688153301958
42 0.00161250684152435
43 0.00113221498006904
44 0.00238162808941399
45 0.00167719311516921
46 0.00191188525323347
47 0.000647977316547605
48 0.00065294516454526
49 0.00188491163984821
};
\addlegendentry{\Large{PDML-MBPO}}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_hopper_per.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={darkgray176},
ylabel={\Large{Returns}},
ymajorgrids,
ymin=126.877985787876, ymax=3841.97610955141,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,524.069090729243)
--(axis cs:0,424.469742762824)
--(axis cs:1,1392.32110725313)
--(axis cs:2,2638.68862400117)
--(axis cs:3,2993.63013246451)
--(axis cs:4,3007.27114802064)
--(axis cs:5,3171.88384149205)
--(axis cs:6,3274.36481001235)
--(axis cs:7,3458.67496428729)
--(axis cs:8,3432.37123261142)
--(axis cs:9,3460.88458598964)
--(axis cs:10,3589.7762996872)
--(axis cs:11,3609.33936961825)
--(axis cs:11,3673.1080130167)
--(axis cs:11,3673.1080130167)
--(axis cs:10,3659.62320104442)
--(axis cs:9,3522.55764161087)
--(axis cs:8,3489.06955781452)
--(axis cs:7,3486.37678663579)
--(axis cs:6,3377.25675221651)
--(axis cs:5,3335.03644292654)
--(axis cs:4,3118.29457493737)
--(axis cs:3,3126.93798037639)
--(axis cs:2,2901.9018158295)
--(axis cs:1,1680.38491899096)
--(axis cs:0,524.069090729243)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,409.195856331342)
--(axis cs:0,347.604633888648)
--(axis cs:1,712.966287507385)
--(axis cs:2,1515.51327485693)
--(axis cs:3,1871.72785991194)
--(axis cs:4,2828.09066890951)
--(axis cs:5,2853.59256905678)
--(axis cs:6,3113.61231122919)
--(axis cs:7,3126.37448833977)
--(axis cs:8,3280.88631087716)
--(axis cs:9,3282.56323452107)
--(axis cs:10,3309.20785909855)
--(axis cs:11,3301.80441647243)
--(axis cs:11,3412.20821398142)
--(axis cs:11,3412.20821398142)
--(axis cs:10,3411.66116661514)
--(axis cs:9,3393.52054203527)
--(axis cs:8,3372.82645577195)
--(axis cs:7,3222.85557717593)
--(axis cs:6,3207.09771877727)
--(axis cs:5,3110.18375328259)
--(axis cs:4,2924.29516551101)
--(axis cs:3,2447.00597517351)
--(axis cs:2,1961.7080783628)
--(axis cs:1,884.076558205413)
--(axis cs:0,409.195856331342)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,387.756374646298)
--(axis cs:0,334.468761953757)
--(axis cs:1,973.853545214208)
--(axis cs:2,2041.07716242756)
--(axis cs:3,2135.41359397869)
--(axis cs:4,2677.93732982089)
--(axis cs:5,2681.08931161748)
--(axis cs:6,2986.74122995583)
--(axis cs:7,2942.22314600752)
--(axis cs:8,2822.12351125943)
--(axis cs:9,2930.04673086393)
--(axis cs:10,2482.8595736311)
--(axis cs:11,3241.77171626091)
--(axis cs:11,3340.60992213103)
--(axis cs:11,3340.60992213103)
--(axis cs:10,3071.27242506606)
--(axis cs:9,3244.28271047968)
--(axis cs:8,3142.40715993979)
--(axis cs:7,3110.15903889684)
--(axis cs:6,3146.46003933559)
--(axis cs:5,3042.12336270044)
--(axis cs:4,2969.45218111355)
--(axis cs:3,2413.84667544309)
--(axis cs:2,2482.89964454103)
--(axis cs:1,1135.20246830226)
--(axis cs:0,387.756374646298)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,473.576878814573)
--(axis cs:0,392.324318577407)
--(axis cs:1,722.910794777355)
--(axis cs:2,1192.21776453006)
--(axis cs:3,1535.92478352166)
--(axis cs:4,1574.59403367818)
--(axis cs:5,1262.42887253643)
--(axis cs:6,1715.16231499622)
--(axis cs:7,2348.6164299533)
--(axis cs:8,2701.27475817536)
--(axis cs:9,2802.78137750636)
--(axis cs:10,2639.82010601418)
--(axis cs:11,2503.04525109003)
--(axis cs:11,2890.87999494942)
--(axis cs:11,2890.87999494942)
--(axis cs:10,3136.03531318584)
--(axis cs:9,3087.47282411519)
--(axis cs:8,3082.342074447)
--(axis cs:7,3111.521935891)
--(axis cs:6,2587.28807090215)
--(axis cs:5,1969.74728553913)
--(axis cs:4,2408.28703116475)
--(axis cs:3,2404.67463125612)
--(axis cs:2,1809.13381285636)
--(axis cs:1,977.304137759031)
--(axis cs:0,473.576878814573)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,339.972579588968)
--(axis cs:0,295.746082322582)
--(axis cs:1,400.519965741246)
--(axis cs:2,564.864196032257)
--(axis cs:3,902.529847831912)
--(axis cs:4,1473.51505171033)
--(axis cs:5,2193.01774168523)
--(axis cs:6,2720.57731207071)
--(axis cs:7,2835.31391123476)
--(axis cs:8,2913.98607861179)
--(axis cs:9,3352.73182316601)
--(axis cs:10,2835.56533106089)
--(axis cs:11,2988.32434405311)
--(axis cs:11,3266.64159864914)
--(axis cs:11,3266.64159864914)
--(axis cs:10,3209.8786664619)
--(axis cs:9,3438.32108330912)
--(axis cs:8,3343.41414410734)
--(axis cs:7,3063.59540174373)
--(axis cs:6,2897.72176180611)
--(axis cs:5,2543.22154778328)
--(axis cs:4,1744.95846983322)
--(axis cs:3,1617.22041537425)
--(axis cs:2,936.880602529529)
--(axis cs:1,460.106434202795)
--(axis cs:0,339.972579588968)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 471.089963694722
1 1532.56998894136
2 2761.26849040953
3 3067.62203033963
4 3062.95333272059
5 3256.19638478024
6 3326.40277057023
7 3472.54954923827
8 3462.64393825511
9 3492.56411339738
10 3622.56898451809
11 3641.32432551514
};
\addlegendentry{PMDL-MBPO}
\addplot [line width=2.4pt, green]
table {%
0 376.714442611452
1 803.857670013724
2 1747.48448574483
3 2161.58293439144
4 2880.68741366188
5 2983.29726044789
6 3158.63716620244
7 3172.51776804274
8 3329.74224233818
9 3339.51947620983
10 3360.57297286238
11 3356.26210670612
};
\addlegendentry{PER-MBPO}
\addplot [line width=2.4pt, blue]
table {%
0 362.461381822472
1 1047.9871887112
2 2246.48099669052
3 2260.59190471406
4 2835.54416504777
5 2874.31296567561
6 3069.73965062722
7 3024.6194890541
8 2989.35048108383
9 3098.42827841806
10 2789.05055087198
11 3287.98583969722
};
\addlegendentry{RECALL-MBPO}
\addplot [line width=2.4pt, orange]
table {%
0 430.678000103028
1 855.773312058494
2 1512.30937292727
3 1989.19033124918
4 2030.8023284377
5 1626.05135694962
6 2154.62511872032
7 2759.22774394523
8 2897.99971713904
9 2956.61521647972
10 2903.44158190959
11 2705.08505173789
};
\addlegendentry{MaPER-MBPO}
\addplot [line width=2.4pt, purple]
table {%
0 317.898530472971
1 428.743190593075
2 745.279637758621
3 1256.99048239969
4 1606.0990534834
5 2353.78492243818
6 2806.38044623282
7 2944.00105858782
8 3136.00963927379
9 3397.57586127361
10 3026.46923253685
11 3126.13677739073
};
\addlegendentry{MBPO}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_human_one_step.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% title={\Large{Humanoid}},
xlabel={\Large{Steps}},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,20k,40k,60k,80k,100k},
y grid style={darkgray176},
ylabel={\Large{Error}},
ymin=-0.209183179215478, ymax=5.09306444963179,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,4.85205319377509)
--(axis cs:0,1.02400958696705)
--(axis cs:1,1.02186428507103)
--(axis cs:2,1.21310511009862)
--(axis cs:3,1.09033867371913)
--(axis cs:4,1.17029098458995)
--(axis cs:5,1.26168756703793)
--(axis cs:6,1.16827507364247)
--(axis cs:7,0.94362552110153)
--(axis cs:8,0.958086680387126)
--(axis cs:9,0.881678946159007)
--(axis cs:10,0.785360082790619)
--(axis cs:11,0.977675257312308)
--(axis cs:12,0.862062218135422)
--(axis cs:13,0.752814138704238)
--(axis cs:14,0.803436098708543)
--(axis cs:15,0.581769216842428)
--(axis cs:16,0.591276230352201)
--(axis cs:17,0.616067789789346)
--(axis cs:18,0.656416291906555)
--(axis cs:19,0.477120536052328)
--(axis cs:20,0.680103590654383)
--(axis cs:21,0.526069295051496)
--(axis cs:22,0.662999976890483)
--(axis cs:23,0.640730388124811)
--(axis cs:24,0.530132036949839)
--(axis cs:25,0.656170603197641)
--(axis cs:26,0.542249483291644)
--(axis cs:27,0.561774519517344)
--(axis cs:28,0.602788789510312)
--(axis cs:29,0.428926719909814)
--(axis cs:30,0.52937774178179)
--(axis cs:31,0.593295077819109)
--(axis cs:32,0.463489142881469)
--(axis cs:33,0.337336643703272)
--(axis cs:34,0.468824940045077)
--(axis cs:35,0.358664423371176)
--(axis cs:36,0.33874380343734)
--(axis cs:37,0.325031121104109)
--(axis cs:38,0.408994159659068)
--(axis cs:39,0.3221059251655)
--(axis cs:40,0.365516668497169)
--(axis cs:41,0.404181401576249)
--(axis cs:42,0.328357269093933)
--(axis cs:43,0.411970697712614)
--(axis cs:44,0.397766904974643)
--(axis cs:45,0.377261150773315)
--(axis cs:46,0.496236585271288)
--(axis cs:47,0.366861729600288)
--(axis cs:48,0.366209890846536)
--(axis cs:49,0.350142913899878)
--(axis cs:50,0.316885560737966)
--(axis cs:51,0.308956415061106)
--(axis cs:52,0.299614277082016)
--(axis cs:53,0.32733757864843)
--(axis cs:54,0.276303405684626)
--(axis cs:55,0.286592534600152)
--(axis cs:56,0.288319038005017)
--(axis cs:57,0.316477989640319)
--(axis cs:58,0.238026274015689)
--(axis cs:59,0.353064913425206)
--(axis cs:60,0.304769067020415)
--(axis cs:61,0.275302307346031)
--(axis cs:62,0.295651575236684)
--(axis cs:63,0.325919054262686)
--(axis cs:64,0.286944482526451)
--(axis cs:65,0.2674092334182)
--(axis cs:66,0.311285056999139)
--(axis cs:67,0.286602483204359)
--(axis cs:68,0.281887733730658)
--(axis cs:69,0.227321592964474)
--(axis cs:70,0.371863450822661)
--(axis cs:71,0.326350535170023)
--(axis cs:72,0.25848589092689)
--(axis cs:73,0.339440962530659)
--(axis cs:74,0.30448818035483)
--(axis cs:75,0.281028694632431)
--(axis cs:76,0.300313191867407)
--(axis cs:77,0.276976472394706)
--(axis cs:78,0.281526133554188)
--(axis cs:79,0.293208105060582)
--(axis cs:80,0.279640085307512)
--(axis cs:81,0.223340844843451)
--(axis cs:82,0.293802341603074)
--(axis cs:83,0.295744607347315)
--(axis cs:84,0.338634919595255)
--(axis cs:85,0.267124359411524)
--(axis cs:86,0.307304337716616)
--(axis cs:87,0.301481968351581)
--(axis cs:88,0.327305595478697)
--(axis cs:89,0.243873841166937)
--(axis cs:90,0.194210616812234)
--(axis cs:91,0.254325609137995)
--(axis cs:92,0.327410658411808)
--(axis cs:93,0.238721540845388)
--(axis cs:94,0.336576067819742)
--(axis cs:95,0.335570048389702)
--(axis cs:96,0.372106421320165)
--(axis cs:97,0.275713778765242)
--(axis cs:98,0.305926882913688)
--(axis cs:99,0.327273141309846)
--(axis cs:99,0.362658733629027)
--(axis cs:99,0.362658733629027)
--(axis cs:98,0.517215391988397)
--(axis cs:97,0.644504222605602)
--(axis cs:96,0.46359117547256)
--(axis cs:95,0.454993038772857)
--(axis cs:94,0.64759722712883)
--(axis cs:93,0.560536359915972)
--(axis cs:92,0.697136120131782)
--(axis cs:91,0.590308125866219)
--(axis cs:90,0.521776681798465)
--(axis cs:89,0.705482722692094)
--(axis cs:88,0.50638995643546)
--(axis cs:87,0.658795551972537)
--(axis cs:86,0.525479712732617)
--(axis cs:85,0.408311798297649)
--(axis cs:84,0.642813284598676)
--(axis cs:83,0.521964868095382)
--(axis cs:82,0.481697627060883)
--(axis cs:81,0.795346002112418)
--(axis cs:80,0.494201868708447)
--(axis cs:79,0.454192058368405)
--(axis cs:78,0.617110885195936)
--(axis cs:77,0.504494363033967)
--(axis cs:76,0.621395380655447)
--(axis cs:75,0.658874210936309)
--(axis cs:74,0.513656304708737)
--(axis cs:73,0.609237622511595)
--(axis cs:72,0.463985061824796)
--(axis cs:71,0.536637733232598)
--(axis cs:70,0.506329453408616)
--(axis cs:69,0.560409866393622)
--(axis cs:68,0.409814773049031)
--(axis cs:67,0.416763568157207)
--(axis cs:66,0.548655981467187)
--(axis cs:65,0.491815602112241)
--(axis cs:64,0.421739304606651)
--(axis cs:63,0.40429525563928)
--(axis cs:62,0.604686974343403)
--(axis cs:61,0.547539636834576)
--(axis cs:60,0.56523601971888)
--(axis cs:59,0.418456647257826)
--(axis cs:58,0.681199985680072)
--(axis cs:57,0.417690807304664)
--(axis cs:56,0.45547256145432)
--(axis cs:55,0.73200465608183)
--(axis cs:54,0.642538251474013)
--(axis cs:53,0.595916699598732)
--(axis cs:52,0.641837630710881)
--(axis cs:51,0.523498046353157)
--(axis cs:50,0.526362612461457)
--(axis cs:49,0.744262824371938)
--(axis cs:48,0.634987079509115)
--(axis cs:47,0.651839471697073)
--(axis cs:46,0.668331554278941)
--(axis cs:45,0.591464548497091)
--(axis cs:44,0.62311493906431)
--(axis cs:43,0.724682480065312)
--(axis cs:42,0.912685706697799)
--(axis cs:41,0.837368023172824)
--(axis cs:40,0.77106954441005)
--(axis cs:39,0.692636626771954)
--(axis cs:38,0.833379077089001)
--(axis cs:37,0.774519469651557)
--(axis cs:36,0.680794527707712)
--(axis cs:35,0.662815438085607)
--(axis cs:34,0.710867564783107)
--(axis cs:33,0.920875345581726)
--(axis cs:32,1.1259055246044)
--(axis cs:31,0.746281289376379)
--(axis cs:30,1.23145210418529)
--(axis cs:29,0.993988386572323)
--(axis cs:28,0.675664345436566)
--(axis cs:27,0.860480951284954)
--(axis cs:26,1.06348947113071)
--(axis cs:25,0.717112681427058)
--(axis cs:24,1.06986073656547)
--(axis cs:23,0.926845036629691)
--(axis cs:22,0.741734543468874)
--(axis cs:21,0.925150370960685)
--(axis cs:20,1.1903461837124)
--(axis cs:19,1.02930879164537)
--(axis cs:18,0.801187165475469)
--(axis cs:17,1.30043220658508)
--(axis cs:16,0.891114213224907)
--(axis cs:15,1.15122599526279)
--(axis cs:14,1.1196456534162)
--(axis cs:13,1.18446595548332)
--(axis cs:12,0.997023791454631)
--(axis cs:11,1.39713185452103)
--(axis cs:10,1.11332337978272)
--(axis cs:9,1.21923288084671)
--(axis cs:8,1.73927225167992)
--(axis cs:7,1.34149543012389)
--(axis cs:6,1.21698664080301)
--(axis cs:5,1.36077426425183)
--(axis cs:4,1.95211222410167)
--(axis cs:3,1.70617616306007)
--(axis cs:2,1.49475224952144)
--(axis cs:1,1.19494489791413)
--(axis cs:0,4.85205319377509)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,1.4220034368638)
--(axis cs:0,0.536870437096974)
--(axis cs:1,0.428485748817116)
--(axis cs:2,0.466748639553543)
--(axis cs:3,0.499376620245643)
--(axis cs:4,0.432720914082625)
--(axis cs:5,0.491370385408921)
--(axis cs:6,0.457139427553981)
--(axis cs:7,0.431576607593513)
--(axis cs:8,0.509908012287696)
--(axis cs:9,0.465512551546796)
--(axis cs:10,0.292021558177197)
--(axis cs:11,0.315837138893386)
--(axis cs:12,0.312680174508473)
--(axis cs:13,0.326815946024054)
--(axis cs:14,0.276074465804385)
--(axis cs:15,0.264727390578975)
--(axis cs:16,0.299356129219672)
--(axis cs:17,0.279677058025374)
--(axis cs:18,0.257726112453738)
--(axis cs:19,0.235453816614613)
--(axis cs:20,0.198616991244588)
--(axis cs:21,0.155236452792529)
--(axis cs:22,0.177426979161598)
--(axis cs:23,0.145296948133796)
--(axis cs:24,0.152342398213439)
--(axis cs:25,0.156313308535178)
--(axis cs:26,0.163566621634757)
--(axis cs:27,0.152236270906867)
--(axis cs:28,0.161284664518132)
--(axis cs:29,0.146843390252965)
--(axis cs:30,0.139818063383165)
--(axis cs:31,0.147033109745188)
--(axis cs:32,0.126092494239664)
--(axis cs:33,0.124121885832725)
--(axis cs:34,0.151430958016653)
--(axis cs:35,0.110302247140946)
--(axis cs:36,0.116706130093708)
--(axis cs:37,0.123118603845333)
--(axis cs:38,0.124241916014369)
--(axis cs:39,0.109199030952824)
--(axis cs:40,0.0572922237038934)
--(axis cs:41,0.0736159761236738)
--(axis cs:42,0.0696465210556167)
--(axis cs:43,0.0974773566346128)
--(axis cs:44,0.0498099857327323)
--(axis cs:45,0.0581101569712641)
--(axis cs:46,0.0752254342458392)
--(axis cs:47,0.0773011876074984)
--(axis cs:48,0.078996674477902)
--(axis cs:49,0.0589232047475192)
--(axis cs:50,0.0344552538674551)
--(axis cs:51,0.0519389996722498)
--(axis cs:52,0.0620286753469199)
--(axis cs:53,0.0655931958907582)
--(axis cs:54,0.0494664431189093)
--(axis cs:55,0.0600386180416038)
--(axis cs:56,0.0462757989679949)
--(axis cs:57,0.0606258526163897)
--(axis cs:58,0.0318280766412158)
--(axis cs:59,0.0469540574710923)
--(axis cs:60,0.0554343100086372)
--(axis cs:61,0.0378270903411632)
--(axis cs:62,0.0514686733047082)
--(axis cs:63,0.0440187060586459)
--(axis cs:64,0.0419593225814274)
--(axis cs:65,0.0512970182751163)
--(axis cs:66,0.042636038485982)
--(axis cs:67,0.0419691798753728)
--(axis cs:68,0.0335855032916325)
--(axis cs:69,0.0340865028930772)
--(axis cs:70,0.0583928061226897)
--(axis cs:71,0.0393034383222398)
--(axis cs:72,0.0489541914734253)
--(axis cs:73,0.0717930777857357)
--(axis cs:74,0.0379145410751767)
--(axis cs:75,0.052815645834179)
--(axis cs:76,0.0447073611470237)
--(axis cs:77,0.0381247975347752)
--(axis cs:78,0.0425892279852143)
--(axis cs:79,0.0568421467517467)
--(axis cs:80,0.0492181564372621)
--(axis cs:81,0.0440182004123633)
--(axis cs:82,0.0542668420217816)
--(axis cs:83,0.0581065442272529)
--(axis cs:84,0.0796971070439117)
--(axis cs:85,0.0393087705404221)
--(axis cs:86,0.0328482240787272)
--(axis cs:87,0.055820768199124)
--(axis cs:88,0.0765894393034936)
--(axis cs:89,0.043921546649246)
--(axis cs:90,0.0356459882069264)
--(axis cs:91,0.0350813377578919)
--(axis cs:92,0.0505309594793283)
--(axis cs:93,0.0401521754547284)
--(axis cs:94,0.0418437152209401)
--(axis cs:95,0.0527993295325465)
--(axis cs:96,0.0657897749795011)
--(axis cs:97,0.057847192200439)
--(axis cs:98,0.047384737384611)
--(axis cs:99,0.0509187095524726)
--(axis cs:99,0.296775987912704)
--(axis cs:99,0.296775987912704)
--(axis cs:98,0.276178488671442)
--(axis cs:97,0.337158144111445)
--(axis cs:96,0.383450909021472)
--(axis cs:95,0.307737044415906)
--(axis cs:94,0.243883044793883)
--(axis cs:93,0.234024028537907)
--(axis cs:92,0.294516014868768)
--(axis cs:91,0.20446902056048)
--(axis cs:90,0.207760044553632)
--(axis cs:89,0.255993533851271)
--(axis cs:88,0.446395965505584)
--(axis cs:87,0.325347279495944)
--(axis cs:86,0.191453480220194)
--(axis cs:85,0.22910830445822)
--(axis cs:84,0.464508780458536)
--(axis cs:83,0.338669758499385)
--(axis cs:82,0.316290334014068)
--(axis cs:81,0.256556873265932)
--(axis cs:80,0.28686443800894)
--(axis cs:79,0.331300309956684)
--(axis cs:78,0.248228211611023)
--(axis cs:77,0.222207604077141)
--(axis cs:76,0.260573596385137)
--(axis cs:75,0.307832142790917)
--(axis cs:74,0.220982139624863)
--(axis cs:73,0.418440721935395)
--(axis cs:72,0.28532593745373)
--(axis cs:71,0.229077226013132)
--(axis cs:70,0.34033821509553)
--(axis cs:69,0.19867069804975)
--(axis cs:68,0.195750658383204)
--(axis cs:67,0.244614306388974)
--(axis cs:66,0.24850104320342)
--(axis cs:65,0.298980932733289)
--(axis cs:64,0.244556853869567)
--(axis cs:63,0.256559820388441)
--(axis cs:62,0.299981411563861)
--(axis cs:61,0.22047243939466)
--(axis cs:60,0.32309483609593)
--(axis cs:59,0.273668302181406)
--(axis cs:58,0.185507625224163)
--(axis cs:57,0.353353363850231)
--(axis cs:56,0.269715121924363)
--(axis cs:55,0.34993070992596)
--(axis cs:54,0.288311558838966)
--(axis cs:53,0.382305162128485)
--(axis cs:52,0.361529613904063)
--(axis cs:51,0.302722674521924)
--(axis cs:50,0.200819936231091)
--(axis cs:49,0.343429604827414)
--(axis cs:48,0.460426360291749)
--(axis cs:47,0.450544338626638)
--(axis cs:46,0.43844596142926)
--(axis cs:45,0.338690815114575)
--(axis cs:44,0.290313871927878)
--(axis cs:43,0.568139669457735)
--(axis cs:42,0.405929672464763)
--(axis cs:41,0.429065352053888)
--(axis cs:40,0.333923550672799)
--(axis cs:39,0.295037237764128)
--(axis cs:38,0.382713597091275)
--(axis cs:37,0.376166453975712)
--(axis cs:36,0.338791818025017)
--(axis cs:35,0.301467252919436)
--(axis cs:34,0.54118294699325)
--(axis cs:33,0.382014009924792)
--(axis cs:32,0.393499557416051)
--(axis cs:31,0.515550408837328)
--(axis cs:30,0.473498036914609)
--(axis cs:29,0.51444464260276)
--(axis cs:28,0.598614557245759)
--(axis cs:27,0.545876654486483)
--(axis cs:26,0.611914778001805)
--(axis cs:25,0.569639371187942)
--(axis cs:24,0.546495209758787)
--(axis cs:23,0.505431317408549)
--(axis cs:22,0.692698861769923)
--(axis cs:21,0.563362995968045)
--(axis cs:20,0.816203302968125)
--(axis cs:19,0.348061342669696)
--(axis cs:18,0.477873795868827)
--(axis cs:17,0.605813282452374)
--(axis cs:16,0.720511314791031)
--(axis cs:15,0.51868023520185)
--(axis cs:14,0.584815836232165)
--(axis cs:13,0.880558855894252)
--(axis cs:12,0.798169541763627)
--(axis cs:11,0.81656967861651)
--(axis cs:10,0.677762301978695)
--(axis cs:9,1.00609920115861)
--(axis cs:8,1.26485490875647)
--(axis cs:7,0.808306024917428)
--(axis cs:6,0.957297058160022)
--(axis cs:5,1.15680970142779)
--(axis cs:4,0.814975531897588)
--(axis cs:3,1.20347345771723)
--(axis cs:2,1.01330365002571)
--(axis cs:1,0.790291179786317)
--(axis cs:0,1.4220034368638)
--cycle;

\addplot [very thick, blue]
table {%
0 2.93803139037107
1 1.10840459149258
2 1.35392867981003
3 1.3982574183896
4 1.56120160434581
5 1.31123091564488
6 1.19263085722274
7 1.14256047561271
8 1.34867946603352
9 1.05045591350286
10 0.949341731286672
11 1.18740355591667
12 0.929543004795026
13 0.968640047093781
14 0.961540876062371
15 0.866497606052607
16 0.741195221788554
17 0.958249998187211
18 0.728801728691012
19 0.753214663848846
20 0.935224887183394
21 0.725609833006091
22 0.702367260179679
23 0.783787712377251
24 0.799996386757653
25 0.68664164231235
26 0.802869477211179
27 0.711127735401149
28 0.639226567473439
29 0.711457553241069
30 0.880414922983539
31 0.669788183597744
32 0.794697333742937
33 0.629105994642499
34 0.589846252414092
35 0.510739930728392
36 0.509769165572526
37 0.549775295377833
38 0.621186618374034
39 0.507371275968727
40 0.568293106453609
41 0.620774712374536
42 0.620521487895866
43 0.568326588888963
44 0.510440922019476
45 0.484362849635203
46 0.582284069775114
47 0.50935060064868
48 0.500598485177825
49 0.547202869135908
50 0.421624086599711
51 0.416227230707131
52 0.470725953896448
53 0.461627139123581
54 0.459420828579319
55 0.509298595340991
56 0.371895799729669
57 0.367084398472492
58 0.459613129847881
59 0.385760780341516
60 0.435002543369647
61 0.411420972090304
62 0.450169274790044
63 0.365107154950983
64 0.354341893566551
65 0.379612417765221
66 0.429970519233163
67 0.351683025680783
68 0.345851253389844
69 0.393865729679048
70 0.439096452115639
71 0.431494134201311
72 0.361235476375843
73 0.474339292521127
74 0.409072242531784
75 0.46995145278437
76 0.460854286261427
77 0.390735417714337
78 0.449318509375062
79 0.373700081714494
80 0.386920977007979
81 0.509343423477934
82 0.387749984331978
83 0.408854737721349
84 0.490724102096966
85 0.337718078854586
86 0.416392025224616
87 0.480138760162059
88 0.416847775957078
89 0.474678281929516
90 0.357993649305349
91 0.422316867502107
92 0.512273389271795
93 0.39962895038068
94 0.492086647474286
95 0.39528154358128
96 0.417848798396363
97 0.460109000685422
98 0.411571137451042
99 0.344965937469436
};
\addlegendentry{\Large{MBPO}}
\addplot [very thick, red]
table {%
0 0.979436936980388
1 0.609388464301717
2 0.740026144789624
3 0.851425038981438
4 0.623848222990106
5 0.824090043418358
6 0.707218242857002
7 0.61994131625547
8 0.887381460522085
9 0.735805876352703
10 0.484891930077946
11 0.566203408754948
12 0.55542485813605
13 0.603687400959153
14 0.430445151018275
15 0.391703812890413
16 0.509933722005351
17 0.442745170238874
18 0.367799954161283
19 0.291757579642154
20 0.507410147106357
21 0.359299724380287
22 0.43506292046576
23 0.325364132771173
24 0.349418803986113
25 0.36297633986156
26 0.387740699818281
27 0.349056462696675
28 0.379949610881945
29 0.330644016427862
30 0.306658050148887
31 0.331291759291258
32 0.259796025827858
33 0.253067947878758
34 0.346306952504952
35 0.205884750030191
36 0.227748974059363
37 0.249642528910523
38 0.253477756552822
39 0.202118134358476
40 0.195607887188346
41 0.251340664088781
42 0.23778809676019
43 0.332808513046174
44 0.170061928830305
45 0.198400486042919
46 0.25683569783755
47 0.263922763117068
48 0.269711517384825
49 0.201176404787467
50 0.117637595049273
51 0.177330837097087
52 0.211779144625492
53 0.223949179009622
54 0.168889000978937
55 0.204984663983782
56 0.157995460446179
57 0.20698960823331
58 0.108667850932689
59 0.160311179826249
60 0.189264573052284
61 0.129149764867912
62 0.175725042434285
63 0.150289263223544
64 0.143258088225497
65 0.175138975504203
66 0.145568540844701
67 0.143291743132174
68 0.114668080837418
69 0.116378600471414
70 0.19936551060911
71 0.134190332167686
72 0.167140064463578
73 0.245116899860565
74 0.12944834035002
75 0.180323894312548
76 0.15264047876608
77 0.130166200805958
78 0.145408719798118
79 0.194071228354215
80 0.168041297223101
81 0.150287536839148
82 0.185278588017925
83 0.198388151363319
84 0.272102943751224
85 0.134208537499321
86 0.112150852149461
87 0.190584023847534
88 0.261492702404539
89 0.149957540250258
90 0.121703016380279
91 0.119775179159186
92 0.172523487174048
93 0.137088101996318
94 0.142863380007411
95 0.180268186974226
96 0.224620342000487
97 0.197502668155942
98 0.161781613028026
99 0.173847348732588
};
\addlegendentry{\Large{PDML-MBPO}}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_learning_rollouts_hopper.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
xmajorgrids,
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={darkgray176},
ylabel={Returns},
ymajorgrids,
ymin=126.525490255497, ymax=3841.1904784217,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,521.018486614765)
--(axis cs:0,421.691404266603)
--(axis cs:1,1361.44645814367)
--(axis cs:2,2636.06766687043)
--(axis cs:3,2997.33788857376)
--(axis cs:4,3007.56904162707)
--(axis cs:5,3169.32658525878)
--(axis cs:6,3274.3902374211)
--(axis cs:7,3458.50841599406)
--(axis cs:8,3433.84049735409)
--(axis cs:9,3457.93389782643)
--(axis cs:10,3588.50200234617)
--(axis cs:11,3610.85435072886)
--(axis cs:11,3672.34206986869)
--(axis cs:11,3672.34206986869)
--(axis cs:10,3660.12388483112)
--(axis cs:9,3519.22263339582)
--(axis cs:8,3487.16421335081)
--(axis cs:7,3487.71578460847)
--(axis cs:6,3377.13543831177)
--(axis cs:5,3329.82133616751)
--(axis cs:4,3116.81768337101)
--(axis cs:3,3126.58260533071)
--(axis cs:2,2900.43036324941)
--(axis cs:1,1675.09967919274)
--(axis cs:0,521.018486614765)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,338.064918576741)
--(axis cs:0,297.077994653278)
--(axis cs:1,402.911192591146)
--(axis cs:2,585.842374867145)
--(axis cs:3,917.801952392439)
--(axis cs:4,1468.16772297057)
--(axis cs:5,2166.71352628612)
--(axis cs:6,2722.36201512216)
--(axis cs:7,2834.35094042148)
--(axis cs:8,2911.62421455698)
--(axis cs:9,3354.03303179512)
--(axis cs:10,2840.07455772443)
--(axis cs:11,2982.25689670709)
--(axis cs:11,3268.94815483551)
--(axis cs:11,3268.94815483551)
--(axis cs:10,3215.23288254169)
--(axis cs:9,3437.27830785428)
--(axis cs:8,3308.06571918307)
--(axis cs:7,3051.0199247979)
--(axis cs:6,2899.04419938988)
--(axis cs:5,2538.42842380477)
--(axis cs:4,1757.01283590296)
--(axis cs:3,1637.79417735214)
--(axis cs:2,930.797934762353)
--(axis cs:1,460.981547393268)
--(axis cs:0,338.064918576741)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,368.950594247811)
--(axis cs:0,318.848890905284)
--(axis cs:1,583.301345164708)
--(axis cs:2,1678.07373475525)
--(axis cs:3,2430.03197604138)
--(axis cs:4,2808.76459995931)
--(axis cs:5,3185.0460519981)
--(axis cs:6,3234.68329644659)
--(axis cs:7,3320.24403972489)
--(axis cs:8,3148.3182012721)
--(axis cs:9,3407.88335845776)
--(axis cs:10,3419.35452427472)
--(axis cs:11,3450.85724288969)
--(axis cs:11,3479.92883192555)
--(axis cs:11,3479.92883192555)
--(axis cs:10,3465.22612050728)
--(axis cs:9,3456.59613776927)
--(axis cs:8,3366.74313105187)
--(axis cs:7,3408.20223988503)
--(axis cs:6,3358.73150091917)
--(axis cs:5,3352.53664887245)
--(axis cs:4,2977.06899602295)
--(axis cs:3,2752.14953107079)
--(axis cs:2,2160.97440955589)
--(axis cs:1,774.101536696708)
--(axis cs:0,368.950594247811)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,311.798346874858)
--(axis cs:0,295.373898808506)
--(axis cs:1,616.843996785332)
--(axis cs:2,1205.94988503364)
--(axis cs:3,2017.44668766832)
--(axis cs:4,2325.91469741269)
--(axis cs:5,2887.02611934338)
--(axis cs:6,3007.59081670307)
--(axis cs:7,2764.05934975739)
--(axis cs:8,3314.95377481645)
--(axis cs:9,3395.59242144556)
--(axis cs:10,3217.7923000614)
--(axis cs:11,3284.26510146315)
--(axis cs:11,3474.78432522464)
--(axis cs:11,3474.78432522464)
--(axis cs:10,3449.62592500413)
--(axis cs:9,3529.38968630605)
--(axis cs:8,3508.43849110435)
--(axis cs:7,3020.26162219881)
--(axis cs:6,3190.91964184028)
--(axis cs:5,2990.60597523099)
--(axis cs:4,2692.33628158984)
--(axis cs:3,2367.36867323046)
--(axis cs:2,1299.45685738669)
--(axis cs:1,726.89975821062)
--(axis cs:0,311.798346874858)
--cycle;

\addplot [very thick, red]
table {%
0 472.976519654385
1 1533.51307834557
2 2759.1852450854
3 3066.58287143861
4 3063.01969900472
5 3253.4610920782
6 3325.89292161874
7 3472.72841045454
8 3462.30206133435
9 3491.34622144468
10 3622.10235058772
11 3640.77412058743
};
\addlegendentry{PMDL-MBPO}
\addplot [very thick, purple]
table {%
0 317.611799328093
1 429.310981045254
2 739.226557165846
3 1246.68163108696
4 1605.78219580592
5 2350.14659028516
6 2805.59108130551
7 2945.26037064353
8 3128.08950336613
9 3396.90277269079
10 3024.52630072487
11 3124.87190288444
};
\addlegendentry{MBPO}
\addplot [very thick, blue]
table {%
0 341.846746032218
1 677.918209409273
2 1940.52758086628
3 2595.85490603975
4 2890.96969186837
5 3267.24288270005
6 3297.44675335104
7 3364.91307649144
8 3261.60509402062
9 3433.15629941712
10 3442.06276928919
11 3465.96043926154
};
\addlegendentry{Model Learning Only}
\addplot [very thick, green]
table {%
0 303.781469203601
1 671.577784334347
2 1251.44381659134
3 2188.01203726222
4 2513.5478169527
5 2939.4070555617
6 3101.34640617605
7 2891.17588679202
8 3415.57340466607
9 3469.21508140392
10 3330.28904396541
11 3378.83718046318
};
\addlegendentry{Model Rollouts Only}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_learning_rollouts_walker.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
xmajorgrids,
xmin=-0.95, xmax=19.95,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={darkgray176},
ylabel={Returns},
ymajorgrids,
ymin=-44.872426589316, ymax=5790.39043262598,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,310.869080430046)
--(axis cs:0,274.26783970509)
--(axis cs:1,374.439700657643)
--(axis cs:2,691.226589379165)
--(axis cs:3,1403.95426029567)
--(axis cs:4,1611.41996049657)
--(axis cs:5,2587.44518646806)
--(axis cs:6,3254.79856989235)
--(axis cs:7,3486.48263272935)
--(axis cs:8,3589.93343868015)
--(axis cs:9,3710.48140946969)
--(axis cs:10,3980.74670286248)
--(axis cs:11,3858.27722473211)
--(axis cs:12,4545.07957256603)
--(axis cs:13,4254.61062037242)
--(axis cs:14,4545.71354263577)
--(axis cs:15,4329.24431128295)
--(axis cs:16,5005.97693195506)
--(axis cs:17,4672.89823627628)
--(axis cs:18,5144.24731049092)
--(axis cs:19,5068.15770528662)
--(axis cs:19,5525.15121175255)
--(axis cs:19,5525.15121175255)
--(axis cs:18,5470.05309106649)
--(axis cs:17,5249.62477962359)
--(axis cs:16,5278.95831932772)
--(axis cs:15,4787.04863075718)
--(axis cs:14,4792.51993744146)
--(axis cs:13,4684.89691586051)
--(axis cs:12,4817.17484260129)
--(axis cs:11,4451.01315021625)
--(axis cs:10,4286.57893036521)
--(axis cs:9,3964.61781864422)
--(axis cs:8,4100.30285449661)
--(axis cs:7,3772.6035207106)
--(axis cs:6,3718.6857786969)
--(axis cs:5,2844.12704798606)
--(axis cs:4,2089.96698932163)
--(axis cs:3,1721.42116904253)
--(axis cs:2,952.656430253483)
--(axis cs:1,397.438752012594)
--(axis cs:0,310.869080430046)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,254.82271141427)
--(axis cs:0,220.366794284106)
--(axis cs:1,427.032892349599)
--(axis cs:2,484.613387256256)
--(axis cs:3,574.907004616918)
--(axis cs:4,846.124717270676)
--(axis cs:5,1330.64082020444)
--(axis cs:6,1881.72192525012)
--(axis cs:7,2691.14593214432)
--(axis cs:8,2910.29607998693)
--(axis cs:9,2789.79284663236)
--(axis cs:10,3540.89053101747)
--(axis cs:11,3372.91223858445)
--(axis cs:12,3702.886584907)
--(axis cs:13,3732.51658957207)
--(axis cs:14,3902.89590052245)
--(axis cs:15,3767.79375786435)
--(axis cs:16,3591.49278882001)
--(axis cs:17,3643.05099190985)
--(axis cs:18,3562.58961897768)
--(axis cs:19,4216.83888831274)
--(axis cs:19,4502.87205006605)
--(axis cs:19,4502.87205006605)
--(axis cs:18,4145.77354140132)
--(axis cs:17,3769.82200675689)
--(axis cs:16,3889.38035810719)
--(axis cs:15,4114.82169190061)
--(axis cs:14,4109.40375560722)
--(axis cs:13,4090.54290751113)
--(axis cs:12,3993.41608580747)
--(axis cs:11,3953.67051646616)
--(axis cs:10,3824.43328094269)
--(axis cs:9,3297.24897249677)
--(axis cs:8,3032.93659993295)
--(axis cs:7,3008.61655263654)
--(axis cs:6,2411.25785070395)
--(axis cs:5,1814.61422775855)
--(axis cs:4,954.263531774537)
--(axis cs:3,682.161856768515)
--(axis cs:2,584.6086031204)
--(axis cs:1,497.614693815498)
--(axis cs:0,254.82271141427)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,331.172573017621)
--(axis cs:0,291.242711835463)
--(axis cs:1,392.90807689135)
--(axis cs:2,526.912730016574)
--(axis cs:3,791.804726836289)
--(axis cs:4,1431.83242276152)
--(axis cs:5,1842.42952599738)
--(axis cs:6,2183.71662288518)
--(axis cs:7,2942.13226493787)
--(axis cs:8,3030.28123167865)
--(axis cs:9,3068.05323784002)
--(axis cs:10,3445.40129974877)
--(axis cs:11,3683.99020964184)
--(axis cs:12,3772.34104642845)
--(axis cs:13,4061.82422924225)
--(axis cs:14,4071.34953769551)
--(axis cs:15,4297.79642460245)
--(axis cs:16,4181.51204450798)
--(axis cs:17,4387.10917599612)
--(axis cs:18,4687.97647262004)
--(axis cs:19,4450.37011275131)
--(axis cs:19,4972.61257084581)
--(axis cs:19,4972.61257084581)
--(axis cs:18,5108.57050872684)
--(axis cs:17,5096.3731634519)
--(axis cs:16,4751.38525149273)
--(axis cs:15,4649.06038593777)
--(axis cs:14,4640.92877861778)
--(axis cs:13,4739.64445294636)
--(axis cs:12,4520.80687985868)
--(axis cs:11,4202.01223448307)
--(axis cs:10,4044.35505032601)
--(axis cs:9,4038.8718259073)
--(axis cs:8,3988.16718262547)
--(axis cs:7,3751.30567010609)
--(axis cs:6,3177.1128210018)
--(axis cs:5,2344.51375174342)
--(axis cs:4,1529.77330786202)
--(axis cs:3,1000.19176085357)
--(axis cs:2,736.23889372502)
--(axis cs:1,417.835440850095)
--(axis cs:0,331.172573017621)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,342.871576551904)
--(axis cs:0,283.16959569536)
--(axis cs:1,464.485016894777)
--(axis cs:2,516.705896590553)
--(axis cs:3,706.641500999438)
--(axis cs:4,1241.87798685192)
--(axis cs:5,1777.98577823834)
--(axis cs:6,1981.13729494057)
--(axis cs:7,2528.81958570036)
--(axis cs:8,3032.06737282946)
--(axis cs:9,2880.27823388116)
--(axis cs:10,2937.09991276886)
--(axis cs:11,3530.50373672499)
--(axis cs:12,3308.49848092175)
--(axis cs:13,3650.16303848067)
--(axis cs:14,3885.32316223042)
--(axis cs:15,4251.1589104812)
--(axis cs:16,4122.07112576746)
--(axis cs:17,4284.11273952989)
--(axis cs:18,3885.71414304067)
--(axis cs:19,4173.34490780867)
--(axis cs:19,4704.07867185562)
--(axis cs:19,4704.07867185562)
--(axis cs:18,4579.1457105358)
--(axis cs:17,4434.36092453478)
--(axis cs:16,4257.88256459369)
--(axis cs:15,4480.30475207679)
--(axis cs:14,4424.92239071875)
--(axis cs:13,4134.47981281874)
--(axis cs:12,4140.4294606592)
--(axis cs:11,4246.35436959057)
--(axis cs:10,3798.20609851281)
--(axis cs:9,3828.4226644539)
--(axis cs:8,3728.43748367667)
--(axis cs:7,3242.75925594867)
--(axis cs:6,2777.74101472918)
--(axis cs:5,2339.47266459337)
--(axis cs:4,1628.51797064464)
--(axis cs:3,1029.23521024211)
--(axis cs:2,559.079245714948)
--(axis cs:1,504.670436224474)
--(axis cs:0,342.871576551904)
--cycle;

\addplot [very thick, red]
table {%
0 292.903994564138
1 385.528246400112
2 819.495060554688
3 1569.81599103574
4 1861.84048362766
5 2722.05254653316
6 3486.05824883771
7 3641.62612467158
8 3840.89503483001
9 3842.78204579975
10 4147.19113382598
11 4155.81283303558
12 4691.34130015397
13 4475.3042125548
14 4666.08919632027
15 4564.55569538872
16 5148.89392215021
17 4971.14442976961
18 5305.2327448193
19 5303.89545994349
};
\addlegendentry{PMDL-MBPO}
\addplot [very thick, purple]
table {%
0 237.916438540833
1 460.842878989599
2 530.009961600383
3 623.771807628081
4 903.754364812231
5 1567.35766554305
6 2132.96822837009
7 2842.49772045823
8 2969.72452103888
9 3038.65952564612
10 3677.97660156502
11 3684.59657145359
12 3851.11553378733
13 3927.04314270838
14 4004.24143412764
15 3947.54920524616
16 3742.3185405308
17 3706.18911006491
18 3856.27554856244
19 4364.64897888617
};
\addlegendentry{MBPO}
\addplot [very thick, blue]
table {%
0 312.422754044766
1 405.136507413595
2 617.753810480895
3 893.794047159743
4 1479.43566195095
5 2090.10564601079
6 2665.18049713203
7 3350.40858553358
8 3509.38559566757
9 3523.37583841559
10 3739.16582621701
11 3922.33783756146
12 4138.7837745142
13 4400.97661295461
14 4358.58278729687
15 4471.10473615433
16 4470.84500708523
17 4747.69522396346
18 4899.61658507946
19 4697.57497930253
};
\addlegendentry{Model Learning Only}
\addplot [very thick, green]
table {%
0 313.384381629578
1 484.432487324031
2 539.196094162528
3 857.519555869709
4 1422.04950504526
5 2065.71616026072
6 2353.09332624717
7 2860.98843145748
8 3396.92489513459
9 3405.4858619843
10 3361.23331889625
11 3922.39154154857
12 3750.32110089175
13 3896.75692077359
14 4161.07869437638
15 4367.64942865645
16 4183.19744871102
17 4362.0604083282
18 4224.65991784835
19 4460.54427821301
};
\addlegendentry{Model Rollouts Only}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_main_exp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{hotpink}{RGB}{255,105,180}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{yellowgreen}{RGB}{154,205,50}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=1.5cm, vertical sep=1.5cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Walker2d}},
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={darkgray176},
ylabel={\Large{Return}},
ymajorgrids,
ymin=0, ymax=6000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,311.732656364682)
--(axis cs:0,273.966153134594)
--(axis cs:1,373.184978518336)
--(axis cs:2,673.845355808471)
--(axis cs:3,1392.42779731255)
--(axis cs:4,1626.82444762247)
--(axis cs:5,2584.17988556523)
--(axis cs:6,3250.47138746245)
--(axis cs:7,3495.48411073086)
--(axis cs:8,3569.62274121922)
--(axis cs:9,3712.09959029972)
--(axis cs:10,3999.68598601846)
--(axis cs:11,3871.4884146035)
--(axis cs:12,4550.107976036)
--(axis cs:13,4259.50500860347)
--(axis cs:14,4533.63629514181)
--(axis cs:15,4344.97088960287)
--(axis cs:16,5004.06561688842)
--(axis cs:17,4698.96605679313)
--(axis cs:18,5144.24107902237)
--(axis cs:19,5061.06626900228)
--(axis cs:19,5547.95855274089)
--(axis cs:19,5547.95855274089)
--(axis cs:18,5466.73609732178)
--(axis cs:17,5227.70308692231)
--(axis cs:16,5301.22063027147)
--(axis cs:15,4777.18797634407)
--(axis cs:14,4795.26711795576)
--(axis cs:13,4703.39906749119)
--(axis cs:12,4808.69338914786)
--(axis cs:11,4473.24612937025)
--(axis cs:10,4282.28130931259)
--(axis cs:9,3971.12710153171)
--(axis cs:8,4105.70856775379)
--(axis cs:7,3787.99072673676)
--(axis cs:6,3716.36912911632)
--(axis cs:5,2852.3495363459)
--(axis cs:4,2106.27299982812)
--(axis cs:3,1731.65293224881)
--(axis cs:2,946.699262032716)
--(axis cs:1,395.577722638301)
--(axis cs:0,311.732656364682)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,255.267400353192)
--(axis cs:0,219.978656479339)
--(axis cs:1,424.644243309234)
--(axis cs:2,483.426904086388)
--(axis cs:3,573.375528668501)
--(axis cs:4,850.564936220753)
--(axis cs:5,1324.6282557193)
--(axis cs:6,1881.84841129541)
--(axis cs:7,2677.30311368694)
--(axis cs:8,2907.08200863503)
--(axis cs:9,2775.88285241638)
--(axis cs:10,3546.38827124717)
--(axis cs:11,3385.87816643489)
--(axis cs:12,3706.07412336807)
--(axis cs:13,3753.90557426651)
--(axis cs:14,3903.40005632393)
--(axis cs:15,3756.15517333952)
--(axis cs:16,3576.42956970094)
--(axis cs:17,3641.39519255198)
--(axis cs:18,3556.70607218091)
--(axis cs:19,4215.15873967261)
--(axis cs:19,4496.37846226464)
--(axis cs:19,4496.37846226464)
--(axis cs:18,4132.41782681475)
--(axis cs:17,3771.69009679328)
--(axis cs:16,3900.2649649165)
--(axis cs:15,4112.48981383579)
--(axis cs:14,4124.08028556867)
--(axis cs:13,4096.06712820087)
--(axis cs:12,4006.14911662787)
--(axis cs:11,3966.55227839268)
--(axis cs:10,3818.65360486606)
--(axis cs:9,3300.21781412655)
--(axis cs:8,3036.13138645762)
--(axis cs:7,2998.43776200251)
--(axis cs:6,2410.18344847141)
--(axis cs:5,1830.2667725783)
--(axis cs:4,955.695894389481)
--(axis cs:3,682.058576146017)
--(axis cs:2,581.374787929424)
--(axis cs:1,492.559366401809)
--(axis cs:0,255.267400353192)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,263.96811571)
--(axis cs:0,261.238331993333)
--(axis cs:1,387.7212990269)
--(axis cs:2,423.151227073333)
--(axis cs:3,473.931718182233)
--(axis cs:4,751.60275942)
--(axis cs:5,958.3479788869)
--(axis cs:6,1288.725854971)
--(axis cs:7,1644.3055230767)
--(axis cs:8,1830.85739415057)
--(axis cs:9,2065.68187363667)
--(axis cs:10,2715.13763049667)
--(axis cs:11,3189.20198890333)
--(axis cs:12,3727.54812932667)
--(axis cs:13,3968.861760408)
--(axis cs:14,3993.4369928258)
--(axis cs:15,3975.068352)
--(axis cs:16,3961.27869306333)
--(axis cs:17,4026.36503427333)
--(axis cs:18,4105.95083984)
--(axis cs:19,4077.93435624667)
--(axis cs:19,4368.16037165397)
--(axis cs:19,4368.16037165397)
--(axis cs:18,4366.2278436054)
--(axis cs:17,4321.0877426582)
--(axis cs:16,4282.87518717)
--(axis cs:15,4276.20386144)
--(axis cs:14,4237.8258368342)
--(axis cs:13,4199.77480398667)
--(axis cs:12,4171.64458562)
--(axis cs:11,4125.14160157333)
--(axis cs:10,3620.73640226723)
--(axis cs:9,2887.42268799497)
--(axis cs:8,2273.3674529061)
--(axis cs:7,1703.7628355)
--(axis cs:6,1475.45798656)
--(axis cs:5,1431.84361064443)
--(axis cs:4,1082.6778496879)
--(axis cs:3,711.458338350267)
--(axis cs:2,466.549476051933)
--(axis cs:1,436.865546174433)
--(axis cs:0,263.96811571)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,283.702519186037)
--(axis cs:0,269.676503873121)
--(axis cs:1,338.075186202678)
--(axis cs:2,310.307703595426)
--(axis cs:3,358.736390369604)
--(axis cs:4,396.53873480333)
--(axis cs:5,417.552405300985)
--(axis cs:6,478.21261998738)
--(axis cs:7,647.78322538851)
--(axis cs:8,802.391655680063)
--(axis cs:9,937.70547809997)
--(axis cs:10,1023.49918612322)
--(axis cs:11,1252.89446037191)
--(axis cs:12,1107.17126680173)
--(axis cs:13,1422.15869016015)
--(axis cs:14,1591.37655270898)
--(axis cs:15,1757.72716375863)
--(axis cs:16,1839.61373243888)
--(axis cs:17,2198.58860627442)
--(axis cs:18,2171.55217235145)
--(axis cs:19,2142.78274205603)
--(axis cs:19,3166.18114683596)
--(axis cs:19,3166.18114683596)
--(axis cs:18,3103.98224720438)
--(axis cs:17,3192.67998960384)
--(axis cs:16,2657.60581214726)
--(axis cs:15,2548.8199864619)
--(axis cs:14,2462.55796681412)
--(axis cs:13,2218.64926779869)
--(axis cs:12,1980.315190319)
--(axis cs:11,2221.01754828146)
--(axis cs:10,1879.76946243515)
--(axis cs:9,1779.22199515417)
--(axis cs:8,1300.95842132371)
--(axis cs:7,918.408531379948)
--(axis cs:6,540.632313716382)
--(axis cs:5,434.487523128818)
--(axis cs:4,417.093432409998)
--(axis cs:3,391.101663601613)
--(axis cs:2,357.009451719388)
--(axis cs:1,358.754651951067)
--(axis cs:0,283.702519186037)
--cycle;

\path [draw=yellowgreen, fill=yellowgreen, opacity=0.2]
(axis cs:0,407.303270509668)
--(axis cs:0,134.042033573255)
--(axis cs:1,150.611947104153)
--(axis cs:2,168.187038903437)
--(axis cs:3,163.52379075179)
--(axis cs:4,251.581171041596)
--(axis cs:5,278.579228271099)
--(axis cs:6,224.974625042966)
--(axis cs:7,233.284477665984)
--(axis cs:8,314.267889512174)
--(axis cs:9,368.22512442577)
--(axis cs:10,358.473578454904)
--(axis cs:11,304.729398084211)
--(axis cs:12,401.966277637225)
--(axis cs:13,369.139611308699)
--(axis cs:14,483.241417964312)
--(axis cs:15,410.017243120618)
--(axis cs:16,404.051131619215)
--(axis cs:17,426.701899458442)
--(axis cs:18,547.097418649508)
--(axis cs:19,488.048405596118)
--(axis cs:19,1129.60055496761)
--(axis cs:19,1129.60055496761)
--(axis cs:18,1240.07706964567)
--(axis cs:17,1082.74792023846)
--(axis cs:16,1094.56222399295)
--(axis cs:15,1044.70484636365)
--(axis cs:14,983.463518724097)
--(axis cs:13,984.129487712681)
--(axis cs:12,845.247207562408)
--(axis cs:11,937.203799613401)
--(axis cs:10,872.028663012885)
--(axis cs:9,781.564242461477)
--(axis cs:8,696.116948165286)
--(axis cs:7,807.868509751708)
--(axis cs:6,585.550195716509)
--(axis cs:5,594.002735517098)
--(axis cs:4,641.94844753123)
--(axis cs:3,512.429124230145)
--(axis cs:2,345.165157671324)
--(axis cs:1,414.095151978824)
--(axis cs:0,407.303270509668)
--cycle;

\path [draw=hotpink, fill=hotpink, opacity=0.2]
(axis cs:0,134.18216418755)
--(axis cs:0,110.99780934837)
--(axis cs:1,317.82041029)
--(axis cs:2,464.493992796667)
--(axis cs:3,831.034630588)
--(axis cs:4,1284.17945766233)
--(axis cs:5,1715.16666307467)
--(axis cs:6,1818.35350839967)
--(axis cs:7,2349.866934893)
--(axis cs:8,2496.62801747067)
--(axis cs:9,3006.69919984933)
--(axis cs:10,3315.48279541367)
--(axis cs:11,3595.11881342667)
--(axis cs:12,3746.11852649)
--(axis cs:13,3675.26690766667)
--(axis cs:14,3920.55560245667)
--(axis cs:15,3924.8721424)
--(axis cs:16,3860.45817234333)
--(axis cs:17,3991.67851072667)
--(axis cs:18,3997.98772554)
--(axis cs:19,4109.82024728667)
--(axis cs:19,4417.03132046667)
--(axis cs:19,4417.03132046667)
--(axis cs:18,4236.82201213667)
--(axis cs:17,4339.89583589667)
--(axis cs:16,4209.09795499667)
--(axis cs:15,4280.66747933667)
--(axis cs:14,4260.12460003667)
--(axis cs:13,4064.93622934667)
--(axis cs:12,4038.00524410667)
--(axis cs:11,4022.01033366667)
--(axis cs:10,3927.13830737933)
--(axis cs:9,3682.15310298133)
--(axis cs:8,3353.909511178)
--(axis cs:7,3256.04768935467)
--(axis cs:6,2672.92445747467)
--(axis cs:5,2629.804100927)
--(axis cs:4,1928.42913306233)
--(axis cs:3,1412.470646946)
--(axis cs:2,618.235019254)
--(axis cs:1,381.3679011606)
--(axis cs:0,134.18216418755)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 293.367318187767
1 385.255493239528
2 816.661522957685
3 1567.77979156455
4 1856.46726050558
5 2720.35923037273
6 3484.15896445638
7 3642.07401674169
8 3839.97872097622
9 3843.36102590788
10 4146.64910765986
11 4161.25527321949
12 4687.70389994387
13 4480.47038796777
14 4662.92212737082
15 4565.73059118553
16 5152.33229900934
17 4969.64934472304
18 5307.53814295382
19 5302.3891636813
};
\addplot [line width=2.4pt, green]
table {%
0 238.031606599322
1 459.61329865889
2 530.991082207809
3 624.113752905135
4 902.604162423295
5 1571.10177258777
6 2140.58544823221
7 2837.72648410493
8 2968.09516017764
9 3038.17588534165
10 3680.5712032015
11 3687.70320910895
12 3852.58877281591
13 3928.9111212908
14 4004.29703127898
15 3945.58825951232
16 3742.04554667858
17 3707.1696842023
18 3856.66427011619
19 4367.02967445544
};
\addplot [line width=2.4pt, blue]
table {%
0 262.71623328128
1 412.98284284735
2 445.002033786493
3 590.1501252429
4 916.758229772537
5 1193.09780737728
6 1381.91095662621
7 1675.33115573546
8 2086.03219165603
9 2465.65891624876
10 3207.05182790272
11 3671.56183821872
12 3967.0861579956
13 4088.23408527697
14 4110.86860719994
15 4124.06595610235
16 4137.93485279799
17 4184.99462288234
18 4228.27417509084
19 4220.29392838749
};
\addplot [line width=2.4pt, orange]
table {%
0 276.95645074396
1 348.145016731678
2 333.220557611204
3 373.582890519345
4 406.996770329647
5 426.985237450597
6 512.154488086217
7 772.898251034138
8 1048.33060739771
9 1376.49664490399
10 1425.62160257053
11 1727.25219006066
12 1552.00619461244
13 1801.62356217182
14 2014.45026948901
15 2147.78964091737
16 2272.25945470316
17 2728.95395165467
18 2648.69399671863
19 2689.06020339877
};
\addplot [line width=2.4pt, yellowgreen]
table {%
0 270.672652041462
1 282.353549541489
2 256.676098287381
3 337.976457490968
4 446.764809286413
5 436.290981894098
6 405.262410379737
7 520.576493708846
8 505.19241883873
9 574.894683443624
10 615.251120733895
11 620.966598848806
12 623.606742599816
13 676.63454951069
14 733.352468344205
15 727.361044742135
16 749.306677806082
17 754.72490984845
18 893.587244147589
19 808.824480281862
};
\addplot [line width=2.4pt, hotpink]
table {%
0 122.063716776545
1 347.756353055277
2 540.0895177253
3 1103.4412437296
4 1575.50598779373
5 2165.26788926093
6 2264.20503281637
7 2819.9130761482
8 2923.1384901624
9 3336.7741164432
10 3631.78558988403
11 3810.21206982267
12 3895.278991697
13 3856.10516468467
14 4091.594570481
15 4114.08175401633
16 4049.24540781533
17 4172.25009150867
18 4124.17904226733
19 4264.22879782067
};
\addplot [line width=2.4pt, yellowgreen, dashed]
table {%
0 5434.9
19 5434.9
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Hopper}},
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=11,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=4000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,520.488567997795)
--(axis cs:0,419.521211810305)
--(axis cs:1,1377.15197638742)
--(axis cs:2,2635.9287175987)
--(axis cs:3,2998.98425047107)
--(axis cs:4,3010.27793117767)
--(axis cs:5,3167.04796292361)
--(axis cs:6,3274.35250234991)
--(axis cs:7,3458.24419351569)
--(axis cs:8,3432.66419519401)
--(axis cs:9,3460.58231984659)
--(axis cs:10,3587.90185026063)
--(axis cs:11,3610.0327181801)
--(axis cs:11,3673.50802492824)
--(axis cs:11,3673.50802492824)
--(axis cs:10,3661.50639256157)
--(axis cs:9,3518.08248490919)
--(axis cs:8,3490.67157250639)
--(axis cs:7,3486.9155595645)
--(axis cs:6,3376.99641795088)
--(axis cs:5,3335.03644292654)
--(axis cs:4,3118.30485005718)
--(axis cs:3,3130.26999457616)
--(axis cs:2,2896.35681693974)
--(axis cs:1,1685.98475544291)
--(axis cs:0,520.488567997795)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,339.929903350019)
--(axis cs:0,296.411767699751)
--(axis cs:1,398.313834838302)
--(axis cs:2,583.318925812267)
--(axis cs:3,933.597573899697)
--(axis cs:4,1455.8737291447)
--(axis cs:5,2168.4925340353)
--(axis cs:6,2712.67904804308)
--(axis cs:7,2826.85827575674)
--(axis cs:8,2884.37656167932)
--(axis cs:9,3349.14798532541)
--(axis cs:10,2841.71369179626)
--(axis cs:11,2964.02259593954)
--(axis cs:11,3266.64230871497)
--(axis cs:11,3266.64230871497)
--(axis cs:10,3216.41989282319)
--(axis cs:9,3434.96066621833)
--(axis cs:8,3313.97644352049)
--(axis cs:7,3054.76895311103)
--(axis cs:6,2888.05901187775)
--(axis cs:5,2544.90504453281)
--(axis cs:4,1748.1597512837)
--(axis cs:3,1619.82902511387)
--(axis cs:2,956.559552758887)
--(axis cs:1,460.281891537856)
--(axis cs:0,339.929903350019)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,504.071858051)
--(axis cs:0,429.6414435112)
--(axis cs:1,656.266266739867)
--(axis cs:2,1453.86926151167)
--(axis cs:3,1990.28215925703)
--(axis cs:4,2077.297952105)
--(axis cs:5,2400.1407030788)
--(axis cs:6,2973.93810495153)
--(axis cs:7,3024.87615843107)
--(axis cs:8,3363.984428228)
--(axis cs:9,3331.85045648683)
--(axis cs:10,3412.72738392513)
--(axis cs:11,3535.5015094932)
--(axis cs:11,3576.2955320467)
--(axis cs:11,3576.2955320467)
--(axis cs:10,3514.7217018926)
--(axis cs:9,3498.74857166637)
--(axis cs:8,3530.11717980853)
--(axis cs:7,3281.63528860503)
--(axis cs:6,3225.67776612917)
--(axis cs:5,2823.02770333287)
--(axis cs:4,2717.10566571647)
--(axis cs:3,2617.29002163567)
--(axis cs:2,1913.56871693043)
--(axis cs:1,904.088381765734)
--(axis cs:0,504.071858051)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,234.11302041902)
--(axis cs:0,219.375501582592)
--(axis cs:1,354.27906337458)
--(axis cs:2,522.671924515446)
--(axis cs:3,592.540755921091)
--(axis cs:4,785.948233317691)
--(axis cs:5,1283.9800263938)
--(axis cs:6,1616.16836024843)
--(axis cs:7,1825.61980438861)
--(axis cs:8,2040.07053563382)
--(axis cs:9,2362.74224058552)
--(axis cs:10,2363.22144194021)
--(axis cs:11,2482.59591649757)
--(axis cs:11,3245.61695377738)
--(axis cs:11,3245.61695377738)
--(axis cs:10,3089.58333886105)
--(axis cs:9,3135.10623057615)
--(axis cs:8,2758.05952223516)
--(axis cs:7,2557.90810164842)
--(axis cs:6,2250.22964562947)
--(axis cs:5,2003.33963483444)
--(axis cs:4,1403.2496873279)
--(axis cs:3,886.263582626685)
--(axis cs:2,759.112948444866)
--(axis cs:1,499.277450071012)
--(axis cs:0,234.11302041902)
--cycle;

\path [draw=yellowgreen, fill=yellowgreen, opacity=0.2]
(axis cs:0,253.056112756587)
--(axis cs:0,168.765946336098)
--(axis cs:1,190.753241779263)
--(axis cs:2,226.282270982035)
--(axis cs:3,226.957493503876)
--(axis cs:4,258.167471403512)
--(axis cs:5,281.740074006224)
--(axis cs:6,224.731472611122)
--(axis cs:7,240.225552696414)
--(axis cs:8,234.504809129252)
--(axis cs:9,196.565378534205)
--(axis cs:10,250.443663395023)
--(axis cs:11,227.810494815046)
--(axis cs:11,973.576694360323)
--(axis cs:11,973.576694360323)
--(axis cs:10,713.901700340738)
--(axis cs:9,956.98190976048)
--(axis cs:8,693.541850459099)
--(axis cs:7,511.134393019969)
--(axis cs:6,455.573522277066)
--(axis cs:5,399.490535099111)
--(axis cs:4,373.114613243011)
--(axis cs:3,448.971797652777)
--(axis cs:2,370.14481932074)
--(axis cs:1,317.476778303738)
--(axis cs:0,253.056112756587)
--cycle;

\path [draw=hotpink, fill=hotpink, opacity=0.2]
(axis cs:0,260.885454176667)
--(axis cs:0,229.209527344667)
--(axis cs:1,359.170361221334)
--(axis cs:2,638.8052788)
--(axis cs:3,1340.6483128)
--(axis cs:4,2121.43114338267)
--(axis cs:5,2895.78540930667)
--(axis cs:6,2987.41643656)
--(axis cs:7,3039.50288696)
--(axis cs:8,3227.15529935)
--(axis cs:9,3286.72605215)
--(axis cs:10,3284.60003115333)
--(axis cs:11,3263.20021003)
--(axis cs:11,3416.13566731667)
--(axis cs:11,3416.13566731667)
--(axis cs:10,3415.95956718)
--(axis cs:9,3408.84403333333)
--(axis cs:8,3381.28701735667)
--(axis cs:7,3271.67989586)
--(axis cs:6,3245.52821325333)
--(axis cs:5,3209.65775702)
--(axis cs:4,2618.93618810933)
--(axis cs:3,1513.101124722)
--(axis cs:2,1009.84195313367)
--(axis cs:1,497.124779267334)
--(axis cs:0,260.885454176667)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 471.721357440624
1 1535.33063599941
2 2760.76579718585
3 3065.82473719365
4 3063.88180972814
5 3255.25742611364
6 3325.07616487276
7 3472.81452591395
8 3463.1034936682
9 3491.87013312954
10 3624.03672427316
11 3641.02160782754
};
\addplot [line width=2.4pt, green]
table {%
0 317.925141677655
1 428.400820512138
2 749.33059383392
3 1248.56574747984
4 1604.36605022653
5 2350.84417073974
6 2805.27375161188
7 2946.54719304809
8 3135.19231543149
9 3397.00454653621
10 3028.10413518415
11 3123.99479534217
};
\addplot [line width=2.4pt, blue]
table {%
0 465.592261621393
1 766.659595211967
2 1677.21670647236
3 2293.7333387144
4 2404.99060887877
5 2611.87420385706
6 3101.13709572507
7 3147.49905617908
8 3456.35511120015
9 3422.58359628239
10 3467.63246670104
11 3557.69430424306
};
\addplot [line width=2.4pt, orange]
table {%
0 226.055578252274
1 422.740467620562
2 633.718261553533
3 740.470513287913
4 1080.47088676294
5 1635.81205230401
6 1936.51378382606
7 2174.56538595131
8 2395.39970538768
9 2781.01977290418
10 2734.83812439794
11 2899.81594270177
};
\addplot [line width=2.4pt, yellowgreen]
table {%
0 210.911029546342
1 254.115010041501
2 298.213545151388
3 337.964645578327
4 315.641042323261
5 340.615304552667
6 340.152497444094
7 375.679972858191
8 464.023329794175
9 576.773644147342
10 482.17268186788
11 600.693594587684
};
\addplot [line width=2.4pt, hotpink]
table {%
0 245.145640426007
1 417.692982604733
2 819.173696502767
3 1427.216510664
4 2357.89809606847
5 3047.44015555967
6 3112.395066427
7 3161.282645386
8 3302.021011666
9 3344.21749284367
10 3347.48451609133
11 3334.89449007933
};
\addplot [line width=2.4pt, yellowgreen, dashed]
table {%
0 3525.8
11 3525.8
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Humanoid}},
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=29,
xtick style={color=black},
xtick={0,7.25,14.5,21.75,29},
xticklabels={0k,75k,150k,225k,300k},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=7000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,295.951059182054)
--(axis cs:0,261.674476220562)
--(axis cs:1,311.233123092455)
--(axis cs:2,352.21954140312)
--(axis cs:3,422.637120826268)
--(axis cs:4,486.015107214561)
--(axis cs:5,583.70290882801)
--(axis cs:6,778.308543008064)
--(axis cs:7,1258.94092409657)
--(axis cs:8,1735.82421654834)
--(axis cs:9,3319.38373491673)
--(axis cs:10,3619.64875593555)
--(axis cs:11,4699.70182642306)
--(axis cs:12,4888.03499534917)
--(axis cs:13,5067.29314962378)
--(axis cs:14,5272.82774846794)
--(axis cs:15,5449.82722831725)
--(axis cs:16,5325.79080478174)
--(axis cs:17,5111.69987674721)
--(axis cs:18,5503.88457277371)
--(axis cs:19,5220.55678513984)
--(axis cs:20,5202.54164235725)
--(axis cs:21,5767.61176020322)
--(axis cs:22,5341.06645385412)
--(axis cs:23,5642.21901186229)
--(axis cs:24,5474.25158403417)
--(axis cs:25,5111.29767200019)
--(axis cs:26,4902.79677165993)
--(axis cs:27,5770.59361226078)
--(axis cs:28,5496.16606020601)
--(axis cs:29,5727.97428085399)
--(axis cs:29,6058.0340214387)
--(axis cs:29,6058.0340214387)
--(axis cs:28,5977.35183702828)
--(axis cs:27,6180.7458530054)
--(axis cs:26,5959.3802477373)
--(axis cs:25,5788.02161203619)
--(axis cs:24,5837.04499574409)
--(axis cs:23,5991.57489256354)
--(axis cs:22,5728.73116605286)
--(axis cs:21,6098.10714292288)
--(axis cs:20,5629.27386026986)
--(axis cs:19,5615.31734474238)
--(axis cs:18,5884.53171349343)
--(axis cs:17,5563.344024742)
--(axis cs:16,5764.37410152719)
--(axis cs:15,5699.84677674056)
--(axis cs:14,5735.68881339275)
--(axis cs:13,5531.74830121385)
--(axis cs:12,5184.17003091559)
--(axis cs:11,5169.56036536449)
--(axis cs:10,4095.4639358191)
--(axis cs:9,3856.51007084185)
--(axis cs:8,2444.2754674115)
--(axis cs:7,1582.60213872732)
--(axis cs:6,831.441163999696)
--(axis cs:5,653.667745653313)
--(axis cs:4,524.452628340147)
--(axis cs:3,465.189181113703)
--(axis cs:2,400.448493040006)
--(axis cs:1,352.055948079508)
--(axis cs:0,295.951059182054)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,311.48286618423)
--(axis cs:0,278.30027510777)
--(axis cs:1,360.550734594109)
--(axis cs:2,418.071737107089)
--(axis cs:3,451.771478391039)
--(axis cs:4,537.455222199955)
--(axis cs:5,524.93585822372)
--(axis cs:6,598.320271263549)
--(axis cs:7,714.202546009634)
--(axis cs:8,565.745911071576)
--(axis cs:9,756.904925057697)
--(axis cs:10,847.912732610752)
--(axis cs:11,1016.38358891342)
--(axis cs:12,1219.39750169095)
--(axis cs:13,1229.72253357043)
--(axis cs:14,1764.03508658722)
--(axis cs:15,1795.91498133702)
--(axis cs:16,2106.07667770792)
--(axis cs:17,3362.27652282477)
--(axis cs:18,3553.35141418671)
--(axis cs:19,3454.73226465855)
--(axis cs:20,4186.69915056549)
--(axis cs:21,4464.2308344309)
--(axis cs:22,4015.49053655406)
--(axis cs:23,4718.39546696892)
--(axis cs:24,4329.28447211018)
--(axis cs:25,4410.96470221345)
--(axis cs:26,3574.19185981064)
--(axis cs:27,4196.01067961358)
--(axis cs:28,3979.9233186672)
--(axis cs:29,4101.25913619904)
--(axis cs:29,4200.18059256699)
--(axis cs:29,4200.18059256699)
--(axis cs:28,4273.36378720476)
--(axis cs:27,5150.86541009599)
--(axis cs:26,4881.67491087246)
--(axis cs:25,5117.23916949551)
--(axis cs:24,4779.98281357912)
--(axis cs:23,5262.4247676305)
--(axis cs:22,4579.04285178844)
--(axis cs:21,5017.96833044744)
--(axis cs:20,5023.46196863206)
--(axis cs:19,4579.78115800695)
--(axis cs:18,4910.01807447507)
--(axis cs:17,5128.53536076976)
--(axis cs:16,3260.83145435444)
--(axis cs:15,2445.00858978141)
--(axis cs:14,2732.81104472777)
--(axis cs:13,1685.71782032003)
--(axis cs:12,1598.38772651421)
--(axis cs:11,1181.080796701)
--(axis cs:10,931.143535520145)
--(axis cs:9,889.05147911337)
--(axis cs:8,678.324093976654)
--(axis cs:7,738.888683692997)
--(axis cs:6,601.173923377831)
--(axis cs:5,563.818024906343)
--(axis cs:4,548.83635883983)
--(axis cs:3,466.546747478691)
--(axis cs:2,463.765452250163)
--(axis cs:1,375.666911245727)
--(axis cs:0,311.48286618423)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,300.907214894833)
--(axis cs:0,285.273684875067)
--(axis cs:1,365.0399612037)
--(axis cs:2,374.029893277067)
--(axis cs:3,408.0566258226)
--(axis cs:4,438.353020806133)
--(axis cs:5,459.743302705367)
--(axis cs:6,477.044555133333)
--(axis cs:7,539.5120822638)
--(axis cs:8,545.567294608867)
--(axis cs:9,581.646825085667)
--(axis cs:10,594.814665047533)
--(axis cs:11,706.646810493533)
--(axis cs:12,885.396055322466)
--(axis cs:13,933.91894214)
--(axis cs:14,1053.12619617203)
--(axis cs:15,1040.7124187267)
--(axis cs:16,1062.19933779033)
--(axis cs:17,1414.7676148297)
--(axis cs:18,1659.85259914543)
--(axis cs:19,1704.62153714153)
--(axis cs:20,1678.69687128283)
--(axis cs:21,1812.49379231667)
--(axis cs:22,1872.00431907173)
--(axis cs:23,1985.23391294363)
--(axis cs:24,2203.77887378117)
--(axis cs:25,2133.0856465992)
--(axis cs:26,1975.6702698428)
--(axis cs:27,2191.15251722363)
--(axis cs:28,2390.3398087623)
--(axis cs:29,2255.71929962637)
--(axis cs:29,3305.7493462536)
--(axis cs:29,3305.7493462536)
--(axis cs:28,3705.06457955637)
--(axis cs:27,3247.58477075587)
--(axis cs:26,2810.90653467943)
--(axis cs:25,3169.2296113222)
--(axis cs:24,3397.10189318917)
--(axis cs:23,3027.2399140148)
--(axis cs:22,2882.42132892177)
--(axis cs:21,2616.80920408)
--(axis cs:20,2487.8787479066)
--(axis cs:19,2399.39588458)
--(axis cs:18,2319.31166670843)
--(axis cs:17,2072.3310122404)
--(axis cs:16,1520.32098608793)
--(axis cs:15,1606.00332606213)
--(axis cs:14,1395.68838571343)
--(axis cs:13,1237.27222446113)
--(axis cs:12,1074.40000034667)
--(axis cs:11,887.667653685333)
--(axis cs:10,681.722393307267)
--(axis cs:9,701.1646171331)
--(axis cs:8,631.469121347833)
--(axis cs:7,610.9063628935)
--(axis cs:6,514.376554643333)
--(axis cs:5,494.304177076233)
--(axis cs:4,460.399220333867)
--(axis cs:3,426.410421801567)
--(axis cs:2,406.207263321667)
--(axis cs:1,369.4008548467)
--(axis cs:0,300.907214894833)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,157.192535990668)
--(axis cs:0,136.522651968727)
--(axis cs:1,96.8853502574109)
--(axis cs:2,110.606392528001)
--(axis cs:3,99.4416033090909)
--(axis cs:4,79.6782856164683)
--(axis cs:5,79.4627409178488)
--(axis cs:6,82.418272582001)
--(axis cs:7,83.2453087009078)
--(axis cs:8,90.289032405635)
--(axis cs:9,76.695351477109)
--(axis cs:10,93.4920258563181)
--(axis cs:11,99.7232433296014)
--(axis cs:12,126.436564037221)
--(axis cs:13,83.5771930019636)
--(axis cs:14,80.5875445331027)
--(axis cs:15,94.3203496032857)
--(axis cs:16,109.796789178133)
--(axis cs:17,114.119107780625)
--(axis cs:18,137.207351427275)
--(axis cs:19,113.142789640033)
--(axis cs:20,108.769670470784)
--(axis cs:21,168.256635149609)
--(axis cs:22,128.234004981694)
--(axis cs:23,128.975066324189)
--(axis cs:24,128.704668399172)
--(axis cs:25,140.37881431836)
--(axis cs:26,137.811970882039)
--(axis cs:27,128.978003292682)
--(axis cs:28,101.21043978097)
--(axis cs:29,128.193318304063)
--(axis cs:29,146.464788565111)
--(axis cs:29,146.464788565111)
--(axis cs:28,136.383216640463)
--(axis cs:27,226.445326775005)
--(axis cs:26,200.848017373387)
--(axis cs:25,149.509229900617)
--(axis cs:24,140.309526755691)
--(axis cs:23,139.226456650005)
--(axis cs:22,181.601498767597)
--(axis cs:21,226.607555065365)
--(axis cs:20,136.442564428369)
--(axis cs:19,146.657857873945)
--(axis cs:18,176.681411402378)
--(axis cs:17,139.076943825684)
--(axis cs:16,136.244869985634)
--(axis cs:15,114.958170041018)
--(axis cs:14,96.7455746003842)
--(axis cs:13,98.8968778100578)
--(axis cs:12,172.845359073712)
--(axis cs:11,122.397682376065)
--(axis cs:10,113.843195984852)
--(axis cs:9,92.6805067614348)
--(axis cs:8,108.616973416428)
--(axis cs:7,98.4224814210899)
--(axis cs:6,109.211950472667)
--(axis cs:5,92.8611109775854)
--(axis cs:4,87.1573909928552)
--(axis cs:3,119.56522693281)
--(axis cs:2,120.165621085346)
--(axis cs:1,103.449768856658)
--(axis cs:0,157.192535990668)
--cycle;

\path [draw=yellowgreen, fill=yellowgreen, opacity=0.2]
(axis cs:0,315.197465589338)
--(axis cs:0,201.886034675227)
--(axis cs:1,295.811206069133)
--(axis cs:2,314.986011206213)
--(axis cs:3,326.058389679736)
--(axis cs:4,359.014792447945)
--(axis cs:5,358.336206492479)
--(axis cs:6,378.538602611953)
--(axis cs:7,379.929965607851)
--(axis cs:8,408.753768902657)
--(axis cs:9,472.539437471664)
--(axis cs:10,484.659452955382)
--(axis cs:11,438.107670967052)
--(axis cs:12,493.201889291017)
--(axis cs:13,512.120944834322)
--(axis cs:14,542.864192307877)
--(axis cs:15,567.820891106261)
--(axis cs:16,502.730081231966)
--(axis cs:17,571.577128001421)
--(axis cs:18,601.510560718823)
--(axis cs:19,638.225524671657)
--(axis cs:20,638.104568156159)
--(axis cs:21,602.370803925929)
--(axis cs:22,613.123355798669)
--(axis cs:23,638.014796347825)
--(axis cs:24,820.26326498438)
--(axis cs:25,982.866758768434)
--(axis cs:26,1049.41846257012)
--(axis cs:27,1258.56783753266)
--(axis cs:28,1306.46132980098)
--(axis cs:29,1166.05138992425)
--(axis cs:29,3511.09926648086)
--(axis cs:29,3511.09926648086)
--(axis cs:28,4169.47737525209)
--(axis cs:27,3989.13488567335)
--(axis cs:26,4038.57603050619)
--(axis cs:25,3638.10301340063)
--(axis cs:24,2476.03887820597)
--(axis cs:23,3017.48870796491)
--(axis cs:22,3246.84198269081)
--(axis cs:21,2270.21400587916)
--(axis cs:20,2808.51982526041)
--(axis cs:19,2116.38101814214)
--(axis cs:18,1757.09348748894)
--(axis cs:17,1820.10304993438)
--(axis cs:16,1454.47893980695)
--(axis cs:15,1233.76852964637)
--(axis cs:14,1028.64814750653)
--(axis cs:13,970.131001707824)
--(axis cs:12,1012.86947957864)
--(axis cs:11,772.965325753321)
--(axis cs:10,739.111605057003)
--(axis cs:9,707.975581967324)
--(axis cs:8,753.380865847356)
--(axis cs:7,605.676856916042)
--(axis cs:6,588.976967624928)
--(axis cs:5,521.542898121732)
--(axis cs:4,504.402326393786)
--(axis cs:3,498.469407094129)
--(axis cs:2,467.128990372682)
--(axis cs:1,433.379168398708)
--(axis cs:0,315.197465589338)
--cycle;

\path [draw=hotpink, fill=hotpink, opacity=0.2]
(axis cs:0,270.882228072667)
--(axis cs:0,242.456833101667)
--(axis cs:1,446.556568579667)
--(axis cs:2,453.278703271667)
--(axis cs:3,498.783264754667)
--(axis cs:4,528.183593061667)
--(axis cs:5,561.206744158)
--(axis cs:6,639.749377250667)
--(axis cs:7,646.853398761667)
--(axis cs:8,709.771476893333)
--(axis cs:9,800.415291236666)
--(axis cs:10,907.766027654)
--(axis cs:11,929.955866370667)
--(axis cs:12,1333.68055553967)
--(axis cs:13,1812.41163839667)
--(axis cs:14,2282.11954821667)
--(axis cs:15,2916.30277523733)
--(axis cs:16,2826.01040579)
--(axis cs:17,2945.68498759667)
--(axis cs:18,3414.37101407433)
--(axis cs:19,3479.74494773533)
--(axis cs:20,3406.75978976)
--(axis cs:21,4187.91744081)
--(axis cs:22,4530.69354325667)
--(axis cs:23,4671.03818327)
--(axis cs:24,4731.95463947333)
--(axis cs:25,4841.42872162667)
--(axis cs:26,4971.25978485)
--(axis cs:27,5068.35284827)
--(axis cs:28,4588.59793171)
--(axis cs:29,4985.93179952267)
--(axis cs:29,5137.95943472933)
--(axis cs:29,5137.95943472933)
--(axis cs:28,4961.95683175667)
--(axis cs:27,5247.86948291667)
--(axis cs:26,5252.01450781667)
--(axis cs:25,5103.158800566)
--(axis cs:24,5092.73920081667)
--(axis cs:23,4916.90907804667)
--(axis cs:22,4635.42904543866)
--(axis cs:21,4612.6725847)
--(axis cs:20,4332.19317294133)
--(axis cs:19,3860.41166647533)
--(axis cs:18,3936.91699443633)
--(axis cs:17,3405.24275159467)
--(axis cs:16,3391.28850185333)
--(axis cs:15,3824.05893929933)
--(axis cs:14,3098.14506459333)
--(axis cs:13,2731.34735880267)
--(axis cs:12,1622.93382140667)
--(axis cs:11,1030.861648665)
--(axis cs:10,1028.77337266667)
--(axis cs:9,855.195580516333)
--(axis cs:8,769.905111425)
--(axis cs:7,667.347185532333)
--(axis cs:6,689.652677160667)
--(axis cs:5,603.618375733333)
--(axis cs:4,568.50367476)
--(axis cs:3,510.896919928667)
--(axis cs:2,477.814795966667)
--(axis cs:1,460.011435721)
--(axis cs:0,270.882228072667)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 277.917753320252
1 332.077429799887
2 375.530122913565
3 441.536280007258
4 506.694063170886
5 617.815582588927
6 806.125423566361
7 1405.00564047702
8 2087.04121500174
9 3576.53992234349
10 3865.02470924164
11 4938.61919074458
12 5031.81156115049
13 5301.80780900816
14 5516.81339422904
15 5578.18733687546
16 5556.03719958782
17 5335.13978625014
18 5713.23293901451
19 5427.77014113657
20 5427.57326457727
21 5932.42582338216
22 5539.86304393026
23 5827.23176345182
24 5660.9612591093
25 5479.29626674314
26 5466.35799519782
27 5980.07631543309
28 5725.49746403086
29 5882.94135483063
};
\addplot [line width=2.4pt, green]
table {%
0 293.726862410916
1 368.041333782715
2 440.004890344327
3 459.520546318639
4 543.516330647614
5 543.345355700034
6 599.814990167363
7 727.417386347258
8 623.06159632486
9 815.243569487724
10 889.840164498521
11 1097.35720194579
12 1402.20896177334
13 1457.31185527446
14 2214.21014203376
15 2096.77711679047
16 2692.58697206067
17 4314.13480436405
18 4266.93851491706
19 4047.83692867419
20 4600.5328373943
21 4750.82467308115
22 4286.4019389276
23 4999.3742840875
24 4562.50258809938
25 4808.72133650351
26 4259.0046189198
27 4704.23748265911
28 4125.52611656736
29 4147.23924481068
};
\addplot [line width=2.4pt, blue]
table {%
0 292.584420816147
1 367.01027872843
2 391.31047737261
3 416.902993243047
4 449.188151802803
5 477.926041401047
6 496.330755257787
7 574.901552497727
8 587.974430357727
9 642.4756585552
10 639.753358643797
11 795.729285419097
12 982.410117940937
13 1088.63176486112
14 1232.88631415144
15 1312.99760739111
16 1293.38275640101
17 1738.47534145716
18 2020.62405527299
19 2051.73048156381
20 2115.53166563955
21 2226.05250236296
22 2408.62561081615
23 2532.98316596559
24 2860.62715701782
25 2700.61268625297
26 2390.8258211272
27 2741.27667095505
28 3094.5764383572
29 2791.46633260408
};
\addplot [line width=2.4pt, orange]
table {%
0 146.871190164153
1 100.240352808447
2 115.259257206528
3 109.192783935287
4 83.6488531306585
5 85.8289599591612
6 95.8721709135147
7 91.1918985285486
8 99.5768752004982
9 84.1569151475152
10 104.179107727147
11 111.387823146759
12 149.734017811321
13 91.5594988935865
14 88.066907960911
15 104.323266636168
16 123.372480952663
17 126.809357340636
18 157.887390606215
19 129.503098554458
20 122.003631450383
21 201.099188135359
22 154.125431700945
23 134.543102864195
24 135.056026978019
25 145.100351236202
26 167.810698016499
27 178.498597346918
28 117.935150727574
29 137.122785469465
};
\addplot [line width=2.4pt, yellowgreen]
table {%
0 258.541750132283
1 364.595187233921
2 391.057500789448
3 412.263898386933
4 431.708559420865
5 439.939552307105
6 483.757785118441
7 492.803411261947
8 581.067317375007
9 590.257509719494
10 611.885529006192
11 605.536498360187
12 753.035684434831
13 741.125973271073
14 785.756169907204
15 900.794710376313
16 978.60451051946
17 1195.8400889679
18 1179.30202410388
19 1377.3032714069
20 1723.31219670828
21 1436.29240490254
22 1929.98266924474
23 1827.75175215637
24 1648.15107159518
25 2310.48488608453
26 2543.99724653816
27 2623.85136160301
28 2737.96935252654
29 2338.57532820255
};
\addplot [line width=2.4pt, hotpink]
table {%
0 256.055650437733
1 453.157246994733
2 465.923579025733
3 504.943578952933
4 548.8184973177
5 581.204678390867
6 664.017409890367
7 656.679573965233
8 738.965008344
9 825.4448769873
10 964.1489271264
11 978.803382386467
12 1489.53051757577
13 2263.09678632267
14 2687.83361588033
15 3359.58779061187
16 3106.84500090833
17 3185.72555247903
18 3673.1670412388
19 3683.48919749393
20 3878.1698302094
21 4408.50723487733
22 4581.81857895047
23 4798.06375832733
24 4902.37817332833
25 4976.73437989973
26 5129.18652163
27 5159.48444646767
28 4765.29525044833
29 5062.48298280447
};
\addplot [line width=2.4pt, yellowgreen, dashed]
table {%
0 6257.4
29 6257.4
};

\nextgroupplot[
legend cell align={left},
legend columns=7,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-1.5,-0.26)},
  anchor=north,
  draw=lightgray204,
  font=\Large, column sep=0.2cm
},
tick align=outside,
tick pos=left,
title={\Large{HalfCheetah}},
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={darkgray176},
ymajorgrids,
ymin=-919.587293399027, ymax=15663.9993949238,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,1897.91689220134)
--(axis cs:0,1665.54030685637)
--(axis cs:1,4522.7310051122)
--(axis cs:2,5526.49316694201)
--(axis cs:3,6218.76703949757)
--(axis cs:4,7181.42830156469)
--(axis cs:5,8035.96556183589)
--(axis cs:6,8843.33779148982)
--(axis cs:7,9774.08842507601)
--(axis cs:8,10048.8517952557)
--(axis cs:9,10473.5209764555)
--(axis cs:10,9583.1300980727)
--(axis cs:11,10827.6090886206)
--(axis cs:12,11355.2653994152)
--(axis cs:13,11022.8003423774)
--(axis cs:14,11047.3559106806)
--(axis cs:15,11998.2115003507)
--(axis cs:16,11673.9861458642)
--(axis cs:17,11403.262992004)
--(axis cs:18,11852.5866919671)
--(axis cs:19,12902.7285826978)
--(axis cs:19,13242.1696853727)
--(axis cs:19,13242.1696853727)
--(axis cs:18,12628.642355621)
--(axis cs:17,12201.1515196351)
--(axis cs:16,12287.936077272)
--(axis cs:15,12709.141104712)
--(axis cs:14,11923.5178241118)
--(axis cs:13,11734.2716041775)
--(axis cs:12,11997.6233289693)
--(axis cs:11,11371.8340002861)
--(axis cs:10,10549.3597999807)
--(axis cs:9,10944.3442054602)
--(axis cs:8,10486.6155830418)
--(axis cs:7,10481.8749018226)
--(axis cs:6,9948.61734474951)
--(axis cs:5,9264.94096685137)
--(axis cs:4,8190.20373081181)
--(axis cs:3,7329.99467246933)
--(axis cs:2,6195.14240399595)
--(axis cs:1,5154.05549854543)
--(axis cs:0,1897.91689220134)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,1943.57445259293)
--(axis cs:0,1775.53090031056)
--(axis cs:1,3757.56405236647)
--(axis cs:2,5627.33372841566)
--(axis cs:3,6182.01456669878)
--(axis cs:4,6072.50169183216)
--(axis cs:5,7142.4795846409)
--(axis cs:6,7606.6201743346)
--(axis cs:7,8089.77476118739)
--(axis cs:8,8475.39910114885)
--(axis cs:9,8628.31150076238)
--(axis cs:10,8870.47825710226)
--(axis cs:11,8986.44869568914)
--(axis cs:12,9190.94328806083)
--(axis cs:13,9352.02203162139)
--(axis cs:14,9523.63436730491)
--(axis cs:15,9879.10281398808)
--(axis cs:16,9920.34678899715)
--(axis cs:17,10028.5528128754)
--(axis cs:18,10247.6750512836)
--(axis cs:19,10390.1692997575)
--(axis cs:19,10928.1044944732)
--(axis cs:19,10928.1044944732)
--(axis cs:18,10793.8740778438)
--(axis cs:17,10402.7231354401)
--(axis cs:16,10351.5300666756)
--(axis cs:15,10335.1434433253)
--(axis cs:14,9860.0825807909)
--(axis cs:13,9849.47507909858)
--(axis cs:12,9603.43739677218)
--(axis cs:11,9409.24346068284)
--(axis cs:10,9345.81480443687)
--(axis cs:9,9101.90835158844)
--(axis cs:8,8999.12686171829)
--(axis cs:7,8646.09331197358)
--(axis cs:6,8169.62384985671)
--(axis cs:5,7683.4968811502)
--(axis cs:4,7137.95462226144)
--(axis cs:3,6792.81919282726)
--(axis cs:2,5946.08924478142)
--(axis cs:1,4569.87415097331)
--(axis cs:0,1943.57445259293)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,2549.82018202957)
--(axis cs:0,2305.5019203204)
--(axis cs:1,5195.4736109717)
--(axis cs:2,6230.36517514166)
--(axis cs:3,7180.6288168355)
--(axis cs:4,8278.0438169052)
--(axis cs:5,8649.2630007582)
--(axis cs:6,9347.7608104347)
--(axis cs:7,9892.76437451884)
--(axis cs:8,9842.2014568544)
--(axis cs:9,10541.4250029872)
--(axis cs:10,10251.0792015924)
--(axis cs:11,10795.1838508637)
--(axis cs:12,9888.2193405226)
--(axis cs:13,7275.35490361583)
--(axis cs:14,6168.66922590603)
--(axis cs:15,7777.6818589459)
--(axis cs:16,10505.7504958164)
--(axis cs:17,11051.4667416335)
--(axis cs:18,11208.0221456961)
--(axis cs:19,10553.3832199103)
--(axis cs:19,12051.7594508244)
--(axis cs:19,12051.7594508244)
--(axis cs:18,12051.5001631219)
--(axis cs:17,12049.2239724137)
--(axis cs:16,11729.1797920372)
--(axis cs:15,11256.9887314823)
--(axis cs:14,10222.0362382196)
--(axis cs:13,10677.5962028326)
--(axis cs:12,11037.6454240931)
--(axis cs:11,11064.3823209533)
--(axis cs:10,10760.6739538895)
--(axis cs:9,10833.1342794563)
--(axis cs:8,10381.5382304498)
--(axis cs:7,10072.7518107928)
--(axis cs:6,9594.0163011427)
--(axis cs:5,9186.742177072)
--(axis cs:4,8942.36746483553)
--(axis cs:3,8158.9380180679)
--(axis cs:2,7100.3594434515)
--(axis cs:1,5684.39818505273)
--(axis cs:0,2549.82018202957)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,716.700034503124)
--(axis cs:0,577.896848297045)
--(axis cs:1,1360.8639943326)
--(axis cs:2,1711.28342887983)
--(axis cs:3,1969.47819549735)
--(axis cs:4,2125.6494628147)
--(axis cs:5,2269.65757870276)
--(axis cs:6,2360.43581299422)
--(axis cs:7,2432.06254347053)
--(axis cs:8,2496.30510055636)
--(axis cs:9,2545.49727142991)
--(axis cs:10,2655.52752480194)
--(axis cs:11,2790.06816954789)
--(axis cs:12,2885.45092588178)
--(axis cs:13,2962.88698911164)
--(axis cs:14,3032.55538305628)
--(axis cs:15,3093.30333563871)
--(axis cs:16,3154.83396135189)
--(axis cs:17,3221.17232936963)
--(axis cs:18,3269.84895978077)
--(axis cs:19,3334.79072495466)
--(axis cs:19,3748.00000542667)
--(axis cs:19,3748.00000542667)
--(axis cs:18,3693.30259110977)
--(axis cs:17,3638.96384780756)
--(axis cs:16,3581.02161910807)
--(axis cs:15,3463.63486984288)
--(axis cs:14,3398.05612688605)
--(axis cs:13,3273.21682535184)
--(axis cs:12,3179.07966323151)
--(axis cs:11,3079.67442621)
--(axis cs:10,2944.62186504754)
--(axis cs:9,2814.10493201839)
--(axis cs:8,2718.40861827341)
--(axis cs:7,2586.0264766397)
--(axis cs:6,2552.82357406468)
--(axis cs:5,2418.69479597752)
--(axis cs:4,2260.25159193437)
--(axis cs:3,2022.29654876364)
--(axis cs:2,1770.72423064038)
--(axis cs:1,1385.99543531621)
--(axis cs:0,716.700034503124)
--cycle;

\path [draw=yellowgreen, fill=yellowgreen, opacity=0.2]
(axis cs:0,10.1889634219354)
--(axis cs:0,-133.529384094801)
--(axis cs:1,-165.787898475263)
--(axis cs:2,458.644239424628)
--(axis cs:3,663.141002771371)
--(axis cs:4,647.540677119647)
--(axis cs:5,759.710177239145)
--(axis cs:6,1010.02048541742)
--(axis cs:7,1238.49413976572)
--(axis cs:8,1345.59434207007)
--(axis cs:9,1375.04372870107)
--(axis cs:10,1898.39549090666)
--(axis cs:11,2211.9865904728)
--(axis cs:12,2378.38003969633)
--(axis cs:13,2553.03863753168)
--(axis cs:14,2713.77697113322)
--(axis cs:15,2796.67563735439)
--(axis cs:16,2637.28069890068)
--(axis cs:17,2681.56798771494)
--(axis cs:18,2864.58907045169)
--(axis cs:19,3171.28538923725)
--(axis cs:19,7100.85935194021)
--(axis cs:19,7100.85935194021)
--(axis cs:18,7048.68986588027)
--(axis cs:17,6857.81167375667)
--(axis cs:16,6601.04895166163)
--(axis cs:15,6440.17476527849)
--(axis cs:14,6230.63523223741)
--(axis cs:13,5958.60312988678)
--(axis cs:12,5651.46814865529)
--(axis cs:11,5409.18579195161)
--(axis cs:10,5166.95707677298)
--(axis cs:9,4834.3482334179)
--(axis cs:8,4641.37270247553)
--(axis cs:7,4212.98976721638)
--(axis cs:6,3808.14669263353)
--(axis cs:5,3404.42049403255)
--(axis cs:4,2896.04590666623)
--(axis cs:3,2325.32520571166)
--(axis cs:2,1421.99801976508)
--(axis cs:1,443.62053493318)
--(axis cs:0,10.1889634219354)
--cycle;

\path [draw=hotpink, fill=hotpink, opacity=0.2]
(axis cs:0,23.4583847574317)
--(axis cs:0,-4.81274901368234)
--(axis cs:1,1523.687332686)
--(axis cs:2,3307.23464248667)
--(axis cs:3,4419.71061773333)
--(axis cs:4,5059.02926838)
--(axis cs:5,5469.27019575333)
--(axis cs:6,5834.08656205334)
--(axis cs:7,6167.46114566667)
--(axis cs:8,6300.22187086)
--(axis cs:9,6511.09382899334)
--(axis cs:10,6682.59376703)
--(axis cs:11,6866.95888389333)
--(axis cs:12,7119.75759512667)
--(axis cs:13,7439.88270029333)
--(axis cs:14,7618.01463295667)
--(axis cs:15,7719.74583333333)
--(axis cs:16,7917.81043733333)
--(axis cs:17,8107.39833392333)
--(axis cs:18,8261.47109066667)
--(axis cs:19,8405.45479177)
--(axis cs:19,8718.41681065667)
--(axis cs:19,8718.41681065667)
--(axis cs:18,8629.24679244667)
--(axis cs:17,8445.594207)
--(axis cs:16,8287.3253656)
--(axis cs:15,8097.42107801333)
--(axis cs:14,8034.09780957333)
--(axis cs:13,7887.54436765667)
--(axis cs:12,7612.75467787333)
--(axis cs:11,7364.54909467333)
--(axis cs:10,7215.11058097)
--(axis cs:9,7032.78157846)
--(axis cs:8,6875.63141962)
--(axis cs:7,6722.60258185)
--(axis cs:6,6382.60243207667)
--(axis cs:5,5951.35227928333)
--(axis cs:4,5481.42356216)
--(axis cs:3,4933.36321873667)
--(axis cs:2,3625.70522797333)
--(axis cs:1,1725.9250091188)
--(axis cs:0,23.4583847574317)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 1780.52672882275
1 4857.60020780764
2 5855.215346978
3 6798.36662722978
4 7668.88670500908
5 8730.44809998032
6 9406.01545566768
7 10106.7146555589
8 10260.0874602748
9 10709.1537896828
10 10081.0803332064
11 11101.883391088
12 11689.3581215786
13 11396.513692704
14 11472.3644922334
15 12362.7946713932
16 11943.7888639963
17 11817.6168750775
18 12246.1689454164
19 13070.9516089145
};
\addlegendentry{PDML-MBPO}
\addplot [line width=2.4pt, green]
table {%
0 1862.60202838221
1 4189.15588882906
2 5780.32644655505
3 6464.9820046144
4 6615.84796894469
5 7415.07188951011
6 7883.89853605399
7 8394.45390049379
8 8748.01515652844
9 8882.31210977637
10 9116.46992469381
11 9206.31909504328
12 9400.72206252456
13 9619.77130155894
14 9691.27875122603
15 10126.057370242
16 10142.1524652981
17 10215.4497041256
18 10521.9486541098
19 10651.2438401777
};
\addlegendentry{MBPO}
\addplot [line width=2.4pt, blue]
table {%
0 2431.75912710559
1 5449.6792253432
2 6678.62150017497
3 7642.0721166357
4 8614.83868355342
5 8928.05667477216
6 9466.58697976403
7 9980.93229086667
8 10114.2528972373
9 10690.4567646807
10 10523.1840702929
11 10931.2971065921
12 10491.9542834385
13 9070.43486946508
14 8379.58561615561
15 9570.54296296813
16 11122.7404403726
17 11573.8568633401
18 11595.2987978041
19 11284.6808225885
};
\addlegendentry{AMPO}
\addplot [line width=2.4pt, orange]
table {%
0 650.878931214202
1 1373.56739795043
2 1742.71035167682
3 1993.67499178312
4 2186.33525939522
5 2338.26653549084
6 2450.06952099167
7 2501.47305342439
8 2594.47218749384
9 2672.75775899988
10 2790.71659631958
11 2927.25299068495
12 3028.52084269016
13 3112.09986878427
14 3197.62396157
15 3262.02201908194
16 3352.69324627707
17 3421.58087252674
18 3460.67549651598
19 3538.52943897192
};
\addlegendentry{VaGram}
\addplot [line width=2.4pt, yellowgreen]
table {%
0 -61.670210336433
1 138.916318228958
2 940.321129594853
3 1494.23310424151
4 1771.79329189294
5 2082.06533563585
6 2409.08358902547
7 2725.74195349105
8 2993.4835222728
9 3104.69598105949
10 3532.67628383982
11 3810.58619121221
12 4014.92409417581
13 4255.82088370923
14 4472.20610168532
15 4618.42520131644
16 4619.16482528115
17 4769.6898307358
18 4956.63946816598
19 5136.07237058873
};
\addlegendentry{SAC}
\addplot [line width=2.4pt, hotpink]
table {%
0 7.70106257444183
1 1623.88257017748
2 3462.385403678
3 4670.12820523467
4 5257.29608651266
5 5723.12660019
6 6129.673103327
7 6442.55193498733
8 6637.501367138
9 6790.70682519333
10 6989.659929629
11 7131.34097000333
12 7369.210632867
13 7654.153440954
14 7821.74859523333
15 7898.63138020967
16 8094.53223923867
17 8276.62004888967
18 8434.02788616233
19 8559.722603215
};
\addlegendentry{REDQ}
\addplot [line width=2.4pt, yellowgreen, dashed]
table {%
0 14910.2
19 14910.2
};
\addlegendentry{SAC@asymptotic}
\end{groupplot}

\end{tikzpicture}


==> exp_results/PDML_more_baseline.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{hotpink}{RGB}{255,105,180}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{yellowgreen}{RGB}{154,205,50}

\begin{groupplot}[group style={group size=3 by 2, horizontal sep=1.5cm, vertical sep=1.5cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Walker2d}},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={darkgray176},
ylabel={\Large{Return}},
ymajorgrids,
ymin=0, ymax=6000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,312.741571204456)
--(axis cs:0,272.957703786581)
--(axis cs:1,373.773642894013)
--(axis cs:2,691.454180563303)
--(axis cs:3,1374.4672379293)
--(axis cs:4,1630.33804872334)
--(axis cs:5,2595.65069625875)
--(axis cs:6,3279.54433535518)
--(axis cs:7,3490.99282265154)
--(axis cs:8,3604.00684591116)
--(axis cs:9,3700.15714268804)
--(axis cs:10,4007.06002143411)
--(axis cs:11,3876.65954884896)
--(axis cs:12,4560.76106039373)
--(axis cs:13,4256.60289351459)
--(axis cs:14,4538.06358740951)
--(axis cs:15,4325.97515592151)
--(axis cs:16,5017.0941784003)
--(axis cs:17,4706.80423648958)
--(axis cs:18,5135.0062692362)
--(axis cs:19,5051.61145439739)
--(axis cs:19,5521.59864421017)
--(axis cs:19,5521.59864421017)
--(axis cs:18,5480.15162827823)
--(axis cs:17,5242.38403642992)
--(axis cs:16,5272.87836850865)
--(axis cs:15,4786.4674110701)
--(axis cs:14,4796.36351299456)
--(axis cs:13,4680.97151762268)
--(axis cs:12,4810.58268384684)
--(axis cs:11,4459.17671811282)
--(axis cs:10,4279.29980659409)
--(axis cs:9,3978.70890095356)
--(axis cs:8,4100.67074009169)
--(axis cs:7,3784.35832860309)
--(axis cs:6,3711.33173482891)
--(axis cs:5,2841.99012334046)
--(axis cs:4,2121.85660900282)
--(axis cs:3,1736.64374424886)
--(axis cs:2,949.900533005517)
--(axis cs:1,395.867185906549)
--(axis cs:0,312.741571204456)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,253.980937871838)
--(axis cs:0,221.814802904609)
--(axis cs:1,424.581007159345)
--(axis cs:2,485.936152340662)
--(axis cs:3,574.657442175923)
--(axis cs:4,855.512992910966)
--(axis cs:5,1327.64810035025)
--(axis cs:6,1858.60520221125)
--(axis cs:7,2682.26608244204)
--(axis cs:8,2905.53513302442)
--(axis cs:9,2722.65628155101)
--(axis cs:10,3552.23565733252)
--(axis cs:11,3401.66430795514)
--(axis cs:12,3697.5201317663)
--(axis cs:13,3736.49730752875)
--(axis cs:14,3906.17767108703)
--(axis cs:15,3777.78397644901)
--(axis cs:16,3582.35445581899)
--(axis cs:17,3644.62368573648)
--(axis cs:18,3543.35035759435)
--(axis cs:19,4215.110288787)
--(axis cs:19,4494.6666642253)
--(axis cs:19,4494.6666642253)
--(axis cs:18,4132.41782681475)
--(axis cs:17,3770.84212679017)
--(axis cs:16,3900.23495241199)
--(axis cs:15,4131.63822283232)
--(axis cs:14,4113.92088242402)
--(axis cs:13,4092.10358127085)
--(axis cs:12,4008.65828045959)
--(axis cs:11,3952.72615284275)
--(axis cs:10,3836.75972688978)
--(axis cs:9,3322.55149122603)
--(axis cs:8,3028.04972993374)
--(axis cs:7,3011.8188084263)
--(axis cs:6,2409.9501493753)
--(axis cs:5,1846.88916879139)
--(axis cs:4,955.013428676223)
--(axis cs:3,691.044519180907)
--(axis cs:2,584.785963819097)
--(axis cs:1,497.70273381894)
--(axis cs:0,253.980937871838)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,263.96811571)
--(axis cs:0,261.319723053333)
--(axis cs:1,388.98011493)
--(axis cs:2,419.804601906667)
--(axis cs:3,467.439195399733)
--(axis cs:4,723.665588606667)
--(axis cs:5,961.943960975567)
--(axis cs:6,1280.7149423366)
--(axis cs:7,1641.0896247367)
--(axis cs:8,1830.89406756667)
--(axis cs:9,2065.68187363667)
--(axis cs:10,2710.85482604077)
--(axis cs:11,3189.18088213)
--(axis cs:12,3727.5050288384)
--(axis cs:13,3963.42311007993)
--(axis cs:14,3968.1260775378)
--(axis cs:15,3978.61135904053)
--(axis cs:16,3983.81286946443)
--(axis cs:17,4046.9479736218)
--(axis cs:18,4092.1464778433)
--(axis cs:19,4078.42571788117)
--(axis cs:19,4367.52081526883)
--(axis cs:19,4367.52081526883)
--(axis cs:18,4372.1179874167)
--(axis cs:17,4335.26869490307)
--(axis cs:16,4283.0938476356)
--(axis cs:15,4264.18199079613)
--(axis cs:14,4237.8258368342)
--(axis cs:13,4200.69687266)
--(axis cs:12,4183.34096065493)
--(axis cs:11,4125.1417071072)
--(axis cs:10,3612.84376924867)
--(axis cs:9,2897.30323649163)
--(axis cs:8,2288.01895722707)
--(axis cs:7,1703.7628355)
--(axis cs:6,1484.19739726)
--(axis cs:5,1433.49964508777)
--(axis cs:4,1083.86529023)
--(axis cs:3,708.228331548033)
--(axis cs:2,467.146533782533)
--(axis cs:1,436.10725152)
--(axis cs:0,263.96811571)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,284.868434396514)
--(axis cs:0,269.368498702412)
--(axis cs:1,337.909729488318)
--(axis cs:2,310.338087840225)
--(axis cs:3,358.256953131928)
--(axis cs:4,397.300840117297)
--(axis cs:5,417.703145751594)
--(axis cs:6,483.385316325413)
--(axis cs:7,642.101236687344)
--(axis cs:8,817.26803637257)
--(axis cs:9,980.528346460482)
--(axis cs:10,965.372411171149)
--(axis cs:11,1252.96491649416)
--(axis cs:12,1147.79824593856)
--(axis cs:13,1389.59910474093)
--(axis cs:14,1566.96096446052)
--(axis cs:15,1751.9261957868)
--(axis cs:16,1832.73523233302)
--(axis cs:17,2232.97415147226)
--(axis cs:18,2156.810892089)
--(axis cs:19,2166.21135001488)
--(axis cs:19,3156.6522886278)
--(axis cs:19,3156.6522886278)
--(axis cs:18,3083.27152594072)
--(axis cs:17,3215.31827096717)
--(axis cs:16,2656.50457980666)
--(axis cs:15,2527.49086332937)
--(axis cs:14,2448.5248371112)
--(axis cs:13,2246.20007058547)
--(axis cs:12,1975.81936281838)
--(axis cs:11,2163.79835843704)
--(axis cs:10,1893.16116231128)
--(axis cs:9,1809.76060613792)
--(axis cs:8,1298.07417722279)
--(axis cs:7,916.9880682799)
--(axis cs:6,543.595298435753)
--(axis cs:5,434.148069441511)
--(axis cs:4,417.322703680907)
--(axis cs:3,391.118294097491)
--(axis cs:2,357.146713344139)
--(axis cs:1,359.006968696951)
--(axis cs:0,284.868434396514)
--cycle;

\path [draw=yellowgreen, fill=yellowgreen, opacity=0.2]
(axis cs:0,407.303270509668)
--(axis cs:0,134.042033573255)
--(axis cs:1,150.611947104153)
--(axis cs:2,168.187038903437)
--(axis cs:3,163.52379075179)
--(axis cs:4,251.581171041596)
--(axis cs:5,278.579228271099)
--(axis cs:6,224.974625042966)
--(axis cs:7,233.284477665984)
--(axis cs:8,314.267889512174)
--(axis cs:9,368.22512442577)
--(axis cs:10,358.473578454904)
--(axis cs:11,304.729398084211)
--(axis cs:12,401.966277637225)
--(axis cs:13,369.139611308699)
--(axis cs:14,483.241417964312)
--(axis cs:15,410.017243120618)
--(axis cs:16,404.051131619215)
--(axis cs:17,426.701899458442)
--(axis cs:18,547.097418649508)
--(axis cs:19,488.048405596118)
--(axis cs:19,1129.60055496761)
--(axis cs:19,1129.60055496761)
--(axis cs:18,1240.07706964567)
--(axis cs:17,1082.74792023846)
--(axis cs:16,1094.56222399295)
--(axis cs:15,1044.70484636365)
--(axis cs:14,983.463518724097)
--(axis cs:13,984.129487712681)
--(axis cs:12,845.247207562408)
--(axis cs:11,937.203799613401)
--(axis cs:10,872.028663012885)
--(axis cs:9,781.564242461477)
--(axis cs:8,696.116948165286)
--(axis cs:7,807.868509751708)
--(axis cs:6,585.550195716509)
--(axis cs:5,594.002735517098)
--(axis cs:4,641.94844753123)
--(axis cs:3,512.429124230145)
--(axis cs:2,345.165157671324)
--(axis cs:1,414.095151978824)
--(axis cs:0,407.303270509668)
--cycle;

\path [draw=hotpink, fill=hotpink, opacity=0.2]
(axis cs:0,133.114919386863)
--(axis cs:0,110.910837329103)
--(axis cs:1,321.250253931433)
--(axis cs:2,455.494696035667)
--(axis cs:3,828.28892212)
--(axis cs:4,1279.680225987)
--(axis cs:5,1715.85958333967)
--(axis cs:6,1834.404299838)
--(axis cs:7,2359.413950607)
--(axis cs:8,2478.30769525533)
--(axis cs:9,3017.57800312933)
--(axis cs:10,3318.07763258)
--(axis cs:11,3602.65913057667)
--(axis cs:12,3762.26557200667)
--(axis cs:13,3679.81440140667)
--(axis cs:14,3905.93226959667)
--(axis cs:15,3940.12164911667)
--(axis cs:16,3859.52255288667)
--(axis cs:17,4003.1852866)
--(axis cs:18,3998.07187961333)
--(axis cs:19,4101.23083859)
--(axis cs:19,4411.84572913333)
--(axis cs:19,4411.84572913333)
--(axis cs:18,4236.81699734333)
--(axis cs:17,4338.89793197667)
--(axis cs:16,4223.19647100333)
--(axis cs:15,4297.49869600667)
--(axis cs:14,4262.50690028333)
--(axis cs:13,4070.49662366667)
--(axis cs:12,4050.58970259667)
--(axis cs:11,4020.83475813667)
--(axis cs:10,3921.210439634)
--(axis cs:9,3642.59504445867)
--(axis cs:8,3385.887486)
--(axis cs:7,3303.63745655267)
--(axis cs:6,2694.56321974767)
--(axis cs:5,2619.65984734467)
--(axis cs:4,1939.88491051633)
--(axis cs:3,1387.402966946)
--(axis cs:2,611.180463259)
--(axis cs:1,381.347068663333)
--(axis cs:0,133.114919386863)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 293.184881183981
1 385.48929930578
2 814.873526098927
3 1568.79047859176
4 1864.85143185635
5 2721.14033600198
6 3485.04383698403
7 3639.68587106298
8 3841.48475186336
9 3842.5474515954
10 4145.24089799648
11 4166.11464242748
12 4686.21690073642
13 4474.78786629424
14 4663.9384871028
15 4562.75907029982
16 5149.38790092824
17 4974.05210358744
18 5305.54797840226
19 5305.14443887609
};
\addplot [line width=2.4pt, green]
table {%
0 237.543765062885
1 460.830814884063
2 530.695550621112
3 623.983579884354
4 903.975973305968
5 1573.43798534853
6 2130.99144688376
7 2846.31163321358
8 2968.53187183795
9 3032.93030924961
10 3681.94088784556
11 3690.26948448574
12 3855.55580665091
13 3929.64437423862
14 4004.07199471143
15 3945.75144849649
16 3739.07425351206
17 3706.8553417975
18 3858.45943133235
19 4364.64491522705
};
\addplot [line width=2.4pt, blue]
table {%
0 262.737148451277
1 411.995751904207
2 444.866703883413
3 588.770393467
4 912.75605390075
5 1197.52155584129
6 1380.72532416395
7 1675.63651286392
8 2087.21600087999
9 2466.4408593179
10 3208.09274896229
11 3651.22584064291
12 3969.64777499455
13 4087.86219589609
14 4108.18457370358
15 4121.08101789876
16 4139.13686895663
17 4189.04592161712
18 4228.2279606303
19 4221.74169532348
};
\addplot [line width=2.4pt, orange]
table {%
0 277.066839259304
1 348.21973973426
2 332.39279226574
3 374.313241696926
4 407.376710759619
5 427.024315856363
6 511.292465782716
7 773.770182040551
8 1050.2956157314
9 1382.64240423721
10 1422.34889943511
11 1737.96717195886
12 1542.7392480992
13 1787.01172225432
14 2010.90610315607
15 2159.68696239517
16 2271.58603419176
17 2729.79952407216
18 2649.63607215933
19 2692.66456466501
};
\addplot [line width=2.4pt, yellowgreen]
table {%
0 270.672652041462
1 282.353549541489
2 256.676098287381
3 337.976457490968
4 446.764809286413
5 436.290981894098
6 405.262410379737
7 520.576493708846
8 505.19241883873
9 574.894683443624
10 615.251120733895
11 620.966598848806
12 623.606742599816
13 676.63454951069
14 733.352468344205
15 727.361044742135
16 749.306677806082
17 754.72490984845
18 893.587244147589
19 808.824480281862
};
\addplot [line width=2.4pt, hotpink]
table {%
0 122.098401109199
1 348.05873070864
2 539.359471036267
3 1093.7881753428
4 1576.04601469837
5 2160.43380799663
6 2270.3920301813
7 2828.76752153867
8 2927.9214858212
9 3329.92327868947
10 3626.19395602257
11 3801.401874009
12 3903.16480502167
13 3859.62461571667
14 4090.923027834
15 4116.71744422833
16 4046.443338768
17 4176.543573932
18 4121.68345040933
19 4259.92685030567
};
\addplot [line width=2.4pt, yellowgreen, dashed]
table {%
-4.44089209850063e-16 5434.9
19 5434.9
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Hopper}},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=11,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=4000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,521.805965025015)
--(axis cs:0,425.343314504528)
--(axis cs:1,1381.40006287212)
--(axis cs:2,2641.47485888773)
--(axis cs:3,2997.70763588903)
--(axis cs:4,3007.7263128314)
--(axis cs:5,3171.9096723631)
--(axis cs:6,3274.33943748855)
--(axis cs:7,3459.23801964935)
--(axis cs:8,3430.87761082811)
--(axis cs:9,3461.64777547222)
--(axis cs:10,3587.9865984287)
--(axis cs:11,3608.49758835311)
--(axis cs:11,3671.58805731855)
--(axis cs:11,3671.58805731855)
--(axis cs:10,3664.15459112423)
--(axis cs:9,3520.50807182662)
--(axis cs:8,3490.61704752654)
--(axis cs:7,3485.02987686942)
--(axis cs:6,3377.0848201268)
--(axis cs:5,3335.04010981408)
--(axis cs:4,3116.41590873775)
--(axis cs:3,3124.16477087887)
--(axis cs:2,2907.29483176986)
--(axis cs:1,1691.26934652692)
--(axis cs:0,521.805965025015)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,340.663836598276)
--(axis cs:0,295.770287097579)
--(axis cs:1,400.641906563725)
--(axis cs:2,566.509792499785)
--(axis cs:3,894.810094946186)
--(axis cs:4,1462.80973716057)
--(axis cs:5,2188.57041724629)
--(axis cs:6,2704.62095541069)
--(axis cs:7,2834.95778207919)
--(axis cs:8,2920.55650700043)
--(axis cs:9,3344.29151911586)
--(axis cs:10,2837.17904275238)
--(axis cs:11,2965.87383765328)
--(axis cs:11,3266.64159864914)
--(axis cs:11,3266.64159864914)
--(axis cs:10,3212.34956354873)
--(axis cs:9,3436.93658649982)
--(axis cs:8,3314.60239646379)
--(axis cs:7,3051.3875173144)
--(axis cs:6,2900.01199907004)
--(axis cs:5,2533.6397030262)
--(axis cs:4,1741.80492399431)
--(axis cs:3,1599.05644354149)
--(axis cs:2,939.806188259857)
--(axis cs:1,461.441570999171)
--(axis cs:0,340.663836598276)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,504.078023938733)
--(axis cs:0,429.660386370133)
--(axis cs:1,651.1131795076)
--(axis cs:2,1474.238010082)
--(axis cs:3,1990.30797590333)
--(axis cs:4,2095.0466458488)
--(axis cs:5,2384.00699417597)
--(axis cs:6,2971.1536491241)
--(axis cs:7,3021.52611593617)
--(axis cs:8,3362.6586999901)
--(axis cs:9,3326.52452872333)
--(axis cs:10,3423.10347398847)
--(axis cs:11,3539.76317966883)
--(axis cs:11,3576.501158686)
--(axis cs:11,3576.501158686)
--(axis cs:10,3518.12646896107)
--(axis cs:9,3503.94612291643)
--(axis cs:8,3535.25443370593)
--(axis cs:7,3266.57948144223)
--(axis cs:6,3230.02996891053)
--(axis cs:5,2825.25806970263)
--(axis cs:4,2702.60099130707)
--(axis cs:3,2572.20162186537)
--(axis cs:2,1896.96303)
--(axis cs:1,901.213907553333)
--(axis cs:0,504.078023938733)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,233.655420751787)
--(axis cs:0,218.788930149736)
--(axis cs:1,354.686521883435)
--(axis cs:2,525.638112518019)
--(axis cs:3,594.355361852766)
--(axis cs:4,792.481215823674)
--(axis cs:5,1284.00020457728)
--(axis cs:6,1609.50985220278)
--(axis cs:7,1777.09023280366)
--(axis cs:8,2055.19204867822)
--(axis cs:9,2373.78749173602)
--(axis cs:10,2328.07364120086)
--(axis cs:11,2456.67630221414)
--(axis cs:11,3238.45867249722)
--(axis cs:11,3238.45867249722)
--(axis cs:10,3074.46022488879)
--(axis cs:9,3127.12573610488)
--(axis cs:8,2771.65203675392)
--(axis cs:7,2535.09650867411)
--(axis cs:6,2251.0933981276)
--(axis cs:5,2005.27944626025)
--(axis cs:4,1367.38702212049)
--(axis cs:3,899.004093337094)
--(axis cs:2,757.19657656152)
--(axis cs:1,496.066926689447)
--(axis cs:0,233.655420751787)
--cycle;

\path [draw=yellowgreen, fill=yellowgreen, opacity=0.2]
(axis cs:0,253.056112756587)
--(axis cs:0,168.765946336098)
--(axis cs:1,190.753241779263)
--(axis cs:2,226.282270982035)
--(axis cs:3,226.957493503876)
--(axis cs:4,258.167471403512)
--(axis cs:5,281.740074006224)
--(axis cs:6,224.731472611122)
--(axis cs:7,240.225552696414)
--(axis cs:8,234.504809129252)
--(axis cs:9,196.565378534205)
--(axis cs:10,250.443663395023)
--(axis cs:11,227.810494815046)
--(axis cs:11,973.576694360323)
--(axis cs:11,973.576694360323)
--(axis cs:10,713.901700340738)
--(axis cs:9,956.98190976048)
--(axis cs:8,693.541850459099)
--(axis cs:7,511.134393019969)
--(axis cs:6,455.573522277066)
--(axis cs:5,399.490535099111)
--(axis cs:4,373.114613243011)
--(axis cs:3,448.971797652777)
--(axis cs:2,370.14481932074)
--(axis cs:1,317.476778303738)
--(axis cs:0,253.056112756587)
--cycle;

\path [draw=hotpink, fill=hotpink, opacity=0.2]
(axis cs:0,259.243896073)
--(axis cs:0,227.319340793733)
--(axis cs:1,350.532365161)
--(axis cs:2,653.581274333334)
--(axis cs:3,1344.37041387333)
--(axis cs:4,2087.098007786)
--(axis cs:5,2892.85711086667)
--(axis cs:6,2989.75731009667)
--(axis cs:7,3054.96025625)
--(axis cs:8,3227.03577352667)
--(axis cs:9,3284.74959770667)
--(axis cs:10,3287.43902874333)
--(axis cs:11,3262.78808036333)
--(axis cs:11,3412.10586638)
--(axis cs:11,3412.10586638)
--(axis cs:10,3420.36226056333)
--(axis cs:9,3411.65713766333)
--(axis cs:8,3379.52350465)
--(axis cs:7,3277.49951389667)
--(axis cs:6,3254.22142306667)
--(axis cs:5,3193.28260713333)
--(axis cs:4,2615.69409426667)
--(axis cs:3,1520.27427549867)
--(axis cs:2,1017.038917212)
--(axis cs:1,486.307737783667)
--(axis cs:0,259.243896073)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 472.673273468204
1 1534.20087466683
2 2761.18240264087
3 3069.14716570696
4 3063.41930714126
5 3253.83826056791
6 3325.3800055924
7 3472.40703706292
8 3462.06685813006
9 3492.31238023114
10 3623.70801042775
11 3641.46299116245
};
\addplot [line width=2.4pt, green]
table {%
0 317.813100575354
1 429.245754080574
2 744.343590804113
3 1245.95547980248
4 1607.70859502188
5 2353.45676460977
6 2806.12391302807
7 2947.09044144217
8 3128.46183338631
9 3397.43682607652
10 3027.76332376063
11 3121.4157111336
};
\addplot [line width=2.4pt, blue]
table {%
0 466.118882085867
1 769.852866929307
2 1678.39570524994
3 2292.47113408411
4 2408.10070499874
5 2609.98926504448
6 3103.45975732675
7 3149.64123354609
8 3453.56763654074
9 3421.29000905451
10 3468.37882025985
11 3558.58024096934
};
\addplot [line width=2.4pt, orange]
table {%
0 226.170765604069
1 422.606954429105
2 633.951188128867
3 737.627440252018
4 1073.76304267109
5 1637.65419598414
6 1938.06996755663
7 2180.78761606549
8 2401.23757823971
9 2780.12561428499
10 2735.64921392571
11 2893.1019530126
};
\addplot [line width=2.4pt, yellowgreen]
table {%
0 210.911029546342
1 254.115010041501
2 298.213545151388
3 337.964645578327
4 315.641042323261
5 340.615304552667
6 340.152497444094
7 375.679972858191
8 464.023329794175
9 576.773644147342
10 482.17268186788
11 600.693594587684
};
\addplot [line width=2.4pt, hotpink]
table {%
0 245.047037274457
1 418.2390270332
2 821.7453601972
3 1427.2864620432
4 2353.4841269732
5 3049.53147363467
6 3115.50341631533
7 3162.93249263867
8 3301.06789046933
9 3344.04955917633
10 3349.35120355167
11 3335.802086461
};
\addplot [line width=2.4pt, yellowgreen, dashed]
table {%
0 3525.8
11 3525.8
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Humanoid}},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=29,
xtick style={color=black},
xtick={0,7.25,14.5,21.75,29},
xticklabels={0k,75k,150k,225k,300k},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=7000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,292.950826408909)
--(axis cs:0,260.786797236176)
--(axis cs:1,311.31064655886)
--(axis cs:2,350.822226555127)
--(axis cs:3,422.665816509393)
--(axis cs:4,485.665513132347)
--(axis cs:5,579.980092173632)
--(axis cs:6,778.5538091331)
--(axis cs:7,1241.54043023037)
--(axis cs:8,1740.66226526482)
--(axis cs:9,3295.15538758179)
--(axis cs:10,3631.7966414498)
--(axis cs:11,4714.90601602826)
--(axis cs:12,4871.12493259557)
--(axis cs:13,5082.03717384584)
--(axis cs:14,5272.10730228505)
--(axis cs:15,5439.61901150107)
--(axis cs:16,5342.88988874643)
--(axis cs:17,5101.71901777512)
--(axis cs:18,5514.57172868974)
--(axis cs:19,5185.55866150458)
--(axis cs:20,5174.77693327523)
--(axis cs:21,5764.36525350044)
--(axis cs:22,5321.4963577413)
--(axis cs:23,5647.38236293721)
--(axis cs:24,5476.10753614822)
--(axis cs:25,5139.03340845739)
--(axis cs:26,4885.1149327936)
--(axis cs:27,5781.82047863972)
--(axis cs:28,5486.30445287868)
--(axis cs:29,5712.25633901004)
--(axis cs:29,6052.17147178796)
--(axis cs:29,6052.17147178796)
--(axis cs:28,5963.69583701459)
--(axis cs:27,6174.98623462891)
--(axis cs:26,5993.56735500969)
--(axis cs:25,5779.41704257862)
--(axis cs:24,5843.66066721735)
--(axis cs:23,6003.21069410731)
--(axis cs:22,5730.65358774502)
--(axis cs:21,6094.65330149992)
--(axis cs:20,5641.39829692726)
--(axis cs:19,5639.46939751361)
--(axis cs:18,5884.52855543008)
--(axis cs:17,5556.66562369408)
--(axis cs:16,5760.89597795139)
--(axis cs:15,5708.89943964783)
--(axis cs:14,5734.47894083238)
--(axis cs:13,5509.47846254803)
--(axis cs:12,5181.49221417406)
--(axis cs:11,5155.04309683237)
--(axis cs:10,4098.13058908194)
--(axis cs:9,3821.08569304333)
--(axis cs:8,2418.97671397685)
--(axis cs:7,1581.44124876425)
--(axis cs:6,830.982909790017)
--(axis cs:5,650.779702057869)
--(axis cs:4,523.61075770834)
--(axis cs:3,462.87347758743)
--(axis cs:2,401.381147596022)
--(axis cs:1,353.137961922255)
--(axis cs:0,292.950826408909)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,313.335800761527)
--(axis cs:0,276.210036224235)
--(axis cs:1,360.491523545079)
--(axis cs:2,417.048528082003)
--(axis cs:3,451.771478391039)
--(axis cs:4,538.071623462078)
--(axis cs:5,525.368125142497)
--(axis cs:6,598.204577056428)
--(axis cs:7,714.195454363881)
--(axis cs:8,565.750621763423)
--(axis cs:9,756.904925057697)
--(axis cs:10,842.739739120211)
--(axis cs:11,1015.67929362957)
--(axis cs:12,1216.54919727261)
--(axis cs:13,1229.58285826421)
--(axis cs:14,1730.90188544231)
--(axis cs:15,1802.61779397107)
--(axis cs:16,2105.95827146034)
--(axis cs:17,3507.46391051699)
--(axis cs:18,3530.85945118579)
--(axis cs:19,3509.89822175924)
--(axis cs:20,4174.71516485392)
--(axis cs:21,4506.9885179303)
--(axis cs:22,4030.917097387)
--(axis cs:23,4718.39546696892)
--(axis cs:24,4333.55104687752)
--(axis cs:25,4459.52738005834)
--(axis cs:26,3552.13756068645)
--(axis cs:27,4186.3882965061)
--(axis cs:28,3982.57232850001)
--(axis cs:29,4101.23650867853)
--(axis cs:29,4197.9404680367)
--(axis cs:29,4197.9404680367)
--(axis cs:28,4250.06217233558)
--(axis cs:27,5141.43207132667)
--(axis cs:26,4837.53271327074)
--(axis cs:25,5174.85418879165)
--(axis cs:24,4767.22575502477)
--(axis cs:23,5246.43500694236)
--(axis cs:22,4571.4838369803)
--(axis cs:21,5032.3969240702)
--(axis cs:20,5035.46919987899)
--(axis cs:19,4579.68789330247)
--(axis cs:18,4987.9879159872)
--(axis cs:17,5033.63108436213)
--(axis cs:16,3248.82081938552)
--(axis cs:15,2438.78173840971)
--(axis cs:14,2732.85974237455)
--(axis cs:13,1686.38694968586)
--(axis cs:12,1592.57858305173)
--(axis cs:11,1176.13479816358)
--(axis cs:10,935.633624832403)
--(axis cs:9,878.002200538585)
--(axis cs:8,678.389970861517)
--(axis cs:7,738.885275900364)
--(axis cs:6,601.218403319911)
--(axis cs:5,562.960960043803)
--(axis cs:4,548.838453950521)
--(axis cs:3,467.005344776016)
--(axis cs:2,463.765452250163)
--(axis cs:1,375.666911245727)
--(axis cs:0,313.335800761527)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,302.260164287333)
--(axis cs:0,285.252606807933)
--(axis cs:1,364.8415381785)
--(axis cs:2,374.906870172633)
--(axis cs:3,407.6819627381)
--(axis cs:4,439.261385479467)
--(axis cs:5,460.52097163)
--(axis cs:6,477.3212617154)
--(axis cs:7,541.435244525867)
--(axis cs:8,544.9006880433)
--(axis cs:9,583.6395509339)
--(axis cs:10,591.2754623348)
--(axis cs:11,706.187236802767)
--(axis cs:12,887.3405192671)
--(axis cs:13,928.099476175533)
--(axis cs:14,1070.6486340047)
--(axis cs:15,1021.1635313903)
--(axis cs:16,1070.22758716437)
--(axis cs:17,1387.44919972783)
--(axis cs:18,1643.81893054967)
--(axis cs:19,1643.5806530598)
--(axis cs:20,1723.51377450177)
--(axis cs:21,1787.26120651643)
--(axis cs:22,1917.5884239191)
--(axis cs:23,2013.82698901333)
--(axis cs:24,2296.56092288203)
--(axis cs:25,2132.29978976293)
--(axis cs:26,1887.16066148613)
--(axis cs:27,2110.75439295323)
--(axis cs:28,2397.92352173267)
--(axis cs:29,2272.76816764313)
--(axis cs:29,3340.7962163826)
--(axis cs:29,3340.7962163826)
--(axis cs:28,3705.14404547993)
--(axis cs:27,3217.85592217677)
--(axis cs:26,2784.82717799023)
--(axis cs:25,3183.24725436667)
--(axis cs:24,3397.07238143777)
--(axis cs:23,3078.92897850637)
--(axis cs:22,2899.99767227667)
--(axis cs:21,2628.13290867583)
--(axis cs:20,2503.30627417773)
--(axis cs:19,2354.97626543333)
--(axis cs:18,2334.43669822157)
--(axis cs:17,2050.92910094383)
--(axis cs:16,1494.5133927653)
--(axis cs:15,1637.81959446)
--(axis cs:14,1392.85369422213)
--(axis cs:13,1230.3705620929)
--(axis cs:12,1074.4121598845)
--(axis cs:11,888.8657161845)
--(axis cs:10,681.964445276967)
--(axis cs:9,707.455490906967)
--(axis cs:8,636.228201438567)
--(axis cs:7,613.257105056667)
--(axis cs:6,514.277484802533)
--(axis cs:5,493.000090332133)
--(axis cs:4,459.075918485733)
--(axis cs:3,426.470320754667)
--(axis cs:2,408.876696706067)
--(axis cs:1,369.32280297)
--(axis cs:0,302.260164287333)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,158.165279938065)
--(axis cs:0,137.048701782756)
--(axis cs:1,96.9404822225719)
--(axis cs:2,110.672540309252)
--(axis cs:3,98.8284193692811)
--(axis cs:4,79.6794310747891)
--(axis cs:5,79.3100782459196)
--(axis cs:6,84.00896655078)
--(axis cs:7,82.8077066667667)
--(axis cs:8,89.149012402398)
--(axis cs:9,76.2290738050801)
--(axis cs:10,92.690010044214)
--(axis cs:11,99.5860492638119)
--(axis cs:12,126.436564037221)
--(axis cs:13,83.6093509036548)
--(axis cs:14,79.8660748384434)
--(axis cs:15,94.0255966205638)
--(axis cs:16,109.566517989264)
--(axis cs:17,112.527358942538)
--(axis cs:18,137.211808285267)
--(axis cs:19,112.313582439371)
--(axis cs:20,108.772792653109)
--(axis cs:21,169.795149143718)
--(axis cs:22,127.965590474584)
--(axis cs:23,129.724059644011)
--(axis cs:24,128.414542327449)
--(axis cs:25,139.742701819165)
--(axis cs:26,135.744397760396)
--(axis cs:27,134.868016052966)
--(axis cs:28,101.282869631608)
--(axis cs:29,129.853106252354)
--(axis cs:29,148.124582134591)
--(axis cs:29,148.124582134591)
--(axis cs:28,134.68480830784)
--(axis cs:27,232.522233052197)
--(axis cs:26,199.508196106361)
--(axis cs:25,149.507644431299)
--(axis cs:24,140.309526755691)
--(axis cs:23,138.81642254895)
--(axis cs:22,181.601498767597)
--(axis cs:21,229.814593081272)
--(axis cs:20,136.133468378238)
--(axis cs:19,147.074544909453)
--(axis cs:18,177.99882549884)
--(axis cs:17,137.136661177111)
--(axis cs:16,134.613721427354)
--(axis cs:15,115.742292291914)
--(axis cs:14,96.2186691896664)
--(axis cs:13,99.2101352789564)
--(axis cs:12,172.845359073712)
--(axis cs:11,120.786865158779)
--(axis cs:10,113.387605761274)
--(axis cs:9,93.1315037340928)
--(axis cs:8,107.925426959548)
--(axis cs:7,98.1318086291016)
--(axis cs:6,107.621256503888)
--(axis cs:5,92.0135207056244)
--(axis cs:4,87.4232287031698)
--(axis cs:3,120.221694569698)
--(axis cs:2,120.292695894065)
--(axis cs:1,103.424436087182)
--(axis cs:0,158.165279938065)
--cycle;

\path [draw=yellowgreen, fill=yellowgreen, opacity=0.2]
(axis cs:0,315.197465589338)
--(axis cs:0,201.886034675227)
--(axis cs:1,295.811206069133)
--(axis cs:2,314.986011206213)
--(axis cs:3,326.058389679736)
--(axis cs:4,359.014792447945)
--(axis cs:5,358.336206492479)
--(axis cs:6,378.538602611953)
--(axis cs:7,379.929965607851)
--(axis cs:8,408.753768902657)
--(axis cs:9,472.539437471664)
--(axis cs:10,484.659452955382)
--(axis cs:11,438.107670967052)
--(axis cs:12,493.201889291017)
--(axis cs:13,512.120944834322)
--(axis cs:14,542.864192307877)
--(axis cs:15,567.820891106261)
--(axis cs:16,502.730081231966)
--(axis cs:17,571.577128001421)
--(axis cs:18,601.510560718823)
--(axis cs:19,638.225524671657)
--(axis cs:20,638.104568156159)
--(axis cs:21,602.370803925929)
--(axis cs:22,613.123355798669)
--(axis cs:23,638.014796347825)
--(axis cs:24,820.26326498438)
--(axis cs:25,982.866758768434)
--(axis cs:26,1049.41846257012)
--(axis cs:27,1258.56783753266)
--(axis cs:28,1306.46132980098)
--(axis cs:29,1166.05138992425)
--(axis cs:29,3511.09926648086)
--(axis cs:29,3511.09926648086)
--(axis cs:28,4169.47737525209)
--(axis cs:27,3989.13488567335)
--(axis cs:26,4038.57603050619)
--(axis cs:25,3638.10301340063)
--(axis cs:24,2476.03887820597)
--(axis cs:23,3017.48870796491)
--(axis cs:22,3246.84198269081)
--(axis cs:21,2270.21400587916)
--(axis cs:20,2808.51982526041)
--(axis cs:19,2116.38101814214)
--(axis cs:18,1757.09348748894)
--(axis cs:17,1820.10304993438)
--(axis cs:16,1454.47893980695)
--(axis cs:15,1233.76852964637)
--(axis cs:14,1028.64814750653)
--(axis cs:13,970.131001707824)
--(axis cs:12,1012.86947957864)
--(axis cs:11,772.965325753321)
--(axis cs:10,739.111605057003)
--(axis cs:9,707.975581967324)
--(axis cs:8,753.380865847356)
--(axis cs:7,605.676856916042)
--(axis cs:6,588.976967624928)
--(axis cs:5,521.542898121732)
--(axis cs:4,504.402326393786)
--(axis cs:3,498.469407094129)
--(axis cs:2,467.128990372682)
--(axis cs:1,433.379168398708)
--(axis cs:0,315.197465589338)
--cycle;

\path [draw=hotpink, fill=hotpink, opacity=0.2]
(axis cs:0,270.068281410333)
--(axis cs:0,242.293754276333)
--(axis cs:1,445.995118720667)
--(axis cs:2,452.540669963333)
--(axis cs:3,498.564383288667)
--(axis cs:4,528.96726867)
--(axis cs:5,560.468539960667)
--(axis cs:6,638.096697419)
--(axis cs:7,646.028443194)
--(axis cs:8,709.771476893333)
--(axis cs:9,798.924840562)
--(axis cs:10,908.855210428667)
--(axis cs:11,928.879794066667)
--(axis cs:12,1331.338352391)
--(axis cs:13,1786.689543)
--(axis cs:14,2271.95063083333)
--(axis cs:15,2912.96724246333)
--(axis cs:16,2810.76904520667)
--(axis cs:17,2952.68814546767)
--(axis cs:18,3428.88457823167)
--(axis cs:19,3462.088958856)
--(axis cs:20,3417.28775386)
--(axis cs:21,4182.92942984333)
--(axis cs:22,4528.24518985133)
--(axis cs:23,4659.35835702)
--(axis cs:24,4723.67689279)
--(axis cs:25,4833.159390948)
--(axis cs:26,4989.81515236667)
--(axis cs:27,5068.87379178)
--(axis cs:28,4579.67364624333)
--(axis cs:29,4981.52434360867)
--(axis cs:29,5140.064100858)
--(axis cs:29,5140.064100858)
--(axis cs:28,4965.21580528)
--(axis cs:27,5247.35360881333)
--(axis cs:26,5266.16166166667)
--(axis cs:25,5102.49789011467)
--(axis cs:24,5088.15274192666)
--(axis cs:23,4928.96666844333)
--(axis cs:22,4632.62770692167)
--(axis cs:21,4588.16582259667)
--(axis cs:20,4379.57657580467)
--(axis cs:19,3872.631922544)
--(axis cs:18,3970.06295744667)
--(axis cs:17,3399.87666208067)
--(axis cs:16,3444.83316557667)
--(axis cs:15,3801.72409050267)
--(axis cs:14,3103.09665089833)
--(axis cs:13,2758.26811418)
--(axis cs:12,1647.223431258)
--(axis cs:11,1029.77766601267)
--(axis cs:10,1022.917825664)
--(axis cs:9,852.713219310333)
--(axis cs:8,766.131834782)
--(axis cs:7,668.034008093)
--(axis cs:6,688.998825302667)
--(axis cs:5,602.626378032)
--(axis cs:4,567.717479263333)
--(axis cs:3,510.803490790667)
--(axis cs:2,478.172204115333)
--(axis cs:1,459.846099851333)
--(axis cs:0,270.068281410333)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 276.982237895859
1 332.360057757405
2 375.142654975356
3 441.776731033799
4 506.232767673479
5 617.17012737827
6 805.520077586032
7 1405.11109059257
8 2086.01695221276
9 3572.41471715862
10 3868.33486493011
11 4932.29241560489
12 5030.52638184516
13 5296.82293498063
14 5516.89277962716
15 5580.87976612659
16 5555.39028589719
17 5333.5561106055
18 5711.39212609168
19 5418.57373673277
20 5418.93867287043
21 5933.10367139063
22 5538.13815640479
23 5823.85553254147
24 5665.65800952408
25 5480.92028293748
26 5452.95168613309
27 5975.54121604897
28 5725.06919610233
29 5883.12425827445
};
\addplot [line width=2.4pt, green]
table {%
0 293.675242780763
1 368.196643234606
2 440.425297748834
3 459.643640040565
4 543.595753770721
5 542.655115990542
6 599.782516447746
7 727.384065118898
8 622.595130767817
9 814.45522228513
10 889.09735649867
11 1095.2224689411
12 1398.72570542215
13 1460.76684068946
14 2226.89420120072
15 2093.1648500109
16 2683.72707318922
17 4313.54397780646
18 4268.79793926444
19 4045.5372136023
20 4610.17267113723
21 4756.74906456461
22 4291.87308830226
23 4997.04243357839
24 4564.76190496536
25 4821.36683070269
26 4255.05846909918
27 4690.18049787777
28 4120.73455022964
29 4148.01121040585
};
\addplot [line width=2.4pt, blue]
table {%
0 292.469792919883
1 366.96763878405
2 392.199578094863
3 417.059198161627
4 449.19388047275
5 477.615470592543
6 496.32212463268
7 575.278565814047
8 589.09884364268
9 643.276603523097
10 639.54090223583
11 795.55480695376
12 982.378523591547
13 1082.46812299847
14 1232.59711971801
15 1324.67397286502
16 1284.56641557941
17 1738.40999981584
18 2019.28838807459
19 2038.76923476027
20 2115.88423097476
21 2222.76517381437
22 2427.43167005468
23 2523.38170426923
24 2841.8425175508
25 2721.51483613893
26 2374.97123316727
27 2722.30809807888
28 3083.45694447461
29 2815.12954014576
};
\addplot [line width=2.4pt, orange]
table {%
0 147.069846411117
1 100.201791987378
2 115.164092913364
3 109.325398337393
4 83.5781971814328
5 85.734660009482
6 95.853999190267
7 91.1676749631541
8 99.128516085147
9 83.9530465129992
10 104.072706895554
11 111.200023357373
12 150.008679979426
13 91.7427674371425
14 87.9662531143153
15 104.481630143925
16 123.165341306245
17 126.785874686937
18 157.982066318529
19 129.466421784427
20 122.587661746369
21 201.147404054235
22 153.655651506871
23 134.59084374822
24 134.912496933758
25 144.913956182201
26 166.695541859211
27 178.260580565022
28 118.101521858556
29 137.190886638103
};
\addplot [line width=2.4pt, yellowgreen]
table {%
0 258.541750132283
1 364.595187233921
2 391.057500789448
3 412.263898386933
4 431.708559420865
5 439.939552307105
6 483.757785118441
7 492.803411261947
8 581.067317375007
9 590.257509719494
10 611.885529006192
11 605.536498360187
12 753.035684434831
13 741.125973271073
14 785.756169907204
15 900.794710376313
16 978.60451051946
17 1195.8400889679
18 1179.30202410388
19 1377.3032714069
20 1723.31219670828
21 1436.29240490254
22 1929.98266924474
23 1827.75175215637
24 1648.15107159518
25 2310.48488608453
26 2543.99724653816
27 2623.85136160301
28 2737.96935252654
29 2338.57532820255
};
\addplot [line width=2.4pt, hotpink]
table {%
0 255.761574797833
1 453.205173745267
2 465.532088495567
3 504.758771054733
4 548.748826389433
5 580.249301145733
6 663.7124967823
7 656.788782780167
8 738.796520698433
9 826.001228560366
10 964.474469922067
11 979.475774191767
12 1493.4686016863
13 2275.94019289313
14 2682.518674096
15 3355.17724051873
16 3112.000191797
17 3183.9022131837
18 3675.7829907129
19 3684.4783275166
20 3889.86716643333
21 4407.06535846133
22 4581.28290088683
23 4801.6558061
24 4904.69047795767
25 4978.02122648413
26 5132.13390216667
27 5161.28182730333
28 4773.570078312
29 5060.456278602
};
\addplot [line width=2.4pt, yellowgreen, dashed]
table {%
0 6257.4
29 6257.4
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{HalfCheetah}},
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={darkgray176},
ylabel={\Large{Return}},
ymajorgrids,
ymin=-919.587293399027, ymax=15663.9993949238,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,1884.30564012892)
--(axis cs:0,1666.84423245929)
--(axis cs:1,4522.68137068754)
--(axis cs:2,5530.61945550945)
--(axis cs:3,6241.63641866877)
--(axis cs:4,7151.50190886433)
--(axis cs:5,8093.49478144643)
--(axis cs:6,8768.04017104894)
--(axis cs:7,9792.88075494499)
--(axis cs:8,10060.3559047075)
--(axis cs:9,10492.2371378805)
--(axis cs:10,9530.32057643446)
--(axis cs:11,10829.5410380493)
--(axis cs:12,11357.1825201488)
--(axis cs:13,11047.6037589008)
--(axis cs:14,11064.5285066616)
--(axis cs:15,12028.7915086539)
--(axis cs:16,11650.0195815367)
--(axis cs:17,11376.7470268312)
--(axis cs:18,11899.4329286986)
--(axis cs:19,12871.0368234284)
--(axis cs:19,13232.5841949965)
--(axis cs:19,13232.5841949965)
--(axis cs:18,12629.5301860381)
--(axis cs:17,12198.2839750619)
--(axis cs:16,12253.4236098938)
--(axis cs:15,12731.8723582044)
--(axis cs:14,11879.5711369372)
--(axis cs:13,11747.6059138226)
--(axis cs:12,11997.644597627)
--(axis cs:11,11337.8808786416)
--(axis cs:10,10535.8298869503)
--(axis cs:9,10940.3125119686)
--(axis cs:8,10486.6281213092)
--(axis cs:7,10456.0620817835)
--(axis cs:6,9962.77904835839)
--(axis cs:5,9338.11982211949)
--(axis cs:4,8163.33605572374)
--(axis cs:3,7377.44754727655)
--(axis cs:2,6190.35699709651)
--(axis cs:1,5181.17813749757)
--(axis cs:0,1884.30564012892)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,1944.63793777274)
--(axis cs:0,1770.1728720242)
--(axis cs:1,3767.25822995827)
--(axis cs:2,5607.41088922848)
--(axis cs:3,6175.83146482389)
--(axis cs:4,6044.36152438772)
--(axis cs:5,7122.35394607847)
--(axis cs:6,7584.28134696484)
--(axis cs:7,8143.22384271715)
--(axis cs:8,8487.51830306521)
--(axis cs:9,8637.39060631235)
--(axis cs:10,8841.51556542721)
--(axis cs:11,8960.62059079421)
--(axis cs:12,9165.10562981984)
--(axis cs:13,9377.15925514215)
--(axis cs:14,9531.58910677584)
--(axis cs:15,9897.61988892916)
--(axis cs:16,9914.36367950355)
--(axis cs:17,9978.35965679471)
--(axis cs:18,10225.766695699)
--(axis cs:19,10389.0688970201)
--(axis cs:19,10907.3436064169)
--(axis cs:19,10907.3436064169)
--(axis cs:18,10802.6157112612)
--(axis cs:17,10412.8982363739)
--(axis cs:16,10347.6525576494)
--(axis cs:15,10360.5425980651)
--(axis cs:14,9838.35924697728)
--(axis cs:13,9851.12997843157)
--(axis cs:12,9607.0663156762)
--(axis cs:11,9428.7717642627)
--(axis cs:10,9335.2617350859)
--(axis cs:9,9142.70172922636)
--(axis cs:8,9013.71794086122)
--(axis cs:7,8650.70843888805)
--(axis cs:6,8154.61310076752)
--(axis cs:5,7712.86516936232)
--(axis cs:4,7145.17901471688)
--(axis cs:3,6793.68607617412)
--(axis cs:2,5943.38929482341)
--(axis cs:1,4565.65855869298)
--(axis cs:0,1944.63793777274)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,2549.52809552997)
--(axis cs:0,2315.13375174683)
--(axis cs:1,5209.66778117633)
--(axis cs:2,6207.73274805713)
--(axis cs:3,7147.15529554807)
--(axis cs:4,8275.60476564)
--(axis cs:5,8677.93617997667)
--(axis cs:6,9352.69644536)
--(axis cs:7,9890.6204885974)
--(axis cs:8,9842.1885389346)
--(axis cs:9,10540.9053927363)
--(axis cs:10,10265.9549172034)
--(axis cs:11,10791.8106766749)
--(axis cs:12,9915.56083978333)
--(axis cs:13,7051.38210634147)
--(axis cs:14,6161.70710022333)
--(axis cs:15,7762.32201333663)
--(axis cs:16,10477.8556947209)
--(axis cs:17,11012.7571917364)
--(axis cs:18,11157.8915400537)
--(axis cs:19,10438.862996323)
--(axis cs:19,12044.6996400067)
--(axis cs:19,12044.6996400067)
--(axis cs:18,12009.0850678824)
--(axis cs:17,12067.4672139188)
--(axis cs:16,11708.0739241609)
--(axis cs:15,11045.7648729561)
--(axis cs:14,10573.2879587788)
--(axis cs:13,10718.4260969019)
--(axis cs:12,11037.9478856904)
--(axis cs:11,11053.5652749083)
--(axis cs:10,10759.9762643305)
--(axis cs:9,10837.13073251)
--(axis cs:8,10392.4327734814)
--(axis cs:7,10066.7153154318)
--(axis cs:6,9597.3815926904)
--(axis cs:5,9187.94578118)
--(axis cs:4,8946.1508198421)
--(axis cs:3,8154.3323722159)
--(axis cs:2,7136.49856895347)
--(axis cs:1,5689.93305022487)
--(axis cs:0,2549.52809552997)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,725.087225180545)
--(axis cs:0,574.139166471159)
--(axis cs:1,1361.1434513706)
--(axis cs:2,1710.74378066995)
--(axis cs:3,1964.60798539885)
--(axis cs:4,2122.7927310323)
--(axis cs:5,2266.51545916514)
--(axis cs:6,2351.55104588056)
--(axis cs:7,2431.01974951803)
--(axis cs:8,2498.60627690809)
--(axis cs:9,2547.12286212526)
--(axis cs:10,2649.21309382745)
--(axis cs:11,2789.79807213252)
--(axis cs:12,2890.4424251607)
--(axis cs:13,2960.40588692893)
--(axis cs:14,3021.63088022681)
--(axis cs:15,3104.90644816145)
--(axis cs:16,3163.61754802639)
--(axis cs:17,3221.03413509912)
--(axis cs:18,3262.90920523376)
--(axis cs:19,3335.19980029053)
--(axis cs:19,3749.95053284547)
--(axis cs:19,3749.95053284547)
--(axis cs:18,3666.13519874802)
--(axis cs:17,3638.93108602167)
--(axis cs:16,3573.17093215977)
--(axis cs:15,3454.13860351044)
--(axis cs:14,3379.67139551009)
--(axis cs:13,3273.92717988119)
--(axis cs:12,3176.87240974701)
--(axis cs:11,3080.96286568233)
--(axis cs:10,2935.29041677153)
--(axis cs:9,2804.42111913341)
--(axis cs:8,2708.68883819871)
--(axis cs:7,2598.80838496059)
--(axis cs:6,2542.9903604142)
--(axis cs:5,2421.49035689559)
--(axis cs:4,2254.36728787357)
--(axis cs:3,2022.29600626835)
--(axis cs:2,1772.74749547784)
--(axis cs:1,1385.44783506503)
--(axis cs:0,725.087225180545)
--cycle;

\path [draw=yellowgreen, fill=yellowgreen, opacity=0.2]
(axis cs:0,10.1889634219354)
--(axis cs:0,-133.529384094801)
--(axis cs:1,-165.787898475263)
--(axis cs:2,458.644239424628)
--(axis cs:3,663.141002771371)
--(axis cs:4,647.540677119647)
--(axis cs:5,759.710177239145)
--(axis cs:6,1010.02048541742)
--(axis cs:7,1238.49413976572)
--(axis cs:8,1345.59434207007)
--(axis cs:9,1375.04372870107)
--(axis cs:10,1898.39549090666)
--(axis cs:11,2211.9865904728)
--(axis cs:12,2378.38003969633)
--(axis cs:13,2553.03863753168)
--(axis cs:14,2713.77697113322)
--(axis cs:15,2796.67563735439)
--(axis cs:16,2637.28069890068)
--(axis cs:17,2681.56798771494)
--(axis cs:18,2864.58907045169)
--(axis cs:19,3171.28538923725)
--(axis cs:19,7100.85935194021)
--(axis cs:19,7100.85935194021)
--(axis cs:18,7048.68986588027)
--(axis cs:17,6857.81167375667)
--(axis cs:16,6601.04895166163)
--(axis cs:15,6440.17476527849)
--(axis cs:14,6230.63523223741)
--(axis cs:13,5958.60312988678)
--(axis cs:12,5651.46814865529)
--(axis cs:11,5409.18579195161)
--(axis cs:10,5166.95707677298)
--(axis cs:9,4834.3482334179)
--(axis cs:8,4641.37270247553)
--(axis cs:7,4212.98976721638)
--(axis cs:6,3808.14669263353)
--(axis cs:5,3404.42049403255)
--(axis cs:4,2896.04590666623)
--(axis cs:3,2325.32520571166)
--(axis cs:2,1421.99801976508)
--(axis cs:1,443.62053493318)
--(axis cs:0,10.1889634219354)
--cycle;

\path [draw=hotpink, fill=hotpink, opacity=0.2]
(axis cs:0,20.8487309792403)
--(axis cs:0,-5.39956350151567)
--(axis cs:1,1519.31569946)
--(axis cs:2,3305.27212006)
--(axis cs:3,4437.24925719667)
--(axis cs:4,5050.01605172)
--(axis cs:5,5474.88461224)
--(axis cs:6,5870.07050977667)
--(axis cs:7,6133.44156033333)
--(axis cs:8,6349.79873916)
--(axis cs:9,6504.19481)
--(axis cs:10,6704.39222396)
--(axis cs:11,6868.1709019)
--(axis cs:12,7097.59757016333)
--(axis cs:13,7443.11826607333)
--(axis cs:14,7607.98138979667)
--(axis cs:15,7724.90783466667)
--(axis cs:16,7919.11237601333)
--(axis cs:17,8124.14838571667)
--(axis cs:18,8262.12714100333)
--(axis cs:19,8412.49964286333)
--(axis cs:19,8718.406673)
--(axis cs:19,8718.406673)
--(axis cs:18,8614.15217854667)
--(axis cs:17,8453.77160008667)
--(axis cs:16,8307.35101450666)
--(axis cs:15,8097.49919801667)
--(axis cs:14,8040.32284496333)
--(axis cs:13,7868.08719647667)
--(axis cs:12,7606.07460366667)
--(axis cs:11,7362.68270593333)
--(axis cs:10,7217.63806711)
--(axis cs:9,7026.66134933333)
--(axis cs:8,6914.98262484)
--(axis cs:7,6689.21824323)
--(axis cs:6,6379.06482977)
--(axis cs:5,5947.39764382)
--(axis cs:4,5485.89478895333)
--(axis cs:3,4942.02097075)
--(axis cs:2,3635.47180076)
--(axis cs:1,1740.1299425588)
--(axis cs:0,20.8487309792403)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 1777.84010032537
1 4863.54509815667
2 5848.38043554315
3 6804.97855095089
4 7652.29790513361
5 8747.71538287348
6 9415.82387010032
7 10093.763839954
8 10259.9311165771
9 10712.4586066347
10 10076.1978162951
11 11087.8875165874
12 11687.1446450306
13 11398.6239479764
14 11484.5070939299
15 12363.2351744607
16 11935.1268944857
17 11816.3517060108
18 12255.696551826
19 13065.3529259284
};
\addplot [line width=2.4pt, green]
table {%
0 1861.25044811774
1 4190.94674351223
2 5777.34563067748
3 6467.98996751224
4 6619.84981891025
5 7417.33065058741
6 7888.44498782315
7 8400.92117495634
8 8746.99896494763
9 8887.22799179961
10 9112.45969543172
11 9207.48826628522
12 9400.47893832508
13 9619.4282839223
14 9689.84117147955
15 10134.3661428616
16 10140.2295811542
17 10212.1222712629
18 10518.3754298822
19 10654.6484916975
};
\addplot [line width=2.4pt, blue]
table {%
0 2431.9096884389
1 5445.2927957799
2 6682.50358574169
3 7645.79335803384
4 8612.34092257197
5 8924.94643710391
6 9468.01329219286
7 9980.63345626994
8 10120.4926697936
9 10690.4338378903
10 10521.2025942217
11 10930.5866742516
12 10512.0562058388
13 9058.75937927039
14 8386.77497345264
15 9508.26229715994
16 11137.4420816548
17 11565.828059597
18 11585.5384605353
19 11275.6535978266
};
\addplot [line width=2.4pt, orange]
table {%
0 650.327866785385
1 1373.41667481858
2 1742.65056356164
3 1993.04950380344
4 2186.94143843603
5 2339.27226172035
6 2449.34825142155
7 2504.48423362183
8 2593.45738124657
9 2671.20510919305
10 2787.26544395291
11 2923.23145137954
12 3024.07034391658
13 3115.06118514061
14 3192.34085764618
15 3263.21482984597
16 3353.15462053526
17 3427.82443438566
18 3451.34964153722
19 3535.15006571454
};
\addplot [line width=2.4pt, yellowgreen]
table {%
0 -61.670210336433
1 138.916318228958
2 940.321129594853
3 1494.23310424151
4 1771.79329189294
5 2082.06533563585
6 2409.08358902547
7 2725.74195349105
8 2993.4835222728
9 3104.69598105949
10 3532.67628383982
11 3810.58619121221
12 4014.92409417581
13 4255.82088370923
14 4472.20610168532
15 4618.42520131644
16 4619.16482528115
17 4769.6898307358
18 4956.63946816598
19 5136.07237058873
};
\addplot [line width=2.4pt, hotpink]
table {%
0 7.44233680493963
1 1628.44520067426
2 3461.33101400867
3 4668.100957928
4 5266.50444566466
5 5722.30664529333
6 6131.13556435467
7 6442.31522109
8 6632.003992198
9 6792.70905794533
10 6987.430735493
11 7132.17258554733
12 7369.31306013733
13 7655.28165424267
14 7818.40616436833
15 7903.05202563
16 8093.40773395867
17 8274.61949467
18 8429.11225460667
19 8558.968730301
};
\addplot [line width=2.4pt, yellowgreen, dashed]
table {%
-4.44089209850063e-16 14910.2
19 14910.2
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Pusher}},
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=9,
xtick style={color=black},
xtick={0,3,6,9},
xticklabels={0k,10k,20k,30k},
y grid style={darkgray176},
ymajorgrids,
ymin=-209.718906489912, ymax=-27.3416661076789,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,-61.5018133263594)
--(axis cs:0,-63.0416961152233)
--(axis cs:1,-97.1244237823675)
--(axis cs:2,-46.5456972150701)
--(axis cs:3,-52.1739878588807)
--(axis cs:4,-46.442469298232)
--(axis cs:5,-36.9351625205245)
--(axis cs:6,-39.7264664933599)
--(axis cs:7,-40.9438586418461)
--(axis cs:8,-41.248504707299)
--(axis cs:9,-40.2714833019469)
--(axis cs:9,-39.6045001366002)
--(axis cs:9,-39.6045001366002)
--(axis cs:8,-40.4829303405987)
--(axis cs:7,-39.9370081123625)
--(axis cs:6,-38.9389312156851)
--(axis cs:5,-35.6315406705077)
--(axis cs:4,-45.2971269143652)
--(axis cs:3,-50.9874862242547)
--(axis cs:2,-44.7588426568121)
--(axis cs:1,-80.9558717429332)
--(axis cs:0,-61.5018133263594)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,-64.7424304643115)
--(axis cs:0,-69.2469116953798)
--(axis cs:1,-124.37878822067)
--(axis cs:2,-96.2407120938577)
--(axis cs:3,-70.0967864569288)
--(axis cs:4,-64.663355491525)
--(axis cs:5,-48.5290129645896)
--(axis cs:6,-38.9633281635185)
--(axis cs:7,-39.5533786602422)
--(axis cs:8,-40.0553369698242)
--(axis cs:9,-39.2709054883209)
--(axis cs:9,-38.678341232621)
--(axis cs:9,-38.678341232621)
--(axis cs:8,-39.1390766083222)
--(axis cs:7,-38.8038166129716)
--(axis cs:6,-38.5304543427205)
--(axis cs:5,-38.0776235713561)
--(axis cs:4,-64.3238808715563)
--(axis cs:3,-69.5715447520759)
--(axis cs:2,-90.4622932904415)
--(axis cs:1,-96.3718536079723)
--(axis cs:0,-64.7424304643115)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,-184.916407982778)
--(axis cs:0,-201.429031927083)
--(axis cs:1,-122.612351209722)
--(axis cs:2,-107.129651111111)
--(axis cs:3,-94.6272229804166)
--(axis cs:4,-84.2121026219791)
--(axis cs:5,-82.3155779166666)
--(axis cs:6,-77.852827521875)
--(axis cs:7,-87.7850201244445)
--(axis cs:8,-86.5145240209722)
--(axis cs:9,-76.7251072951389)
--(axis cs:9,-62.915997906875)
--(axis cs:9,-62.915997906875)
--(axis cs:8,-78.1991062079861)
--(axis cs:7,-78.0606260960764)
--(axis cs:6,-71.3754978278819)
--(axis cs:5,-77.485890403125)
--(axis cs:4,-79.716115053125)
--(axis cs:3,-89.3303745497222)
--(axis cs:2,-98.5187809189931)
--(axis cs:1,-115.43733890625)
--(axis cs:0,-184.916407982778)
--cycle;

\path [draw=yellowgreen, fill=yellowgreen, opacity=0.2]
(axis cs:0,-152.482565866112)
--(axis cs:0,-180.196556388002)
--(axis cs:1,-147.166368565877)
--(axis cs:2,-136.59479137231)
--(axis cs:3,-106.26433701213)
--(axis cs:4,-112.482393275619)
--(axis cs:5,-111.113488926265)
--(axis cs:6,-94.2725219087884)
--(axis cs:7,-99.5843818233038)
--(axis cs:8,-86.9662115358102)
--(axis cs:9,-76.3202548012614)
--(axis cs:9,-53.1074206277183)
--(axis cs:9,-53.1074206277183)
--(axis cs:8,-64.6298796795921)
--(axis cs:7,-73.2934161438241)
--(axis cs:6,-80.3142023000169)
--(axis cs:5,-89.5338556789206)
--(axis cs:4,-100.230834274823)
--(axis cs:3,-104.980445513216)
--(axis cs:2,-117.123629983336)
--(axis cs:1,-128.698459658889)
--(axis cs:0,-152.482565866112)
--cycle;

\path [draw=hotpink, fill=hotpink, opacity=0.2]
(axis cs:0,-70.6655219111111)
--(axis cs:0,-76.8012945524444)
--(axis cs:1,-73.9492136268889)
--(axis cs:2,-61.5885842998889)
--(axis cs:3,-55.0032790018889)
--(axis cs:4,-55.4376974114444)
--(axis cs:5,-68.2988353756667)
--(axis cs:6,-55.6409033845556)
--(axis cs:7,-54.2716258346667)
--(axis cs:8,-45.7005464994444)
--(axis cs:9,-42.6277794277778)
--(axis cs:9,-40.7079548806667)
--(axis cs:9,-40.7079548806667)
--(axis cs:8,-44.9924330708889)
--(axis cs:7,-50.8681305713333)
--(axis cs:6,-51.8460903887778)
--(axis cs:5,-57.8560952792222)
--(axis cs:4,-52.8698892344444)
--(axis cs:3,-53.5641867692222)
--(axis cs:2,-59.6100410112222)
--(axis cs:1,-72.3298760837778)
--(axis cs:0,-70.6655219111111)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 -62.2315031122516
1 -89.1289071735033
2 -45.631058547946
3 -51.6056129391206
4 -45.878913185533
5 -36.2772310931522
6 -39.3300803435453
7 -40.4372566892591
8 -40.8363616903793
9 -39.9560776027074
};
\addplot [line width=2.4pt, green]
table {%
0 -67.0423211750753
1 -110.639290025871
2 -93.3405016796077
3 -69.8564651221022
4 -64.4868402189937
5 -43.270134096275
6 -38.7496237996855
7 -39.1823397366992
8 -39.582717953011
9 -38.9596351760398
};
\addplot [line width=2.4pt, blue]
table {%
0 -193.800651464663
1 -119.155861050809
2 -102.828110200549
3 -91.8800185942049
4 -81.9138277277222
5 -79.846639574177
6 -74.5587869279826
7 -82.5763929723681
8 -82.5952273238542
9 -70.0996704215417
};
\addplot [line width=2.4pt, yellowgreen]
table {%
0 -166.339561127057
1 -137.932414112383
2 -126.859210677823
3 -105.622391262673
4 -106.356613775221
5 -100.323672302593
6 -87.2933621044026
7 -86.438898983564
8 -75.7980456077012
9 -64.7138377144899
};
\addplot [line width=2.4pt, hotpink]
table {%
0 -73.5592510824
1 -73.1724151747444
2 -60.6519805467
3 -54.2959638337333
4 -54.1731815456667
5 -62.3032822386
6 -53.8526714617778
7 -52.5434564270778
8 -45.3658103163778
9 -41.5710976966
};
\addplot [line width=2.4pt, yellowgreen, dashed]
table {%
0 -36.4
9 -36.4
};

\nextgroupplot[
legend cell align={left},
legend columns=7,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.75,-0.3)},
  anchor=north,
  draw=white!80!black,
  font=\Large, column sep=0.2cm
},
tick align=outside,
tick pos=left,
title={\Large{Ant}},
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=6000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,746.922940273602)
--(axis cs:0,736.559408987903)
--(axis cs:1,899.059011825556)
--(axis cs:2,746.579553905026)
--(axis cs:3,1462.90418744926)
--(axis cs:4,1863.91039456237)
--(axis cs:5,2034.65574578521)
--(axis cs:6,2100.3127915374)
--(axis cs:7,1672.02572807177)
--(axis cs:8,2140.70428122472)
--(axis cs:9,2432.25520021219)
--(axis cs:10,2578.83564226398)
--(axis cs:11,3343.59166039695)
--(axis cs:12,3534.7783204478)
--(axis cs:13,4341.8902579509)
--(axis cs:14,4405.2451875768)
--(axis cs:15,4636.20606250961)
--(axis cs:16,4550.21079163171)
--(axis cs:17,4728.4057734634)
--(axis cs:18,4940.77171048266)
--(axis cs:19,5010.05104238021)
--(axis cs:19,5412.17691867678)
--(axis cs:19,5412.17691867678)
--(axis cs:18,5166.84714314397)
--(axis cs:17,5333.79448990409)
--(axis cs:16,5018.59023683934)
--(axis cs:15,5042.02399604245)
--(axis cs:14,4836.97372239083)
--(axis cs:13,4900.06977577033)
--(axis cs:12,3959.51311120954)
--(axis cs:11,3635.40732453865)
--(axis cs:10,3228.87467118677)
--(axis cs:9,2942.46275065311)
--(axis cs:8,2802.49824882686)
--(axis cs:7,1823.00692029639)
--(axis cs:6,2230.04675372411)
--(axis cs:5,2210.14489019875)
--(axis cs:4,1958.62481979147)
--(axis cs:3,1571.72732581953)
--(axis cs:2,762.212702308435)
--(axis cs:1,909.617684643364)
--(axis cs:0,746.922940273602)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,767.068338622631)
--(axis cs:0,747.484285657031)
--(axis cs:1,865.597303770096)
--(axis cs:2,725.403662049875)
--(axis cs:3,925.505292807489)
--(axis cs:4,1218.85975762665)
--(axis cs:5,1173.44863322398)
--(axis cs:6,1346.0602073498)
--(axis cs:7,1616.99420941138)
--(axis cs:8,1791.90693465856)
--(axis cs:9,1850.51674245005)
--(axis cs:10,1779.23986738214)
--(axis cs:11,1807.67643880374)
--(axis cs:12,2050.25260363806)
--(axis cs:13,2226.08039515056)
--(axis cs:14,1965.18342396981)
--(axis cs:15,2295.33570400708)
--(axis cs:16,3078.76446124455)
--(axis cs:17,3319.73676187436)
--(axis cs:18,3385.1772749987)
--(axis cs:19,3481.35775778787)
--(axis cs:19,3798.69801385732)
--(axis cs:19,3798.69801385732)
--(axis cs:18,3679.38265201574)
--(axis cs:17,3667.16957613349)
--(axis cs:16,3378.77716102828)
--(axis cs:15,2661.025278776)
--(axis cs:14,2358.36175140413)
--(axis cs:13,2590.92885020518)
--(axis cs:12,2409.08111104946)
--(axis cs:11,2256.8229656392)
--(axis cs:10,2238.43237964676)
--(axis cs:9,2201.55207746327)
--(axis cs:8,2098.69822593781)
--(axis cs:7,1987.98742148244)
--(axis cs:6,1640.71203040784)
--(axis cs:5,1572.04988542941)
--(axis cs:4,1506.72114829195)
--(axis cs:3,1232.70005889797)
--(axis cs:2,1016.5977389709)
--(axis cs:1,884.73302478616)
--(axis cs:0,767.068338622631)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,687.75902001)
--(axis cs:0,625.2946476758)
--(axis cs:1,963.510194122067)
--(axis cs:2,997.4673356202)
--(axis cs:3,1170.3375294008)
--(axis cs:4,1526.94831931157)
--(axis cs:5,1732.00804356103)
--(axis cs:6,1375.0182646624)
--(axis cs:7,2055.73217947247)
--(axis cs:8,1979.7589819386)
--(axis cs:9,2404.16830849813)
--(axis cs:10,2479.77713864)
--(axis cs:11,2869.06305053353)
--(axis cs:12,2905.82741092243)
--(axis cs:13,3101.69622109667)
--(axis cs:14,3400.3470632179)
--(axis cs:15,3567.3093028299)
--(axis cs:16,3724.9215423343)
--(axis cs:17,4164.03452881)
--(axis cs:18,4292.7888503608)
--(axis cs:19,4376.6696426768)
--(axis cs:19,4827.0911214384)
--(axis cs:19,4827.0911214384)
--(axis cs:18,4690.7651055065)
--(axis cs:17,4632.7401000881)
--(axis cs:16,4280.80903488)
--(axis cs:15,4231.36832666123)
--(axis cs:14,3835.56359354433)
--(axis cs:13,3431.36381357333)
--(axis cs:12,3516.40276804353)
--(axis cs:11,3527.22770839923)
--(axis cs:10,2972.57170300337)
--(axis cs:9,2934.74856189123)
--(axis cs:8,2637.67925221347)
--(axis cs:7,2671.2000618504)
--(axis cs:6,1776.77538274733)
--(axis cs:5,2089.57721820747)
--(axis cs:4,1822.67312926063)
--(axis cs:3,1307.0390002466)
--(axis cs:2,1123.6945062837)
--(axis cs:1,987.411309005066)
--(axis cs:0,687.75902001)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,563.20423562369)
--(axis cs:0,468.785812593497)
--(axis cs:1,502.67377259586)
--(axis cs:2,1302.70046724693)
--(axis cs:3,1081.5405081099)
--(axis cs:4,1375.25306912778)
--(axis cs:5,1420.58565522964)
--(axis cs:6,1891.41819987096)
--(axis cs:7,2183.76560051081)
--(axis cs:8,2400.95211191582)
--(axis cs:9,2546.95747230357)
--(axis cs:10,3208.52122774318)
--(axis cs:11,3265.30070118392)
--(axis cs:12,3758.52346406822)
--(axis cs:13,3382.14185176283)
--(axis cs:14,3851.02787384094)
--(axis cs:15,4040.44910711467)
--(axis cs:16,4139.41905498328)
--(axis cs:17,3976.01595362749)
--(axis cs:18,3998.40878468597)
--(axis cs:19,2766.20325817213)
--(axis cs:19,5220.78588827982)
--(axis cs:19,5220.78588827982)
--(axis cs:18,5476.04731600651)
--(axis cs:17,5537.12032890598)
--(axis cs:16,5465.70177861084)
--(axis cs:15,5524.8136440779)
--(axis cs:14,5321.25066998147)
--(axis cs:13,5060.30456337566)
--(axis cs:12,5256.45880644765)
--(axis cs:11,4735.08399215165)
--(axis cs:10,4565.68992090684)
--(axis cs:9,4464.14094941362)
--(axis cs:8,3596.56315813459)
--(axis cs:7,3564.83128655707)
--(axis cs:6,2900.74643787272)
--(axis cs:5,2363.90444479941)
--(axis cs:4,1962.36029610341)
--(axis cs:3,1290.6258593598)
--(axis cs:2,1538.54962207796)
--(axis cs:1,796.75094242471)
--(axis cs:0,563.20423562369)
--cycle;

\path [draw=yellowgreen, fill=yellowgreen, opacity=0.2]
(axis cs:0,539.261746273901)
--(axis cs:0,326.48837964057)
--(axis cs:1,246.2442197657)
--(axis cs:2,289.960366101453)
--(axis cs:3,365.778523776542)
--(axis cs:4,313.448796518399)
--(axis cs:5,318.814495312857)
--(axis cs:6,252.008088880532)
--(axis cs:7,323.971973034765)
--(axis cs:8,403.543109164625)
--(axis cs:9,464.1461755014)
--(axis cs:10,360.504044803393)
--(axis cs:11,436.942290275625)
--(axis cs:12,453.140110234257)
--(axis cs:13,429.348452215715)
--(axis cs:14,342.066273621996)
--(axis cs:15,399.618623208379)
--(axis cs:16,605.789086137211)
--(axis cs:17,457.109142363713)
--(axis cs:18,504.230102312156)
--(axis cs:19,662.354443565384)
--(axis cs:19,1656.55870935424)
--(axis cs:19,1656.55870935424)
--(axis cs:18,1657.93648934856)
--(axis cs:17,1404.89976737081)
--(axis cs:16,1315.32136764298)
--(axis cs:15,1328.57340771776)
--(axis cs:14,1082.58941880289)
--(axis cs:13,1132.68188045518)
--(axis cs:12,1033.11718996096)
--(axis cs:11,1053.21845840292)
--(axis cs:10,927.243801973626)
--(axis cs:9,966.71720268095)
--(axis cs:8,896.840957293447)
--(axis cs:7,902.535433376349)
--(axis cs:6,880.970495138563)
--(axis cs:5,799.521579229506)
--(axis cs:4,729.565549146092)
--(axis cs:3,685.357571656158)
--(axis cs:2,591.819033244973)
--(axis cs:1,539.5737370109)
--(axis cs:0,539.261746273901)
--cycle;

\path [draw=hotpink, fill=hotpink, opacity=0.2]
(axis cs:0,737.996736867557)
--(axis cs:0,726.57714412673)
--(axis cs:1,669.512112323)
--(axis cs:2,728.15384936)
--(axis cs:3,852.007653605333)
--(axis cs:4,1171.962462925)
--(axis cs:5,1586.08718576033)
--(axis cs:6,2201.78600506367)
--(axis cs:7,2433.909020213)
--(axis cs:8,2799.19392296667)
--(axis cs:9,2928.00350562567)
--(axis cs:10,3154.04135293567)
--(axis cs:11,3251.03462550067)
--(axis cs:12,3776.12012122067)
--(axis cs:13,3684.49393789333)
--(axis cs:14,3661.8856235517)
--(axis cs:15,4103.18305746)
--(axis cs:16,4242.51041245127)
--(axis cs:17,4574.98788913)
--(axis cs:18,4941.55806286)
--(axis cs:19,4995.73755469333)
--(axis cs:19,5350.67418537333)
--(axis cs:19,5350.67418537333)
--(axis cs:18,5282.95938593)
--(axis cs:17,4933.57829643333)
--(axis cs:16,4772.87638998923)
--(axis cs:15,4669.22098228667)
--(axis cs:14,4313.9333888764)
--(axis cs:13,4328.37833402)
--(axis cs:12,4278.224751726)
--(axis cs:11,4016.844510864)
--(axis cs:10,3934.34121798407)
--(axis cs:9,3734.177765523)
--(axis cs:8,3670.06276430667)
--(axis cs:7,3051.4970815)
--(axis cs:6,2968.61325415533)
--(axis cs:5,2171.24040264525)
--(axis cs:4,1912.72862338)
--(axis cs:3,1560.585812636)
--(axis cs:2,858.365436368933)
--(axis cs:1,715.182874656333)
--(axis cs:0,737.996736867557)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 741.754502063934
1 904.581537286022
2 754.733812465565
3 1515.37024505147
4 1912.27126254074
5 2126.42460838699
6 2166.31574786786
7 1743.7727060925
8 2450.07544147835
9 2648.67500965001
10 2893.322781937
11 3489.69705188781
12 3736.444024398
13 4607.68268357607
14 4616.01603218002
15 4839.10359420084
16 4772.92100486987
17 5023.32628873612
18 5052.11430813342
19 5208.10845599747
};
\addlegendentry{PDML-MBPO}
\addplot [line width=2.4pt, green]
table {%
0 757.370656730365
1 875.165614325704
2 873.282928203194
3 1067.99879658616
4 1367.01421751875
5 1382.47039255313
6 1492.77564700661
7 1804.00708239694
8 1955.65672431636
9 2023.93993586552
10 2020.79225024807
11 2046.92835417629
12 2236.88997041393
13 2421.35548538613
14 2167.34518868218
15 2493.69972949455
16 3228.97522262684
17 3482.43089483634
18 3530.30313663114
19 3646.91630640927
};
\addlegendentry{MBPO}
\addplot [line width=2.4pt, blue]
table {%
0 658.13791837698
1 975.528029250743
2 1063.50382806589
3 1242.93072136849
4 1673.69138491299
5 1921.60539093159
6 1596.28821547237
7 2370.48992016734
8 2309.9949791956
9 2659.84986738764
10 2736.36707778554
11 3194.18883476476
12 3199.05001555581
13 3280.53382271679
14 3621.3915932934
15 3898.82112930149
16 3993.58670795723
17 4389.31267209602
18 4482.49118487241
19 4591.35644168834
};
\addlegendentry{AMPO}
\addplot [line width=2.4pt, orange]
table {%
0 515.917737675604
1 649.450027660416
2 1419.38633337459
3 1187.55482974189
4 1655.61683988856
5 1893.2846606421
6 2388.34964693994
7 2873.60897201241
8 3003.3642782158
9 3532.93192356603
10 3861.41031934887
11 4008.82983366687
12 4501.46585352785
13 4221.4257192858
14 4553.41157153541
15 4787.78896816231
16 4863.85328270059
17 4796.1038672295
18 4742.98296098791
19 4040.43581852008
};
\addlegendentry{VaGram}
\addplot [line width=2.4pt, yellowgreen]
table {%
0 432.875062957235
1 392.9089783883
2 440.889699673213
3 525.56804771635
4 521.507172832245
5 559.168037271181
6 566.489292009548
7 613.253703205557
8 650.192033229036
9 715.431689091175
10 643.87392338851
11 745.080374339272
12 743.128650097607
13 781.015166335446
14 712.327846212443
15 864.09601546307
16 960.555226890094
17 931.00445486726
18 1081.08329583036
19 1159.45657645981
};
\addlegendentry{SAC}
\addplot [line width=2.4pt, hotpink]
table {%
0 732.268065482453
1 693.25507452
2 792.62028058504
3 1207.07093661387
4 1554.16638972655
5 1901.18887130018
6 2587.1073101152
7 2716.7558074145
8 3231.64160483167
9 3328.9893080082
10 3520.37339444038
11 3606.19968541493
12 4041.51021064147
13 4021.2277506564
14 3980.1093618121
15 4384.21115605867
16 4512.4949133577
17 4746.069121385
18 5111.850029258
19 5177.75126717967
};
\addlegendentry{REDQ}
\addplot [line width=2.4pt, yellowgreen, dashed]
table {%
0 5725.8
19 5725.8
};
\addlegendentry{SAC@asymptotic}
\end{groupplot}

\end{tikzpicture}


==> exp_results/PDML_rebuttal_alpha.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Hopper},
x grid style={darkgray176},
xlabel={Steps},
xmajorgrids,
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={darkgray176},
ylabel={Returns},
ymajorgrids,
ymin=118.663171306008, ymax=3880.0777213444,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,525.099536613845)
--(axis cs:0,424.032069331854)
--(axis cs:1,1381.45572196026)
--(axis cs:2,2646.84061955622)
--(axis cs:3,3001.54146582439)
--(axis cs:4,3012.00140181046)
--(axis cs:5,3175.88704183623)
--(axis cs:6,3274.32732667799)
--(axis cs:7,3459.07912393682)
--(axis cs:8,3432.38247968462)
--(axis cs:9,3459.82407449156)
--(axis cs:10,3589.76854922048)
--(axis cs:11,3610.97915671062)
--(axis cs:11,3673.03767090058)
--(axis cs:11,3673.03767090058)
--(axis cs:10,3662.00106491119)
--(axis cs:9,3518.98845752374)
--(axis cs:8,3488.28868659897)
--(axis cs:7,3486.77664547586)
--(axis cs:6,3377.12255519799)
--(axis cs:5,3334.01251619975)
--(axis cs:4,3117.9182305912)
--(axis cs:3,3129.727711433)
--(axis cs:2,2895.10750966764)
--(axis cs:1,1675.57206754525)
--(axis cs:0,525.099536613845)
--cycle;

\path [draw=gray, fill=gray, opacity=0.2]
(axis cs:0,375.592536859432)
--(axis cs:0,329.614122287863)
--(axis cs:1,723.060669914266)
--(axis cs:2,1120.44543890096)
--(axis cs:3,2006.93294085292)
--(axis cs:4,2646.28190611545)
--(axis cs:5,2853.16021607242)
--(axis cs:6,3109.97133900692)
--(axis cs:7,2769.67334891922)
--(axis cs:8,3103.06858219115)
--(axis cs:9,2936.47412946169)
--(axis cs:10,2849.46598333932)
--(axis cs:11,2973.60322071791)
--(axis cs:11,3279.0028960863)
--(axis cs:11,3279.0028960863)
--(axis cs:10,3255.91488141071)
--(axis cs:9,3242.23678825604)
--(axis cs:8,3282.70559116628)
--(axis cs:7,3079.41152578031)
--(axis cs:6,3205.14219732404)
--(axis cs:5,3047.3233592534)
--(axis cs:4,2795.726619737)
--(axis cs:3,2413.11322149626)
--(axis cs:2,1412.23759888722)
--(axis cs:1,942.560584513977)
--(axis cs:0,375.592536859432)
--cycle;

\path [draw=pink, fill=pink, opacity=0.2]
(axis cs:0,458.499887996413)
--(axis cs:0,370.313973310273)
--(axis cs:1,763.436139666627)
--(axis cs:2,1698.45607691858)
--(axis cs:3,2517.94095997645)
--(axis cs:4,2687.27338705356)
--(axis cs:5,3001.87409697996)
--(axis cs:6,3189.69674185144)
--(axis cs:7,3226.93408811738)
--(axis cs:8,3266.00822615615)
--(axis cs:9,3125.49476605694)
--(axis cs:10,3295.66657326272)
--(axis cs:11,3358.52937268793)
--(axis cs:11,3406.06248235835)
--(axis cs:11,3406.06248235835)
--(axis cs:10,3369.80154720921)
--(axis cs:9,3288.59693486153)
--(axis cs:8,3371.74120730646)
--(axis cs:7,3336.06804688231)
--(axis cs:6,3328.38711522106)
--(axis cs:5,3084.76118897941)
--(axis cs:4,2931.52871490476)
--(axis cs:3,2904.22302867234)
--(axis cs:2,2084.8740518681)
--(axis cs:1,1107.96919096275)
--(axis cs:0,458.499887996413)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,382.712251841711)
--(axis cs:0,336.436178899216)
--(axis cs:1,913.040303696432)
--(axis cs:2,2530.52466542372)
--(axis cs:3,2865.5709976451)
--(axis cs:4,2918.88246484697)
--(axis cs:5,2883.54261700983)
--(axis cs:6,3084.96296413679)
--(axis cs:7,3271.6303483148)
--(axis cs:8,3254.18770330072)
--(axis cs:9,3303.00816711303)
--(axis cs:10,3509.56348202927)
--(axis cs:11,3547.41975345048)
--(axis cs:11,3709.10433270629)
--(axis cs:11,3709.10433270629)
--(axis cs:10,3607.96630216537)
--(axis cs:9,3517.67087123984)
--(axis cs:8,3470.62177880128)
--(axis cs:7,3436.80495041509)
--(axis cs:6,3458.43376240683)
--(axis cs:5,3163.76011850875)
--(axis cs:4,3042.8331529499)
--(axis cs:3,2984.57507617782)
--(axis cs:2,2749.66484829026)
--(axis cs:1,1326.8307460883)
--(axis cs:0,382.712251841711)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,351.692061065388)
--(axis cs:0,323.917392438922)
--(axis cs:1,839.802343011237)
--(axis cs:2,1677.76848334009)
--(axis cs:3,2227.27606668342)
--(axis cs:4,2455.7383822314)
--(axis cs:5,2357.90140004801)
--(axis cs:6,2375.47964752016)
--(axis cs:7,2485.23236815875)
--(axis cs:8,2324.58086646707)
--(axis cs:9,2631.24290047144)
--(axis cs:10,2998.10972778945)
--(axis cs:11,3113.58563885219)
--(axis cs:11,3370.9024596597)
--(axis cs:11,3370.9024596597)
--(axis cs:10,3244.22307409387)
--(axis cs:9,3091.58234443867)
--(axis cs:8,2914.50197947303)
--(axis cs:7,2792.76044671798)
--(axis cs:6,2677.21324134868)
--(axis cs:5,2731.77776597395)
--(axis cs:4,2648.29280743458)
--(axis cs:3,2662.38732190242)
--(axis cs:2,1897.98519864395)
--(axis cs:1,1124.2004467017)
--(axis cs:0,351.692061065388)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,307.05945371996)
--(axis cs:0,289.636559944117)
--(axis cs:1,977.545464975767)
--(axis cs:2,1572.42599867093)
--(axis cs:3,2122.94953496286)
--(axis cs:4,2081.53237174348)
--(axis cs:5,2238.76158262723)
--(axis cs:6,2320.487351557)
--(axis cs:7,2098.67516700873)
--(axis cs:8,2659.99741058049)
--(axis cs:9,2727.23940333975)
--(axis cs:10,2694.95488108625)
--(axis cs:11,2504.51427611712)
--(axis cs:11,3112.54149786967)
--(axis cs:11,3112.54149786967)
--(axis cs:10,2992.81708161814)
--(axis cs:9,2922.8752591824)
--(axis cs:8,2707.05417505409)
--(axis cs:7,2528.88529647802)
--(axis cs:6,2785.71105880553)
--(axis cs:5,2567.85360434772)
--(axis cs:4,2401.58325574354)
--(axis cs:3,2394.10865716754)
--(axis cs:2,2061.33713030462)
--(axis cs:1,1189.62355326327)
--(axis cs:0,307.05945371996)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.2]
(axis cs:0,371.292873098779)
--(axis cs:0,311.511799236595)
--(axis cs:1,571.292555169059)
--(axis cs:2,1001.35642751084)
--(axis cs:3,1587.07471031723)
--(axis cs:4,1873.66374076173)
--(axis cs:5,1806.45350310084)
--(axis cs:6,1795.96737478569)
--(axis cs:7,1614.57916491723)
--(axis cs:8,1830.23015757716)
--(axis cs:9,1594.65491752283)
--(axis cs:10,1899.93144060518)
--(axis cs:11,2140.74809854974)
--(axis cs:11,3277.71092071071)
--(axis cs:11,3277.71092071071)
--(axis cs:10,2915.98343043814)
--(axis cs:9,2706.67418868959)
--(axis cs:8,2888.58985259817)
--(axis cs:7,2576.7906346061)
--(axis cs:6,2094.82794070939)
--(axis cs:5,2371.16364449204)
--(axis cs:4,2172.86865379113)
--(axis cs:3,1757.91330797935)
--(axis cs:2,1334.08103486839)
--(axis cs:1,802.681083307861)
--(axis cs:0,371.292873098779)
--cycle;

\addplot [very thick, red]
table {%
0 473.617269431345
1 1530.97983449961
2 2760.55445310411
3 3068.5236841232
4 3062.60043699089
5 3253.24203636138
6 3326.17320348507
7 3472.72760336888
8 3462.47916325807
9 3492.21165993824
10 3623.0645114113
11 3640.32212128088
};
\addlegendentry{PMDL-MBPO (rate = 0.02)}
\addplot [very thick, gray]
table {%
0 351.315338417619
1 837.86499208364
2 1270.68924148457
3 2213.62738833059
4 2718.78993626354
5 2944.32893538504
6 3157.6984199365
7 2939.71459885648
8 3199.74134636859
9 3098.223716689
10 3060.53910344703
11 3142.59794791958
};
\addlegendentry{rate = 0.005}
\addplot [very thick, pink]
table {%
0 411.347523899102
1 934.399577918648
2 1899.22928123278
3 2714.14473441617
4 2816.47706704487
5 3042.85843623933
6 3260.7468865953
7 3280.16128209549
8 3321.02384287135
9 3211.53000231378
10 3334.01848509825
11 3381.6583977523
};
\addlegendentry{rate = 0.01}
\addplot [very thick, blue]
table {%
0 360.331233160847
1 1113.14653332351
2 2643.70787378367
3 2924.08107695849
4 2979.20527797619
5 3030.87784431843
6 3277.00190447882
7 3358.4306424728
8 3373.31679771702
9 3415.22095990743
10 3558.92186647329
11 3629.29824940689
};
\addlegendentry{rate = 0.1}
\addplot [very thick, purple]
table {%
0 337.547216113618
1 983.80983037472
2 1791.07335264452
3 2442.90897181542
4 2555.84689780388
5 2548.28732469657
6 2526.06904884713
7 2642.50851301765
8 2637.12044955636
9 2867.25596610614
10 3122.02312958604
11 3249.39526512489
};
\addlegendentry{rate = 0.3}
\addplot [very thick, green]
table {%
0 298.308658234829
1 1081.35583564739
2 1832.78487560385
3 2251.437529805
4 2262.85271821918
5 2408.20078545466
6 2542.90975608146
7 2328.8264885467
8 2683.22392450552
9 2830.62500469339
10 2854.34172823241
11 2832.48167552356
};
\addlegendentry{rate = 0.5}
\addplot [very thick, darkorange]
table {%
0 337.65352223088
1 688.061646652209
2 1162.42761697477
3 1665.50492683615
4 2032.4280494535
5 2082.29735434513
6 1943.37050246573
7 2121.04973583219
8 2362.72533470732
9 2189.45239154777
10 2402.61626819307
11 2648.8035134874
};
\addlegendentry{rate = 0.7}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_rebuttal_buffersize.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Hopper},
x grid style={darkgray176},
xlabel={Steps},
xmajorgrids,
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={darkgray176},
ylabel={Returns},
ymajorgrids,
ymin=37.917450733725, ymax=3598.53702122157,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,337.782290021996)
--(axis cs:0,309.009626911309)
--(axis cs:1,199.763794846809)
--(axis cs:2,388.637061829954)
--(axis cs:3,923.96587650389)
--(axis cs:4,1189.59848613899)
--(axis cs:5,1293.33071099718)
--(axis cs:6,1393.95385273745)
--(axis cs:7,2098.1417188453)
--(axis cs:8,2264.88148617737)
--(axis cs:9,2769.48506496113)
--(axis cs:10,2321.80609374167)
--(axis cs:11,2740.51476659283)
--(axis cs:11,2879.85625733933)
--(axis cs:11,2879.85625733933)
--(axis cs:10,2668.96156652373)
--(axis cs:9,3125.97751431687)
--(axis cs:8,2743.31794876118)
--(axis cs:7,2359.40905923686)
--(axis cs:6,1703.64855691159)
--(axis cs:5,1628.26681225074)
--(axis cs:4,1373.79398219489)
--(axis cs:3,1255.73047555289)
--(axis cs:2,520.988565702269)
--(axis cs:1,462.350677710349)
--(axis cs:0,337.782290021996)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,389.381835806278)
--(axis cs:0,330.501956384371)
--(axis cs:1,230.274272009716)
--(axis cs:2,461.181504446754)
--(axis cs:3,841.270284595139)
--(axis cs:4,1143.4100670829)
--(axis cs:5,1667.05133836162)
--(axis cs:6,1354.23715062889)
--(axis cs:7,2105.48104262888)
--(axis cs:8,2452.91121544958)
--(axis cs:9,2293.60706324462)
--(axis cs:10,2240.0576889573)
--(axis cs:11,2448.38866224988)
--(axis cs:11,3368.31888251489)
--(axis cs:11,3368.31888251489)
--(axis cs:10,3018.39650644772)
--(axis cs:9,2930.76370435938)
--(axis cs:8,2800.34645768639)
--(axis cs:7,2459.15742211998)
--(axis cs:6,1929.05307677294)
--(axis cs:5,1935.42864196478)
--(axis cs:4,1547.54702713135)
--(axis cs:3,1259.96925160017)
--(axis cs:2,548.109243714197)
--(axis cs:1,377.299875050789)
--(axis cs:0,389.381835806278)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,373.587935486036)
--(axis cs:0,329.907233178645)
--(axis cs:1,226.884075126854)
--(axis cs:2,414.133615945466)
--(axis cs:3,1100.72260647285)
--(axis cs:4,1817.72738780618)
--(axis cs:5,2010.8676585392)
--(axis cs:6,1884.32527344095)
--(axis cs:7,2376.60882932484)
--(axis cs:8,2582.48170030227)
--(axis cs:9,2623.54538821831)
--(axis cs:10,2707.48668734254)
--(axis cs:11,2818.32745681972)
--(axis cs:11,3234.73251996269)
--(axis cs:11,3234.73251996269)
--(axis cs:10,3136.40016470716)
--(axis cs:9,3130.95872250219)
--(axis cs:8,3028.66921647022)
--(axis cs:7,2873.69750211199)
--(axis cs:6,2370.59322903056)
--(axis cs:5,2287.11813788688)
--(axis cs:4,1934.87572694323)
--(axis cs:3,1524.76376047056)
--(axis cs:2,725.953566365193)
--(axis cs:1,445.270312673105)
--(axis cs:0,373.587935486036)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,372.831844165618)
--(axis cs:0,328.562664047809)
--(axis cs:1,224.396394615232)
--(axis cs:2,418.88377932755)
--(axis cs:3,1100.32668684055)
--(axis cs:4,1951.32179396146)
--(axis cs:5,2153.40082246665)
--(axis cs:6,2411.95840859208)
--(axis cs:7,2755.63744733226)
--(axis cs:8,3095.49408367925)
--(axis cs:9,3143.55415604028)
--(axis cs:10,3289.61867406193)
--(axis cs:11,3101.36841903861)
--(axis cs:11,3270.60551458074)
--(axis cs:11,3270.60551458074)
--(axis cs:10,3349.77625894306)
--(axis cs:9,3320.77038740563)
--(axis cs:8,3289.21028740122)
--(axis cs:7,3082.96972956937)
--(axis cs:6,2498.50179597988)
--(axis cs:5,2346.66359067877)
--(axis cs:4,2088.64591698492)
--(axis cs:3,1514.89567797238)
--(axis cs:2,709.029983753106)
--(axis cs:1,445.581023450097)
--(axis cs:0,372.831844165618)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,339.361571217124)
--(axis cs:0,295.731743850033)
--(axis cs:1,397.703176587435)
--(axis cs:2,553.283702766132)
--(axis cs:3,936.102710285143)
--(axis cs:4,1471.38788404617)
--(axis cs:5,2165.08982925522)
--(axis cs:6,2715.82754040261)
--(axis cs:7,2836.64331432678)
--(axis cs:8,2895.58390055058)
--(axis cs:9,3353.09431693248)
--(axis cs:10,2829.84461164145)
--(axis cs:11,2985.69356217436)
--(axis cs:11,3264.65047396692)
--(axis cs:11,3264.65047396692)
--(axis cs:10,3213.54476950059)
--(axis cs:9,3436.69067710848)
--(axis cs:8,3305.8912914616)
--(axis cs:7,3053.07662489363)
--(axis cs:6,2891.14593536225)
--(axis cs:5,2524.50333897835)
--(axis cs:4,1743.02384298413)
--(axis cs:3,1624.94154834947)
--(axis cs:2,926.226752564497)
--(axis cs:1,458.549637451711)
--(axis cs:0,339.361571217124)
--cycle;

\addplot [very thick, red]
table {%
0 324.117391512549
1 326.327970331348
2 455.201235235235
3 1088.94655829982
4 1275.60567364867
5 1451.7129703085
6 1552.77715035344
7 2227.71467539361
8 2501.43980233897
9 2955.43657440776
10 2497.1865488247
11 2814.87683077233
};
\addlegendentry{buffer size=5k}
\addplot [very thick, blue]
table {%
0 360.803923242684
1 300.286287019064
2 507.30459402643
3 1056.70441910605
4 1353.88950183918
5 1792.78038520247
6 1633.33862851918
7 2285.49209789118
8 2625.98760784798
9 2634.44475654567
10 2666.10890537057
11 2922.65451158189
};
\addlegendentry{buffer size=10k}
\addplot [very thick, orange]
table {%
0 351.383188590613
1 338.163636266657
2 566.086229719859
3 1307.5757700975
4 1871.34710481534
5 2147.09542841111
6 2137.35481084536
7 2632.9928774893
8 2826.5196579985
9 2894.26683404629
10 2940.20017293299
11 3052.95787775234
};
\addlegendentry{buffer size=50k}
\addplot [very thick, purple]
table {%
0 351.643791345032
1 337.756775310258
2 565.904560819843
3 1311.35017953327
4 2019.36616341479
5 2244.90715890257
6 2458.18677077648
7 2940.10554789832
8 3204.16472867843
9 3234.1782373843
10 3319.07701202147
11 3187.00338914788
};
\addlegendentry{buffer size=100k}
\addplot [very thick, green]
table {%
0 318.534503178946
1 428.935625789618
2 740.704532009278
3 1247.42754633338
4 1603.35985359172
5 2347.90288592264
6 2807.1631790339
7 2942.59148173351
8 3133.01783583014
9 3397.60298614065
10 3030.31217834454
11 3123.23873571528
};
\addlegendentry{MBPO}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_rebuttal_currenterror.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Hopper: Current error},
x grid style={darkgray176},
xlabel={Checkpoint step},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={0k,10k,20k,30k,40k},
y grid style={darkgray176},
ylabel={Error},
ymajorgrids,
ymin=0.0107016205, ymax=0.0872871295,
ytick style={color=black}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
0 0.08297279
1 0.02643567
2 0.02283277
3 0.03298483
4 0.02136686
};
\addlegendentry{hiden size=50}
\addplot [thick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0.08153404
1 0.02837758
2 0.0267481
3 0.02426623
4 0.02358038
};
\addlegendentry{hiden size=100}
\addplot [thick, green, mark=*, mark size=3, mark options={solid}]
table {%
0 0.08380597
1 0.01660705
2 0.02580372
3 0.02848462
4 0.01963202
};
\addlegendentry{hiden size=200}
\addplot [thick, orange, mark=*, mark size=3, mark options={solid}]
table {%
0 0.08193673
1 0.02137758
2 0.01418278
3 0.01924631
4 0.01786304
};
\addlegendentry{hiden size=400}
\addplot [thick, purple, mark=*, mark size=3, mark options={solid}]
table {%
0 0.08353673
1 0.02053051
2 0.01918278
3 0.01754631
4 0.01676304
};
\addlegendentry{hiden size=800}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_rebuttal_hiddensize.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Hopper},
x grid style={darkgray176},
xlabel={Steps},
xmajorgrids,
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={darkgray176},
ylabel={Returns},
ymajorgrids,
ymin=107.403422220863, ymax=3597.12038922646,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,355.498728918474)
--(axis cs:0,323.990288164487)
--(axis cs:1,307.016177349097)
--(axis cs:2,317.019892455824)
--(axis cs:3,579.978645945152)
--(axis cs:4,1094.74884057764)
--(axis cs:5,1755.42047201187)
--(axis cs:6,1983.26022776725)
--(axis cs:7,2386.9507304477)
--(axis cs:8,2746.71491468078)
--(axis cs:9,2693.62408016855)
--(axis cs:10,2710.78437036112)
--(axis cs:11,2844.11609223872)
--(axis cs:11,3123.92642552034)
--(axis cs:11,3123.92642552034)
--(axis cs:10,3109.86945220118)
--(axis cs:9,3097.42587678906)
--(axis cs:8,3074.34748183737)
--(axis cs:7,2827.86152946706)
--(axis cs:6,2306.72514433814)
--(axis cs:5,2038.65458973246)
--(axis cs:4,1714.04973458642)
--(axis cs:3,981.866619303775)
--(axis cs:2,710.782382844952)
--(axis cs:1,381.165463052419)
--(axis cs:0,355.498728918474)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,431.777913097649)
--(axis cs:0,336.341890508162)
--(axis cs:1,334.735022900866)
--(axis cs:2,735.237091107511)
--(axis cs:3,1172.83364171399)
--(axis cs:4,1471.23384362094)
--(axis cs:5,1934.91986969232)
--(axis cs:6,2251.43880602014)
--(axis cs:7,3011.32072802851)
--(axis cs:8,2709.2909354678)
--(axis cs:9,3221.83647361747)
--(axis cs:10,3006.25152260229)
--(axis cs:11,3244.35270006948)
--(axis cs:11,3327.29457067844)
--(axis cs:11,3327.29457067844)
--(axis cs:10,3220.16192491927)
--(axis cs:9,3318.67658740687)
--(axis cs:8,3101.12354767735)
--(axis cs:7,3236.81881245371)
--(axis cs:6,2515.53003609328)
--(axis cs:5,2222.86559098878)
--(axis cs:4,1883.55756731622)
--(axis cs:3,1509.70518975192)
--(axis cs:2,1105.00789123405)
--(axis cs:1,539.236293076148)
--(axis cs:0,431.777913097649)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,338.682518216439)
--(axis cs:0,297.762402522798)
--(axis cs:1,399.822707161051)
--(axis cs:2,590.35583903681)
--(axis cs:3,930.895906498653)
--(axis cs:4,1472.95971036557)
--(axis cs:5,2185.49322467578)
--(axis cs:6,2717.9526540539)
--(axis cs:7,2837.03455813557)
--(axis cs:8,2919.73103031032)
--(axis cs:9,3345.46229509517)
--(axis cs:10,2851.92082614335)
--(axis cs:11,2982.8100980654)
--(axis cs:11,3264.57590691367)
--(axis cs:11,3264.57590691367)
--(axis cs:10,3220.085800809)
--(axis cs:9,3438.49689072621)
--(axis cs:8,3311.82964177563)
--(axis cs:7,3053.74620526665)
--(axis cs:6,2894.2509363932)
--(axis cs:5,2538.42842380477)
--(axis cs:4,1736.69944496204)
--(axis cs:3,1619.60448570317)
--(axis cs:2,928.131447494819)
--(axis cs:1,460.980265180161)
--(axis cs:0,338.682518216439)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,316.043362963104)
--(axis cs:0,266.026920721118)
--(axis cs:1,290.425500775325)
--(axis cs:2,501.812626619389)
--(axis cs:3,1193.29619173956)
--(axis cs:4,1688.88695158158)
--(axis cs:5,2122.20102604651)
--(axis cs:6,2466.17775464393)
--(axis cs:7,3001.92923329822)
--(axis cs:8,3118.51140337221)
--(axis cs:9,3256.93031463993)
--(axis cs:10,2892.5632537029)
--(axis cs:11,3207.51419963301)
--(axis cs:11,3362.31419260718)
--(axis cs:11,3362.31419260718)
--(axis cs:10,3230.43269738246)
--(axis cs:9,3343.97613465469)
--(axis cs:8,3312.81885041223)
--(axis cs:7,3160.70742779665)
--(axis cs:6,2697.10730767892)
--(axis cs:5,2251.2021161785)
--(axis cs:4,1926.78613513704)
--(axis cs:3,1394.0048027231)
--(axis cs:2,773.161692089512)
--(axis cs:1,553.339065878747)
--(axis cs:0,316.043362963104)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,411.215454734984)
--(axis cs:0,315.154028731875)
--(axis cs:1,325.657542178776)
--(axis cs:2,753.56166851265)
--(axis cs:3,1349.54649952691)
--(axis cs:4,1896.78416663405)
--(axis cs:5,2180.05466722527)
--(axis cs:6,2915.76039838356)
--(axis cs:7,2756.98880903587)
--(axis cs:8,2998.37929407113)
--(axis cs:9,3011.12437101794)
--(axis cs:10,3022.61186298938)
--(axis cs:11,3008.46125536746)
--(axis cs:11,3090.97348376351)
--(axis cs:11,3090.97348376351)
--(axis cs:10,3096.51724853623)
--(axis cs:9,3084.15116911803)
--(axis cs:8,3083.67727342515)
--(axis cs:7,2961.54191173054)
--(axis cs:6,2975.32948871144)
--(axis cs:5,2321.6370270138)
--(axis cs:4,2205.38448213916)
--(axis cs:3,1541.78028121618)
--(axis cs:2,1269.17367911161)
--(axis cs:1,626.137634664885)
--(axis cs:0,411.215454734984)
--cycle;

\addplot [very thick, red]
table {%
0 340.790920617965
1 343.974855816591
2 522.304411183775
3 779.137360205386
4 1410.60800044828
5 1900.58342703992
6 2144.930860978
7 2599.17001183875
8 2913.74694989484
9 2905.39611632734
10 2925.79433288942
11 2979.27910614992
};
\addlegendentry{hiden size=50}
\addplot [very thick, blue]
table {%
0 380.603874379658
1 430.848808982899
2 896.283548839483
3 1349.71914493964
4 1677.60009625488
5 2085.91238144732
6 2390.12566414878
7 3131.55827417115
8 2914.40759884368
9 3268.70459132727
10 3113.20367818082
11 3285.39753149588
};
\addlegendentry{hiden size=100}
\addplot [very thick, green]
table {%
0 318.029949395133
1 429.856257713882
2 741.774396143348
3 1254.72740378747
4 1607.09065453067
5 2354.64624545791
6 2806.44926404995
7 2945.08917150579
8 3134.51068290393
9 3396.88898702845
10 3028.39072309445
11 3124.36289672196
};
\addlegendentry{hiden size=200}
\addplot [very thick, orange]
table {%
0 289.840570664944
1 416.724404351145
2 643.814723422359
3 1292.75017869465
4 1808.84885395161
5 2184.55187681008
6 2585.16905572519
7 3079.7353760162
8 3223.50573451652
9 3302.45812976563
10 3069.85852394784
11 3288.91157842602
};
\addlegendentry{hiden size=400}
\addplot [very thick, purple]
table {%
0 360.770766743891
1 479.160782535567
2 1023.83298038816
3 1446.53601521737
4 2063.78105726485
5 2257.31580412948
6 2946.55869324627
7 2860.19678506479
8 3042.28773250316
9 3049.01693614083
10 3061.28977895075
11 3049.52944708252
};
\addlegendentry{hiden size=800}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_rebuttal_hopper.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Hopper},
x grid style={darkgray176},
xlabel={Steps},
xmajorgrids,
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={darkgray176},
ylabel={Returns},
ymajorgrids,
ymin=126.21764588628, ymax=3840.79179698027,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,516.335381364028)
--(axis cs:0,425.151271228264)
--(axis cs:1,1377.14801893493)
--(axis cs:2,2640.17034872018)
--(axis cs:3,2994.91790483242)
--(axis cs:4,3012.06759671103)
--(axis cs:5,3174.25311803726)
--(axis cs:6,3265.94923558097)
--(axis cs:7,3458.74325698725)
--(axis cs:8,3433.88820306691)
--(axis cs:9,3459.30161959511)
--(axis cs:10,3587.62878491125)
--(axis cs:11,3612.4888215134)
--(axis cs:11,3671.94751738509)
--(axis cs:11,3671.94751738509)
--(axis cs:10,3659.1477519056)
--(axis cs:9,3521.64822031325)
--(axis cs:8,3490.639136202)
--(axis cs:7,3487.0135559448)
--(axis cs:6,3385.46309495979)
--(axis cs:5,3334.76482726847)
--(axis cs:4,3122.32887007548)
--(axis cs:3,3129.20421094664)
--(axis cs:2,2914.17207283926)
--(axis cs:1,1695.1977828276)
--(axis cs:0,516.335381364028)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,339.331026202672)
--(axis cs:0,295.061925481461)
--(axis cs:1,401.303919922907)
--(axis cs:2,561.041518371849)
--(axis cs:3,915.433444866905)
--(axis cs:4,1478.04940771595)
--(axis cs:5,2171.54943927581)
--(axis cs:6,2715.33013564136)
--(axis cs:7,2834.99149272414)
--(axis cs:8,2917.58229542113)
--(axis cs:9,3345.45985647012)
--(axis cs:10,2838.03539277847)
--(axis cs:11,2981.4894580845)
--(axis cs:11,3266.49744514456)
--(axis cs:11,3266.49744514456)
--(axis cs:10,3238.41434567437)
--(axis cs:9,3439.42482764505)
--(axis cs:8,3339.09903977233)
--(axis cs:7,3043.55950884168)
--(axis cs:6,2894.2509363932)
--(axis cs:5,2535.42728414534)
--(axis cs:4,1745.88357146426)
--(axis cs:3,1601.58714254312)
--(axis cs:2,960.330463934069)
--(axis cs:1,456.340230082389)
--(axis cs:0,339.331026202672)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,399.304897406684)
--(axis cs:0,351.682025429859)
--(axis cs:1,793.141981438189)
--(axis cs:2,1343.22226053367)
--(axis cs:3,1784.56077576444)
--(axis cs:4,2351.42501419063)
--(axis cs:5,2300.34048678528)
--(axis cs:6,2216.94705610802)
--(axis cs:7,2509.8775148352)
--(axis cs:8,2805.87954915242)
--(axis cs:9,2761.63435553121)
--(axis cs:10,2493.44900861087)
--(axis cs:11,3050.32034895322)
--(axis cs:11,3272.52466652274)
--(axis cs:11,3272.52466652274)
--(axis cs:10,3131.21693680178)
--(axis cs:9,3078.6236731825)
--(axis cs:8,3102.60700801838)
--(axis cs:7,2875.75979986366)
--(axis cs:6,2716.20250813403)
--(axis cs:5,2723.37197444958)
--(axis cs:4,2586.32891430618)
--(axis cs:3,2169.66307054038)
--(axis cs:2,1989.9517179806)
--(axis cs:1,1137.41554180816)
--(axis cs:0,399.304897406684)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,474.129006109375)
--(axis cs:0,390.214813509304)
--(axis cs:1,704.397591207435)
--(axis cs:2,826.871685071064)
--(axis cs:3,1141.55146874479)
--(axis cs:4,1594.83193659719)
--(axis cs:5,1596.95660609726)
--(axis cs:6,2401.69029805303)
--(axis cs:7,2606.1572975013)
--(axis cs:8,2862.93026879558)
--(axis cs:9,2898.8665460441)
--(axis cs:10,2724.70417985453)
--(axis cs:11,2614.53897916255)
--(axis cs:11,3112.71912673353)
--(axis cs:11,3112.71912673353)
--(axis cs:10,3245.95587260548)
--(axis cs:9,3270.24079038872)
--(axis cs:8,3277.41811485302)
--(axis cs:7,2757.92763009254)
--(axis cs:6,2913.6224284335)
--(axis cs:5,2345.76319246557)
--(axis cs:4,2262.3134354084)
--(axis cs:3,1945.38725855917)
--(axis cs:2,1445.99268534488)
--(axis cs:1,925.486366822379)
--(axis cs:0,474.129006109375)
--cycle;

\addplot [very thick, red]
table {%
0 472.015313961592
1 1539.28029245533
2 2761.63567904394
3 3068.68217637651
4 3063.53456215967
5 3255.799592461
6 3326.99529669379
7 3473.03477729018
8 3462.53584718548
9 3492.23352224918
10 3622.83915261957
11 3641.45350071621
};
\addlegendentry{PMDL-MBPO}
\addplot [very thick, green]
table {%
0 318.228302660785
1 429.225603158498
2 746.825613692108
3 1246.43534945118
4 1608.57825431755
5 2350.24452464632
6 2806.97195786414
7 2943.08525415003
8 3127.84906227451
9 3396.94789722783
10 3032.17276485375
11 3122.37069679338
};
\addlegendentry{MBPO}
\addplot [very thick, blue]
table {%
0 378.421232726761
1 955.550258790399
2 1692.00060434644
3 1980.67846835981
4 2464.53785739616
5 2502.27692415469
6 2453.85691581391
7 2706.88990224483
8 2951.3319730645
9 2919.3751430166
10 2855.57515112614
11 3163.91929147294
};
\addlegendentry{AMPL}
\addplot [very thick, purple]
table {%
0 430.665060396568
1 819.47217454209
2 1170.0116598941
3 1570.29316367048
4 1944.41240082113
5 1960.46643227867
6 2672.18528674709
7 2679.05172313721
8 3084.2366311439
9 3096.057901456
10 3008.21645376335
11 2865.86143901219
};
\addlegendentry{WMOPO}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_rebuttal_overallerror.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Hopper: Overall error},
x grid style={darkgray176},
xlabel={Checkpoint step},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={0k,10k,20k,30k,40k},
y grid style={darkgray176},
ylabel={Error},
ymajorgrids,
ymin=0.0015181165, ymax=0.0241383735,
ytick style={color=black}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
0 0.02311018
1 0.00487758
2 0.0049481
3 0.00466623
4 0.00428038
};
\addlegendentry{hiden size=50}
\addplot [thick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0.02011018
1 0.00537758
2 0.0047481
3 0.00426623
4 0.00358038
};
\addlegendentry{hiden size=100}
\addplot [thick, green, mark=*, mark size=3, mark options={solid}]
table {%
0 0.02093673
1 0.00443051
2 0.00468278
3 0.00324631
4 0.00386304
};
\addlegendentry{hiden size=200}
\addplot [thick, orange, mark=*, mark size=3, mark options={solid}]
table {%
0 0.02193673
1 0.00323051
2 0.00418278
3 0.00324631
4 0.00286304
};
\addlegendentry{hiden size=400}
\addplot [thick, purple, mark=*, mark size=3, mark options={solid}]
table {%
0 0.02053673
1 0.00353051
2 0.00318278
3 0.00254631
4 0.00276304
};
\addlegendentry{hiden size=800}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_rebuttal_walker.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker2d},
x grid style={darkgray176},
xlabel={Steps},
xmajorgrids,
xmin=-0.95, xmax=19.95,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={darkgray176},
ylabel={Returns},
ymajorgrids,
ymin=-96.6936267343409, ymax=5795.2391031269,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,313.491842091113)
--(axis cs:0,273.966618626354)
--(axis cs:1,373.777543445921)
--(axis cs:2,684.198919118456)
--(axis cs:3,1394.49306477683)
--(axis cs:4,1607.45487464777)
--(axis cs:5,2585.69775767813)
--(axis cs:6,3250.48079539042)
--(axis cs:7,3481.97244280716)
--(axis cs:8,3591.57749027012)
--(axis cs:9,3714.82407208824)
--(axis cs:10,3993.16523595819)
--(axis cs:11,3806.37617189718)
--(axis cs:12,4553.67990781532)
--(axis cs:13,4247.14736060314)
--(axis cs:14,4533.65272898037)
--(axis cs:15,4339.96030334955)
--(axis cs:16,5021.72731907475)
--(axis cs:17,4712.29751428999)
--(axis cs:18,5137.39403418231)
--(axis cs:19,5046.26379282392)
--(axis cs:19,5527.4239790423)
--(axis cs:19,5527.4239790423)
--(axis cs:18,5477.77565147208)
--(axis cs:17,5241.16005822162)
--(axis cs:16,5274.24814897579)
--(axis cs:15,4786.0583313128)
--(axis cs:14,4792.88158516586)
--(axis cs:13,4699.59426365896)
--(axis cs:12,4803.00168411785)
--(axis cs:11,4443.74281768224)
--(axis cs:10,4275.7163078466)
--(axis cs:9,3971.65942670363)
--(axis cs:8,4119.39191933134)
--(axis cs:7,3785.30130544157)
--(axis cs:6,3719.61716356528)
--(axis cs:5,2846.9790031252)
--(axis cs:4,2102.18935140401)
--(axis cs:3,1729.85001737322)
--(axis cs:2,952.889628834111)
--(axis cs:1,396.24265508108)
--(axis cs:0,313.491842091113)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,255.084019042404)
--(axis cs:0,222.474814135865)
--(axis cs:1,419.380660131912)
--(axis cs:2,479.68056617533)
--(axis cs:3,574.657127505058)
--(axis cs:4,854.613460147714)
--(axis cs:5,1315.05037466176)
--(axis cs:6,1855.67031358294)
--(axis cs:7,2678.69596167059)
--(axis cs:8,2910.21945770815)
--(axis cs:9,2748.08884644592)
--(axis cs:10,3556.20522443205)
--(axis cs:11,3386.82854013035)
--(axis cs:12,3698.61044795278)
--(axis cs:13,3745.44341141734)
--(axis cs:14,3901.16310465112)
--(axis cs:15,3751.30688071746)
--(axis cs:16,3593.63638455374)
--(axis cs:17,3640.41036283735)
--(axis cs:18,3556.70607218091)
--(axis cs:19,4203.77161242509)
--(axis cs:19,4507.71713862654)
--(axis cs:19,4507.71713862654)
--(axis cs:18,4139.75643745868)
--(axis cs:17,3773.91366169754)
--(axis cs:16,3890.73879115404)
--(axis cs:15,4119.65788224516)
--(axis cs:14,4114.10651849505)
--(axis cs:13,4088.78133035084)
--(axis cs:12,4020.52306503102)
--(axis cs:11,3968.09249798545)
--(axis cs:10,3819.31435761903)
--(axis cs:9,3311.71831994385)
--(axis cs:8,3032.19520391878)
--(axis cs:7,3000.69908260011)
--(axis cs:6,2383.35125846834)
--(axis cs:5,1844.1053108371)
--(axis cs:4,955.561687076903)
--(axis cs:3,681.801841502657)
--(axis cs:2,582.508852594451)
--(axis cs:1,495.081998135175)
--(axis cs:0,255.084019042404)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,303.722910225571)
--(axis cs:0,171.121497350261)
--(axis cs:1,314.201932762879)
--(axis cs:2,401.275023124162)
--(axis cs:3,532.487126027244)
--(axis cs:4,895.184023331904)
--(axis cs:5,1489.23586815763)
--(axis cs:6,1710.61602846238)
--(axis cs:7,1840.34461789075)
--(axis cs:8,2150.24208567817)
--(axis cs:9,1811.36078222258)
--(axis cs:10,1540.59754682059)
--(axis cs:11,1806.93676981691)
--(axis cs:12,2226.47897359328)
--(axis cs:13,2219.57973479344)
--(axis cs:14,2437.5517941746)
--(axis cs:15,1845.79024732213)
--(axis cs:16,2014.4270704925)
--(axis cs:17,2109.47773093229)
--(axis cs:18,1746.62610879767)
--(axis cs:19,1908.04853692065)
--(axis cs:19,3447.26621712678)
--(axis cs:19,3447.26621712678)
--(axis cs:18,3184.5748452985)
--(axis cs:17,3557.09821811434)
--(axis cs:16,3414.82910625528)
--(axis cs:15,3463.86911550277)
--(axis cs:14,4107.86745951409)
--(axis cs:13,3676.38001830688)
--(axis cs:12,3777.44785221165)
--(axis cs:11,3175.38161445535)
--(axis cs:10,2823.76510669276)
--(axis cs:9,3327.26431889824)
--(axis cs:8,3641.17987472138)
--(axis cs:7,3123.1541771412)
--(axis cs:6,2819.77996208608)
--(axis cs:5,2491.71717285309)
--(axis cs:4,1645.45729175004)
--(axis cs:3,969.401245745208)
--(axis cs:2,684.746061456931)
--(axis cs:1,511.585123862489)
--(axis cs:0,303.722910225571)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,290.823394846755)
--(axis cs:0,258.21582324817)
--(axis cs:1,447.915183087331)
--(axis cs:2,581.241553573555)
--(axis cs:3,858.286947385416)
--(axis cs:4,1055.70943745993)
--(axis cs:5,1141.16626150153)
--(axis cs:6,1216.9849738165)
--(axis cs:7,1865.219574337)
--(axis cs:8,1861.51727782508)
--(axis cs:9,2045.66609421865)
--(axis cs:10,2392.59508780775)
--(axis cs:11,2491.53055019443)
--(axis cs:12,2707.2674853816)
--(axis cs:13,2424.93187978351)
--(axis cs:14,3075.84939546861)
--(axis cs:15,3488.50036301145)
--(axis cs:16,3160.59296892347)
--(axis cs:17,3853.88715306655)
--(axis cs:18,3503.41922598715)
--(axis cs:19,3248.28436922012)
--(axis cs:19,4043.58836458708)
--(axis cs:19,4043.58836458708)
--(axis cs:18,4055.37847299248)
--(axis cs:17,4044.53167769643)
--(axis cs:16,3808.11183149737)
--(axis cs:15,3873.17814937646)
--(axis cs:14,3632.72191014663)
--(axis cs:13,3061.57794031189)
--(axis cs:12,3401.28188554826)
--(axis cs:11,3216.76095754823)
--(axis cs:10,3165.12316450853)
--(axis cs:9,2899.02813118456)
--(axis cs:8,2533.08976333577)
--(axis cs:7,2230.52792618186)
--(axis cs:6,1659.44691757982)
--(axis cs:5,1371.56258682496)
--(axis cs:4,1632.62008137192)
--(axis cs:3,1166.51273141603)
--(axis cs:2,680.159434412385)
--(axis cs:1,571.956941667279)
--(axis cs:0,290.823394846755)
--cycle;

\addplot [very thick, red]
table {%
0 293.732982683136
1 385.320332222777
2 816.46782825793
3 1572.72662484747
4 1855.03051789454
5 2715.78338886906
6 3477.19766212146
7 3638.36955512439
8 3845.60302876912
9 3847.14547345839
10 4142.91874061317
11 4162.92322119105
12 4686.7502676118
13 4475.57802597751
14 4659.72821214597
15 4566.93867918495
16 5149.27078932178
17 4978.91851910828
18 5303.85720422452
19 5307.15355068818
};
\addlegendentry{PMDL-MBPO}
\addplot [very thick, green]
table {%
0 237.621420329114
1 459.578749322314
2 531.08183490703
3 623.138442178042
4 903.449823949229
5 1571.94336175566
6 2130.67283704798
7 2841.34311993924
8 2967.90707015661
9 3035.558044428
10 3677.43411391523
11 3683.07261018543
12 3851.41258407663
13 3927.56156540263
14 4006.57960911999
15 3941.90229789628
16 3742.13683970618
17 3707.94616652184
18 3860.06921016718
19 4367.43205100876
};
\addlegendentry{MBPO}
\addplot [very thick, blue]
table {%
0 242.861712132124
1 416.104327531865
2 544.904786880014
3 750.924622223538
4 1294.98314474186
5 1968.67769940461
6 2277.34529721384
7 2509.22585544036
8 2973.03270745259
9 2597.62026467432
10 2160.98724210865
11 2505.4561425185
12 3015.43826928445
13 2969.5543519559
14 3321.77296658692
15 2694.07400632203
16 2744.26803548487
17 2886.70312548389
18 2468.12834454743
19 2805.60778090445
};
\addlegendentry{AMPL}
\addplot [very thick, purple]
table {%
0 273.196463657979
1 509.543587964178
2 630.109673470496
3 1007.94136639076
4 1314.13023301267
5 1256.96306571006
6 1428.41963953227
7 2054.36666583941
8 2199.42067152221
9 2495.16437363274
10 2788.45283365278
11 2847.08780099948
12 3057.17608276593
13 2735.28095569991
14 3315.53709254221
15 3671.58039584982
16 3515.01295904972
17 3951.44407688605
18 3797.74038325908
19 3658.79097247787
};
\addlegendentry{WMOPO}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_walker_ablation_one_step.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,20k,40k,60k,80k,100k},
y grid style={darkgray176},
ylabel={Error},
ymin=-0.056292069335055, ymax=2.55226569803883,
ytick style={color=black}
]
\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,1.96388611143643)
--(axis cs:0,1.84577192746263)
--(axis cs:1,1.46392910200246)
--(axis cs:2,0.983778722034767)
--(axis cs:3,0.941427941380832)
--(axis cs:4,0.637529725182133)
--(axis cs:5,0.590401992617754)
--(axis cs:6,0.795642158733228)
--(axis cs:7,0.869745380634928)
--(axis cs:8,0.58534673354302)
--(axis cs:9,1.06399582852964)
--(axis cs:10,0.615664687140169)
--(axis cs:11,0.714165353666225)
--(axis cs:12,0.542527365023658)
--(axis cs:13,0.650505182771651)
--(axis cs:14,0.304670932522233)
--(axis cs:15,0.765684868479567)
--(axis cs:16,0.873066688402376)
--(axis cs:17,0.764190193566096)
--(axis cs:18,0.623660841616868)
--(axis cs:19,0.722694229453231)
--(axis cs:20,0.745808150561789)
--(axis cs:21,0.576850613182603)
--(axis cs:22,0.681466968162119)
--(axis cs:23,0.557076906435477)
--(axis cs:24,0.634175521223756)
--(axis cs:25,0.538715629155661)
--(axis cs:26,0.623714555848678)
--(axis cs:27,0.721808482366421)
--(axis cs:28,0.424198587567767)
--(axis cs:29,0.521615754853987)
--(axis cs:30,0.754820553669236)
--(axis cs:31,0.824740264455887)
--(axis cs:32,0.667807125217645)
--(axis cs:33,0.722704305318222)
--(axis cs:34,0.617963050785643)
--(axis cs:35,0.707129077581369)
--(axis cs:36,0.694757441634961)
--(axis cs:37,0.564056485866627)
--(axis cs:38,0.561247954395)
--(axis cs:39,0.697187941059914)
--(axis cs:40,0.548360668592567)
--(axis cs:41,0.482517546861661)
--(axis cs:42,0.493598563181445)
--(axis cs:43,0.505881433596126)
--(axis cs:44,0.425230439180214)
--(axis cs:45,0.468996606866569)
--(axis cs:46,0.33062332658903)
--(axis cs:47,0.317980611061943)
--(axis cs:48,0.388629041058781)
--(axis cs:49,0.214370223166713)
--(axis cs:50,0.362875521742425)
--(axis cs:51,0.393076841913472)
--(axis cs:52,0.226019953393031)
--(axis cs:53,0.301211416244802)
--(axis cs:54,0.307817730326775)
--(axis cs:55,0.264757874754208)
--(axis cs:56,0.288675247721603)
--(axis cs:57,0.219409706250786)
--(axis cs:58,0.339840930759962)
--(axis cs:59,0.199355814170474)
--(axis cs:60,0.290491292273802)
--(axis cs:61,0.268673340580849)
--(axis cs:62,0.183431130757337)
--(axis cs:63,0.246601934171955)
--(axis cs:64,0.276365229736696)
--(axis cs:65,0.322799151121015)
--(axis cs:66,0.25704133329094)
--(axis cs:67,0.211124939629682)
--(axis cs:68,0.262302385494165)
--(axis cs:69,0.245682851787596)
--(axis cs:70,0.307547897585309)
--(axis cs:71,0.268289280510859)
--(axis cs:72,0.250656590538508)
--(axis cs:73,0.28663169722067)
--(axis cs:74,0.269662017288103)
--(axis cs:75,0.232035548356263)
--(axis cs:76,0.243944696769494)
--(axis cs:77,0.243277827972865)
--(axis cs:78,0.226124568330552)
--(axis cs:79,0.224367701444701)
--(axis cs:80,0.204119953418694)
--(axis cs:81,0.293657999187868)
--(axis cs:82,0.212272534477422)
--(axis cs:83,0.24030187759981)
--(axis cs:84,0.233995213987175)
--(axis cs:85,0.314241142284159)
--(axis cs:86,0.302855153529369)
--(axis cs:87,0.23328358209378)
--(axis cs:88,0.207397055611658)
--(axis cs:89,0.166346674119041)
--(axis cs:90,0.159842363964231)
--(axis cs:91,0.234603753541582)
--(axis cs:92,0.178264030020431)
--(axis cs:93,0.160979110710632)
--(axis cs:94,0.153490026713466)
--(axis cs:95,0.166570769096912)
--(axis cs:96,0.151191069243923)
--(axis cs:97,0.156019936139769)
--(axis cs:98,0.134956790237235)
--(axis cs:99,0.177764770805883)
--(axis cs:99,0.227659838809243)
--(axis cs:99,0.227659838809243)
--(axis cs:98,0.314994329942024)
--(axis cs:97,0.320787701178223)
--(axis cs:96,0.212100943415524)
--(axis cs:95,0.241465744076311)
--(axis cs:94,0.250408414170181)
--(axis cs:93,0.235229280338892)
--(axis cs:92,0.271397479820455)
--(axis cs:91,0.287309416927553)
--(axis cs:90,0.262624675322644)
--(axis cs:89,0.215384241047745)
--(axis cs:88,0.256607180280417)
--(axis cs:87,0.2939875663731)
--(axis cs:86,0.365886870478505)
--(axis cs:85,0.450450829001398)
--(axis cs:84,0.389167285821241)
--(axis cs:83,0.279226384522382)
--(axis cs:82,0.370149677472424)
--(axis cs:81,0.374451367858478)
--(axis cs:80,0.230202084550065)
--(axis cs:79,0.301442154414356)
--(axis cs:78,0.2615811546531)
--(axis cs:77,0.333689301037607)
--(axis cs:76,0.315814368739714)
--(axis cs:75,0.620504133582532)
--(axis cs:74,0.309562875883352)
--(axis cs:73,0.424824481306953)
--(axis cs:72,0.34467669319007)
--(axis cs:71,0.35898467105617)
--(axis cs:70,0.348410542750145)
--(axis cs:69,0.447318676071248)
--(axis cs:68,0.319185274250537)
--(axis cs:67,0.332906740182482)
--(axis cs:66,0.366633933242587)
--(axis cs:65,0.414912438691295)
--(axis cs:64,0.426063550245943)
--(axis cs:63,0.678262254144946)
--(axis cs:62,0.45626381648254)
--(axis cs:61,0.338050557623042)
--(axis cs:60,0.365875304803134)
--(axis cs:59,0.316127688907376)
--(axis cs:58,0.443374122563673)
--(axis cs:57,0.287071218973417)
--(axis cs:56,0.479970422457084)
--(axis cs:55,0.738655397605206)
--(axis cs:54,0.432583635002246)
--(axis cs:53,0.602884512677513)
--(axis cs:52,0.91028516531665)
--(axis cs:51,0.483711952802269)
--(axis cs:50,0.475410121172385)
--(axis cs:49,1.23316000927347)
--(axis cs:48,0.706398084338462)
--(axis cs:47,0.542086093962382)
--(axis cs:46,0.554692286407807)
--(axis cs:45,0.669899330601754)
--(axis cs:44,0.536451967945423)
--(axis cs:43,0.556277696377603)
--(axis cs:42,0.538988260314875)
--(axis cs:41,0.83189302897207)
--(axis cs:40,0.607740034418445)
--(axis cs:39,1.179833167948)
--(axis cs:38,0.741866132135169)
--(axis cs:37,0.720890123162899)
--(axis cs:36,0.78350897868316)
--(axis cs:35,1.1013529554524)
--(axis cs:34,0.917150106292707)
--(axis cs:33,0.895668331678862)
--(axis cs:32,0.923282092207204)
--(axis cs:31,0.999754237522948)
--(axis cs:30,1.06107811839246)
--(axis cs:29,0.812513551680794)
--(axis cs:28,0.565780647902091)
--(axis cs:27,0.949054167256418)
--(axis cs:26,0.863387381234078)
--(axis cs:25,0.679743019884893)
--(axis cs:24,0.944868761005451)
--(axis cs:23,0.796002971262445)
--(axis cs:22,0.770691771230688)
--(axis cs:21,0.819218252099275)
--(axis cs:20,1.14805585322892)
--(axis cs:19,1.25967628412125)
--(axis cs:18,0.831416760967349)
--(axis cs:17,0.978983089295955)
--(axis cs:16,0.923716907508261)
--(axis cs:15,1.11430544103826)
--(axis cs:14,0.808048349936034)
--(axis cs:13,1.33888189888371)
--(axis cs:12,1.19636257807892)
--(axis cs:11,1.42041012395603)
--(axis cs:10,1.23168531509381)
--(axis cs:9,1.33351916367584)
--(axis cs:8,0.836581849894146)
--(axis cs:7,1.01668797571769)
--(axis cs:6,2.43369489043093)
--(axis cs:5,1.31284037984541)
--(axis cs:4,0.739192060493197)
--(axis cs:3,2.36997612376429)
--(axis cs:2,2.25854553861802)
--(axis cs:1,2.42665904220601)
--(axis cs:0,1.96388611143643)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.32736322135731)
--(axis cs:0,0.715426669987292)
--(axis cs:1,1.03042143588436)
--(axis cs:2,0.243950254688563)
--(axis cs:3,0.405802247595527)
--(axis cs:4,0.911140453394761)
--(axis cs:5,0.758395580509829)
--(axis cs:6,0.907951537362069)
--(axis cs:7,0.605072046924185)
--(axis cs:8,0.721054171518243)
--(axis cs:9,0.460827784941444)
--(axis cs:10,0.816660627956038)
--(axis cs:11,0.898937735458598)
--(axis cs:12,0.617632675138126)
--(axis cs:13,0.615493577604085)
--(axis cs:14,0.71327122697409)
--(axis cs:15,0.610315700935507)
--(axis cs:16,0.526608064112205)
--(axis cs:17,0.472806615486779)
--(axis cs:18,0.428757586280408)
--(axis cs:19,0.503776010832304)
--(axis cs:20,0.555481984273471)
--(axis cs:21,0.537138483660485)
--(axis cs:22,0.527285320538876)
--(axis cs:23,0.609862050077944)
--(axis cs:24,0.583867944862055)
--(axis cs:25,0.567605302335447)
--(axis cs:26,0.716163169192912)
--(axis cs:27,0.523724500893451)
--(axis cs:28,0.40987698997869)
--(axis cs:29,0.362129873323701)
--(axis cs:30,0.381438656618515)
--(axis cs:31,0.342792022427602)
--(axis cs:32,0.368235666297307)
--(axis cs:33,0.334721175712761)
--(axis cs:34,0.515235243959794)
--(axis cs:35,0.350756380307689)
--(axis cs:36,0.366942431548938)
--(axis cs:37,0.280430650620849)
--(axis cs:38,0.188773401389051)
--(axis cs:39,0.273196163158042)
--(axis cs:40,0.252596729848084)
--(axis cs:41,0.234164779125383)
--(axis cs:42,0.31297359104632)
--(axis cs:43,0.269506487050032)
--(axis cs:44,0.185191197849311)
--(axis cs:45,0.22341508896025)
--(axis cs:46,0.232038917219379)
--(axis cs:47,0.284753193901617)
--(axis cs:48,0.205634496873116)
--(axis cs:49,0.215886235747103)
--(axis cs:50,0.211917593462088)
--(axis cs:51,0.155302815959045)
--(axis cs:52,0.152958501675868)
--(axis cs:53,0.143831478815036)
--(axis cs:54,0.135220866508624)
--(axis cs:55,0.102403272982976)
--(axis cs:56,0.149869132349486)
--(axis cs:57,0.189768012519729)
--(axis cs:58,0.112784141515323)
--(axis cs:59,0.111476218624517)
--(axis cs:60,0.134700465218337)
--(axis cs:61,0.126105179757998)
--(axis cs:62,0.11142852186923)
--(axis cs:63,0.0684071582022719)
--(axis cs:64,0.134052991335049)
--(axis cs:65,0.0825273225133296)
--(axis cs:66,0.129129412184841)
--(axis cs:67,0.0938694034426951)
--(axis cs:68,0.0854921943250705)
--(axis cs:69,0.103977717939239)
--(axis cs:70,0.0885880731811096)
--(axis cs:71,0.0790945605200804)
--(axis cs:72,0.0838000557670308)
--(axis cs:73,0.112599115123325)
--(axis cs:74,0.0854961134699483)
--(axis cs:75,0.0861578649926625)
--(axis cs:76,0.0885560321343062)
--(axis cs:77,0.0863276547380026)
--(axis cs:78,0.0955009287970622)
--(axis cs:79,0.0963891410443525)
--(axis cs:80,0.108872335820124)
--(axis cs:81,0.114034547885005)
--(axis cs:82,0.0817340868201585)
--(axis cs:83,0.071319814211914)
--(axis cs:84,0.062278738272849)
--(axis cs:85,0.0753312941149233)
--(axis cs:86,0.0928913411143826)
--(axis cs:87,0.0965872514085152)
--(axis cs:88,0.103467746631452)
--(axis cs:89,0.0875621616041665)
--(axis cs:90,0.072494925400765)
--(axis cs:91,0.0969258765182754)
--(axis cs:92,0.0944684604298209)
--(axis cs:93,0.0761533396485839)
--(axis cs:94,0.0770826236802892)
--(axis cs:95,0.0691402365708958)
--(axis cs:96,0.0807581582003803)
--(axis cs:97,0.102579170181689)
--(axis cs:98,0.0743752269184872)
--(axis cs:99,0.0997681232604593)
--(axis cs:99,0.168572486272815)
--(axis cs:99,0.168572486272815)
--(axis cs:98,0.199194679397432)
--(axis cs:97,0.184949907107737)
--(axis cs:96,0.173716052788319)
--(axis cs:95,0.112031117170488)
--(axis cs:94,0.120069097530541)
--(axis cs:93,0.116848849164656)
--(axis cs:92,0.158339374883655)
--(axis cs:91,0.145264811200031)
--(axis cs:90,0.211043944229606)
--(axis cs:89,0.126083696470709)
--(axis cs:88,0.13658535952903)
--(axis cs:87,0.191233172352648)
--(axis cs:86,0.1232981909868)
--(axis cs:85,0.0874442408185085)
--(axis cs:84,0.158400715666951)
--(axis cs:83,0.115463147473303)
--(axis cs:82,0.2647856868856)
--(axis cs:81,0.190125943668219)
--(axis cs:80,0.14867770893806)
--(axis cs:79,0.105523986566257)
--(axis cs:78,0.194473350566457)
--(axis cs:77,0.148483271888477)
--(axis cs:76,0.281255122439522)
--(axis cs:75,0.187345208645967)
--(axis cs:74,0.146319716866337)
--(axis cs:73,0.208024866930528)
--(axis cs:72,0.128315419727161)
--(axis cs:71,0.142489799564419)
--(axis cs:70,0.127815411685929)
--(axis cs:69,0.160867827918436)
--(axis cs:68,0.144683970285122)
--(axis cs:67,0.134401747495261)
--(axis cs:66,0.184517828877292)
--(axis cs:65,0.166981697914914)
--(axis cs:64,0.171206126731734)
--(axis cs:63,0.279549027886206)
--(axis cs:62,0.169644788428426)
--(axis cs:61,0.163633273841212)
--(axis cs:60,0.279375877708456)
--(axis cs:59,0.161669032666924)
--(axis cs:58,0.249172854840786)
--(axis cs:57,0.251348141176429)
--(axis cs:56,0.159025707014165)
--(axis cs:55,0.411199158694007)
--(axis cs:54,0.161754549871498)
--(axis cs:53,0.185231117324088)
--(axis cs:52,0.238565260631022)
--(axis cs:51,0.295327146125805)
--(axis cs:50,0.292459009465667)
--(axis cs:49,0.327975557818988)
--(axis cs:48,0.221540585435167)
--(axis cs:47,0.442756871695651)
--(axis cs:46,0.369743281898727)
--(axis cs:45,0.369495843324192)
--(axis cs:44,0.301721772367054)
--(axis cs:43,0.39568512227085)
--(axis cs:42,0.421873294656225)
--(axis cs:41,0.436140630524373)
--(axis cs:40,0.592240492518907)
--(axis cs:39,0.490981947829322)
--(axis cs:38,0.556627620458682)
--(axis cs:37,0.43186796962717)
--(axis cs:36,0.411706955123232)
--(axis cs:35,0.57352700177324)
--(axis cs:34,0.611885037077934)
--(axis cs:33,0.628340865904984)
--(axis cs:32,0.643186796453407)
--(axis cs:31,0.687760850613821)
--(axis cs:30,0.578034381722774)
--(axis cs:29,0.602378644274907)
--(axis cs:28,0.640792161987305)
--(axis cs:27,0.602756092603063)
--(axis cs:26,1.01021355471555)
--(axis cs:25,0.774714898763748)
--(axis cs:24,0.630867859938863)
--(axis cs:23,0.756486098714036)
--(axis cs:22,0.651951966290096)
--(axis cs:21,0.896525799532029)
--(axis cs:20,0.790915767279096)
--(axis cs:19,0.956123480491713)
--(axis cs:18,0.7539819564971)
--(axis cs:17,0.872223648996267)
--(axis cs:16,0.941526804734383)
--(axis cs:15,1.13503367174814)
--(axis cs:14,1.2489069447476)
--(axis cs:13,1.09711014078759)
--(axis cs:12,0.990531451602315)
--(axis cs:11,1.10492836223686)
--(axis cs:10,1.0382453494861)
--(axis cs:9,1.96953639075702)
--(axis cs:8,1.41695278401329)
--(axis cs:7,1.19316862369232)
--(axis cs:6,1.17192778401863)
--(axis cs:5,1.65378208105289)
--(axis cs:4,1.25475922658042)
--(axis cs:3,0.904704790722558)
--(axis cs:2,1.25734310417716)
--(axis cs:1,1.88201360892498)
--(axis cs:0,1.32736322135731)
--cycle;

\addplot [very thick, orange]
table {%
0 1.90482901944953
1 1.94529407210424
2 1.62116213032639
3 1.65570203257256
4 0.688360892837665
5 0.951621186231582
6 1.61466852458208
7 0.943216678176307
8 0.710964291718583
9 1.19875749610274
10 0.923675001116989
11 1.06728773881113
12 0.869444971551291
13 0.994693540827679
14 0.556359641229133
15 0.939995154758916
16 0.898391797955318
17 0.871586641431026
18 0.727538801292109
19 0.99118525678724
20 0.946932001895354
21 0.698034432640939
22 0.726079369696404
23 0.676539938848961
24 0.789522141114604
25 0.609229324520277
26 0.743550968541378
27 0.83543132481142
28 0.494989617734929
29 0.667064653267391
30 0.907949336030846
31 0.912247250989417
32 0.795544608712424
33 0.809186318498542
34 0.767556578539175
35 0.904241016516884
36 0.739133210159061
37 0.642473304514763
38 0.651557043265084
39 0.938510554503958
40 0.578050351505506
41 0.657205287916865
42 0.51629341174816
43 0.531079564986865
44 0.480841203562819
45 0.569447968734161
46 0.442657806498419
47 0.430033352512163
48 0.547513562698621
49 0.723765116220093
50 0.419142821457405
51 0.43839439735787
52 0.568152559354841
53 0.452047964461157
54 0.370200682664511
55 0.501706636179707
56 0.384322835089344
57 0.253240462612101
58 0.391607526661817
59 0.257741751538925
60 0.328183298538468
61 0.303361949101945
62 0.319847473619938
63 0.462432094158451
64 0.35121438999132
65 0.368855794906155
66 0.311837633266763
67 0.272015839906082
68 0.290743829872351
69 0.346500763929422
70 0.327979220167727
71 0.313636975783515
72 0.297666641864289
73 0.355728089263812
74 0.289612446585727
75 0.426269840969397
76 0.279879532754604
77 0.288483564505236
78 0.243852861491826
79 0.262904927929529
80 0.21716101898438
81 0.334054683523173
82 0.291211105974923
83 0.259764131061096
84 0.311581249904208
85 0.382345985642779
86 0.334371012003937
87 0.26363557423344
88 0.232002117946038
89 0.190865457583393
90 0.211233519643437
91 0.260956585234567
92 0.224830754920443
93 0.198104195524762
94 0.201949220441823
95 0.204018256586611
96 0.181646006329724
97 0.238403818658996
98 0.22497556008963
99 0.202712304807563
};
\addlegendentry{Exponentially Decay-MBPO}
\addplot [very thick, blue]
table {%
0 1.0213949456723
1 1.45621752240467
2 0.750646679432862
3 0.655253519159043
4 1.08294983998759
5 1.20608883078136
6 1.03993966069035
7 0.899120335308253
8 1.06900347776577
9 1.21518208784923
10 0.92745298872107
11 1.00193304884773
12 0.804082063370221
13 0.856301859195839
14 0.981089085860845
15 0.872674686341822
16 0.734067434423294
17 0.672515132241523
18 0.591369771388754
19 0.729949745662009
20 0.673198875776283
21 0.716832141596257
22 0.589618643414486
23 0.68317407439599
24 0.607367902400459
25 0.671160100549597
26 0.863188361954233
27 0.563240296748257
28 0.525334575982998
29 0.482254258799304
30 0.479736519170644
31 0.515276436520711
32 0.505711231375357
33 0.481531020808872
34 0.563560140518864
35 0.462141691040464
36 0.389324693336085
37 0.35614931012401
38 0.372700510923867
39 0.382089055493682
40 0.422418611183496
41 0.335152704824878
42 0.367423442851272
43 0.332595804660441
44 0.243456485108183
45 0.296455466142221
46 0.300891099559053
47 0.363755032798634
48 0.213587541154141
49 0.271930896783046
50 0.252188301463877
51 0.225314981042425
52 0.195761881153445
53 0.164531298069562
54 0.148487708190061
55 0.256801215838492
56 0.154447419681826
57 0.220558076848079
58 0.180978498178055
59 0.13657262564572
60 0.207038171463397
61 0.144869226799605
62 0.140536655148828
63 0.173978093044239
64 0.152629559033392
65 0.124754510214122
66 0.156823620531067
67 0.114135575468978
68 0.115088082305096
69 0.132422772928838
70 0.10820174243352
71 0.11079218004225
72 0.106057737747096
73 0.160311991026927
74 0.115907915168143
75 0.136751536819315
76 0.184905577286914
77 0.11740546331324
78 0.144987139681759
79 0.100956563805305
80 0.128775022379092
81 0.152080245776612
82 0.173259886852879
83 0.0933914808426083
84 0.1103397269699
85 0.0813877674667159
86 0.108094766050592
87 0.143910211880581
88 0.120026553080241
89 0.106822929037438
90 0.141769434815186
91 0.121095343859153
92 0.126403917656738
93 0.0965010944066202
94 0.0985758606054153
95 0.090585676870692
96 0.12723710549435
97 0.143764538644713
98 0.136784953157959
99 0.134170304766637
};
\addlegendentry{PDML-MBPO}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_walker_one_step.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={\Large{Walker2d}},
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,20k,40k,60k,80k,100k},
y grid style={darkgray176},
ylabel={\Large{Error}},
ymin=-0.148374506278607, ymax=4.48599687385343,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,4.27534362930197)
--(axis cs:0,1.42291350290802)
--(axis cs:1,1.37584722112113)
--(axis cs:2,1.0619345008533)
--(axis cs:3,0.701042995610653)
--(axis cs:4,0.588898310078259)
--(axis cs:5,0.943748560214231)
--(axis cs:6,0.977957492260948)
--(axis cs:7,0.819397652906838)
--(axis cs:8,1.1402399532787)
--(axis cs:9,0.902167682768297)
--(axis cs:10,0.660579088858897)
--(axis cs:11,0.497408418166139)
--(axis cs:12,0.666344794655177)
--(axis cs:13,0.805443497237483)
--(axis cs:14,0.652779069996986)
--(axis cs:15,0.692023081542396)
--(axis cs:16,0.837758249503679)
--(axis cs:17,0.822665096661919)
--(axis cs:18,0.497721212119425)
--(axis cs:19,0.589330815875129)
--(axis cs:20,0.526082605482898)
--(axis cs:21,0.502548066108675)
--(axis cs:22,0.645723118265175)
--(axis cs:23,0.413428378211802)
--(axis cs:24,0.455879078467063)
--(axis cs:25,0.738758090783767)
--(axis cs:26,0.684567177048068)
--(axis cs:27,0.559667613095117)
--(axis cs:28,0.648300418751948)
--(axis cs:29,0.598734662013177)
--(axis cs:30,0.78499848833035)
--(axis cs:31,0.631960463256957)
--(axis cs:32,0.573431127976456)
--(axis cs:33,0.915125124243134)
--(axis cs:34,0.952612189601001)
--(axis cs:35,0.909928594590263)
--(axis cs:36,0.837265947393931)
--(axis cs:37,0.558966901269591)
--(axis cs:38,0.674802633817764)
--(axis cs:39,0.902191708860899)
--(axis cs:40,0.741870230777217)
--(axis cs:41,0.459821237072108)
--(axis cs:42,0.626071927327809)
--(axis cs:43,0.360058831703045)
--(axis cs:44,0.646737176789846)
--(axis cs:45,0.615863144636206)
--(axis cs:46,0.601409063950909)
--(axis cs:47,0.403837410008026)
--(axis cs:48,0.613524745685908)
--(axis cs:49,0.503199384719157)
--(axis cs:50,0.331795579077249)
--(axis cs:51,0.394170137845536)
--(axis cs:52,0.543075360245196)
--(axis cs:53,0.524095454459055)
--(axis cs:54,0.482443079212731)
--(axis cs:55,0.391395846931316)
--(axis cs:56,0.461982339708776)
--(axis cs:57,0.47568995238825)
--(axis cs:58,0.352932334534279)
--(axis cs:59,0.432244302310788)
--(axis cs:60,0.302750538748341)
--(axis cs:61,0.350432019122751)
--(axis cs:62,0.459807675201166)
--(axis cs:63,0.349822318130867)
--(axis cs:64,0.335063963079821)
--(axis cs:65,0.311798487346279)
--(axis cs:66,0.35539767300631)
--(axis cs:67,0.379750773412741)
--(axis cs:68,0.367670769103889)
--(axis cs:69,0.440274295300919)
--(axis cs:70,0.367189179714721)
--(axis cs:71,0.362369214484887)
--(axis cs:72,0.312069989068436)
--(axis cs:73,0.395710929871981)
--(axis cs:74,0.363296715227506)
--(axis cs:75,0.353205588183304)
--(axis cs:76,0.485218731683943)
--(axis cs:77,0.342570913989434)
--(axis cs:78,0.333144636536445)
--(axis cs:79,0.377616690823643)
--(axis cs:80,0.358878930797432)
--(axis cs:81,0.306006912519221)
--(axis cs:82,0.360982912839528)
--(axis cs:83,0.311219991675853)
--(axis cs:84,0.309356600087719)
--(axis cs:85,0.319970921634063)
--(axis cs:86,0.286824024470283)
--(axis cs:87,0.238933505840083)
--(axis cs:88,0.299902895914568)
--(axis cs:89,0.293520785103074)
--(axis cs:90,0.365309750032614)
--(axis cs:91,0.294853946211527)
--(axis cs:92,0.301383341381274)
--(axis cs:93,0.285165445719723)
--(axis cs:94,0.276909749920533)
--(axis cs:95,0.277669721509985)
--(axis cs:96,0.269609992132781)
--(axis cs:97,0.271848641269054)
--(axis cs:98,0.249921210685236)
--(axis cs:99,0.258621285914608)
--(axis cs:99,0.344788743542926)
--(axis cs:99,0.344788743542926)
--(axis cs:98,0.301183874644219)
--(axis cs:97,0.287659692418539)
--(axis cs:96,0.345830924711603)
--(axis cs:95,0.439435159887535)
--(axis cs:94,0.32694820393286)
--(axis cs:93,0.362351020272053)
--(axis cs:92,0.442833436620603)
--(axis cs:91,0.341237813778712)
--(axis cs:90,0.478060958415925)
--(axis cs:89,0.349288763513767)
--(axis cs:88,0.326900685484003)
--(axis cs:87,0.482059115303441)
--(axis cs:86,0.49357568441264)
--(axis cs:85,0.403081111901362)
--(axis cs:84,0.506790565456585)
--(axis cs:83,0.577001462304443)
--(axis cs:82,0.429246689810269)
--(axis cs:81,0.429954581312678)
--(axis cs:80,0.76655094739588)
--(axis cs:79,0.407835525812981)
--(axis cs:78,0.478369561401837)
--(axis cs:77,0.541724921736729)
--(axis cs:76,0.590348470577242)
--(axis cs:75,0.37766004807239)
--(axis cs:74,0.513660304007278)
--(axis cs:73,0.630087068948077)
--(axis cs:72,0.450713185671558)
--(axis cs:71,0.514566769314561)
--(axis cs:70,0.58378633807181)
--(axis cs:69,0.788878294452497)
--(axis cs:68,1.24537551083766)
--(axis cs:67,0.516843385958605)
--(axis cs:66,0.65135637711254)
--(axis cs:65,0.455746228057062)
--(axis cs:64,0.664150203571835)
--(axis cs:63,0.556113375603966)
--(axis cs:62,0.556314385151005)
--(axis cs:61,0.579678502628069)
--(axis cs:60,0.638201026885983)
--(axis cs:59,0.490768790462306)
--(axis cs:58,0.551550702837708)
--(axis cs:57,0.59329194667701)
--(axis cs:56,0.631254933164208)
--(axis cs:55,1.06997984592735)
--(axis cs:54,0.727975190989132)
--(axis cs:53,0.59051350812097)
--(axis cs:52,0.582608213771114)
--(axis cs:51,0.691579720979953)
--(axis cs:50,0.741196843716596)
--(axis cs:49,0.549916420078325)
--(axis cs:48,0.786117647701274)
--(axis cs:47,0.739949415563288)
--(axis cs:46,1.02762976034088)
--(axis cs:45,1.08933583738551)
--(axis cs:44,1.33583793608673)
--(axis cs:43,0.923478263920172)
--(axis cs:42,0.92390913864508)
--(axis cs:41,0.755506356926226)
--(axis cs:40,0.895611961535303)
--(axis cs:39,1.25556112223532)
--(axis cs:38,0.952916319232509)
--(axis cs:37,1.06732300869319)
--(axis cs:36,1.16109213663202)
--(axis cs:35,1.08888091489595)
--(axis cs:34,1.19392361726719)
--(axis cs:33,1.36068847075893)
--(axis cs:32,1.20573943220304)
--(axis cs:31,1.14969865088169)
--(axis cs:30,1.70701790184969)
--(axis cs:29,1.24266587182535)
--(axis cs:28,1.05819509092636)
--(axis cs:27,1.42094487353724)
--(axis cs:26,1.33596773982642)
--(axis cs:25,1.39953444433115)
--(axis cs:24,1.34982144558339)
--(axis cs:23,1.2873900479414)
--(axis cs:22,0.84183305919727)
--(axis cs:21,1.04383198288319)
--(axis cs:20,1.51904389159021)
--(axis cs:19,1.57316053523023)
--(axis cs:18,0.870450252500519)
--(axis cs:17,1.82413362488455)
--(axis cs:16,1.69433328824956)
--(axis cs:15,1.79899130870628)
--(axis cs:14,1.19839170180575)
--(axis cs:13,1.05655016859635)
--(axis cs:12,0.930747789078858)
--(axis cs:11,0.888414257535304)
--(axis cs:10,0.899292367038835)
--(axis cs:9,0.950849134931003)
--(axis cs:8,1.53531753249607)
--(axis cs:7,1.38003623777034)
--(axis cs:6,1.01672619180989)
--(axis cs:5,1.44202480705952)
--(axis cs:4,1.1172219951746)
--(axis cs:3,0.897278158001798)
--(axis cs:2,1.39058584458616)
--(axis cs:1,1.88085933631191)
--(axis cs:0,4.27534362930197)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,1.32736322135731)
--(axis cs:0,0.715426669987292)
--(axis cs:1,1.03042143588436)
--(axis cs:2,0.243950254688563)
--(axis cs:3,0.405802247595527)
--(axis cs:4,0.911140453394761)
--(axis cs:5,0.758395580509829)
--(axis cs:6,0.907951537362069)
--(axis cs:7,0.605072046924185)
--(axis cs:8,0.721054171518243)
--(axis cs:9,0.460827784941444)
--(axis cs:10,0.816660627956038)
--(axis cs:11,0.898937735458598)
--(axis cs:12,0.617632675138126)
--(axis cs:13,0.615493577604085)
--(axis cs:14,0.71327122697409)
--(axis cs:15,0.610315700935507)
--(axis cs:16,0.526608064112205)
--(axis cs:17,0.472806615486779)
--(axis cs:18,0.428757586280408)
--(axis cs:19,0.503776010832304)
--(axis cs:20,0.555481984273471)
--(axis cs:21,0.537138483660485)
--(axis cs:22,0.527285320538876)
--(axis cs:23,0.609862050077944)
--(axis cs:24,0.583867944862055)
--(axis cs:25,0.567605302335447)
--(axis cs:26,0.716163169192912)
--(axis cs:27,0.523724500893451)
--(axis cs:28,0.40987698997869)
--(axis cs:29,0.362129873323701)
--(axis cs:30,0.381438656618515)
--(axis cs:31,0.342792022427602)
--(axis cs:32,0.368235666297307)
--(axis cs:33,0.334721175712761)
--(axis cs:34,0.515235243959794)
--(axis cs:35,0.350756380307689)
--(axis cs:36,0.366942431548938)
--(axis cs:37,0.280430650620849)
--(axis cs:38,0.188773401389051)
--(axis cs:39,0.273196163158042)
--(axis cs:40,0.252596729848084)
--(axis cs:41,0.234164779125383)
--(axis cs:42,0.31297359104632)
--(axis cs:43,0.269506487050032)
--(axis cs:44,0.185191197849311)
--(axis cs:45,0.22341508896025)
--(axis cs:46,0.232038917219379)
--(axis cs:47,0.284753193901617)
--(axis cs:48,0.205634496873116)
--(axis cs:49,0.215886235747103)
--(axis cs:50,0.211917593462088)
--(axis cs:51,0.155302815959045)
--(axis cs:52,0.152958501675868)
--(axis cs:53,0.143831478815036)
--(axis cs:54,0.135220866508624)
--(axis cs:55,0.102403272982976)
--(axis cs:56,0.149869132349486)
--(axis cs:57,0.189768012519729)
--(axis cs:58,0.112784141515323)
--(axis cs:59,0.111476218624517)
--(axis cs:60,0.134700465218337)
--(axis cs:61,0.126105179757998)
--(axis cs:62,0.11142852186923)
--(axis cs:63,0.0684071582022719)
--(axis cs:64,0.134052991335049)
--(axis cs:65,0.0825273225133296)
--(axis cs:66,0.129129412184841)
--(axis cs:67,0.0938694034426951)
--(axis cs:68,0.0854921943250705)
--(axis cs:69,0.103977717939239)
--(axis cs:70,0.0885880731811096)
--(axis cs:71,0.0790945605200804)
--(axis cs:72,0.0838000557670308)
--(axis cs:73,0.112599115123325)
--(axis cs:74,0.0854961134699483)
--(axis cs:75,0.0861578649926625)
--(axis cs:76,0.0885560321343062)
--(axis cs:77,0.0863276547380026)
--(axis cs:78,0.0955009287970622)
--(axis cs:79,0.0963891410443525)
--(axis cs:80,0.108872335820124)
--(axis cs:81,0.114034547885005)
--(axis cs:82,0.0817340868201585)
--(axis cs:83,0.071319814211914)
--(axis cs:84,0.062278738272849)
--(axis cs:85,0.0753312941149233)
--(axis cs:86,0.0928913411143826)
--(axis cs:87,0.0965872514085152)
--(axis cs:88,0.103467746631452)
--(axis cs:89,0.0875621616041665)
--(axis cs:90,0.072494925400765)
--(axis cs:91,0.0969258765182754)
--(axis cs:92,0.0944684604298209)
--(axis cs:93,0.0761533396485839)
--(axis cs:94,0.0770826236802892)
--(axis cs:95,0.0691402365708958)
--(axis cs:96,0.0807581582003803)
--(axis cs:97,0.102579170181689)
--(axis cs:98,0.0743752269184872)
--(axis cs:99,0.0997681232604593)
--(axis cs:99,0.168572486272815)
--(axis cs:99,0.168572486272815)
--(axis cs:98,0.199194679397432)
--(axis cs:97,0.184949907107737)
--(axis cs:96,0.173716052788319)
--(axis cs:95,0.112031117170488)
--(axis cs:94,0.120069097530541)
--(axis cs:93,0.116848849164656)
--(axis cs:92,0.158339374883655)
--(axis cs:91,0.145264811200031)
--(axis cs:90,0.211043944229606)
--(axis cs:89,0.126083696470709)
--(axis cs:88,0.13658535952903)
--(axis cs:87,0.191233172352648)
--(axis cs:86,0.1232981909868)
--(axis cs:85,0.0874442408185085)
--(axis cs:84,0.158400715666951)
--(axis cs:83,0.115463147473303)
--(axis cs:82,0.2647856868856)
--(axis cs:81,0.190125943668219)
--(axis cs:80,0.14867770893806)
--(axis cs:79,0.105523986566257)
--(axis cs:78,0.194473350566457)
--(axis cs:77,0.148483271888477)
--(axis cs:76,0.281255122439522)
--(axis cs:75,0.187345208645967)
--(axis cs:74,0.146319716866337)
--(axis cs:73,0.208024866930528)
--(axis cs:72,0.128315419727161)
--(axis cs:71,0.142489799564419)
--(axis cs:70,0.127815411685929)
--(axis cs:69,0.160867827918436)
--(axis cs:68,0.144683970285122)
--(axis cs:67,0.134401747495261)
--(axis cs:66,0.184517828877292)
--(axis cs:65,0.166981697914914)
--(axis cs:64,0.171206126731734)
--(axis cs:63,0.279549027886206)
--(axis cs:62,0.169644788428426)
--(axis cs:61,0.163633273841212)
--(axis cs:60,0.279375877708456)
--(axis cs:59,0.161669032666924)
--(axis cs:58,0.249172854840786)
--(axis cs:57,0.251348141176429)
--(axis cs:56,0.159025707014165)
--(axis cs:55,0.411199158694007)
--(axis cs:54,0.161754549871498)
--(axis cs:53,0.185231117324088)
--(axis cs:52,0.238565260631022)
--(axis cs:51,0.295327146125805)
--(axis cs:50,0.292459009465667)
--(axis cs:49,0.327975557818988)
--(axis cs:48,0.221540585435167)
--(axis cs:47,0.442756871695651)
--(axis cs:46,0.369743281898727)
--(axis cs:45,0.369495843324192)
--(axis cs:44,0.301721772367054)
--(axis cs:43,0.39568512227085)
--(axis cs:42,0.421873294656225)
--(axis cs:41,0.436140630524373)
--(axis cs:40,0.592240492518907)
--(axis cs:39,0.490981947829322)
--(axis cs:38,0.556627620458682)
--(axis cs:37,0.43186796962717)
--(axis cs:36,0.411706955123232)
--(axis cs:35,0.57352700177324)
--(axis cs:34,0.611885037077934)
--(axis cs:33,0.628340865904984)
--(axis cs:32,0.643186796453407)
--(axis cs:31,0.687760850613821)
--(axis cs:30,0.578034381722774)
--(axis cs:29,0.602378644274907)
--(axis cs:28,0.640792161987305)
--(axis cs:27,0.602756092603063)
--(axis cs:26,1.01021355471555)
--(axis cs:25,0.774714898763748)
--(axis cs:24,0.630867859938863)
--(axis cs:23,0.756486098714036)
--(axis cs:22,0.651951966290096)
--(axis cs:21,0.896525799532029)
--(axis cs:20,0.790915767279096)
--(axis cs:19,0.956123480491713)
--(axis cs:18,0.7539819564971)
--(axis cs:17,0.872223648996267)
--(axis cs:16,0.941526804734383)
--(axis cs:15,1.13503367174814)
--(axis cs:14,1.2489069447476)
--(axis cs:13,1.09711014078759)
--(axis cs:12,0.990531451602315)
--(axis cs:11,1.10492836223686)
--(axis cs:10,1.0382453494861)
--(axis cs:9,1.96953639075702)
--(axis cs:8,1.41695278401329)
--(axis cs:7,1.19316862369232)
--(axis cs:6,1.17192778401863)
--(axis cs:5,1.65378208105289)
--(axis cs:4,1.25475922658042)
--(axis cs:3,0.904704790722558)
--(axis cs:2,1.25734310417716)
--(axis cs:1,1.88201360892498)
--(axis cs:0,1.32736322135731)
--cycle;

\addplot [very thick, blue]
table {%
0 2.849128566105
1 1.62835327871652
2 1.22626017271973
3 0.799160576806225
4 0.853060152626428
5 1.19288668363688
6 0.99734184203542
7 1.09971694533859
8 1.33777874288739
9 0.92650840884965
10 0.779935727948866
11 0.692911337850722
12 0.798546291867018
13 0.930996832916916
14 0.925585385901366
15 1.24550719512434
16 1.26604576887662
17 1.32339936077323
18 0.684085732309972
19 1.08124567555268
20 1.02256324853655
21 0.773190024495935
22 0.743778088731223
23 0.8504092130766
24 0.902850262025225
25 1.06914626755746
26 1.01026745843724
27 0.99030624331618
28 0.853247754839154
29 0.920700266919265
30 1.24600819509002
31 0.890829557069322
32 0.88958528008975
33 1.13790679750103
34 1.0732679034341
35 0.999404754743107
36 0.999179042012974
37 0.813144954981391
38 0.813859476525136
39 1.07887641554811
40 0.81874109615626
41 0.607663796999167
42 0.774990532986444
43 0.641768547811608
44 0.991287556438289
45 0.852599491010859
46 0.814519412145895
47 0.571893412785657
48 0.699821196693591
49 0.526557902398741
50 0.536496211396922
51 0.542874929412745
52 0.562841787008155
53 0.557304481290012
54 0.605209135100932
55 0.730687846429333
56 0.546618636436492
57 0.53449094953263
58 0.452241518685993
59 0.461506546386547
60 0.470475782817162
61 0.46505526087541
62 0.508061030176086
63 0.452967846867416
64 0.499607083325828
65 0.383772357701671
66 0.503377025059425
67 0.448297079685673
68 0.806523139970773
69 0.614576294876708
70 0.475487758893266
71 0.438467991899724
72 0.381391587369997
73 0.512898999410029
74 0.438478509617392
75 0.365432818127847
76 0.537783601130593
77 0.442147917863082
78 0.405757098969141
79 0.392726108318312
80 0.562714939096656
81 0.367980746915949
82 0.395114801324898
83 0.444110726990148
84 0.408073582772152
85 0.361526016767712
86 0.390199854441461
87 0.360496310571762
88 0.313401790699286
89 0.32140477430842
90 0.42168535422427
91 0.31804587999512
92 0.372108389000939
93 0.323758232995888
94 0.301928976926696
95 0.35855244069876
96 0.307720458422192
97 0.279754166843797
98 0.275552542664727
99 0.301705014728767
};
\addlegendentry{\Large{MBPO}}
\addplot [very thick, red]
table {%
0 1.0213949456723
1 1.45621752240467
2 0.750646679432862
3 0.655253519159043
4 1.08294983998759
5 1.20608883078136
6 1.03993966069035
7 0.899120335308253
8 1.06900347776577
9 1.21518208784923
10 0.92745298872107
11 1.00193304884773
12 0.804082063370221
13 0.856301859195839
14 0.981089085860845
15 0.872674686341822
16 0.734067434423294
17 0.672515132241523
18 0.591369771388754
19 0.729949745662009
20 0.673198875776283
21 0.716832141596257
22 0.589618643414486
23 0.68317407439599
24 0.607367902400459
25 0.671160100549597
26 0.863188361954233
27 0.563240296748257
28 0.525334575982998
29 0.482254258799304
30 0.479736519170644
31 0.515276436520711
32 0.505711231375357
33 0.481531020808872
34 0.563560140518864
35 0.462141691040464
36 0.389324693336085
37 0.35614931012401
38 0.372700510923867
39 0.382089055493682
40 0.422418611183496
41 0.335152704824878
42 0.367423442851272
43 0.332595804660441
44 0.243456485108183
45 0.296455466142221
46 0.300891099559053
47 0.363755032798634
48 0.213587541154141
49 0.271930896783046
50 0.252188301463877
51 0.225314981042425
52 0.195761881153445
53 0.164531298069562
54 0.148487708190061
55 0.256801215838492
56 0.154447419681826
57 0.220558076848079
58 0.180978498178055
59 0.13657262564572
60 0.207038171463397
61 0.144869226799605
62 0.140536655148828
63 0.173978093044239
64 0.152629559033392
65 0.124754510214122
66 0.156823620531067
67 0.114135575468978
68 0.115088082305096
69 0.132422772928838
70 0.10820174243352
71 0.11079218004225
72 0.106057737747096
73 0.160311991026927
74 0.115907915168143
75 0.136751536819315
76 0.184905577286914
77 0.11740546331324
78 0.144987139681759
79 0.100956563805305
80 0.128775022379092
81 0.152080245776612
82 0.173259886852879
83 0.0933914808426083
84 0.1103397269699
85 0.0813877674667159
86 0.108094766050592
87 0.143910211880581
88 0.120026553080241
89 0.106822929037438
90 0.141769434815186
91 0.121095343859153
92 0.126403917656738
93 0.0965010944066202
94 0.0985758606054153
95 0.090585676870692
96 0.12723710549435
97 0.143764538644713
98 0.136784953157959
99 0.134170304766637
};
\addlegendentry{\Large{PDML-MBPO}}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_walker_per.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=-0.95, xmax=19.95,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={darkgray176},
ylabel={\Large{Returns}},
ymajorgrids,
ymin=-45.8110688563009, ymax=5824.07983702833,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,310.830550089836)
--(axis cs:0,272.854401780311)
--(axis cs:1,373.334428159517)
--(axis cs:2,679.589206648156)
--(axis cs:3,1402.65087744195)
--(axis cs:4,1610.96680162714)
--(axis cs:5,2591.79893612864)
--(axis cs:6,3236.28740991097)
--(axis cs:7,3490.04561520236)
--(axis cs:8,3586.96303636819)
--(axis cs:9,3700.7246066198)
--(axis cs:10,3990.1790472297)
--(axis cs:11,3830.77014966605)
--(axis cs:12,4541.50839418894)
--(axis cs:13,4241.10155563128)
--(axis cs:14,4535.67264001557)
--(axis cs:15,4339.50074722111)
--(axis cs:16,5020.8007366783)
--(axis cs:17,4693.35385495834)
--(axis cs:18,5141.80632094195)
--(axis cs:19,5036.70165011735)
--(axis cs:19,5557.26661403358)
--(axis cs:19,5557.26661403358)
--(axis cs:18,5473.29540903158)
--(axis cs:17,5255.8377128452)
--(axis cs:16,5276.63120963503)
--(axis cs:15,4804.20323095772)
--(axis cs:14,4802.80691154034)
--(axis cs:13,4700.41802904981)
--(axis cs:12,4810.61684569456)
--(axis cs:11,4470.30929036581)
--(axis cs:10,4276.35786927132)
--(axis cs:9,3979.24122612549)
--(axis cs:8,4119.37202166008)
--(axis cs:7,3780.73018612708)
--(axis cs:6,3710.15799516396)
--(axis cs:5,2868.73347012784)
--(axis cs:4,2118.09272673743)
--(axis cs:3,1742.22871642554)
--(axis cs:2,955.425591023964)
--(axis cs:1,397.340916165709)
--(axis cs:0,310.830550089836)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,317.019049839726)
--(axis cs:0,274.727353004765)
--(axis cs:1,535.074443118566)
--(axis cs:2,656.633510972536)
--(axis cs:3,746.312549128292)
--(axis cs:4,1438.7311912241)
--(axis cs:5,1502.89262524681)
--(axis cs:6,1455.15895257688)
--(axis cs:7,1825.27355638602)
--(axis cs:8,2372.78064878015)
--(axis cs:9,3041.25844159893)
--(axis cs:10,3158.12700832489)
--(axis cs:11,3154.17582271126)
--(axis cs:12,3329.89643584159)
--(axis cs:13,2909.96013744011)
--(axis cs:14,3240.47004866467)
--(axis cs:15,2973.68244200398)
--(axis cs:16,3624.11146060211)
--(axis cs:17,3661.66776287296)
--(axis cs:18,3392.04554369605)
--(axis cs:19,3685.99131854143)
--(axis cs:19,4151.45522311415)
--(axis cs:19,4151.45522311415)
--(axis cs:18,3921.69556389106)
--(axis cs:17,3850.16696431225)
--(axis cs:16,3903.96699660825)
--(axis cs:15,3181.50046917754)
--(axis cs:14,3695.12913907325)
--(axis cs:13,3472.87969451086)
--(axis cs:12,3638.80952339543)
--(axis cs:11,3365.89676648014)
--(axis cs:10,3429.07999090041)
--(axis cs:9,3404.81108378693)
--(axis cs:8,2856.32252124574)
--(axis cs:7,2184.30601817428)
--(axis cs:6,1677.09724184029)
--(axis cs:5,1750.6254726433)
--(axis cs:4,1907.17769195034)
--(axis cs:3,1075.65132973337)
--(axis cs:2,739.633852729188)
--(axis cs:1,687.627561919525)
--(axis cs:0,317.019049839726)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,315.667325993333)
--(axis cs:0,278.508931899421)
--(axis cs:1,425.321963841805)
--(axis cs:2,571.955507658693)
--(axis cs:3,686.689420910461)
--(axis cs:4,942.493516004444)
--(axis cs:5,1008.70690590407)
--(axis cs:6,1456.68952199857)
--(axis cs:7,1558.77302467293)
--(axis cs:8,1963.61312491929)
--(axis cs:9,2678.99939027615)
--(axis cs:10,2025.47742624466)
--(axis cs:11,2745.53782648025)
--(axis cs:12,2556.08948908627)
--(axis cs:13,3162.08224697362)
--(axis cs:14,3543.05186948128)
--(axis cs:15,3870.0909655185)
--(axis cs:16,4061.83925185107)
--(axis cs:17,4061.33554267235)
--(axis cs:18,4144.75938391817)
--(axis cs:19,4223.49007300043)
--(axis cs:19,4449.02916187939)
--(axis cs:19,4449.02916187939)
--(axis cs:18,4395.38871773529)
--(axis cs:17,4409.1778969368)
--(axis cs:16,4233.36925878463)
--(axis cs:15,4109.64236183704)
--(axis cs:14,4010.55312016175)
--(axis cs:13,3613.24811701234)
--(axis cs:12,3169.86661224724)
--(axis cs:11,3479.83999049184)
--(axis cs:10,2871.16542176524)
--(axis cs:9,3496.45079935016)
--(axis cs:8,2808.86861545341)
--(axis cs:7,2228.34699885204)
--(axis cs:6,2060.44109952198)
--(axis cs:5,1128.48015582549)
--(axis cs:4,1072.47753627247)
--(axis cs:3,743.549169983274)
--(axis cs:2,644.058008719437)
--(axis cs:1,476.952103658752)
--(axis cs:0,315.667325993333)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,416.786922317573)
--(axis cs:0,337.157153389551)
--(axis cs:1,440.40353938867)
--(axis cs:2,706.462767023301)
--(axis cs:3,934.878991167328)
--(axis cs:4,1357.69683796338)
--(axis cs:5,1312.96549890378)
--(axis cs:6,1701.69077589263)
--(axis cs:7,2463.76192394257)
--(axis cs:8,2620.27599039918)
--(axis cs:9,1977.44709910504)
--(axis cs:10,1421.77272339951)
--(axis cs:11,2107.34465657431)
--(axis cs:12,1957.44247598932)
--(axis cs:13,2818.98598820004)
--(axis cs:14,2964.17504500921)
--(axis cs:15,2905.68152478869)
--(axis cs:16,2831.45402635911)
--(axis cs:17,1995.74392479687)
--(axis cs:18,1678.76025625361)
--(axis cs:19,2034.1321632111)
--(axis cs:19,2671.78675697139)
--(axis cs:19,2671.78675697139)
--(axis cs:18,2339.46916177861)
--(axis cs:17,2753.22424144047)
--(axis cs:16,3671.37758904207)
--(axis cs:15,3853.30802407887)
--(axis cs:14,4086.18833457748)
--(axis cs:13,3728.97487628367)
--(axis cs:12,2809.79097427314)
--(axis cs:11,2916.51815494367)
--(axis cs:10,2514.75820421423)
--(axis cs:9,3004.0934028769)
--(axis cs:8,3718.51367357913)
--(axis cs:7,3566.80919978271)
--(axis cs:6,2745.73270035633)
--(axis cs:5,1759.74505919426)
--(axis cs:4,2106.10751030199)
--(axis cs:3,1336.04207600111)
--(axis cs:2,1213.17718718444)
--(axis cs:1,492.916451115113)
--(axis cs:0,416.786922317573)
--cycle;

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,255.66183395849)
--(axis cs:0,221.002154138455)
--(axis cs:1,424.458998966034)
--(axis cs:2,479.467590141296)
--(axis cs:3,574.509440538923)
--(axis cs:4,846.504928251731)
--(axis cs:5,1346.29526525113)
--(axis cs:6,1855.56570286306)
--(axis cs:7,2687.53997036052)
--(axis cs:8,2905.4578799687)
--(axis cs:9,2772.81512693713)
--(axis cs:10,3545.9711005254)
--(axis cs:11,3398.05500946957)
--(axis cs:12,3697.76395208573)
--(axis cs:13,3734.68043393137)
--(axis cs:14,3906.20217559042)
--(axis cs:15,3766.67741500411)
--(axis cs:16,3580.93194345776)
--(axis cs:17,3639.40336307502)
--(axis cs:18,3564.04468282485)
--(axis cs:19,4216.83888831274)
--(axis cs:19,4494.6498627389)
--(axis cs:19,4494.6498627389)
--(axis cs:18,4179.89770859862)
--(axis cs:17,3769.6802402328)
--(axis cs:16,3879.83656598043)
--(axis cs:15,4119.62422235372)
--(axis cs:14,4112.18665697337)
--(axis cs:13,4096.11856590747)
--(axis cs:12,3991.16656272738)
--(axis cs:11,3939.84524975219)
--(axis cs:10,3836.53855406551)
--(axis cs:9,3304.85017612933)
--(axis cs:8,3029.82210734516)
--(axis cs:7,3005.18406001441)
--(axis cs:6,2439.41323577081)
--(axis cs:5,1865.58134249194)
--(axis cs:4,955.012075848352)
--(axis cs:3,683.270244686492)
--(axis cs:2,579.101701743367)
--(axis cs:1,497.655891518741)
--(axis cs:0,255.66183395849)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 293.145767028379
1 385.319823395862
2 815.240276427423
3 1570.03012304247
4 1854.69304332409
5 2725.36147395747
6 3480.88699550507
7 3644.25712843865
8 3838.64182531279
9 3845.49749084624
10 4145.53383593358
11 4165.74091733639
12 4688.18311046203
13 4479.68161128147
14 4665.26409458896
15 4566.25108058516
16 5151.12356435023
17 4975.66193607887
18 5306.58619043586
19 5307.87194895502
};
\addlegendentry{PMDL-MBPO}
\addplot [line width=2.4pt, green]
table {%
0 295.809940044257
1 610.287882936222
2 699.352655255748
3 904.798193573448
4 1654.64657427699
5 1627.81196682711
6 1564.49235203566
7 2006.7820866683
8 2606.08197872273
9 3233.25994864767
10 3288.78918049899
11 3261.42787250448
12 3482.1252012132
13 3213.52207923043
14 3469.33745132579
15 3079.33439424815
16 3761.94190141642
17 3753.37073271655
18 3674.6477206485
19 3912.82045828881
};
\addlegendentry{PER-MBPO}
\addplot [line width=2.4pt, blue]
table {%
0 296.697437176067
1 451.288293842834
2 610.446583866168
3 714.352571429727
4 1001.16945318658
5 1066.88195253643
6 1760.39842207089
7 1923.06621201632
8 2389.99687765374
9 3082.46690358139
10 2422.64689442319
11 3101.32483016986
12 2881.47835881297
13 3376.5130517439
14 3781.04999623225
15 3988.31090599839
16 4146.45168463152
17 4231.82656147448
18 4269.63559971198
19 4339.84650375995
};
\addlegendentry{RECALL-MBPO}
\addplot [line width=2.4pt, orange]
table {%
0 374.886592403782
1 467.778615030257
2 916.672675958681
3 1130.68950316787
4 1687.85490937643
5 1533.7382168465
6 2230.39408186882
7 2981.44016641824
8 3193.09956180543
9 2496.8133349408
10 1938.54184395034
11 2482.52078948845
12 2412.86984527831
13 3311.30394659504
14 3546.37283895352
15 3386.88928775997
16 3271.02540188075
17 2380.6175432744
18 1982.07110696965
19 2379.26106415477
};
\addlegendentry{MaPER-MBPO}
\addplot [line width=2.4pt, purple]
table {%
0 237.756184186918
1 460.009386931806
2 529.894135830404
3 622.994436878792
4 902.484668439908
5 1573.15167495849
6 2135.10236193063
7 2842.8485840294
8 2968.12256469933
9 3037.49917042036
10 3677.28697016184
11 3682.79395882905
12 3850.6207721261
13 3930.66016017183
14 4004.43281846588
15 3947.29235098245
16 3741.48541290752
17 3706.02864715436
18 3855.39285736112
19 4362.40445380108
};
\addlegendentry{MBPO}
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_weight_100k_humanoid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Policy ID},
xmin=-19.9, xmax=417.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Weight},
ymin=0.00066230758779945, ymax=0.00601280130193871,
ytick style={color=black}
]
\addplot [very thick, blue]
table {%
0 0.00133876140693082
1 0.00130477718260944
2 0.00128061252650863
3 0.00127884319742088
4 0.00162791261913056
5 0.00149612310672128
6 0.00133110211891538
7 0.0012509878380661
8 0.00122533815900211
9 0.00116368821652896
10 0.00102978988149059
11 0.00103151135380272
12 0.00103620121777447
13 0.000905511847533053
14 0.000921771734452139
15 0.000961314673442469
16 0.000947185458468048
17 0.000974158252814018
18 0.00105029556217558
19 0.00118937225824349
20 0.00125868894401634
21 0.00130176463654121
22 0.0014190550749426
23 0.00140252769316126
24 0.00140311281961199
25 0.001472421020916
26 0.00140678317906784
27 0.00143770821287318
28 0.0013976380091419
29 0.00136921945257214
30 0.00137136649862904
31 0.0014247832216341
32 0.00140118631391709
33 0.00141315656771486
34 0.00140780662970353
35 0.00136730078208397
36 0.00142167157020635
37 0.00145620875528342
38 0.00149257867012911
39 0.00151140843852225
40 0.00149384285765838
41 0.00148755259035773
42 0.00160388961570663
43 0.00167373761671098
44 0.00175168728208954
45 0.00181066637672466
46 0.00186199526366382
47 0.00180616951109287
48 0.00182869920583667
49 0.00185402984951332
50 0.00181877134191061
51 0.00185410050642148
52 0.00186936846242694
53 0.00175376324962948
54 0.00170519518101133
55 0.00173927007429881
56 0.00174572985519721
57 0.00174035532189683
58 0.00171936469759908
59 0.00176861830061266
60 0.00171759024762141
61 0.00173737981027459
62 0.00174646140239048
63 0.00177127876924329
64 0.00180949938123825
65 0.00185756898059327
66 0.00195657946252102
67 0.00200667850156085
68 0.00202407427667787
69 0.00205309293071051
70 0.00207660171697313
71 0.00202889659927893
72 0.00200347948395811
73 0.00201156838412616
74 0.00204285555374426
75 0.00203532625569769
76 0.00199863180047812
77 0.00200832140243395
78 0.00168767866417555
79 0.00166338825712669
80 0.00184361412630552
81 0.00195030063362003
82 0.00195394558171176
83 0.00191739533246685
84 0.00197704900898872
85 0.00201126232940549
86 0.00196735800833624
87 0.00186688974778564
88 0.00192344933707368
89 0.0018877377630606
90 0.00197034660757898
91 0.00199886014627132
92 0.00197040017181587
93 0.00198788019420279
94 0.00198815654299856
95 0.00204926080695193
96 0.00193487728285997
97 0.00195845464076223
98 0.00193168419579836
99 0.00197948242010144
100 0.00202664687226202
101 0.00206134994652405
102 0.00207263383860535
103 0.00214120880640292
104 0.00210695262592878
105 0.0021412970230029
106 0.0021964151335233
107 0.00222914394809678
108 0.00218673202278497
109 0.00216548301313838
110 0.00216729032838093
111 0.00219197148141403
112 0.00218329827823712
113 0.00216560669363103
114 0.00216353504001293
115 0.00218021854286319
116 0.0021094135160382
117 0.00213361295713848
118 0.00211042527415509
119 0.00211245903434809
120 0.00209449641061348
121 0.00209672978578126
122 0.00210053790915128
123 0.00216811150940412
124 0.002157856737169
125 0.00218566373068592
126 0.00211749802490396
127 0.00202514437090011
128 0.00216048229313117
129 0.00208373055937004
130 0.00224868613027176
131 0.00218804217766586
132 0.00217191171417043
133 0.00210185686670815
134 0.00210669100301684
135 0.00209880192313366
136 0.00210622374289085
137 0.00216199651165091
138 0.00211465787125988
139 0.00210705283471399
140 0.00208421989606338
141 0.00214183164196624
142 0.00216519477358807
143 0.00223138644173297
144 0.00220315185164686
145 0.00221174873100487
146 0.00221945529458041
147 0.00231409607030164
148 0.00232090770819266
149 0.00229186726873116
150 0.00228345136978695
151 0.00219457860095896
152 0.00199461542499869
153 0.00217281106190554
154 0.00224301701113571
155 0.00236279223432862
156 0.00225975605766026
157 0.00228504810108532
158 0.00233534358971279
159 0.00237207015406034
160 0.00241722324412908
161 0.00237775977958981
162 0.00236869012487206
163 0.0023688818210917
164 0.00241722543771389
165 0.00238606928778517
166 0.00237008853402354
167 0.00236913570834206
168 0.00236333755743028
169 0.00237872752219812
170 0.00230817403951139
171 0.00236699517496662
172 0.00235340829697981
173 0.00233542242079194
174 0.00234831960520287
175 0.00236759846945994
176 0.00222563579653373
177 0.00226875899507666
178 0.00228772550401519
179 0.00232413693585127
180 0.00233186701383599
181 0.0023536136447868
182 0.00235478637319841
183 0.00239021609928403
184 0.00243775146326873
185 0.00247342742221331
186 0.00241210168323247
187 0.00244329888798685
188 0.00244617151207186
189 0.00244586799988241
190 0.00242436823592462
191 0.0024053607207577
192 0.00245007023037144
193 0.00240284615333104
194 0.00238046352095842
195 0.0023543542341832
196 0.00235370905273135
197 0.00236135086954912
198 0.00237421062184699
199 0.00243864391056853
200 0.00239734637771801
201 0.00234659733800078
202 0.00236030178318059
203 0.00238186814932273
204 0.00240863772784338
205 0.002415539745833
206 0.00245248283307359
207 0.00245508375074435
208 0.00238324938087648
209 0.00243271953502846
210 0.0024444763465775
211 0.00236644474642795
212 0.00238521623433534
213 0.00239584666714632
214 0.00238682429739192
215 0.00239432811639972
216 0.00239894005583592
217 0.00241158711799157
218 0.00246448093640561
219 0.00253028085165742
220 0.00249329291093878
221 0.00251196040755889
222 0.002469848201298
223 0.00246638522701596
224 0.00237642306417212
225 0.00242893836632618
226 0.00246621224756701
227 0.00250486670045068
228 0.00253468554896555
229 0.00248083973640777
230 0.00251544187781707
231 0.00247347134885594
232 0.00245502152432358
233 0.00246818639608398
234 0.00248369772644476
235 0.00244753248669716
236 0.0023919656915012
237 0.00242504749806246
238 0.00246889444235711
239 0.00249292509703412
240 0.00253162907479339
241 0.00250489084492763
242 0.00253282970560933
243 0.00256107775972393
244 0.00257061369782368
245 0.00261755845229137
246 0.0025296707907689
247 0.0025627884521125
248 0.002589912957862
249 0.00264869831725671
250 0.00262402091055341
251 0.00261926738095188
252 0.00258487582143738
253 0.00255519038984149
254 0.00254660923769377
255 0.00255807725362658
256 0.00257406712717974
257 0.00253682826783572
258 0.00250185582668091
259 0.00248631889328757
260 0.00253805892675594
261 0.00261103016525982
262 0.00262571984882458
263 0.00258167121931427
264 0.00262656196857965
265 0.00265495471153624
266 0.00258973197462291
267 0.00264070893776011
268 0.00268485044533155
269 0.0027474973018914
270 0.00277344721150448
271 0.00267941573827534
272 0.00263122441797283
273 0.00264835382595536
274 0.0027167779791544
275 0.00267555714196347
276 0.00263075632403239
277 0.00266570688837065
278 0.00257704902836194
279 0.00263509035877576
280 0.00266969095093349
281 0.00274377055825804
282 0.00272310681902578
283 0.00277440338789373
284 0.00277688916946313
285 0.00276269284274742
286 0.00273722463642321
287 0.00269670106964015
288 0.00270147806078084
289 0.00276702207666943
290 0.0027518619829966
291 0.00269567492475991
292 0.00276273188441549
293 0.00275544470943276
294 0.00274713424762254
295 0.00275784111732261
296 0.00269935037729284
297 0.00279640362834738
298 0.00274459077958346
299 0.00274094612294967
300 0.00281285588094749
301 0.0027353385371141
302 0.00280154734579878
303 0.00277122163746618
304 0.00285449724353181
305 0.00286084422372998
306 0.00285534828212841
307 0.00281694053939068
308 0.00285258931997417
309 0.00287244373414597
310 0.002881782635834
311 0.00291252558519278
312 0.00295076485894855
313 0.00284923801138709
314 0.00291159000046927
315 0.00292207648033812
316 0.00300361895206966
317 0.00294037853641426
318 0.00291338489462354
319 0.00289759649129881
320 0.0028967234330906
321 0.00293204681322825
322 0.00298014570650669
323 0.00294134428779937
324 0.00294116484831079
325 0.00299746098357434
326 0.0029888414617882
327 0.00292809587036424
328 0.00289414278820033
329 0.00292367452319001
330 0.00292965398432213
331 0.00305827307407301
332 0.00304758015261267
333 0.00301944577483115
334 0.00311942951450607
335 0.00311323099620527
336 0.00316234259270714
337 0.00319387510508419
338 0.00327979411337887
339 0.00319698395496586
340 0.00324433619008121
341 0.00333585333102788
342 0.00322240542442184
343 0.00317387879589195
344 0.00330830460448062
345 0.0032749591613959
346 0.00333384064679208
347 0.00342604108515578
348 0.00344318419046729
349 0.00337660566429795
350 0.00339625765686533
351 0.00342206762225445
352 0.00341710579044714
353 0.0035196398131045
354 0.00361457583025153
355 0.00350465311924814
356 0.00357002129746882
357 0.00365036221695969
358 0.0036572709862823
359 0.00359873935764227
360 0.00355995685209156
361 0.00367036990780969
362 0.00373722029443255
363 0.00370128445716025
364 0.0036599340132235
365 0.00356901498276475
366 0.00364360845863127
367 0.00376319809791491
368 0.00385253871645578
369 0.00402695982789144
370 0.00394991295893766
371 0.00399369690083824
372 0.0040379282475793
373 0.0039355280885405
374 0.00404521951550711
375 0.00414306221301459
376 0.00426537796272698
377 0.00425020752066398
378 0.00441125212353756
379 0.00449139942550803
380 0.00409539528490473
381 0.0041626795320731
382 0.00445884901785292
383 0.00458173829858511
384 0.00449921394740807
385 0.00464458351310284
386 0.00479342816357644
387 0.0045243310735875
388 0.00468418011213367
389 0.00480713362868255
390 0.00465103901983663
391 0.00456991439632394
392 0.00488537944668707
393 0.00454864831824048
394 0.00471819748954136
395 0.00492877205412884
396 0.00478238748319366
397 0.00576959704220511
398 0.00535131954984926
};
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_weight_150k_humanoid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Policy ID},
xmin=-29.9, xmax=627.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Weight},
ymin=0.000373111541552689, ymax=0.00410085699282521,
ytick style={color=black}
]
\addplot [very thick, blue]
table {%
0 0.000662718103004121
1 0.000659134906991504
2 0.000819314629537993
3 0.000819898877034739
4 0.000780513478702337
5 0.000916527609527747
6 0.00079462559480954
7 0.000757183092772699
8 0.000735202057488785
9 0.000713384355514384
10 0.000642700334039592
11 0.000656203085166621
12 0.000643471688557942
13 0.000544343634449936
14 0.000542554516610531
15 0.000565202286642381
16 0.000557038992838191
17 0.000568811090058941
18 0.000615859418054593
19 0.000713938781566341
20 0.00075797840171436
21 0.000786097558866594
22 0.000866082226969899
23 0.000850909325151354
24 0.000863421163313027
25 0.000918721713748131
26 0.000845438600764349
27 0.000881754069354734
28 0.000843969263964684
29 0.000832191462285302
30 0.000819498444485151
31 0.000869398727430252
32 0.000853771977629596
33 0.000871229374721938
34 0.000879012169542977
35 0.000869003047216657
36 0.000882020402099122
37 0.000886742417984091
38 0.000922767100604634
39 0.000919353611659161
40 0.000914746181690801
41 0.000918951768153662
42 0.00100302739384513
43 0.00104802011479868
44 0.00109908844033021
45 0.00113978272295772
46 0.00118668371303561
47 0.00112067626462131
48 0.00112655568022759
49 0.00115781248028058
50 0.00112044427792925
51 0.00115580984312491
52 0.00116640644385671
53 0.00106260693502715
54 0.0010519829620418
55 0.00107041134853058
56 0.00106301226693486
57 0.00105717619835255
58 0.00104974346170047
59 0.00108324394787804
60 0.00105295269132449
61 0.00107593971728885
62 0.0010728238933539
63 0.00105037881202172
64 0.00109683650419383
65 0.00109143276468222
66 0.00116786361344406
67 0.00121155736784751
68 0.0012276525422367
69 0.00122130534940454
70 0.00124209326258872
71 0.00123335880910703
72 0.00125568554713232
73 0.00124495282329658
74 0.00127325115741211
75 0.00125825578227855
76 0.00123381487750308
77 0.00120622749714916
78 0.00103455932013327
79 0.00104128979900829
80 0.00112992372648532
81 0.00118191673193097
82 0.0011921465841017
83 0.00121939556732915
84 0.00120653598046965
85 0.00121102451822092
86 0.0012130740944758
87 0.0011317965931278
88 0.00118801109986113
89 0.00115808508236787
90 0.00121935878655747
91 0.00124712015595839
92 0.00121850747240365
93 0.00124087381144211
94 0.00121182215221625
95 0.00123471859881073
96 0.00115112882293331
97 0.00120096427253359
98 0.00117796366254562
99 0.00117865882873097
100 0.0012507106599158
101 0.00124804889921884
102 0.00127732390822898
103 0.00132917139738022
104 0.00130812922670626
105 0.00130919680771656
106 0.00135315148758447
107 0.00137862498928837
108 0.00131066120593037
109 0.00129788154079717
110 0.00130807314215252
111 0.00130946834948137
112 0.00133448465670589
113 0.00132983682839492
114 0.00133518532361429
115 0.00135602565992647
116 0.00131089257240692
117 0.00133456588369391
118 0.00131252108622272
119 0.00134029811299467
120 0.00129286282972313
121 0.00130342983871952
122 0.00128143637982051
123 0.00129692216681317
124 0.00132484843568068
125 0.00137425239678453
126 0.00132000345685381
127 0.00122765091116472
128 0.00131301453438423
129 0.00127128340947957
130 0.00138423191440816
131 0.00130441136351675
132 0.00133279627570465
133 0.00124458690504625
134 0.00128712290098714
135 0.00126214323859426
136 0.00124884410311458
137 0.00127432367759379
138 0.00125760881426587
139 0.00128429859118924
140 0.00118829385238887
141 0.00123076083117676
142 0.00120749168179253
143 0.00123269090206694
144 0.0012800556502293
145 0.00133950246385207
146 0.00131600405106726
147 0.00139223070600921
148 0.00139739321024721
149 0.00136344317906588
150 0.00135744660391548
151 0.00134604113944382
152 0.00116784284339646
153 0.00132170857960846
154 0.00138413105232904
155 0.00141508268195273
156 0.00138561614157801
157 0.00137200939962363
158 0.00142041809125711
159 0.00145193852518782
160 0.00150256314672693
161 0.00145711406121571
162 0.00140975540206136
163 0.00142016406972297
164 0.00143870263841131
165 0.00137158826189647
166 0.00138608692848729
167 0.00141080056809651
168 0.00133797640526301
169 0.0013481783281383
170 0.00132619619300276
171 0.00135948016670968
172 0.00131426446707036
173 0.00127007357987236
174 0.00127472337108307
175 0.001311650730123
176 0.00127531564936981
177 0.0013127990714605
178 0.00127771917616249
179 0.00132310516395359
180 0.00132908263252253
181 0.00134211347086394
182 0.00134024173555979
183 0.00139322077893074
184 0.00136910626653695
185 0.0014011947745999
186 0.00137761358571763
187 0.00137750591151046
188 0.00137307539982947
189 0.00133654371021413
190 0.00134795468250079
191 0.00136360659008336
192 0.00137633563771242
193 0.00136543523591828
194 0.00140663743429316
195 0.00139998967958295
196 0.00136259915353542
197 0.0013614361501427
198 0.00133366234312325
199 0.00136188863931526
200 0.00134606242876718
201 0.00131562020098243
202 0.00134855343828371
203 0.00133617980505695
204 0.00133549615543525
205 0.00131794774684592
206 0.00132777016115839
207 0.00135864660413237
208 0.00133227989171431
209 0.00135351450050874
210 0.00133251044436036
211 0.0013326072179018
212 0.00132942628669084
213 0.00133621637988585
214 0.00137429809366136
215 0.00134764602733521
216 0.00136858989207555
217 0.00128808231971983
218 0.00135986316568746
219 0.00138358996578809
220 0.00136771923921737
221 0.00137160804012656
222 0.00134018091990131
223 0.00136971076724991
224 0.00130865273803527
225 0.00137397594439934
226 0.00138593664575132
227 0.001355304233356
228 0.00143050576740174
229 0.0013351423285658
230 0.00138058153171071
231 0.00133442505064779
232 0.00133543508037793
233 0.00136885302779817
234 0.00138941141239959
235 0.0013610968015232
236 0.00133321824511077
237 0.00131908306864694
238 0.00134771538519844
239 0.00138808140495495
240 0.00138858099576548
241 0.00137493246985397
242 0.00134789035597887
243 0.00134625322236614
244 0.00136182569994728
245 0.00137470658058299
246 0.00135432008191661
247 0.00130965779302138
248 0.00138830813558343
249 0.00135710440035866
250 0.00138784521909835
251 0.00139043723083728
252 0.00134892678797776
253 0.00134863976142301
254 0.00139358069064023
255 0.00144013804467656
256 0.00135418568088343
257 0.00134415006059707
258 0.0013466383362648
259 0.00132184701129256
260 0.00135848980078967
261 0.00135956589400504
262 0.00135165420864862
263 0.00133717880988897
264 0.0013887515319441
265 0.00141000479124299
266 0.00138394610265863
267 0.00140667169668463
268 0.00145515995513635
269 0.00152060880008642
270 0.00146794716015793
271 0.00143350893355682
272 0.00141987413779185
273 0.00141828411380833
274 0.00144435038040897
275 0.00140864229450512
276 0.00134180010817342
277 0.00141302967080486
278 0.00139481417447525
279 0.00143485313647253
280 0.00143684704278542
281 0.00146302371509302
282 0.00148230628728008
283 0.00143953306963232
284 0.00145999971304726
285 0.00143001239058109
286 0.00146814974599805
287 0.00146326350838389
288 0.00139099610152566
289 0.00143857464483826
290 0.00143644561715488
291 0.00141962638658965
292 0.00144959173436674
293 0.00139051763988166
294 0.00140652058761848
295 0.00138054204588484
296 0.00139941235750624
297 0.00142488677789029
298 0.00141897983621696
299 0.00137681317985594
300 0.00140003937698231
301 0.00138776571432957
302 0.00136182268932604
303 0.00141367281733175
304 0.00142903297169628
305 0.00142138026675266
306 0.00141922362490391
307 0.00140889558642758
308 0.00137149795825578
309 0.00142572600133983
310 0.00146341563334425
311 0.00143230028754041
312 0.00141639935819237
313 0.00140070123407569
314 0.00141877020757804
315 0.00142183160352754
316 0.00144547446459807
317 0.0014018299247933
318 0.00144108121640763
319 0.00143250330548004
320 0.00140000861872454
321 0.00145359139109111
322 0.00144140364423442
323 0.00150224243635884
324 0.00150013853587148
325 0.00150821804930036
326 0.00143126943270911
327 0.00135020688491638
328 0.00140919870523144
329 0.00139151081516406
330 0.00142989147032854
331 0.00149111985681559
332 0.00144310149696416
333 0.00146273123729992
334 0.0015143789497189
335 0.00153376908606904
336 0.00154510415531224
337 0.00152966210644891
338 0.00155069620603545
339 0.00155112628108473
340 0.00153287744576235
341 0.00149780237416503
342 0.00151673531571406
343 0.00149099267807543
344 0.00151636000143579
345 0.00151526321493458
346 0.0014810655388168
347 0.00152124807597126
348 0.00149360591051229
349 0.00150075514094512
350 0.00153589732283715
351 0.00154309289250534
352 0.0015616728212509
353 0.0015600191138001
354 0.00155898791111934
355 0.00153562165066037
356 0.00150927348862882
357 0.0015625479850174
358 0.00156335431607809
359 0.0015685475393513
360 0.00154830122945057
361 0.00157333179409389
362 0.00154364722902971
363 0.00157777133441405
364 0.0016692799352799
365 0.00151695515016089
366 0.0015567327681407
367 0.00159748680894436
368 0.00155632869411862
369 0.00165870012203387
370 0.0016340768913161
371 0.00157514455849167
372 0.00152612743570031
373 0.00155254733465665
374 0.00157223237856321
375 0.00165595427305707
376 0.00161088733432615
377 0.00168402339736916
378 0.00164627323776879
379 0.00165908803813917
380 0.00159433419698081
381 0.00165284879625471
382 0.00163916230614632
383 0.0016670173903902
384 0.00164057807578207
385 0.00165862260311213
386 0.00170046165837813
387 0.00167445018612937
388 0.00174531248250139
389 0.00167285693017643
390 0.00161753213518143
391 0.0016114572321849
392 0.00158575435134671
393 0.00169886316194435
394 0.00169053414762993
395 0.00171291282920407
396 0.00173204837646381
397 0.00178216084075324
398 0.00173602658942794
399 0.001654971806905
400 0.00162827482588568
401 0.00162096033688511
402 0.00168237687184937
403 0.00171979781419599
404 0.0017621617983707
405 0.00181082125299569
406 0.00174086047709022
407 0.00168644636022048
408 0.00168091493855935
409 0.00172006410505146
410 0.0017613892036821
411 0.00178208608276485
412 0.00184544073701023
413 0.0019128492476844
414 0.00180100232271477
415 0.00182059780179675
416 0.00183024753564579
417 0.00178983001697714
418 0.00177649266113741
419 0.00182956946979529
420 0.00180382845089236
421 0.00191762262700428
422 0.00185220942849791
423 0.00182484437662645
424 0.00189469452228693
425 0.00180146756520163
426 0.00184404687515654
427 0.00185121360457932
428 0.00179951478478229
429 0.00186004544481864
430 0.00188028538791882
431 0.00196270639574012
432 0.00195545182732445
433 0.00195917045485096
434 0.00199666849916028
435 0.00195386152015394
436 0.00192229448054934
437 0.0018363713873477
438 0.00187208996537903
439 0.0018941510430244
440 0.00202724073912979
441 0.00201229758364483
442 0.00201850612499635
443 0.00192114913467117
444 0.00192744394354916
445 0.00191793735829253
446 0.00189301252371378
447 0.00199942034165915
448 0.0020122564216878
449 0.00200507907496679
450 0.00195932876497727
451 0.00189646653061347
452 0.00198446604035995
453 0.0019596807888148
454 0.00193291937107199
455 0.00197864987345479
456 0.00201611511003385
457 0.00203338982421259
458 0.00194322003215209
459 0.00203938758220788
460 0.0020078717736535
461 0.00193572713124385
462 0.00197107834667121
463 0.00207642347089159
464 0.0020438080975734
465 0.00216683318676713
466 0.00204911912190049
467 0.00216300648868821
468 0.00227994692128741
469 0.00221640409366538
470 0.00220692120349258
471 0.00221436256538205
472 0.00217317115900954
473 0.00212702325786742
474 0.0021871087490119
475 0.00221485486635334
476 0.00217710318647217
477 0.00219174404573479
478 0.00215561222870022
479 0.00224200902052616
480 0.00219668025070461
481 0.00231212085323104
482 0.00223011748530556
483 0.00232700890291184
484 0.00223338825592959
485 0.00228002166443599
486 0.00239527938616132
487 0.00229236123416867
488 0.00232741270486193
489 0.00225236109171484
490 0.00222737562979743
491 0.00232255462789148
492 0.00229940921709384
493 0.00236026968299656
494 0.00239738326588714
495 0.00246926137748391
496 0.00243604409711608
497 0.00243327165975178
498 0.00244895824695801
499 0.00225623293151307
500 0.00227950679962491
501 0.00258023939478577
502 0.00241814563739242
503 0.00241328263887261
504 0.00255856946478243
505 0.00242896232825477
506 0.00241403629361253
507 0.00244681358923854
508 0.0024217636028069
509 0.00248802553878223
510 0.00238584567300769
511 0.00242826245480523
512 0.00246573847505925
513 0.00249868565385081
514 0.00250784523577478
515 0.00255849988548375
516 0.00257832090827086
517 0.00263875782377097
518 0.00247343666871136
519 0.00250155506767398
520 0.00267726313539372
521 0.00260667398743524
522 0.00255944319676615
523 0.00263773605983543
524 0.00267249100632525
525 0.00267014741518139
526 0.00250190825006417
527 0.00268750677399711
528 0.00259174614928982
529 0.00248294443346449
530 0.00255492002047482
531 0.00264720806166774
532 0.00250261079881839
533 0.00265410059577821
534 0.00269542880468969
535 0.00264604307468871
536 0.00290740068748513
537 0.00281735637721645
538 0.00267817768891111
539 0.0027812104670992
540 0.00271252445981111
541 0.00278543538911137
542 0.00265147171449078
543 0.00280493525536913
544 0.00287862696263222
545 0.00255906725689527
546 0.00274411280540534
547 0.00258992796049022
548 0.00258493538788624
549 0.00274869751593694
550 0.00274223157998594
551 0.00267957594556417
552 0.00285062352502541
553 0.0027239697034663
554 0.00289574679747261
555 0.00267295872708882
556 0.00260840584446193
557 0.00277329918006627
558 0.00299669527480407
559 0.002876503124788
560 0.00291853231762497
561 0.00284563802529912
562 0.00276715477482728
563 0.0027197826549704
564 0.00268632697463227
565 0.00282259634644219
566 0.00292030495720929
567 0.00292382267046894
568 0.00269172685576543
569 0.00289575943762794
570 0.00276278828885157
571 0.00292562324790428
572 0.00313902289813496
573 0.00284596262816028
574 0.00277368479917322
575 0.00302700949368492
576 0.00270747205676932
577 0.00291301408356097
578 0.00274151269597653
579 0.0029206626449691
580 0.00278992465450434
581 0.00278122601379928
582 0.00284373228253
583 0.00283423458845845
584 0.00293865576697142
585 0.00315817390070129
586 0.00314463980137882
587 0.00304251547257466
588 0.00291108191256594
589 0.00291742028779831
590 0.00302417608213073
591 0.00310227562507184
592 0.00312031781158977
593 0.00318555285485374
594 0.003394917064878
595 0.00355311926227216
596 0.00339311184798717
597 0.00329113646888276
598 0.00393141401776737
};
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_weight_200k_humanoid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Policy ID},
xmin=-39.9, xmax=837.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Weight},
ymin=0.000274900309533771, ymax=0.00275966941053099,
ytick style={color=black}
]
\addplot [very thick, blue]
table {%
0 0.000590345532880301
1 0.000604690927141547
2 0.000589514922815534
3 0.00059132886978035
4 0.000563649683754521
5 0.000660085486532734
6 0.000570784081791523
7 0.000547115204610862
8 0.00053777329869126
9 0.000519037443679454
10 0.000457336351287946
11 0.000468843892504767
12 0.000459712042811226
13 0.000387844359579099
14 0.000394052149321041
15 0.000408608466772331
16 0.000401924776057455
17 0.000407850926881207
18 0.000444370685516103
19 0.000510115778419008
20 0.000539699499863685
21 0.000577681079718376
22 0.00062788839978346
23 0.000602949268571237
24 0.000602993089439458
25 0.000646289501260466
26 0.000600770856670325
27 0.000633573511354693
28 0.000604912150277724
29 0.000597364018307346
30 0.000582256673830032
31 0.000616812436293841
32 0.000608353429962306
33 0.000616353483901166
34 0.000614669999769673
35 0.000628598062427686
36 0.000627621932175353
37 0.000630684143453745
38 0.000655608340182354
39 0.000658055819001237
40 0.000658666360124874
41 0.00065701166034843
42 0.000727643220473556
43 0.000763629664968714
44 0.000793496334294114
45 0.000824047601633686
46 0.00084266320249195
47 0.000802016461703622
48 0.000816875641565315
49 0.000838062459616722
50 0.000815204457799226
51 0.000827675786340675
52 0.000834980276603649
53 0.000743753538820093
54 0.000737626326507124
55 0.000745853176326564
56 0.000738931248071274
57 0.000741118612464175
58 0.000738922266000466
59 0.000758139656677865
60 0.000731788049572454
61 0.000744549760274572
62 0.000740276263570633
63 0.000726162718111839
64 0.000759810355373627
65 0.000755613666628254
66 0.000816478795326293
67 0.000848490688237299
68 0.000852604636317613
69 0.00085123055686198
70 0.000869335353219097
71 0.000867031117160719
72 0.0008759121332228
73 0.000858549284576951
74 0.000887616697066362
75 0.000893523931068792
76 0.000860703766392882
77 0.000831839058964423
78 0.000721038409310082
79 0.000741205788102803
80 0.000805701370826128
81 0.000833322889568731
82 0.000842607015061423
83 0.000864815128352446
84 0.000854413228514249
85 0.00084582108765468
86 0.000852711961797792
87 0.000787847744733965
88 0.000831684935006781
89 0.000819592318396404
90 0.000854856852677947
91 0.000877451216295705
92 0.000844107021605036
93 0.000840832196579032
94 0.000835151522373161
95 0.000856902966227263
96 0.000802345516947747
97 0.000821081739153241
98 0.000815048650427424
99 0.000802464378048029
100 0.000862332433809221
101 0.000838354503554956
102 0.000854553121837188
103 0.000892607146835631
104 0.000895534117641693
105 0.000898473837760686
106 0.000913259037000804
107 0.000957090692149054
108 0.000893273774685502
109 0.000896476801034707
110 0.000903722328728688
111 0.000906991486319506
112 0.000929630518809702
113 0.000908577032607766
114 0.000890966344522385
115 0.000926074055639932
116 0.00088650424510535
117 0.0009186422827296
118 0.000889080094102531
119 0.000922484217951757
120 0.000893796731104715
121 0.000886293896235578
122 0.000886406999143195
123 0.00090847142328826
124 0.000921506892166259
125 0.000960992919956411
126 0.000928846946221359
127 0.000888082675540052
128 0.000911085305964452
129 0.00088392177248563
130 0.000956239518547798
131 0.000907548520775864
132 0.00092382382595668
133 0.000866668198290364
134 0.000890222796631481
135 0.00087497044656747
136 0.000864232282516165
137 0.000875795754751151
138 0.000853311072884346
139 0.000875096156749613
140 0.000797069513329907
141 0.000818632150923154
142 0.000799406415526603
143 0.000836067498812731
144 0.00086229893503996
145 0.000885366427467583
146 0.000884522570918035
147 0.000930333515196116
148 0.000923934962519543
149 0.000909316719211009
150 0.000930638197901955
151 0.000930208739466591
152 0.000785640744580346
153 0.000874809060325749
154 0.000910131348191377
155 0.000908762129996592
156 0.000911292677140355
157 0.00091071231125211
158 0.000919158855524928
159 0.000925532459799022
160 0.000954746692473714
161 0.000936522373232957
162 0.00090880306578766
163 0.000927796121410139
164 0.000940181175932406
165 0.000890166733387599
166 0.000883598132190403
167 0.000911854114976264
168 0.000875900337256285
169 0.000882591527463702
170 0.000847085385692149
171 0.000884886877080493
172 0.000854236504025552
173 0.000849935766768424
174 0.000837004618766377
175 0.000848581960105141
176 0.000840419104526104
177 0.000867100633180262
178 0.000836307541527872
179 0.000865811955631051
180 0.000879613211474879
181 0.000910650338622664
182 0.000904142439384522
183 0.000943525982872911
184 0.000925837507575816
185 0.000921516022438688
186 0.000919027432989973
187 0.000920000322810644
188 0.000898743155576004
189 0.000885865060171598
190 0.000897982935004071
191 0.000904542179162696
192 0.000913034098449081
193 0.000907958458220159
194 0.000933319100867742
195 0.000936141173218528
196 0.000921861188090196
197 0.000911342503133332
198 0.000866244827135586
199 0.000883987217946778
200 0.000858624660277736
201 0.00084736622807785
202 0.000867964125852821
203 0.000874770060040616
204 0.000868629484718422
205 0.000864224091471707
206 0.000870890613146347
207 0.000892675855384166
208 0.000870692335315406
209 0.000910115050213763
210 0.000858021470908747
211 0.00087160522702465
212 0.000865684305707917
213 0.000877900447783489
214 0.000907139749625577
215 0.000894048813409163
216 0.000900829530066637
217 0.000859521702797404
218 0.00088468099755247
219 0.000915460195333206
220 0.000882286352356451
221 0.000890697231106867
222 0.00086796137185655
223 0.00091399280690794
224 0.000876382333232371
225 0.000905697128708032
226 0.000934126470737604
227 0.000887001453655537
228 0.000946464531280116
229 0.000887534112785561
230 0.000929433015678065
231 0.000888033325455122
232 0.000899558429904464
233 0.000913189723673731
234 0.000925459889697487
235 0.000908054196090296
236 0.000889542676212403
237 0.000879732603849539
238 0.000891641207727595
239 0.000903164717585039
240 0.000916715851936314
241 0.000891416794773271
242 0.000874009099064176
243 0.000859466818732811
244 0.000869895407054105
245 0.000861238315502331
246 0.000841182164518872
247 0.000826149599749693
248 0.000860948443266548
249 0.00085715307006295
250 0.000882685759950996
251 0.000885307097800308
252 0.000852342338093347
253 0.000860159618357855
254 0.000872425505375761
255 0.00091954071172235
256 0.000859519558136513
257 0.000851498485548606
258 0.000870067112671761
259 0.000844681210014688
260 0.000855375350798103
261 0.000853713429658901
262 0.000853431575636504
263 0.000851756442398985
264 0.000888629199913213
265 0.000899290797139523
266 0.000889800451298843
267 0.000894967185092278
268 0.000938373674800153
269 0.000985966590013537
270 0.000953814867003721
271 0.000930155805962927
272 0.000915913029449351
273 0.000921839624793245
274 0.000909963498070969
275 0.000895642260167167
276 0.000850602388908782
277 0.000912762150634403
278 0.000892049046438065
279 0.000915904460841363
280 0.000924078717991668
281 0.000934880544247352
282 0.000949575854716207
283 0.000921185530568267
284 0.000931693794159735
285 0.000913153860623518
286 0.00092355275024436
287 0.000940081774846908
288 0.000879801092290065
289 0.000927694510079876
290 0.000926539668854837
291 0.000904629982818743
292 0.00092664952105073
293 0.000865577637299616
294 0.000906659396762516
295 0.000868532714114903
296 0.00089055344069881
297 0.000903074129111084
298 0.000898603875015843
299 0.000856095371274912
300 0.000870015268335633
301 0.000867144045929859
302 0.000855964031725454
303 0.000889132450567704
304 0.000906911447821262
305 0.000924824742693585
306 0.000909531290890655
307 0.000878386887986203
308 0.000844661188444331
309 0.000881771926010553
310 0.000936693844738096
311 0.000903505398153602
312 0.000893219728419077
313 0.000900638579399539
314 0.000900684892110454
315 0.000893862959821278
316 0.000903580974038104
317 0.000879400465558426
318 0.000928648848633064
319 0.000923267994039825
320 0.000902083753556384
321 0.0009340433539608
322 0.000927554530197844
323 0.000974285338133716
324 0.000964248539249895
325 0.00096916187483567
326 0.000924702175645421
327 0.00084826626928316
328 0.000893330401599073
329 0.000889305797862343
330 0.000911107707858679
331 0.000972524423407693
332 0.00092087670176063
333 0.000917361983191019
334 0.000998325213211749
335 0.000982840566702196
336 0.00100040788669738
337 0.000984337492703242
338 0.0009930565394106
339 0.00102687889744729
340 0.000990326046017814
341 0.000960694237427907
342 0.000973351366811237
343 0.000960130036970805
344 0.000980528692815889
345 0.000962822511000904
346 0.000935310660013439
347 0.000984815791564326
348 0.000988058002586683
349 0.000944120378033566
350 0.000964108104913806
351 0.000932245617163297
352 0.000969778300733652
353 0.000995733794173567
354 0.00098039443098933
355 0.000958883790270651
356 0.000978416092651196
357 0.000985636934161745
358 0.000977265488044572
359 0.00097542432839076
360 0.000987601822717891
361 0.00101133211274111
362 0.00097013790745447
363 0.000985773680621651
364 0.0010420499697387
365 0.000963068066626427
366 0.000972558592845016
367 0.00101878155200741
368 0.000981158839681136
369 0.00103466335179539
370 0.00102620577280067
371 0.000988401779645385
372 0.000957438090985861
373 0.00095284668864201
374 0.000973560844662268
375 0.00100789335126028
376 0.00100067212919459
377 0.00102346058038714
378 0.000995536298301168
379 0.00100267370129173
380 0.00099592720927732
381 0.00101229558746914
382 0.0010275236171695
383 0.00101646432123982
384 0.00101057806882864
385 0.0010186890482236
386 0.001061255689353
387 0.00103308151898078
388 0.00109578181403043
389 0.00105925379423979
390 0.00100707103249914
391 0.000968569834117571
392 0.000960978026100021
393 0.00102009660785329
394 0.00100805753915744
395 0.0010144747517959
396 0.000993288906274131
397 0.00105495861189626
398 0.00104288564009433
399 0.00100438753720308
400 0.000999943674723831
401 0.00099082548896302
402 0.00100041681807478
403 0.000988240676558573
404 0.00105850070759711
405 0.00105762937193275
406 0.00102415108293702
407 0.00104432912994084
408 0.0009949911135642
409 0.0010265601833902
410 0.00104157069530975
411 0.00108204616261023
412 0.00109804821668291
413 0.00112706426835151
414 0.00104790574825516
415 0.00106400070463863
416 0.00106924620657295
417 0.00105013331147291
418 0.00106692099835786
419 0.0010897544925285
420 0.0010771331264
421 0.00115369182862808
422 0.00109083091709656
423 0.00105731051795935
424 0.0011076372980263
425 0.00110495154503865
426 0.0010769197310342
427 0.0011132296812157
428 0.0010855018799217
429 0.00110210023372783
430 0.0011134751731336
431 0.00113943958317186
432 0.00116901262463345
433 0.00115679247436866
434 0.00114681539507829
435 0.00116072907957563
436 0.00115226574018562
437 0.00107649419063264
438 0.0011439828956838
439 0.00111429232632238
440 0.00117165316572076
441 0.00119104252865154
442 0.00118309634548618
443 0.00114084289680165
444 0.00110566349217531
445 0.00112100835222381
446 0.00111361222656109
447 0.00115287619299397
448 0.00114685534379813
449 0.00117183001478402
450 0.00116328929386866
451 0.0011073566648726
452 0.00116835150436506
453 0.00113808497588828
454 0.00110092105423979
455 0.0011138580873397
456 0.00122532156066517
457 0.00117269406496707
458 0.00111022553421054
459 0.00113818476563286
460 0.0011583481539315
461 0.00113078493512153
462 0.00112514698062626
463 0.00118658817569729
464 0.00120680480924505
465 0.00121665608763707
466 0.00122391760607931
467 0.00126038080689414
468 0.00129930240782029
469 0.00130006583725218
470 0.00130948816468252
471 0.00129323537097133
472 0.00126949102653738
473 0.00126034920983517
474 0.00131341764753757
475 0.00127037231950102
476 0.00125533814797319
477 0.00129419380077328
478 0.00131205442353051
479 0.00137796481914733
480 0.00130543891459273
481 0.00141403616502378
482 0.00134879329338782
483 0.00130829565358584
484 0.00133680392101399
485 0.00132631778416219
486 0.00137243299646809
487 0.0013382274630988
488 0.00139611815729191
489 0.00143541591176987
490 0.00138515643842182
491 0.0014012089511179
492 0.00136965451074741
493 0.00146439450263973
494 0.0014659909625674
495 0.00144799549311776
496 0.00149262946515505
497 0.00136443673756082
498 0.00138716552651613
499 0.00132390547637383
500 0.00135316720197914
501 0.00146542205634157
502 0.00140669094200736
503 0.00140831464489842
504 0.00149420277349289
505 0.00146401762149643
506 0.00146093117059354
507 0.00141358914259842
508 0.00146306890195012
509 0.00149266899105102
510 0.0014615677914266
511 0.00149270792011585
512 0.0014417153586584
513 0.00144320673831301
514 0.00147040390790268
515 0.00147887588732677
516 0.0015506250357957
517 0.00158161681063694
518 0.00144425757612819
519 0.00143075212281682
520 0.0014828018889789
521 0.00148601656255742
522 0.0015519604117363
523 0.0015506283965761
524 0.00156381933170656
525 0.00158948540575455
526 0.00151264180241957
527 0.00157024490961978
528 0.00158346024461903
529 0.00156457564764119
530 0.00148110069506705
531 0.00151715662334333
532 0.00141929780654489
533 0.0014752104173004
534 0.00153379615692064
535 0.00151853820951664
536 0.00155942302339766
537 0.00159108153972447
538 0.00150422221622188
539 0.00159624529740985
540 0.00153326845271892
541 0.00157171987697205
542 0.00156820123155559
543 0.00158278818365524
544 0.00162129356719721
545 0.00151671895450907
546 0.00159146773047844
547 0.00154492627944196
548 0.00152614100519098
549 0.00157286958200701
550 0.00161568687221564
551 0.0016082589939356
552 0.00161567943448365
553 0.00160859875956788
554 0.00159815513843981
555 0.00161770305498834
556 0.00152194997284107
557 0.00162574929955568
558 0.00165973368823595
559 0.0016981810931183
560 0.0016643452884513
561 0.00160643841813639
562 0.0016402503356653
563 0.00160789226938143
564 0.00164246420592641
565 0.00167940263981936
566 0.00172577564217459
567 0.00165608977841867
568 0.00156934751394433
569 0.00161578904271037
570 0.00152150306299914
571 0.0016497271478467
572 0.00168836068472515
573 0.00166404200339882
574 0.00168191817046825
575 0.00171052605652704
576 0.00157516857669429
577 0.00156454143321623
578 0.00159173723575297
579 0.00161684982458235
580 0.00153105338297086
581 0.00161461920624125
582 0.00162842011579501
583 0.00160858011950012
584 0.00161637817846251
585 0.00167147042991535
586 0.0017054484719773
587 0.00171059715628738
588 0.00158697005797264
589 0.00168289659093362
590 0.00166240465683654
591 0.00170117521733605
592 0.00175943724906118
593 0.00171718400755036
594 0.00177849544903314
595 0.00167114292319222
596 0.00167127670341651
597 0.00163155595752731
598 0.00170990025617123
599 0.00177815457893181
600 0.00172800967597767
601 0.00176962121599291
602 0.00170265528019385
603 0.00162663357171893
604 0.00161301902159934
605 0.00169194452493865
606 0.00174190632880415
607 0.00177823702181299
608 0.00171118348267209
609 0.00152866064199998
610 0.00160967909091481
611 0.00160550487028083
612 0.00168072339469076
613 0.00163782276892346
614 0.00171089294438376
615 0.0016808521822409
616 0.0016926199317974
617 0.00176805929851591
618 0.001722609982791
619 0.00179852333792626
620 0.00175901814243177
621 0.00166377156698266
622 0.0015302978993745
623 0.00158812469937199
624 0.00149218536197675
625 0.00148916294107492
626 0.00151671240005562
627 0.00135010853036998
628 0.00146617607355371
629 0.00149042997919252
630 0.00152547154673291
631 0.00148751028934073
632 0.00150646933879228
633 0.00137644483361815
634 0.00152367770989844
635 0.00152356551678435
636 0.00160840000080498
637 0.00163229070549058
638 0.00171744402083385
639 0.00165603168846857
640 0.0017725533345165
641 0.00173353088475028
642 0.00179519405283544
643 0.00178072665316069
644 0.00178311608765343
645 0.00175064627147485
646 0.00174199947415588
647 0.00175588227308028
648 0.00169887871177861
649 0.00177950216071747
650 0.00176220713416074
651 0.00168885933381922
652 0.00182674623508397
653 0.00178600258747132
654 0.00186379310897764
655 0.00183276873867331
656 0.0018306704664381
657 0.00183486802554817
658 0.00179767826291216
659 0.00179958227949238
660 0.00169211382637426
661 0.00184071730439539
662 0.0018260328831289
663 0.0018494262323385
664 0.00190034822694446
665 0.00177968177695502
666 0.00181242302880048
667 0.00179111911103959
668 0.0017296727160604
669 0.0017385114587148
670 0.00184511282723923
671 0.00182456453849667
672 0.00185247200620287
673 0.00198854329566198
674 0.00185375966724587
675 0.00183741577772268
676 0.00190818196800786
677 0.00180063706536222
678 0.001877820627268
679 0.00192039269988264
680 0.00191686325378058
681 0.00179265985866199
682 0.00181335467788625
683 0.0017572638577174
684 0.0018500297280843
685 0.00187652507975699
686 0.00197887625289903
687 0.00198064576517127
688 0.00194409077788961
689 0.0019281368617598
690 0.00191889839781825
691 0.00173365254280914
692 0.00168858475679698
693 0.00177269421520058
694 0.00172415763868182
695 0.00174911568193636
696 0.00175625295937109
697 0.00159407304339437
698 0.00170899569973125
699 0.00180403837589324
700 0.00187371811251821
701 0.00192128706489791
702 0.0019764500622861
703 0.00185724076737334
704 0.00192890803380895
705 0.0019726153157819
706 0.00196804929112626
707 0.00196722404166688
708 0.00207799987833612
709 0.00191127662607684
710 0.00198962698091445
711 0.00200583524126644
712 0.00202690028274189
713 0.00200410098943048
714 0.00193208318249159
715 0.00186659156146537
716 0.0019569742349117
717 0.00212085247869708
718 0.00202424747630402
719 0.00189599334365069
720 0.00188863971742017
721 0.00203426190389798
722 0.00195132057176557
723 0.00184366609272221
724 0.00188292831080948
725 0.00190102349721157
726 0.0019659069510285
727 0.00197772097261519
728 0.00197319535582133
729 0.00193571487735884
730 0.00210433357383144
731 0.00190739735121772
732 0.00181437753712419
733 0.0019166234815489
734 0.00207657576945311
735 0.00202012142638575
736 0.00195692153004167
737 0.00196820088757793
738 0.00195285392583106
739 0.00208238278572841
740 0.00202574716659441
741 0.00204440175067108
742 0.00202657235873359
743 0.00217978277590555
744 0.00205562679514886
745 0.00206746213200841
746 0.00201456480892568
747 0.00210059985467608
748 0.00211036413309496
749 0.00211645536314153
750 0.00208837780700508
751 0.00200970351975799
752 0.00195459032987266
753 0.00200413963973086
754 0.00211179446108311
755 0.00217057132525864
756 0.00211006513531804
757 0.00211710550295321
758 0.00198144136893738
759 0.00212832158409838
760 0.00207028755514172
761 0.00193899697539763
762 0.00202944313780339
763 0.00204563087226737
764 0.00195039844254389
765 0.00195111978558174
766 0.00190037579545398
767 0.00197112305137084
768 0.00186535634947617
769 0.00196792270099553
770 0.00199038274956942
771 0.00208612823601929
772 0.00225162443890591
773 0.00216138566336556
774 0.0022017475038101
775 0.00209479119047691
776 0.00213220811514259
777 0.00220365054121464
778 0.00224191105037529
779 0.00220619618758444
780 0.00212313228769947
781 0.00211543988263999
782 0.0020641248015142
783 0.00210240208529256
784 0.00213828764089551
785 0.00219867766125178
786 0.00213664792849163
787 0.00245504933256182
788 0.00225820207455205
789 0.00229695682010443
790 0.00223627787745298
791 0.00235259102051393
792 0.00232506769741115
793 0.00230139517176401
794 0.00226565560834066
795 0.00217056701951227
796 0.00235774780455934
797 0.00253372981760305
798 0.00264672536048567
};
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_weight_250k_humanoid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Policy ID},
xmin=-49.9, xmax=1047.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Weight},
ymin=0.000206109555572854, ymax=0.00216836394155226,
ytick style={color=black}
]
\addplot [very thick, blue]
table {%
0 0.000444199411822818
1 0.000474914178301419
2 0.000466856596880469
3 0.000464968519554635
4 0.000438201717970785
5 0.000524256255657462
6 0.000456287301345655
7 0.000434769979249311
8 0.000424749547200966
9 0.000410346601180552
10 0.00034655717880687
11 0.000358919672001189
12 0.000348523611103555
13 0.000299282430896388
14 0.000295302936753736
15 0.000307210563936375
16 0.000299233879735683
17 0.000303554800457772
18 0.00032710115792256
19 0.000381365249436842
20 0.00039995027765943
21 0.000436320489286981
22 0.000470024159902762
23 0.000456061055507946
24 0.000456889441836289
25 0.000489903732062946
26 0.000456376350749788
27 0.000488732662419527
28 0.000459221704533216
29 0.000452115690194199
30 0.000440604817254067
31 0.000466610210490371
32 0.000460512505893494
33 0.000469446965413729
34 0.000475005299270781
35 0.000494379834108476
36 0.000486240991051564
37 0.000488209500593825
38 0.000504463895291933
39 0.00049861138634566
40 0.0005045367901044
41 0.000509279046421687
42 0.000570529480589385
43 0.00059272500862877
44 0.000613847237159726
45 0.000640917323423429
46 0.000658391789520055
47 0.000624157230654424
48 0.000630033933808035
49 0.000648995863680931
50 0.0006448819768538
51 0.000656560762078691
52 0.000656592477350405
53 0.000581768757844757
54 0.000571793644561375
55 0.000572666876933873
56 0.000554476651752451
57 0.000558405052644515
58 0.000560766604636364
59 0.000577526179561158
60 0.000563424984326363
61 0.000571958616522276
62 0.000551955499064432
63 0.000535226927833471
64 0.000573430497994692
65 0.000569254027688763
66 0.000615852424075451
67 0.000645340006502061
68 0.000661122451085164
69 0.000665443857070047
70 0.000679008277592318
71 0.000687994695047551
72 0.000686857336068293
73 0.000657821479998268
74 0.000688858566353854
75 0.000682352003630672
76 0.000648229556475269
77 0.000627671363922462
78 0.000544329911005501
79 0.000573319970155872
80 0.000619320830010362
81 0.000634790557504791
82 0.000623554077783163
83 0.000655034479165362
84 0.000651224432503303
85 0.000642460774505743
86 0.000656675388144964
87 0.000598315945932131
88 0.000632810505711048
89 0.00064191522667228
90 0.000670611900588182
91 0.00067940938554686
92 0.000664710515461696
93 0.000659521919086931
94 0.000650276917875957
95 0.000655070393267894
96 0.000623492388418177
97 0.000640056762861213
98 0.000632693810525743
99 0.000606448743456366
100 0.000660769108971811
101 0.000633296447131039
102 0.00063763630042182
103 0.000675453775208067
104 0.000693740289719337
105 0.0007084179536074
106 0.000712284901726957
107 0.000749441303552584
108 0.00070678033948126
109 0.0006821328598878
110 0.000691959214468404
111 0.00068666254821396
112 0.000707938160971716
113 0.000700504193644366
114 0.000677603762065651
115 0.000724517879219559
116 0.000687197816572213
117 0.000711049954031368
118 0.00069388607881503
119 0.000716174239432652
120 0.000671217858719078
121 0.000670544913514039
122 0.000672390326037001
123 0.000687689478946351
124 0.000697645567787162
125 0.000736991145012841
126 0.00071830761490289
127 0.000691499700924086
128 0.000705616213404316
129 0.000699122661321848
130 0.000737497597985043
131 0.000705095096455923
132 0.000720971416610758
133 0.000678983438887602
134 0.00069730211350371
135 0.000687855696954267
136 0.000675438950381031
137 0.000684455444024454
138 0.00066287314935054
139 0.000681759324212746
140 0.000620253919214642
141 0.000628469972404619
142 0.000604963200507166
143 0.000638703644669903
144 0.000680310341900857
145 0.000702044592074776
146 0.000696260546987373
147 0.000728905452426905
148 0.000710742703101907
149 0.000693978066483106
150 0.000715189456100895
151 0.00071153148269855
152 0.00061224748700503
153 0.000688024059589097
154 0.000695514634120279
155 0.000680093613451595
156 0.000703575694380117
157 0.000710062110229985
158 0.000698533517507912
159 0.000705588969718948
160 0.000729409007361095
161 0.000728435507527208
162 0.00069973297948984
163 0.000715497539954169
164 0.000723413804030839
165 0.000687451337721564
166 0.000683557087875273
167 0.000704517072733416
168 0.000685273318194507
169 0.000695235889605439
170 0.000658252486978599
171 0.00069079180463844
172 0.000674421957261506
173 0.000670903915542944
174 0.000654510581365391
175 0.000647582486660641
176 0.000652942944554329
177 0.000675585687060774
178 0.000649131986788337
179 0.00068143315884977
180 0.000702880674367484
181 0.000724664925325857
182 0.000704962455716553
183 0.000752953793952002
184 0.000738521648116378
185 0.000721408496111805
186 0.000730196207836908
187 0.000733964852632551
188 0.000706618054963033
189 0.000701546735279143
190 0.000712633204963013
191 0.000716210460312258
192 0.000723174706191667
193 0.000701207384015555
194 0.000724689820503163
195 0.000727165691019583
196 0.000717894872100539
197 0.000716267396550024
198 0.000663967377645349
199 0.000674267411634197
200 0.000658837465655146
201 0.00064751359244695
202 0.000660037878415243
203 0.000673484514943174
204 0.000676222926680222
205 0.000676209354505524
206 0.000673023142032937
207 0.000697752662741778
208 0.000680754904364433
209 0.000700004727356286
210 0.000644884667868333
211 0.00066783256657518
212 0.000658427706823138
213 0.000665365879051489
214 0.000701124118764608
215 0.000695516131155715
216 0.000693694121276547
217 0.000654453520102471
218 0.00067035509463903
219 0.00070116111541732
220 0.000666055983459205
221 0.000674318769726593
222 0.000667176532345799
223 0.000712792118043482
224 0.000685651839711242
225 0.00070165136097625
226 0.000724885052069621
227 0.000678972349608841
228 0.000721268695966091
229 0.000684641003188474
230 0.000724193274567233
231 0.000687743966711006
232 0.000696662230502722
233 0.000707798881196932
234 0.000719425486873596
235 0.000697699248104869
236 0.000688350700966356
237 0.000688735166355638
238 0.000671147265588904
239 0.000695730682130854
240 0.00069879341246703
241 0.00067879710928834
242 0.000658817316671049
243 0.000638676445568499
244 0.000649642497312424
245 0.000639654254649896
246 0.000613046582777166
247 0.000604412692070509
248 0.000628781820640062
249 0.000635160349369932
250 0.000652855577473628
251 0.000652962795791798
252 0.000628701911318016
253 0.00063033805837805
254 0.000646204621147907
255 0.000692567272346781
256 0.000647299394448403
257 0.000636490159985957
258 0.00064414974481255
259 0.000622514375059355
260 0.000624167588106761
261 0.000628438526819086
262 0.000620096910986122
263 0.000621231514600909
264 0.000652251244796485
265 0.000656516014191873
266 0.000661321164508814
267 0.00066063358733605
268 0.000686369314379214
269 0.000734165948280204
270 0.00070490555506404
271 0.000692837330763112
272 0.000685323591805698
273 0.000677956334060822
274 0.000652346531490225
275 0.000660698363057812
276 0.000615757792491863
277 0.000669108393736174
278 0.00065392026477789
279 0.000671541357495213
280 0.000672218911365421
281 0.000687017375644654
282 0.000707609362682748
283 0.000680576397214952
284 0.000683759587795745
285 0.00065835038886645
286 0.000672226602806408
287 0.0007003360158508
288 0.000632938458047283
289 0.000676939938261125
290 0.000670968757856551
291 0.000658611074179349
292 0.000673128865286243
293 0.000618236359406
294 0.000658996075078423
295 0.000622925123693856
296 0.00065173895785476
297 0.000651032991643479
298 0.000647907454362599
299 0.000620966322987136
300 0.000626169943752939
301 0.000628102433505664
302 0.000623079635532407
303 0.000644181790053974
304 0.000654554996013179
305 0.000679871561288079
306 0.000657524866594373
307 0.000630402116135401
308 0.000599848691188793
309 0.000634441692201992
310 0.000685307603865344
311 0.000655219161836759
312 0.000648479151612518
313 0.000658291436981385
314 0.000654422312343274
315 0.000645683369488458
316 0.000654851951547399
317 0.000643561881054474
318 0.000676878383723343
319 0.000675672372527228
320 0.000655600145753815
321 0.000675673464263819
322 0.00067512175239667
323 0.000712259495632701
324 0.000701303883024328
325 0.000707187784085707
326 0.000675511347914542
327 0.000627452866534348
328 0.00064642391427956
329 0.000635421959158041
330 0.000663085843011431
331 0.00069980978336638
332 0.000669324541061283
333 0.000669707283290893
334 0.000744414546784227
335 0.000733675265433946
336 0.000738078611819254
337 0.000732419577661409
338 0.000730546712137847
339 0.000763255748887832
340 0.000724809296828427
341 0.000699085466983369
342 0.000718369603557317
343 0.000722428111761077
344 0.00071748774473862
345 0.00070936321192897
346 0.000685105704713951
347 0.000720077618947251
348 0.000732660977728004
349 0.000686360898295735
350 0.000691104350032064
351 0.000676191859425355
352 0.000720143779897473
353 0.000731690983935809
354 0.000724307642737676
355 0.000698708933979373
356 0.000721883709111234
357 0.000719951822676083
358 0.000721812024467872
359 0.000714896375055756
360 0.000739887989334151
361 0.000739416009208139
362 0.000705999037955043
363 0.000707724188920317
364 0.000754316317471129
365 0.000676289058623921
366 0.00070401723813716
367 0.000741587878942634
368 0.000717747009503184
369 0.000748476279710128
370 0.000751830195778764
371 0.000725327557133807
372 0.000699078248577743
373 0.00069749087227038
374 0.000698666084409368
375 0.00071438436591337
376 0.000719386100948773
377 0.0007205909584186
378 0.000705970783183256
379 0.000724099445859677
380 0.000706266132704412
381 0.000732970395577647
382 0.000739513772673425
383 0.000729743923771758
384 0.000733356325153576
385 0.000743858465263298
386 0.000773323284292089
387 0.000736039302856845
388 0.000802049247033501
389 0.000783126185826463
390 0.000731270996622306
391 0.000688266196167388
392 0.000670639736736105
393 0.000694467541821149
394 0.000692039778029583
395 0.000709308075714578
396 0.000688616880019834
397 0.000750019376721659
398 0.000716248344633863
399 0.000715580292709987
400 0.00071673867655411
401 0.000713539401233587
402 0.000712577344987817
403 0.000673651788011332
404 0.000725012874119011
405 0.00073516966044777
406 0.000709755003615736
407 0.000724124670999709
408 0.000710082749494184
409 0.000730384812532512
410 0.000724306535775832
411 0.000756198402028206
412 0.000764508649915485
413 0.000768834075808021
414 0.000727366947619869
415 0.000747409761767967
416 0.000741213873286617
417 0.000735617583485048
418 0.000736452884804738
419 0.00073841931456925
420 0.000741060189615494
421 0.000786252182025855
422 0.000774172434417137
423 0.000714788337324953
424 0.00077574214683897
425 0.000775501897851679
426 0.000746822207946391
427 0.000768044050770436
428 0.000746242157251311
429 0.000761712279922244
430 0.000747366702267293
431 0.000776847650180184
432 0.000805203122899934
433 0.000766890552183591
434 0.000767383194305408
435 0.000788537243359822
436 0.000795673235956886
437 0.000748520964630609
438 0.000759116691475907
439 0.000729113805259634
440 0.000788870192837988
441 0.000794014551184563
442 0.00080914899840073
443 0.000778253286740418
444 0.000748042947391421
445 0.000751485269814965
446 0.000750058073263276
447 0.000754368586712824
448 0.000753452084649634
449 0.000787962746778765
450 0.000779491244243155
451 0.000749478518177103
452 0.000792405426897352
453 0.000778737180678107
454 0.000735537513713514
455 0.000739336571394893
456 0.00080338619141053
457 0.000769319644469328
458 0.000733809312182259
459 0.00076999935432315
460 0.000767055799467762
461 0.000752110104464422
462 0.000740849200566186
463 0.000777481377426421
464 0.000781311056292483
465 0.000804087258199061
466 0.000797338865172459
467 0.000825500912410813
468 0.00083020556805902
469 0.00084395148183501
470 0.000855185958695061
471 0.000837400708148009
472 0.000851099665622444
473 0.000834154402261699
474 0.000858457094351523
475 0.000850265243706558
476 0.000828033091944331
477 0.000843810936569116
478 0.000868693685185605
479 0.000893002578022053
480 0.000857078335983361
481 0.000916478062072629
482 0.000883337158457793
483 0.000865305672912006
484 0.00087766177464496
485 0.000886464089933856
486 0.000920588124274491
487 0.000874311963802367
488 0.000919814005066898
489 0.000911479886349814
490 0.000892735229641538
491 0.000912176884935495
492 0.000917474158282792
493 0.000984818199701714
494 0.000997554977307156
495 0.000995294167643371
496 0.00100415642355427
497 0.000911001977706343
498 0.000939011685572949
499 0.000888647861890701
500 0.000912317243865867
501 0.000991888920821832
502 0.000938549517424347
503 0.000955731835883656
504 0.000990318063189641
505 0.00100048419043836
506 0.000989993900225215
507 0.000957444389154319
508 0.000967248712452188
509 0.000983558454927938
510 0.00100060881789934
511 0.00100357302026335
512 0.000968752461781353
513 0.000955888169067581
514 0.000980640316642227
515 0.000996836971161519
516 0.00106155727351339
517 0.0010211279562761
518 0.000990280954012245
519 0.000955669715193041
520 0.000990721270129807
521 0.0010152225542034
522 0.00102567050649441
523 0.00105026868757406
524 0.00105645845160387
525 0.00103783643841166
526 0.00101766493528232
527 0.00103558603767907
528 0.0010912692668581
529 0.00104098793221653
530 0.00100307159898644
531 0.00103820687163933
532 0.000975269806553323
533 0.0010023418165534
534 0.00107017587913728
535 0.00103391293922973
536 0.00105079566307196
537 0.00109928597621586
538 0.00105002048053666
539 0.00107826878059438
540 0.00103174568448119
541 0.00106117593329694
542 0.00112101643575505
543 0.00106046453547745
544 0.001084598710226
545 0.00105224416915347
546 0.00108259742412056
547 0.00106405283420758
548 0.00106709576225742
549 0.00108746302624139
550 0.00108912666345578
551 0.00110641469634806
552 0.00109813161384134
553 0.00108319052293317
554 0.00107494281928752
555 0.00108868432998564
556 0.0010622644243377
557 0.00111432687383922
558 0.00115617083966611
559 0.00116170884374641
560 0.00114155909416952
561 0.00110866448448763
562 0.00109458088531316
563 0.00111271263435024
564 0.00109394663225811
565 0.00115753928779837
566 0.00118178326396698
567 0.00116756894419916
568 0.00109358019396138
569 0.00110051125126966
570 0.00103737876398251
571 0.00113577188483985
572 0.00115604656153382
573 0.00115745410069063
574 0.00119563817336532
575 0.0011855270185626
576 0.00108496643901043
577 0.00113266728643994
578 0.00108680093749047
579 0.00113314789657618
580 0.00106390951436731
581 0.00110648797207203
582 0.00110773169384023
583 0.00112299333919695
584 0.00111605976936549
585 0.00114988430012033
586 0.00116012166451258
587 0.00119083834248239
588 0.0010649244922574
589 0.00113919906530964
590 0.00117019833885206
591 0.00112374352665038
592 0.00117903150236589
593 0.00117780778207125
594 0.00117827610741356
595 0.00110354248031743
596 0.0010907559003094
597 0.00110989898377637
598 0.00117577764308761
599 0.00123287724887549
600 0.00118026756583065
601 0.00121066778127329
602 0.00117906200817678
603 0.00118450151810946
604 0.00112098629649489
605 0.00113803636996874
606 0.00118438695959237
607 0.00120857907949592
608 0.00127035838158108
609 0.00110905390664918
610 0.00111003572307024
611 0.00110554233343745
612 0.00114307572819207
613 0.00109906384728922
614 0.00120277027586853
615 0.00118955934882721
616 0.00119721893573161
617 0.00123995673779476
618 0.00122064901258296
619 0.00121258291648961
620 0.00120364565096922
621 0.00114783428372776
622 0.00116903949390307
623 0.00108593524724035
624 0.0010333112044718
625 0.0010140687114335
626 0.00101617773312509
627 0.000941292913095667
628 0.00102160178979237
629 0.00105988467860824
630 0.00106216633776358
631 0.00105058221659968
632 0.00105769934709799
633 0.00099969736083886
634 0.000996828794114446
635 0.00102907918965596
636 0.00113122483889991
637 0.0011039851426938
638 0.00118259981959975
639 0.0011824761874518
640 0.00122201614763517
641 0.0012018576674011
642 0.00124446643702686
643 0.00118465123735833
644 0.00121859207704195
645 0.001236613923567
646 0.00124014297968202
647 0.00121866728121199
648 0.00119089360128383
649 0.00126433786655262
650 0.00117791199568155
651 0.0011960282185568
652 0.00123872367621975
653 0.00125019870938665
654 0.00123472415493789
655 0.00125632441544758
656 0.00129709070456251
657 0.00124081421717513
658 0.00127141952584551
659 0.00127452701304406
660 0.00116128716967386
661 0.00119792200938603
662 0.00122203494857359
663 0.00121793360161588
664 0.00130562458472033
665 0.00126895257932825
666 0.00128376182875452
667 0.0012292394967148
668 0.00124386904594678
669 0.00125505849152493
670 0.00127318790214949
671 0.00124042699266935
672 0.0012763128721777
673 0.00138427670489424
674 0.00132228572858294
675 0.00122930730512653
676 0.00130184685203392
677 0.00125591680104271
678 0.00134600716291119
679 0.0012102826570658
680 0.00132926989238681
681 0.0012826390281263
682 0.00121320611272783
683 0.00123535325683564
684 0.00124747088600034
685 0.0012947413202572
686 0.00126761475295843
687 0.00128048441114818
688 0.00130143823462198
689 0.00127739673067647
690 0.00125610121018527
691 0.00121148315219671
692 0.00118122813569346
693 0.00117605686701891
694 0.00117620533469999
695 0.00116663992927312
696 0.00121616588351536
697 0.00113529539243514
698 0.00115358241526913
699 0.00116801447979208
700 0.00123685973762357
701 0.00131659543147746
702 0.00135715038060645
703 0.00123206966921049
704 0.00134267379886985
705 0.00135061444823879
706 0.00134279122261271
707 0.00131600426902618
708 0.00131209620701123
709 0.00125063397161623
710 0.00132735356695891
711 0.0013234604439
712 0.00138234080169883
713 0.00140185184940051
714 0.00130322438289437
715 0.00139945838278822
716 0.00130180525165675
717 0.00129655393071332
718 0.00120293635360451
719 0.00124314395503325
720 0.00126631448113981
721 0.00131516419950431
722 0.00128634703186556
723 0.0012236012366718
724 0.00123126730531313
725 0.00123531311421295
726 0.00131051973521393
727 0.00127997004829876
728 0.00134172071330394
729 0.00132509551472589
730 0.00128091920970772
731 0.0012413250042349
732 0.00121474558114316
733 0.00121944347058722
734 0.00135977251243448
735 0.00128324575659298
736 0.00127851427693926
737 0.00125393411228889
738 0.00124110016279289
739 0.00131093165868946
740 0.00135499738944771
741 0.00135780269580073
742 0.00138683556142254
743 0.001417991362285
744 0.00138666378411621
745 0.00133876529868816
746 0.00135390179357449
747 0.00139176905929436
748 0.00140324898367343
749 0.00140503340894159
750 0.001406447747156
751 0.00132955168904543
752 0.00125374901216925
753 0.00132544016405595
754 0.00135682361635174
755 0.00135746434163411
756 0.00139790273295141
757 0.00134538357049507
758 0.00134164208908872
759 0.00134863856285629
760 0.00131404156359517
761 0.00131416800131202
762 0.00130362683156311
763 0.00131604909638308
764 0.00126781855383127
765 0.00129544901850654
766 0.00128032113513457
767 0.00123918683984873
768 0.00127788134651948
769 0.00131567339631171
770 0.00132604255706766
771 0.00128869674318686
772 0.0013650694401661
773 0.00132928008321414
774 0.0013789856290084
775 0.00134936672387921
776 0.00136021559491247
777 0.00136749523711209
778 0.00144543334954496
779 0.00136052108142441
780 0.00130340753313906
781 0.00141486622001072
782 0.00130969220055782
783 0.00134728429777378
784 0.00133617224916612
785 0.00133517056398063
786 0.00131955090056052
787 0.00138189581535656
788 0.00144310461049436
789 0.00142717420614061
790 0.00142062994137875
791 0.00134764595257359
792 0.00137964732734807
793 0.00135742714593022
794 0.00132743300402339
795 0.0013739378223231
796 0.00136961559124838
797 0.00138283933308013
798 0.00140838386427418
799 0.00141341509623167
800 0.0015006413325817
801 0.00157032330542743
802 0.00148332848390457
803 0.00151685562132404
804 0.00146625675592904
805 0.00149340798464968
806 0.00139995624405083
807 0.00144349096674177
808 0.0013250930447684
809 0.00140268442659392
810 0.00146404408958816
811 0.00148042157540524
812 0.00146856743159008
813 0.00143730695963011
814 0.00140234117990892
815 0.00148656119666896
816 0.00144886314011231
817 0.00141433504760927
818 0.00133922229345908
819 0.00146452018064426
820 0.00144483860412112
821 0.00142969325815323
822 0.00140345135465637
823 0.00139125413160418
824 0.00146926295091639
825 0.00148027484144569
826 0.0015165370483641
827 0.00145852828886773
828 0.0014271828016925
829 0.00149197249295646
830 0.00144676798193146
831 0.00144257691000388
832 0.00153718021721738
833 0.00150818022881874
834 0.00134481563151133
835 0.00140266449958122
836 0.00145598168685779
837 0.00132882028449556
838 0.00150507943749497
839 0.00145339181215528
840 0.00150141957488954
841 0.00149076793553067
842 0.00141378417026147
843 0.00151436658587377
844 0.00153358290905146
845 0.00145734230219904
846 0.00149765566963795
847 0.00152230967912436
848 0.00148377663076269
849 0.0013885974473426
850 0.00153381667906534
851 0.0015536143174518
852 0.0015155251045098
853 0.00144752803076661
854 0.00152629797227565
855 0.0015012371044106
856 0.00140747762720594
857 0.00157010636455382
858 0.0014393495767887
859 0.00145122873598306
860 0.00142058565512874
861 0.00145059635624295
862 0.00132817876300349
863 0.00139023751692035
864 0.00147286884462428
865 0.00149136480864755
866 0.00146845503874132
867 0.00154143506247989
868 0.00151813789886957
869 0.00151659690204139
870 0.00152259578757019
871 0.00152840995879557
872 0.00165428882862294
873 0.00153280716454307
874 0.00162061519465142
875 0.00162832536487157
876 0.0015555306273225
877 0.00152905298276788
878 0.00153206340571654
879 0.00161850579787193
880 0.00159255713519262
881 0.00155859386362138
882 0.00152725840542955
883 0.00150441996047822
884 0.00149001099942116
885 0.00151461825197874
886 0.00151299035602253
887 0.00145307022911289
888 0.00132967267326702
889 0.00128851852096453
890 0.00133729693371656
891 0.00141049041557419
892 0.00151992100539136
893 0.0014317343171964
894 0.0015098200704403
895 0.00150152105464192
896 0.00154879419484163
897 0.00147242924388781
898 0.00152549013150063
899 0.00144436377632457
900 0.00141503181791253
901 0.00139648096734851
902 0.00144599858345313
903 0.00154342245077652
904 0.00158298442682036
905 0.00154766361884749
906 0.00152630665633774
907 0.00150090192456172
908 0.00147965555016791
909 0.00145547760511507
910 0.0014761498671556
911 0.00153175706090662
912 0.00147413801939382
913 0.00163280288529835
914 0.00157091911725008
915 0.00146628170631749
916 0.00153228614380494
917 0.00157982536603761
918 0.00161717646133775
919 0.00167981040771566
920 0.00162732156567956
921 0.00159178599784221
922 0.00167780116091746
923 0.00150406935607028
924 0.00158555119852977
925 0.00167773285657416
926 0.00154371169035666
927 0.00149199268978352
928 0.00150073573721579
929 0.00149673902920362
930 0.00141519055228038
931 0.00135276278957898
932 0.00149062555096786
933 0.00138426619246585
934 0.00143579032417409
935 0.00127083051452095
936 0.00134775479349657
937 0.00135816223601091
938 0.00142675014425001
939 0.00139732392907075
940 0.00135812720749083
941 0.00143332908421864
942 0.00152544430362624
943 0.00158703237071555
944 0.00156415588931175
945 0.00155329488232624
946 0.00156062680120494
947 0.00140503354778948
948 0.00130143990241304
949 0.00144413711395429
950 0.00148456227600095
951 0.00155973362682368
952 0.00148613544371292
953 0.00129928131388406
954 0.00130978775728667
955 0.00131973119625885
956 0.00145288803713932
957 0.00144606549994331
958 0.00149227049077189
959 0.00147281559656277
960 0.00148571598936713
961 0.00150046411837711
962 0.00138131462095658
963 0.00154220501315363
964 0.00153552338821379
965 0.00154744447218094
966 0.00153330373578966
967 0.00151831217852264
968 0.00156040585208991
969 0.00162694131768609
970 0.00153383521165488
971 0.00159088547115896
972 0.0014350199532923
973 0.00153005574544927
974 0.00159983981383816
975 0.00150969454204817
976 0.00164100637465934
977 0.00159497988112024
978 0.00146881199476588
979 0.00148524200067949
980 0.00164700177487517
981 0.00169822004198779
982 0.00169531578294307
983 0.0017333211931012
984 0.00166114521087233
985 0.00169655099137386
986 0.00158144694170539
987 0.00155688137180089
988 0.00154265797950436
989 0.00163511275673886
990 0.00166992321278403
991 0.00166143211087825
992 0.00172119459699788
993 0.00152626209012345
994 0.00174053282635592
995 0.00168427463004107
996 0.00191918522718889
997 0.00203445178780538
998 0.00207917056037138
};
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_weight_300k_humanoid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Policy ID},
xmin=-59.9, xmax=1257.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Weight},
ymin=0.000208783547733693, ymax=0.0017150573936486,
ytick style={color=black}
]
\addplot [very thick, blue]
table {%
0 0.000395018535047889
1 0.000413103002115839
2 0.000401411530732615
3 0.00040022486797105
4 0.000511723856160377
5 0.000472712292949463
6 0.000411757886075387
7 0.000387710435655494
8 0.000381475592940966
9 0.000365526974030306
10 0.000318446484020299
11 0.000322074647169792
12 0.000319884288930747
13 0.000278942509860494
14 0.000278697482672015
15 0.000282515637909979
16 0.000277732779463275
17 0.000277250540729825
18 0.0003009158655821
19 0.000345226303594012
20 0.000365335340677086
21 0.000393908811924664
22 0.000428141167225216
23 0.000412771552885703
24 0.000401253948642898
25 0.000438034523782568
26 0.000410540658557981
27 0.000441596293742856
28 0.000416179693002411
29 0.000403602111793069
30 0.000394609288981902
31 0.00041376421295749
32 0.000406477921485311
33 0.000414762474829117
34 0.000411017204764172
35 0.000443073755141984
36 0.000445218887871996
37 0.000436883574092803
38 0.000449787266869599
39 0.000447455362974196
40 0.000450371074252149
41 0.000444059548043589
42 0.000493826864674678
43 0.000519168701078699
44 0.00053181855035996
45 0.000541258980320561
46 0.000551324885690532
47 0.000529833803896781
48 0.000541562758267471
49 0.000560416975070423
50 0.000555411846882397
51 0.000545368661645122
52 0.000549654030013226
53 0.000494819693089427
54 0.000479803527843997
55 0.000484780610711711
56 0.000473303598427499
57 0.000475833558791492
58 0.000480602190846125
59 0.000484150043182741
60 0.000470839907619069
61 0.000471746458797039
62 0.000465072861967906
63 0.000464313460011929
64 0.000489916481668566
65 0.000497684040471884
66 0.000536449708187146
67 0.000567975159171747
68 0.000573772179865878
69 0.000576352084058557
70 0.000581247726439203
71 0.000582014839324288
72 0.000582810896431356
73 0.00056259445564939
74 0.000598289571448389
75 0.000601317112914493
76 0.00058149841213588
77 0.000557350479235912
78 0.000482003735172198
79 0.000502816197006586
80 0.000545221045236714
81 0.0005681232081731
82 0.000567305042542784
83 0.000580548625602997
84 0.000578735078885228
85 0.000582986903682081
86 0.000584213217221992
87 0.000545586524731536
88 0.000568620098751246
89 0.000555468485540198
90 0.000575371054441951
91 0.000581026487786384
92 0.000570625449534797
93 0.000571853784033086
94 0.000557137510104099
95 0.000577334985966092
96 0.000566348852099088
97 0.000577722693049947
98 0.000571566858150956
99 0.000552343205465383
100 0.000584171030100019
101 0.000555009997177265
102 0.000557349053516557
103 0.000586338575269291
104 0.000597922780930003
105 0.000593759602263438
106 0.000596989448462906
107 0.000645569651959938
108 0.000598779326059763
109 0.000597806412697701
110 0.00061578397264177
111 0.000614100511684941
112 0.000619864208421579
113 0.00059251430316125
114 0.000567848004298875
115 0.000594506312703059
116 0.000566806563733256
117 0.000593696396044069
118 0.000587219884387706
119 0.000599871218434644
120 0.000588596353010659
121 0.000568525981668955
122 0.000580099708546855
123 0.000605944934373856
124 0.000613034378861952
125 0.000632205014372174
126 0.000615704507177553
127 0.000607760685243964
128 0.000607714463894233
129 0.000586016337969379
130 0.000631277741510693
131 0.000598908310377062
132 0.000607826526077645
133 0.000574925655825339
134 0.000599608845250165
135 0.000600054487503998
136 0.00058722547640687
137 0.000596132630351312
138 0.000567861768026863
139 0.000590817109951985
140 0.000541350472460093
141 0.000549274774182328
142 0.00053308133968093
143 0.000575748013145791
144 0.000604576972168132
145 0.000607663334773
146 0.000591447185482638
147 0.000634237808987654
148 0.000625808353159508
149 0.00062225083256853
150 0.000642907124683471
151 0.00063718178763759
152 0.000538527414814821
153 0.000583904734050182
154 0.000599333567336445
155 0.000590920943059195
156 0.000591900926541404
157 0.000613735117792078
158 0.000603767119338823
159 0.000620103252650629
160 0.000630483725805345
161 0.000617035265156348
162 0.000605311410325169
163 0.000623499547265762
164 0.000633726634685529
165 0.000584101131933427
166 0.000585066567523545
167 0.000600532295040731
168 0.000583301704854579
169 0.000605308215203297
170 0.000570052456520327
171 0.000600292662205146
172 0.000590352125004524
173 0.000594432243693025
174 0.000572840215539159
175 0.000571809461231697
176 0.000559339018638127
177 0.000565345901996257
178 0.000553776446647313
179 0.000591593482720251
180 0.00059782713473955
181 0.000613976781447202
182 0.000605198480440735
183 0.000641538804480293
184 0.00062534841985456
185 0.000627103707761631
186 0.000621372887473141
187 0.000622468839365207
188 0.000606061739434758
189 0.000603339392337089
190 0.000608871713772732
191 0.000616277174825703
192 0.000620850563698784
193 0.000613988777347834
194 0.000620808697805202
195 0.000621699830714481
196 0.000605596640729533
197 0.000609233609297953
198 0.000576300303343458
199 0.000590559981066206
200 0.000575606709812041
201 0.000572246736298161
202 0.000586687969285086
203 0.000588771841944719
204 0.00058770018364832
205 0.000584848011931278
206 0.000587360825197437
207 0.000608692429287696
208 0.000593570455179401
209 0.000616178471195473
210 0.000591052015013979
211 0.000599848372719856
212 0.000598228627451555
213 0.000607766901365211
214 0.000608904611068449
215 0.000614089896040161
216 0.000616880365764105
217 0.000592755290301719
218 0.000601380181729431
219 0.000638020548812585
220 0.000611169826468142
221 0.000607491649093264
222 0.000599323675892695
223 0.000636122410109667
224 0.000605824075345607
225 0.000621238651984585
226 0.000642005529612672
227 0.000606555694654289
228 0.000639425549651362
229 0.000605551813831235
230 0.000627257343793542
231 0.000600852858096004
232 0.000613467734060716
233 0.00063438153874515
234 0.000631654867505014
235 0.00063116935997885
236 0.000612934584542268
237 0.000604545379515013
238 0.000608334573191444
239 0.000621570773521717
240 0.000629953203922866
241 0.000616631641350754
242 0.000597887504759261
243 0.00058083865505191
244 0.0005747534203805
245 0.000565126926556702
246 0.000553105836922026
247 0.000544695189310739
248 0.000564976918817219
249 0.000575621713978407
250 0.000593266174977696
251 0.000593427865794596
252 0.000563825819747779
253 0.000561818490042533
254 0.000573951135141949
255 0.000606624877739893
256 0.000576643377792661
257 0.000565526488810368
258 0.000579549262071927
259 0.000566193977214569
260 0.000566221835689515
261 0.000563338871412726
262 0.000555276621612209
263 0.000560321807183602
264 0.000586765809416446
265 0.000584544085613901
266 0.000600309752803635
267 0.000601128649211515
268 0.000631310299813072
269 0.000656778484791732
270 0.000638656842323538
271 0.000624931520429689
272 0.000613020810444556
273 0.000606912023847284
274 0.000596951229344253
275 0.000598585104068312
276 0.000566019727778728
277 0.000610748042143492
278 0.000598159703968199
279 0.00061579377673709
280 0.000608088391578544
281 0.000613793959662633
282 0.000620856460757179
283 0.000600456386015732
284 0.000605002368445486
285 0.000594382622375944
286 0.000605057083285261
287 0.00062716453935088
288 0.000581411464659441
289 0.000611060127075418
290 0.000606641936694694
291 0.000595221892809389
292 0.000606701340872265
293 0.000548069131530201
294 0.000587629966710471
295 0.000556507822207692
296 0.000582045520348918
297 0.000584293222407386
298 0.000580532641654089
299 0.000545022014772091
300 0.000562166241883083
301 0.000557250316436737
302 0.000560458347870927
303 0.000574982955705534
304 0.000597267815931764
305 0.000613647596256423
306 0.000587191187399075
307 0.000561147976032035
308 0.000537797968899949
309 0.000564375149427155
310 0.000615982029486265
311 0.000582100204856602
312 0.000572640680479103
313 0.000579277459247061
314 0.000576698985347899
315 0.000566928433724652
316 0.000572628439896728
317 0.000557675162824824
318 0.000601474920455256
319 0.000612847291161138
320 0.00059044016727675
321 0.000605303226396246
322 0.00060221587361551
323 0.000623022630983558
324 0.000620680363911297
325 0.000629678845029371
326 0.000607887915016685
327 0.000562137862506851
328 0.000579026683986281
329 0.000576300150911517
330 0.000587586809320401
331 0.000624540536527496
332 0.000592509254468123
333 0.00058408777018564
334 0.000652893913640138
335 0.000634425070625843
336 0.000648316563407833
337 0.000628606524441652
338 0.00063352824110941
339 0.000663725577754269
340 0.000627802929080311
341 0.000608606113297369
342 0.000615639673914589
343 0.000613553188570593
344 0.000629552699555645
345 0.000608744922286324
346 0.000583827233943687
347 0.000623297162421289
348 0.000634755726089327
349 0.000590457714877222
350 0.000602916942346568
351 0.000578274738401981
352 0.000627548634329476
353 0.000628243353862191
354 0.00061977540033703
355 0.000591954798252561
356 0.00062243037042417
357 0.000618310544564303
358 0.000633475868739087
359 0.000625100592718581
360 0.00063877967131724
361 0.000657235404975097
362 0.000623021146403022
363 0.000620520330401363
364 0.000639676291443878
365 0.000613933069583389
366 0.000615980578269744
367 0.000650850968963909
368 0.000626999160359974
369 0.000647634127218984
370 0.000659925299126679
371 0.000630369233486056
372 0.000615252061198185
373 0.000603126729910766
374 0.000625366488298324
375 0.000637503696523353
376 0.000632738173665022
377 0.00063765525538116
378 0.000619957157963294
379 0.000633434185784819
380 0.000641360158008715
381 0.000645820387007886
382 0.000659938558057407
383 0.00065327146138392
384 0.000640469671097289
385 0.000640514419151285
386 0.000684313614797304
387 0.000657652794700927
388 0.000709219078761577
389 0.000684736563653678
390 0.000640478017735366
391 0.000608875683947389
392 0.000607965036189871
393 0.000615415530302177
394 0.000622565180765023
395 0.000636779734340245
396 0.000595573600171597
397 0.000658554979269089
398 0.000653962630203575
399 0.000629596723435459
400 0.000617149101723343
401 0.000619243907071886
402 0.000615113047588557
403 0.000595054455887534
404 0.000639797258439697
405 0.000648083291707917
406 0.0006406041223671
407 0.000641353487446375
408 0.000623235771381767
409 0.00063569832173896
410 0.000648532114474078
411 0.000666017787481638
412 0.000661067317258963
413 0.000671347180778739
414 0.000637939848253709
415 0.000653413301351017
416 0.000658653324719461
417 0.000657848314197715
418 0.000644060943663257
419 0.00065349914051925
420 0.000665347236918786
421 0.000700667767341217
422 0.000680266565101147
423 0.000639950411156208
424 0.000679509243129276
425 0.000696461853865274
426 0.000669244591416675
427 0.000689640723176276
428 0.000678974499102894
429 0.000683263595991995
430 0.000668428810710227
431 0.000689570369773398
432 0.000716943446734869
433 0.000694828733972406
434 0.000680815259965912
435 0.000681763528985315
436 0.00069838513514878
437 0.000643880319135127
438 0.000687105743890684
439 0.000668704256319409
440 0.000702930292861762
441 0.000709723470566056
442 0.000719162747411246
443 0.00069111065304436
444 0.00065391061915681
445 0.000667436819962306
446 0.000672456875564396
447 0.000670733029509142
448 0.000661370319425078
449 0.000704057071405353
450 0.000687992761300931
451 0.000645060808038854
452 0.000701806813759644
453 0.000685435860952808
454 0.00064920909463469
455 0.000659834033508235
456 0.000720176653185182
457 0.000681658374970822
458 0.000627336026395775
459 0.00066603305685712
460 0.000677604293354899
461 0.000657412492823245
462 0.000648292257777079
463 0.000681940494141851
464 0.000681250863228903
465 0.000686191979110431
466 0.00071333130335962
467 0.000713053810335262
468 0.000724331815154248
469 0.000728617143398767
470 0.000754478241178833
471 0.000737522607453469
472 0.000741463451400903
473 0.000728198052560014
474 0.000756431408279777
475 0.00073265106928039
476 0.000682135845684194
477 0.000731075779392294
478 0.000749529827101618
479 0.000775271235392474
480 0.000757173932818565
481 0.000802762572150301
482 0.000784334549520335
483 0.000716145698002547
484 0.000768925083325413
485 0.000758960138000664
486 0.000787092992757065
487 0.000750575377954502
488 0.000783608135826014
489 0.000805286788376269
490 0.000782792263427804
491 0.000808594809768073
492 0.000801108890716459
493 0.000841423921256249
494 0.000863087274796693
495 0.000837562384425275
496 0.000868372543221231
497 0.000799530020614459
498 0.000786680070581485
499 0.000770710519541371
500 0.000796935835580988
501 0.000854509517281619
502 0.000813165951807671
503 0.000816818384302165
504 0.000867232517685702
505 0.000858575625939266
506 0.000873654332466191
507 0.000816778833178272
508 0.000854015543359358
509 0.000869979355262208
510 0.000823898072126565
511 0.000910977339758049
512 0.00086360971557482
513 0.000863282709817538
514 0.000900926511369784
515 0.000863741180763286
516 0.000932395593653011
517 0.000907651516088611
518 0.000834857654320661
519 0.000822410006061457
520 0.000845657578099862
521 0.000881054874967906
522 0.000905924017653744
523 0.000877790480228667
524 0.000889389515208398
525 0.000914473196197187
526 0.000907367204411481
527 0.000907145070150409
528 0.000905560801580031
529 0.000926138633479376
530 0.000915902509649305
531 0.000909045661388951
532 0.000849231914583424
533 0.000867545423950371
534 0.000914305372520636
535 0.000894064405104462
536 0.000903446916688655
537 0.000964254132973557
538 0.000862844315602004
539 0.000915369767360643
540 0.000883136443919692
541 0.000903916551680775
542 0.00095556670416046
543 0.000957275002880494
544 0.000970150794426197
545 0.000885074444869615
546 0.000924696252077867
547 0.000924615088907413
548 0.000900237430246339
549 0.000918590782541533
550 0.000932911660169659
551 0.000907546603051657
552 0.000913540841016539
553 0.00096580818214005
554 0.00094795805942215
555 0.000950530372970336
556 0.000905839714020539
557 0.000968700886397141
558 0.000979166217140932
559 0.000977988916376746
560 0.00099760837289898
561 0.000964206767371541
562 0.000956570834233628
563 0.000947074277500473
564 0.000942657812054937
565 0.000947035513739891
566 0.00099036991748984
567 0.000931923609749614
568 0.000939877992584907
569 0.000929507852085647
570 0.000893073174374046
571 0.00094682603852771
572 0.000968970569052094
573 0.000971178322085479
574 0.0010036716388224
575 0.001005466024321
576 0.000954231208410433
577 0.000946082238726262
578 0.000947278714487334
579 0.000949452467813882
580 0.000942626137784987
581 0.000958249363149656
582 0.000971215046874753
583 0.000917510838697301
584 0.000910556275971487
585 0.000925183857869809
586 0.000942105788373326
587 0.000996418534807096
588 0.000934863038730932
589 0.000961945614599475
590 0.000936375498149241
591 0.000953635358505724
592 0.000957299747826836
593 0.00100747456388218
594 0.000949490119416652
595 0.000927039697382736
596 0.000901045487197727
597 0.000920216283175074
598 0.000959761976352134
599 0.00100483322446969
600 0.000988821518163895
601 0.000973137987869702
602 0.000993660427834426
603 0.000955011392371831
604 0.000927562354844497
605 0.000917794906874308
606 0.000970632611811563
607 0.00106388924988289
608 0.000952584414364071
609 0.000892056137514848
610 0.000946577518417539
611 0.000938055924998175
612 0.000936036917958531
613 0.000925419370099167
614 0.000979736472997493
615 0.000974861184419448
616 0.000991056071320057
617 0.000977760114204942
618 0.000997107318456867
619 0.000989642607625625
620 0.000958095562336776
621 0.000929254863795287
622 0.000930391648983138
623 0.000914590338317901
624 0.000888707994243126
625 0.000862261771245239
626 0.000883911629003617
627 0.000791078552152545
628 0.000859410184662929
629 0.000855165477204816
630 0.000856534855849172
631 0.000870304849881878
632 0.000898365737524166
633 0.000811798578044417
634 0.000859952109848731
635 0.000852808610401699
636 0.000933652423657595
637 0.000918043046753543
638 0.000943848771203751
639 0.00096688223071775
640 0.00099122680010016
641 0.000935095478728708
642 0.00103392299176663
643 0.000955319369319994
644 0.000987154795196311
645 0.000999372644413869
646 0.000944401475472926
647 0.000998188047478385
648 0.000948652904496411
649 0.0009798276022641
650 0.000965184750329483
651 0.000958829404395323
652 0.000987836201107744
653 0.000952773668865269
654 0.000986691216279505
655 0.000978743155760966
656 0.000995262899739415
657 0.0010005044625756
658 0.00101163800117486
659 0.000959140834359001
660 0.000912761590594319
661 0.000924530866935994
662 0.000974962170132713
663 0.000959905810602269
664 0.000983200473869621
665 0.000967887722144138
666 0.000974069292417192
667 0.000932691550102443
668 0.000920400086366729
669 0.000990685434714784
670 0.00099618490061773
671 0.00100948592128917
672 0.00102563654288917
673 0.0010383522472482
674 0.00099760129299797
675 0.000983222805895051
676 0.00102458415881371
677 0.000988581714071829
678 0.00103729748881939
679 0.000991908046018489
680 0.00104559387890385
681 0.000989588894614229
682 0.000978979236247592
683 0.00096518026094728
684 0.000998425214917865
685 0.00102214760380487
686 0.00104810540068003
687 0.000997694481673524
688 0.00103524964023923
689 0.00104434955087944
690 0.00103343455436907
691 0.000943595545372247
692 0.000971181496613785
693 0.00101581436451008
694 0.0009718584334602
695 0.00100821759956134
696 0.000974393535046921
697 0.000860458980535878
698 0.000962817954479012
699 0.000976830792847746
700 0.000975794699173744
701 0.00101017673728584
702 0.00102610080218971
703 0.00101757428788959
704 0.00104156793593538
705 0.0010272162730498
706 0.0010251805017407
707 0.00101596151599988
708 0.00101027861429409
709 0.00098312416811405
710 0.00101136822544795
711 0.000997409640961221
712 0.00105223786531218
713 0.0010109847452446
714 0.00108217367684326
715 0.00105609462213667
716 0.00101952769218938
717 0.00100477298464672
718 0.000981432738903373
719 0.000965007130928652
720 0.000980028425518377
721 0.00102918397747861
722 0.000967097813650852
723 0.000993951368077308
724 0.000979497238392292
725 0.00098242362596605
726 0.0010220186295268
727 0.00101863501352386
728 0.00102462680056349
729 0.00101790627030877
730 0.00101004272810494
731 0.000946176733412714
732 0.000940893622688853
733 0.00095709726942157
734 0.00103985974641951
735 0.0010137555658779
736 0.000999134873983361
737 0.00101534169995008
738 0.00102847744822828
739 0.00102992993770848
740 0.000990130936701189
741 0.00102560073662847
742 0.00098023146259115
743 0.00105425678214434
744 0.0010156770405302
745 0.00104916609792813
746 0.000982822684024639
747 0.000979530191359899
748 0.00106227748888919
749 0.000980154220696759
750 0.00104875922964282
751 0.00100916400395641
752 0.00103212428489979
753 0.00100176633676411
754 0.00100869563869717
755 0.00107059237487272
756 0.00103470171825011
757 0.00104676816662997
758 0.0010286979016675
759 0.00105782862073953
760 0.00100762288146073
761 0.00100067302408557
762 0.000981549608925594
763 0.000996808067404834
764 0.000930546022601024
765 0.000980575340378256
766 0.000987184836303123
767 0.00102657362386993
768 0.00102552969475336
769 0.000974625850408243
770 0.000994878434930432
771 0.000989075057807621
772 0.00103272381073267
773 0.0010190448938429
774 0.00103638033676897
775 0.000992009056563434
776 0.000991785686731162
777 0.00104263464441496
778 0.00110256114554927
779 0.00106701495726996
780 0.00100730137490983
781 0.00106615137586421
782 0.00100953752820104
783 0.000983002118320949
784 0.000973669259967945
785 0.000979031583699065
786 0.000997223995961359
787 0.00106439347371758
788 0.00110172097790286
789 0.00105614035373766
790 0.00103405768745927
791 0.00107049655474844
792 0.00108612274854571
793 0.00106515439467332
794 0.00107056019913956
795 0.00106556331611144
796 0.00104062168256812
797 0.00102528245245285
798 0.00102267094669926
799 0.00104409073373016
800 0.00104545666289087
801 0.00105488800659292
802 0.00103159977190827
803 0.0010388583887833
804 0.000984670781787758
805 0.00103255194559774
806 0.00102691457061152
807 0.00102755748533462
808 0.00101944993672265
809 0.00106051245413517
810 0.00105786611348792
811 0.00104806456343713
812 0.00103757015939542
813 0.00101341222257364
814 0.00100340201279524
815 0.00101170055459361
816 0.00103474774529821
817 0.0010283111995071
818 0.000999540901161668
819 0.00101594098801895
820 0.0010206412608766
821 0.0010382741503337
822 0.00103024778550365
823 0.00104949492044307
824 0.00106968430739232
825 0.00106247364038194
826 0.00101100546435609
827 0.00104464923168449
828 0.00102125863051623
829 0.0010420017989446
830 0.00097794823911204
831 0.000969272237148206
832 0.00102630130337865
833 0.00103781430138048
834 0.000966851696382785
835 0.0010239722273123
836 0.00101986763393626
837 0.000987431197614394
838 0.00100043440487308
839 0.000995113274594873
840 0.00103059385866652
841 0.00101777012339682
842 0.00103094195302577
843 0.00101926211636822
844 0.00103831158920472
845 0.000994202782103443
846 0.00108226783578779
847 0.00102301442913883
848 0.00103850699135334
849 0.0010179351210131
850 0.00106192896348011
851 0.00106025536760904
852 0.00103677272167174
853 0.00102825587608761
854 0.00103555240547747
855 0.0010320011719323
856 0.000992777771429149
857 0.00104161192012157
858 0.00101592701367574
859 0.00106407820204316
860 0.00106185762983519
861 0.00106740038248893
862 0.00101398807745011
863 0.00105642447323232
864 0.00104919506376483
865 0.00103440526134938
866 0.00102689246833564
867 0.00107680482794026
868 0.00101119306960425
869 0.00104960286024686
870 0.0010092511842352
871 0.00107327544725016
872 0.00109687715734247
873 0.00105570350576685
874 0.00107917206806129
875 0.00105735941583356
876 0.00107064585925332
877 0.00107753972713211
878 0.00109987085321966
879 0.00107552487990979
880 0.00104566588781967
881 0.00105068348071051
882 0.00107668261953913
883 0.000989850172932258
884 0.00102264054697314
885 0.00106861659098481
886 0.00102783782680496
887 0.000999342773683663
888 0.0010143287417507
889 0.00099500011968626
890 0.000974025602234152
891 0.00108404424277619
892 0.0010415408003753
893 0.00107007192657825
894 0.00106894460963004
895 0.00102934013423717
896 0.00103956702286425
897 0.000995102594216496
898 0.00102790838060264
899 0.000998859513371113
900 0.00103912808121604
901 0.00104966901700092
902 0.00100528123365772
903 0.00106172844286725
904 0.00107908548359998
905 0.00106544078038262
906 0.00105298616446894
907 0.00106345487987296
908 0.00107510350406179
909 0.00101834316894699
910 0.00104465590990707
911 0.00111399083080779
912 0.00109658199522932
913 0.00106674086845511
914 0.00107249918780786
915 0.00108007508414249
916 0.00103216494877812
917 0.00107309774884729
918 0.00103175519694512
919 0.00107000072088248
920 0.00106751421631848
921 0.00102934524031775
922 0.00108444944764461
923 0.000989085160191161
924 0.00106968649555342
925 0.00108623718120114
926 0.00105721285327523
927 0.00107298263310662
928 0.00101808851691429
929 0.00103790699669049
930 0.00101032225985081
931 0.00100172749546984
932 0.00101054710591882
933 0.0009755471935615
934 0.00102664892232774
935 0.00096041863681745
936 0.000959534297578696
937 0.000911169790669004
938 0.00105023999699798
939 0.00106457055479981
940 0.00103010994079433
941 0.00107787378075929
942 0.00108882166134237
943 0.00109156273001179
944 0.00100630833876625
945 0.00104045777829572
946 0.00102892938233531
947 0.000934042199358433
948 0.000996170249931089
949 0.00101791221468826
950 0.00110095625967487
951 0.00108924278896628
952 0.00105869299866735
953 0.00102128727264257
954 0.0010108594322695
955 0.00101942767762764
956 0.00104076517224486
957 0.00107100416701107
958 0.00109416660061669
959 0.00104735109774286
960 0.00104673690410708
961 0.0010073883889088
962 0.00101498632773395
963 0.00108499667581602
964 0.00107564930375838
965 0.00105462589715999
966 0.00110567921858859
967 0.0011040935958257
968 0.0010709559108699
969 0.00107483920713476
970 0.00103627863148887
971 0.00108332675037315
972 0.00101506939380789
973 0.00106453336548575
974 0.00106611477156671
975 0.00101030609728191
976 0.0010815013334988
977 0.00099995651335436
978 0.00102889504633927
979 0.00105467686213557
980 0.00109581594125664
981 0.00110270046097337
982 0.00105396388539312
983 0.00104661379988823
984 0.00107832801706991
985 0.00106606130424816
986 0.00100261614839201
987 0.00101001206006613
988 0.0010250966568484
989 0.00101564681845585
990 0.00106379852127785
991 0.00108538393916039
992 0.00104821843392204
993 0.00105742390254855
994 0.00105696890050144
995 0.00106822435152483
996 0.00113154325920129
997 0.00110975634100381
998 0.00108858239335507
999 0.00107148573821147
1000 0.00113538649059861
1001 0.00108290399447521
1002 0.00110586450462419
1003 0.00107363710466334
1004 0.00110427275405465
1005 0.00108326570812454
1006 0.00106695817762828
1007 0.00112184368498065
1008 0.00107101373101719
1009 0.0010925070612644
1010 0.00109460800436541
1011 0.0011042073699525
1012 0.001104243652043
1013 0.0010024364776268
1014 0.00105679809802062
1015 0.001052855141656
1016 0.00106555159106263
1017 0.00106375125849821
1018 0.00108415607999165
1019 0.00106745476867117
1020 0.00104876082821777
1021 0.00106290936954255
1022 0.00105789872920452
1023 0.00106289277695691
1024 0.000966928643740045
1025 0.000979933071954845
1026 0.000996077421658543
1027 0.00105500642405168
1028 0.000996655089976366
1029 0.00105765831043566
1030 0.0010943030697671
1031 0.00108208446046017
1032 0.0011588575777599
1033 0.00105980514308804
1034 0.00102276799791895
1035 0.000974217374678806
1036 0.00106466583718252
1037 0.00106579543833371
1038 0.00108397368212987
1039 0.00109709983013549
1040 0.00106384578825748
1041 0.00104507229869234
1042 0.00107698899109901
1043 0.00104524710380771
1044 0.00104464472393252
1045 0.00105007642294355
1046 0.00108957687439743
1047 0.00107644262907006
1048 0.00110749837894243
1049 0.00108440554931316
1050 0.00104802801428271
1051 0.00111297594096812
1052 0.00103929363237025
1053 0.0010207053311683
1054 0.00110395336883818
1055 0.00101836601534235
1056 0.000993393209106606
1057 0.00105432114604386
1058 0.000991028573856424
1059 0.00104392506803655
1060 0.00102965210337221
1061 0.000980941172805769
1062 0.000973770289011841
1063 0.000963436556471025
1064 0.000996199096253665
1065 0.000958757045415485
1066 0.000988259018396414
1067 0.000940311399770015
1068 0.00101288575390421
1069 0.000952686183117909
1070 0.000974539899703177
1071 0.00100296152463213
1072 0.00102656314423219
1073 0.00101232173266274
1074 0.00104994840000743
1075 0.000942099270668011
1076 0.000997731716330331
1077 0.00105613284529262
1078 0.00106587390669554
1079 0.00108499478476824
1080 0.00108024920962076
1081 0.00110499080937304
1082 0.00099159927103147
1083 0.0011387689500081
1084 0.00105786380221423
1085 0.00107442296004487
1086 0.0010516836627331
1087 0.00107257107843277
1088 0.00102748948316766
1089 0.00105286099246468
1090 0.00108843311948196
1091 0.00112866278726537
1092 0.00108362901084109
1093 0.0010899004425499
1094 0.000996637234271137
1095 0.000990778687363835
1096 0.0010314663668151
1097 0.000990864071728268
1098 0.0010393736180907
1099 0.0010779157297836
1100 0.00106547508059872
1101 0.00110121101684738
1102 0.00106628042388754
1103 0.000940312684833979
1104 0.000960104261270266
1105 0.00089152991265592
1106 0.000886259369993217
1107 0.000821143618741033
1108 0.000858045176595785
1109 0.000729938608294343
1110 0.000775543879043207
1111 0.000694552826606721
1112 0.000738333941461828
1113 0.000743993948620947
1114 0.000787181525711869
1115 0.000781418775632114
1116 0.00083983432677633
1117 0.000847161479899596
1118 0.000856353065821391
1119 0.000834279477166996
1120 0.000788093036216984
1121 0.000719037989568538
1122 0.000818913420426843
1123 0.000873686679336108
1124 0.000775772701759119
1125 0.000765139968628219
1126 0.000818444873335182
1127 0.000731586530132498
1128 0.000816283977080992
1129 0.000766802318492267
1130 0.000790602433416317
1131 0.000771792346237671
1132 0.000715841551211028
1133 0.000792250331738088
1134 0.00078213556546311
1135 0.00076873047673739
1136 0.000857239853180036
1137 0.000846002132555361
1138 0.000841673552047698
1139 0.00086740082709826
1140 0.000860890815055497
1141 0.000826878963837818
1142 0.000838186769893288
1143 0.000835612962070527
1144 0.000747500692013035
1145 0.000882817259359696
1146 0.000743699030194256
1147 0.000904542114789555
1148 0.000958846634333719
1149 0.000947808643638806
1150 0.00100757892520661
1151 0.0010210053094064
1152 0.000995072523744305
1153 0.00100085359569824
1154 0.00105555092445895
1155 0.00106372892699744
1156 0.000997563535223023
1157 0.00100001778344191
1158 0.00107377008802386
1159 0.00112533894449389
1160 0.00102020262739042
1161 0.00096329443051742
1162 0.00104201234699516
1163 0.00103178394227409
1164 0.000987660668759618
1165 0.00107580093445446
1166 0.00113048559243439
1167 0.00112934423528572
1168 0.00104727642350932
1169 0.00107619689824323
1170 0.00104155665002611
1171 0.00114480286368794
1172 0.00113689167218205
1173 0.00118263241137419
1174 0.0012535650740346
1175 0.00121472126926321
1176 0.00115747067017969
1177 0.00114106521927088
1178 0.00137295284459093
1179 0.00126667835304276
1180 0.00121896450731175
1181 0.00131401234407635
1182 0.00109192742484633
1183 0.00104404187064081
1184 0.00106205000245851
1185 0.000997940251307999
1186 0.000985181536324422
1187 0.0011947650009059
1188 0.00124973387943927
1189 0.00132148870804856
1190 0.00135156431824685
1191 0.00134219670734541
1192 0.00123249880431134
1193 0.00122805368873398
1194 0.00113457552185619
1195 0.0013127402258665
1196 0.00140854244059126
1197 0.00130911831323903
1198 0.00164659040065246
};
\end{axis}

\end{tikzpicture}


==> exp_results/PDML_weight_50k_humanoid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Policy ID},
xmin=-9.9, xmax=207.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Weight},
ymin=0.00137467992572508, ymax=0.0155090291610368,
ytick style={color=black}
]
\addplot [very thick, blue]
table {%
0 0.00288043873263332
1 0.00286892191530345
2 0.0037534862235529
3 0.00371092513588269
4 0.00352981375416081
5 0.00330859964102451
6 0.00294970979410906
7 0.00279872958457458
8 0.00273111772024408
9 0.00254578545386172
10 0.00227753501456324
11 0.0023119774538465
12 0.00230951980587299
13 0.00201715034551198
14 0.0020644455365379
15 0.00213227890734196
16 0.00213768915482909
17 0.00221733516361959
18 0.00241186161110301
19 0.00267811307393475
20 0.00285278835292129
21 0.00293336056283703
22 0.00322397835245979
23 0.00321340250086056
24 0.00316653595112971
25 0.00335139996632513
26 0.00316117602763492
27 0.00311477136996799
28 0.00313635503439869
29 0.00318081488891345
30 0.00329111858679749
31 0.00336938505200087
32 0.00324363932887885
33 0.00321920244689555
34 0.00318308225712549
35 0.00296653771285727
36 0.00306559161035743
37 0.00322088199810704
38 0.00337386766884719
39 0.00347495963337015
40 0.00340546840144097
41 0.00345408217117457
42 0.00363824297609021
43 0.00373586781630654
44 0.00392266486857843
45 0.00400432554646908
46 0.00414417640307775
47 0.00411584533929056
48 0.00404187064565292
49 0.00408236921708411
50 0.00395694033043281
51 0.00404274377911302
52 0.00405707467479944
53 0.00383322751718794
54 0.00374375031024588
55 0.00388407283037457
56 0.00384407961327306
57 0.00383581793919518
58 0.00383997652989177
59 0.00389167211420433
60 0.0038193360458437
61 0.00390895694208449
62 0.00386662514306351
63 0.00393247935322093
64 0.00405602573711647
65 0.00410027966472034
66 0.00433920621008032
67 0.00451835451282406
68 0.0046000284387862
69 0.00462220750422763
70 0.00471417609401019
71 0.00466305851189713
72 0.00463013885185657
73 0.00466177417072111
74 0.0047144892041873
75 0.00457715049105667
76 0.00443033816763881
77 0.00441649731113314
78 0.00360057171537218
79 0.00375149208636855
80 0.00413869444056379
81 0.00440986954222828
82 0.0044320486517645
83 0.00436798336581049
84 0.00448776592692768
85 0.00460883754665531
86 0.00456604482615173
87 0.00448898366561522
88 0.00458637818073277
89 0.00458656809621952
90 0.00464319600942846
91 0.0046538901372109
92 0.00456601330921084
93 0.00456878715174809
94 0.00454580375977697
95 0.0046193644043518
96 0.00421818595644537
97 0.00433414405002026
98 0.00433285631049581
99 0.00441788565877716
100 0.00449902138966311
101 0.00468104257173724
102 0.00458630663525603
103 0.00481571668235359
104 0.00475138733697962
105 0.00478560041369072
106 0.00487792752740459
107 0.00497754562930684
108 0.00503019030812365
109 0.0049127452127447
110 0.00491142298488472
111 0.00498156945318745
112 0.0050481083260727
113 0.00506471066822325
114 0.00504037112420086
115 0.00507621586101652
116 0.00481244049196175
117 0.00491397790659162
118 0.00479105028402552
119 0.00484088831581658
120 0.00489303148713263
121 0.00487499226486778
122 0.00487139279668284
123 0.00498881401838833
124 0.00507972247678665
125 0.00517665539638577
126 0.00502977755684197
127 0.0045000522066578
128 0.00504894688325087
129 0.00504770011858526
130 0.00546795512441429
131 0.00540389777528709
132 0.0054088373230476
133 0.0053400710875056
134 0.00532732893783669
135 0.00528168509718166
136 0.00545585890817361
137 0.00559545218071824
138 0.00536504888389889
139 0.00532081865569958
140 0.00539221792018929
141 0.00540542979377748
142 0.0055851715564749
143 0.00575438394710547
144 0.00569981079205298
145 0.00581243536871262
146 0.00593014529578028
147 0.00619276553631691
148 0.00605700956192264
149 0.0058634125550774
150 0.00541953032397448
151 0.00531427089950141
152 0.00521174682775996
153 0.00573562423953183
154 0.00583689102757661
155 0.00599338629411064
156 0.00590685089111225
157 0.0058092950733633
158 0.00609160459307418
159 0.00620068068598947
160 0.00647592873233897
161 0.00637501191968818
162 0.0063313591155775
163 0.00624196410535112
164 0.00643528448402204
165 0.006481675246013
166 0.00644242534444648
167 0.00661938714772661
168 0.00664294952730729
169 0.00659218024977921
170 0.00644215434080537
171 0.00653684357460868
172 0.00667543819700545
173 0.00672387359325433
174 0.00667054481612241
175 0.00681242341351232
176 0.00619396068297019
177 0.00667079753666911
178 0.00703887110767572
179 0.00721505646405499
180 0.00748965236217973
181 0.00746437544270482
182 0.00766503802043608
183 0.00797858741746287
184 0.00803311873621059
185 0.00850431940641471
186 0.00841327846290366
187 0.00850927410331877
188 0.00889834560484283
189 0.00911554690135104
190 0.00947688744638328
191 0.00946041745106854
192 0.0102827567434676
193 0.010506743649602
194 0.010274717746438
195 0.0107371151193516
196 0.0113973226514144
197 0.0128698334128608
198 0.0148665587412499
};
\end{axis}

\end{tikzpicture}


==> exp_results/PMAC.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.28]

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.411764705882353,0.705882352941177}
\definecolor{color2}{rgb}{0.603921568627451,0.803921568627451,0.196078431372549}

\begin{groupplot}[group style={group size=3 by 2, horizontal sep=1.5cm, vertical sep=1.5cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Walker2d}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Return}},
ymajorgrids,
ymin=0, ymax=6000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,364.842852860067)
--(axis cs:0,316.026630498354)
--(axis cs:1,377.891020052938)
--(axis cs:2,554.164398088647)
--(axis cs:3,878.477071714362)
--(axis cs:4,1569.80195925961)
--(axis cs:5,1838.34541775933)
--(axis cs:6,2549.53194220078)
--(axis cs:7,2945.89996674018)
--(axis cs:8,4052.55511566316)
--(axis cs:9,3765.94538996897)
--(axis cs:10,4375.2536535666)
--(axis cs:11,4436.83540623516)
--(axis cs:12,4625.19242031223)
--(axis cs:13,4715.06205850834)
--(axis cs:14,4784.94204525266)
--(axis cs:15,4374.56386469718)
--(axis cs:16,5004.67284303174)
--(axis cs:17,5013.66597011159)
--(axis cs:18,5140.33163057705)
--(axis cs:19,5095.75043558363)
--(axis cs:19,5316.81549050035)
--(axis cs:19,5316.81549050035)
--(axis cs:18,5457.14939713122)
--(axis cs:17,5217.9824128498)
--(axis cs:16,5291.653818625)
--(axis cs:15,5030.04415691189)
--(axis cs:14,5162.27887929953)
--(axis cs:13,4840.71136957106)
--(axis cs:12,4851.36766107084)
--(axis cs:11,4580.03843306604)
--(axis cs:10,4650.00376410572)
--(axis cs:9,4470.17400216736)
--(axis cs:8,4310.37386324818)
--(axis cs:7,3592.74873949117)
--(axis cs:6,3318.63364166505)
--(axis cs:5,2569.32652424148)
--(axis cs:4,2103.42899265961)
--(axis cs:3,1275.21308981523)
--(axis cs:2,675.424567017342)
--(axis cs:1,460.442558903424)
--(axis cs:0,364.842852860067)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,310.8714178995)
--(axis cs:0,272.280250914633)
--(axis cs:1,392.622769602233)
--(axis cs:2,439.848625744567)
--(axis cs:3,459.338004908633)
--(axis cs:4,757.1489086264)
--(axis cs:5,770.404905642267)
--(axis cs:6,961.2952692156)
--(axis cs:7,1152.74976671653)
--(axis cs:8,1465.26060410173)
--(axis cs:9,1719.69179207913)
--(axis cs:10,1932.24131733107)
--(axis cs:11,2277.46477487487)
--(axis cs:12,2608.77826915173)
--(axis cs:13,2799.20486176807)
--(axis cs:14,2859.42223241077)
--(axis cs:15,2873.98752164947)
--(axis cs:16,2971.49160495457)
--(axis cs:17,2911.87329920667)
--(axis cs:18,2940.93810082117)
--(axis cs:19,2896.78985319563)
--(axis cs:19,4009.09559524267)
--(axis cs:19,4009.09559524267)
--(axis cs:18,4050.32235072853)
--(axis cs:17,4020.6113969459)
--(axis cs:16,3952.5703042978)
--(axis cs:15,3894.32473346973)
--(axis cs:14,3851.3254789206)
--(axis cs:13,3879.8219372216)
--(axis cs:12,3701.82163310877)
--(axis cs:11,3438.27944550267)
--(axis cs:10,3083.60019149307)
--(axis cs:9,2634.2838184712)
--(axis cs:8,2022.0782683154)
--(axis cs:7,1258.12058721607)
--(axis cs:6,1123.1754374922)
--(axis cs:5,1185.9775808033)
--(axis cs:4,1121.60295510853)
--(axis cs:3,670.977301502734)
--(axis cs:2,528.994944027367)
--(axis cs:1,448.350853365467)
--(axis cs:0,310.8714178995)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,255.9282401815)
--(axis cs:0,219.925750147504)
--(axis cs:1,424.598880145516)
--(axis cs:2,485.750970367052)
--(axis cs:3,573.799707175713)
--(axis cs:4,852.782474993656)
--(axis cs:5,1317.02879964763)
--(axis cs:6,1856.97045473731)
--(axis cs:7,2687.10964829782)
--(axis cs:8,2909.39488826992)
--(axis cs:9,2765.04452093195)
--(axis cs:10,3562.13454850974)
--(axis cs:11,3374.45760941332)
--(axis cs:12,3699.78982082169)
--(axis cs:13,3750.94352049676)
--(axis cs:14,3899.04896236418)
--(axis cs:15,3764.56948994413)
--(axis cs:16,3594.6751104589)
--(axis cs:17,3642.40875244979)
--(axis cs:18,3549.23390439111)
--(axis cs:19,4216.83888831274)
--(axis cs:19,4494.7151151109)
--(axis cs:19,4494.7151151109)
--(axis cs:18,4139.81586722431)
--(axis cs:17,3775.21954681695)
--(axis cs:16,3893.71408340579)
--(axis cs:15,4141.55904746953)
--(axis cs:14,4115.84267245756)
--(axis cs:13,4088.34717682114)
--(axis cs:12,4011.62462740803)
--(axis cs:11,3954.2869773799)
--(axis cs:10,3822.27419594395)
--(axis cs:9,3311.78041573704)
--(axis cs:8,3034.80117920084)
--(axis cs:7,2998.93895875064)
--(axis cs:6,2412.81852412316)
--(axis cs:5,1848.00618536289)
--(axis cs:4,953.498772717373)
--(axis cs:3,681.661641409753)
--(axis cs:2,577.386241513675)
--(axis cs:1,495.380559934625)
--(axis cs:0,255.9282401815)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-1980.74391507239)
--(axis cs:0,-2596.09818378176)
--(axis cs:1,-1863.143297366)
--(axis cs:2,-1681.12777599921)
--(axis cs:3,-1429.64740294482)
--(axis cs:4,-1363.02519810993)
--(axis cs:5,-1306.83444513174)
--(axis cs:6,-1162.29619108599)
--(axis cs:7,-1078.20909792971)
--(axis cs:8,-1237.4311320608)
--(axis cs:9,-878.849516347755)
--(axis cs:10,-873.364696263647)
--(axis cs:11,-542.114505183755)
--(axis cs:12,-327.218133864577)
--(axis cs:13,-213.588119321575)
--(axis cs:14,-133.201935273435)
--(axis cs:15,-69.8377513981639)
--(axis cs:16,-17.9531545512775)
--(axis cs:17,316.805100381837)
--(axis cs:18,305.526468815989)
--(axis cs:19,484.027226560234)
--(axis cs:19,1004.86003575887)
--(axis cs:19,1004.86003575887)
--(axis cs:18,904.810241470392)
--(axis cs:17,708.66388897429)
--(axis cs:16,738.263711436662)
--(axis cs:15,526.780545188912)
--(axis cs:14,160.48019760545)
--(axis cs:13,216.584985446223)
--(axis cs:12,231.899970212936)
--(axis cs:11,91.5858986402836)
--(axis cs:10,107.180737624287)
--(axis cs:9,-53.8902338306187)
--(axis cs:8,-465.944461706803)
--(axis cs:7,-282.841582210174)
--(axis cs:6,-720.856603623065)
--(axis cs:5,-852.424390239745)
--(axis cs:4,-990.404300708806)
--(axis cs:3,-806.692697729725)
--(axis cs:2,-1151.02615900352)
--(axis cs:1,-1410.42501431179)
--(axis cs:0,-1980.74391507239)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,407.303270509668)
--(axis cs:0,134.042033573255)
--(axis cs:1,150.611947104153)
--(axis cs:2,168.187038903437)
--(axis cs:3,163.52379075179)
--(axis cs:4,251.581171041596)
--(axis cs:5,278.579228271099)
--(axis cs:6,224.974625042966)
--(axis cs:7,233.284477665984)
--(axis cs:8,314.267889512174)
--(axis cs:9,368.22512442577)
--(axis cs:10,358.473578454904)
--(axis cs:11,304.729398084211)
--(axis cs:12,401.966277637225)
--(axis cs:13,369.139611308699)
--(axis cs:14,483.241417964312)
--(axis cs:15,410.017243120618)
--(axis cs:16,404.051131619215)
--(axis cs:17,426.701899458442)
--(axis cs:18,547.097418649508)
--(axis cs:19,488.048405596118)
--(axis cs:19,1129.60055496761)
--(axis cs:19,1129.60055496761)
--(axis cs:18,1240.07706964567)
--(axis cs:17,1082.74792023846)
--(axis cs:16,1094.56222399295)
--(axis cs:15,1044.70484636365)
--(axis cs:14,983.463518724097)
--(axis cs:13,984.129487712681)
--(axis cs:12,845.247207562408)
--(axis cs:11,937.203799613401)
--(axis cs:10,872.028663012885)
--(axis cs:9,781.564242461477)
--(axis cs:8,696.116948165286)
--(axis cs:7,807.868509751708)
--(axis cs:6,585.550195716509)
--(axis cs:5,594.002735517098)
--(axis cs:4,641.94844753123)
--(axis cs:3,512.429124230145)
--(axis cs:2,345.165157671324)
--(axis cs:1,414.095151978824)
--(axis cs:0,407.303270509668)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,-1.41385575960452)
--(axis cs:0,-5.46226580062839)
--(axis cs:1,-5.74994486486736)
--(axis cs:2,93.1878991204031)
--(axis cs:3,333.396567346248)
--(axis cs:4,364.186372397967)
--(axis cs:5,303.180824068707)
--(axis cs:6,288.261890192748)
--(axis cs:7,279.372916881343)
--(axis cs:8,316.641650330764)
--(axis cs:9,492.717131331747)
--(axis cs:10,550.564576430598)
--(axis cs:11,510.31990927383)
--(axis cs:12,750.321355170905)
--(axis cs:13,598.616027973319)
--(axis cs:14,584.861001633345)
--(axis cs:15,778.423833152974)
--(axis cs:16,758.339672707952)
--(axis cs:17,708.481645305869)
--(axis cs:18,910.293032425451)
--(axis cs:19,934.374525195841)
--(axis cs:19,1152.09271619108)
--(axis cs:19,1152.09271619108)
--(axis cs:18,1336.79557050061)
--(axis cs:17,1024.09581958546)
--(axis cs:16,1250.63052305542)
--(axis cs:15,957.552458156476)
--(axis cs:14,808.062361349698)
--(axis cs:13,1030.20158165634)
--(axis cs:12,897.297060069028)
--(axis cs:11,669.103737178687)
--(axis cs:10,710.267094773563)
--(axis cs:9,601.200163843984)
--(axis cs:8,371.43219821183)
--(axis cs:7,366.613309657762)
--(axis cs:6,368.455236017563)
--(axis cs:5,372.099976705368)
--(axis cs:4,411.803257586088)
--(axis cs:3,357.675840881158)
--(axis cs:2,114.248403760613)
--(axis cs:1,-1.29379493210434)
--(axis cs:0,-1.41385575960452)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 340.278400438651
1 421.737423552125
2 608.617908050277
3 1065.61977868578
4 1834.13597921277
5 2182.58778529895
6 2924.4719049464
7 3274.48884093393
8 4186.94849553904
9 4143.33207089993
10 4513.61421948506
11 4505.21933805394
12 4736.16683287188
13 4775.37972392182
14 4962.65153945028
15 4691.23167006235
16 5129.26824572667
17 5108.71587887123
18 5301.72632506961
19 5209.43098256405
};
\addplot [line width=2.4pt, blue]
table {%
0 289.879613580083
1 418.819700082077
2 484.756152524393
3 563.573385364503
4 935.027534683543
5 956.765506397387
6 1045.62945734768
7 1207.59937915148
8 1761.76370580912
9 2155.25662678816
10 2549.56246458541
11 2877.79778108496
12 3194.54640486258
13 3383.96061885501
14 3388.67555027852
15 3423.68268936749
16 3459.55349055152
17 3468.90072117672
18 3507.58237581481
19 3515.60984585567
};
\addplot [line width=2.4pt, color0]
table {%
0 237.541459677464
1 460.4836878406
2 531.179416973562
3 623.48778791179
4 903.302300064849
5 1570.39644582129
6 2128.5815869337
7 2842.58021133195
8 2968.16400376352
9 3034.03453686286
10 3683.79945012662
11 3681.25530096106
12 3850.84954944134
13 3926.14333435287
14 4004.21678315187
15 3948.29311083253
16 3741.20208478009
17 3708.16555250537
18 3854.23698103008
19 4366.53789815491
};
\addplot [line width=2.4pt, color1]
table {%
0 -2288.42104942707
1 -1636.7841558389
2 -1416.07696750136
3 -1118.17005033727
4 -1176.71474940937
5 -1079.62941768574
6 -941.576397354528
7 -680.525340069941
8 -851.687796883803
9 -466.369875089187
10 -383.09197931968
11 -225.264303271736
12 -47.6590818258203
13 1.49843306232397
14 13.6391311660074
15 228.471396895374
16 360.155278442692
17 512.734494678063
18 605.16835514319
19 744.443631159554
};
\addplot [line width=2.4pt, color2]
table {%
0 270.672652041462
1 282.353549541489
2 256.676098287381
3 337.976457490968
4 446.764809286413
5 436.290981894098
6 405.262410379737
7 520.576493708846
8 505.19241883873
9 574.894683443624
10 615.251120733895
11 620.966598848806
12 623.606742599816
13 676.63454951069
14 733.352468344205
15 727.361044742135
16 749.306677806082
17 754.72490984845
18 893.587244147589
19 808.824480281862
};
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 -3.33435857766107
1 -3.37961499765196
2 103.626432229457
3 345.233147264252
4 387.095589113911
5 335.700708150154
6 330.365952408011
7 322.651006263209
8 343.895488731303
9 549.697657358961
10 632.613737918448
11 587.672418851569
12 823.625653059844
13 799.148609354644
14 700.425615474149
15 864.153621012744
16 996.808110511479
17 869.260649452054
18 1117.31672392166
19 1039.97734754205
};
\addplot [line width=2.4pt, color2, dashed]
table {%
-4.44089209850063e-16 5434.9
19 5434.9
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
-4.44089209850063e-16 5156.2
19 5156.2
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Hopper}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=11,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=4000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,407.567329542448)
--(axis cs:0,235.726311879311)
--(axis cs:1,1714.86755839482)
--(axis cs:2,2711.70008411109)
--(axis cs:3,3156.68583014431)
--(axis cs:4,3042.42486605867)
--(axis cs:5,2991.80795166396)
--(axis cs:6,3251.59923030801)
--(axis cs:7,3234.71420706897)
--(axis cs:8,3236.18429428152)
--(axis cs:9,3171.85275973011)
--(axis cs:10,3394.74753740548)
--(axis cs:11,3323.94898840769)
--(axis cs:11,3504.9929672635)
--(axis cs:11,3504.9929672635)
--(axis cs:10,3556.14173518671)
--(axis cs:9,3409.18140004966)
--(axis cs:8,3417.0592504453)
--(axis cs:7,3426.42118212514)
--(axis cs:6,3430.78658409684)
--(axis cs:5,3314.4708516469)
--(axis cs:4,3271.77055857377)
--(axis cs:3,3309.08592437253)
--(axis cs:2,2937.33648501375)
--(axis cs:1,1992.24194530599)
--(axis cs:0,407.567329542448)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,509.236348089733)
--(axis cs:0,427.916388643267)
--(axis cs:1,656.3201263276)
--(axis cs:2,1474.21428975527)
--(axis cs:3,2001.12225918647)
--(axis cs:4,2077.36470452213)
--(axis cs:5,2378.12285099643)
--(axis cs:6,2967.9327216433)
--(axis cs:7,3009.40955198387)
--(axis cs:8,3369.5376003507)
--(axis cs:9,3327.82678796437)
--(axis cs:10,3419.6888746973)
--(axis cs:11,3535.90724882353)
--(axis cs:11,3576.91234034197)
--(axis cs:11,3576.91234034197)
--(axis cs:10,3512.37435592387)
--(axis cs:9,3502.72638014637)
--(axis cs:8,3533.90684501267)
--(axis cs:7,3279.96089475947)
--(axis cs:6,3228.46288476583)
--(axis cs:5,2842.96888832097)
--(axis cs:4,2741.4798940934)
--(axis cs:3,2579.50113378943)
--(axis cs:2,1926.70329916)
--(axis cs:1,895.9762728186)
--(axis cs:0,509.236348089733)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,338.688680211619)
--(axis cs:0,297.744327066955)
--(axis cs:1,399.317881379588)
--(axis cs:2,565.920589746242)
--(axis cs:3,907.453394085789)
--(axis cs:4,1470.40904620004)
--(axis cs:5,2177.6374714531)
--(axis cs:6,2717.13291623927)
--(axis cs:7,2838.72044507663)
--(axis cs:8,2917.55458801994)
--(axis cs:9,3347.43372986436)
--(axis cs:10,2840.04597040462)
--(axis cs:11,2985.25582715443)
--(axis cs:11,3265.51455253015)
--(axis cs:11,3265.51455253015)
--(axis cs:10,3213.54476950059)
--(axis cs:9,3439.42555004056)
--(axis cs:8,3341.44318784592)
--(axis cs:7,3053.74942590482)
--(axis cs:6,2894.27612759154)
--(axis cs:5,2549.31417738683)
--(axis cs:4,1752.5545349466)
--(axis cs:3,1617.07378670155)
--(axis cs:2,930.049430224905)
--(axis cs:1,460.435363053617)
--(axis cs:0,338.688680211619)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-1546.57904751983)
--(axis cs:0,-2645.39639168174)
--(axis cs:1,-2143.99080901654)
--(axis cs:2,-2090.98005137518)
--(axis cs:3,-1474.84170247903)
--(axis cs:4,-1487.99819195043)
--(axis cs:5,-1221.53003211302)
--(axis cs:6,-1203.43532325049)
--(axis cs:7,-1068.19883234835)
--(axis cs:8,-1043.99344259254)
--(axis cs:9,-860.928158085005)
--(axis cs:10,-729.850368500431)
--(axis cs:11,-892.305440234417)
--(axis cs:11,82.8087952738601)
--(axis cs:11,82.8087952738601)
--(axis cs:10,454.560329114498)
--(axis cs:9,-61.6210495623071)
--(axis cs:8,-61.9334483307305)
--(axis cs:7,-48.6344533301178)
--(axis cs:6,-605.457873796345)
--(axis cs:5,-705.979736370226)
--(axis cs:4,-852.023386544223)
--(axis cs:3,-935.742550998132)
--(axis cs:2,-1004.54395797785)
--(axis cs:1,-1687.81141876016)
--(axis cs:0,-1546.57904751983)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,253.056112756587)
--(axis cs:0,168.765946336098)
--(axis cs:1,190.753241779263)
--(axis cs:2,226.282270982035)
--(axis cs:3,226.957493503876)
--(axis cs:4,258.167471403512)
--(axis cs:5,281.740074006224)
--(axis cs:6,224.731472611122)
--(axis cs:7,240.225552696414)
--(axis cs:8,234.504809129252)
--(axis cs:9,196.565378534205)
--(axis cs:10,250.443663395023)
--(axis cs:11,227.810494815046)
--(axis cs:11,973.576694360323)
--(axis cs:11,973.576694360323)
--(axis cs:10,713.901700340738)
--(axis cs:9,956.98190976048)
--(axis cs:8,693.541850459099)
--(axis cs:7,511.134393019969)
--(axis cs:6,455.573522277066)
--(axis cs:5,399.490535099111)
--(axis cs:4,373.114613243011)
--(axis cs:3,448.971797652777)
--(axis cs:2,370.14481932074)
--(axis cs:1,317.476778303738)
--(axis cs:0,253.056112756587)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,22.5626093212634)
--(axis cs:0,7.76134850356982)
--(axis cs:1,8.98096211200379)
--(axis cs:2,108.110539506723)
--(axis cs:3,240.491265130574)
--(axis cs:4,453.421566146451)
--(axis cs:5,472.710196813639)
--(axis cs:6,547.061300475549)
--(axis cs:7,862.361201691628)
--(axis cs:8,879.454473408677)
--(axis cs:9,897.64823522222)
--(axis cs:10,905.792512901594)
--(axis cs:11,957.009546816033)
--(axis cs:11,975.264029530988)
--(axis cs:11,975.264029530988)
--(axis cs:10,1254.74798998163)
--(axis cs:9,1067.81378496351)
--(axis cs:8,1248.09798667688)
--(axis cs:7,1140.19081632593)
--(axis cs:6,659.514385259457)
--(axis cs:5,597.009152508311)
--(axis cs:4,578.006005702456)
--(axis cs:3,303.754278995046)
--(axis cs:2,123.176025156501)
--(axis cs:1,23.3489763030282)
--(axis cs:0,22.5626093212634)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 325.972528150674
1 1842.61887170474
2 2827.81745669077
3 3239.45837342954
4 3152.70563157258
5 3144.42890315231
6 3334.72638725231
7 3328.3793222959
8 3325.94825190001
9 3296.19012764028
10 3476.08650538156
11 3418.95494297128
};
\addplot [line width=2.4pt, blue]
table {%
0 465.852871040873
1 766.113104751587
2 1679.55283434609
3 2293.29557591567
4 2424.87833942707
5 2607.95906720037
6 3103.08589897261
7 3150.18116401556
8 3455.19732592962
9 3422.72798741828
10 3467.970772849
11 3558.21602698785
};
\addplot [line width=2.4pt, color0]
table {%
0 317.692821374236
1 429.762719877724
2 740.512651804443
3 1252.02985679094
4 1606.49350759666
5 2355.45026554179
6 2805.92080537571
7 2945.6613125423
8 3133.50320439423
9 3397.53196252619
10 3031.7713149721
11 3128.57351349913
};
\addplot [line width=2.4pt, color1]
table {%
0 -2095.98771960078
1 -1915.90111388835
2 -1547.76200467651
3 -1205.29212673858
4 -1170.01078924733
5 -963.754884241622
6 -904.446598523417
7 -558.416642839235
8 -552.963445461638
9 -461.274603823656
10 -137.645019692967
11 -404.748322480279
};
\addplot [line width=2.4pt, color2]
table {%
0 210.911029546342
1 254.115010041501
2 298.213545151388
3 337.964645578327
4 315.641042323261
5 340.615304552667
6 340.152497444094
7 375.679972858191
8 464.023329794175
9 576.773644147342
10 482.17268186788
11 600.693594587684
};
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 15.0656990800384
1 14.9861845624507
2 115.124429871207
3 269.958091028339
4 518.247474139066
5 531.256698169632
6 606.14189781634
7 1001.67040113368
8 1049.87213509217
9 982.162773421045
10 1068.85290478492
11 966.276726986435
};
\addplot [line width=2.4pt, color2, dashed]
table {%
0 3525.8
11 3525.8
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
0 3179.8
11 3179.8
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Humanoid}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=29,
xtick style={color=black},
xtick={0,7.25,14.5,21.75,29},
xticklabels={0k,75k,150k,225k,300k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=7000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,316.06681676776)
--(axis cs:0,278.260815822353)
--(axis cs:1,373.385918636854)
--(axis cs:2,433.985196550923)
--(axis cs:3,449.319278380302)
--(axis cs:4,527.271999112814)
--(axis cs:5,534.963792694599)
--(axis cs:6,596.204328902596)
--(axis cs:7,657.85797554185)
--(axis cs:8,595.007409831132)
--(axis cs:9,785.275051168244)
--(axis cs:10,865.214169859186)
--(axis cs:11,1037.60275143098)
--(axis cs:12,1366.28349648908)
--(axis cs:13,1561.07608069373)
--(axis cs:14,1734.33060862791)
--(axis cs:15,2585.91756581957)
--(axis cs:16,2506.56826714004)
--(axis cs:17,3330.24200685648)
--(axis cs:18,3814.03410071997)
--(axis cs:19,4053.46631304486)
--(axis cs:20,4671.99165905654)
--(axis cs:21,5340.92669447824)
--(axis cs:22,4897.7501159779)
--(axis cs:23,5299.9536273686)
--(axis cs:24,4885.54107325942)
--(axis cs:25,5148.93455940288)
--(axis cs:26,4547.52484355414)
--(axis cs:27,4924.92433543638)
--(axis cs:28,5225.29878907063)
--(axis cs:29,5398.48953729127)
--(axis cs:29,5979.63810607659)
--(axis cs:29,5979.63810607659)
--(axis cs:28,5890.66521020698)
--(axis cs:27,5964.59299577017)
--(axis cs:26,5765.18329996531)
--(axis cs:25,5799.0046335049)
--(axis cs:24,5374.19400106999)
--(axis cs:23,5857.66744813943)
--(axis cs:22,5396.33500265504)
--(axis cs:21,5810.36957313585)
--(axis cs:20,5567.52446993533)
--(axis cs:19,5299.66032146393)
--(axis cs:18,5281.92713301699)
--(axis cs:17,4845.97847346529)
--(axis cs:16,3556.13182073674)
--(axis cs:15,3248.18205103099)
--(axis cs:14,2682.7647213421)
--(axis cs:13,2053.64997892616)
--(axis cs:12,1697.08698667479)
--(axis cs:11,1192.6696221315)
--(axis cs:10,943.486843789423)
--(axis cs:9,895.110364210991)
--(axis cs:8,697.649922510702)
--(axis cs:7,712.848599393215)
--(axis cs:6,599.206392117115)
--(axis cs:5,570.730065799683)
--(axis cs:4,540.149477849578)
--(axis cs:3,463.482696408062)
--(axis cs:2,476.276221065168)
--(axis cs:1,389.99652750616)
--(axis cs:0,316.06681676776)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,301.787474415233)
--(axis cs:0,284.481392202667)
--(axis cs:1,365.0713917611)
--(axis cs:2,375.423810851667)
--(axis cs:3,408.144956338933)
--(axis cs:4,439.257263684767)
--(axis cs:5,460.9523033355)
--(axis cs:6,476.669322123667)
--(axis cs:7,540.72833184)
--(axis cs:8,548.067091928567)
--(axis cs:9,583.293408623333)
--(axis cs:10,591.740902020433)
--(axis cs:11,695.842310878433)
--(axis cs:12,867.033595281333)
--(axis cs:13,940.9314752187)
--(axis cs:14,1058.01899529953)
--(axis cs:15,1038.65607227813)
--(axis cs:16,1062.6274321415)
--(axis cs:17,1399.3002707275)
--(axis cs:18,1654.33760921177)
--(axis cs:19,1657.40165373593)
--(axis cs:20,1695.27354870163)
--(axis cs:21,1794.95653431337)
--(axis cs:22,1888.22947718243)
--(axis cs:23,1951.86143682727)
--(axis cs:24,2292.66435750333)
--(axis cs:25,2185.78311028)
--(axis cs:26,1920.50708313223)
--(axis cs:27,2139.3121066955)
--(axis cs:28,2455.56449528407)
--(axis cs:29,2222.1179404053)
--(axis cs:29,3330.50156607113)
--(axis cs:29,3330.50156607113)
--(axis cs:28,3754.37814171767)
--(axis cs:27,3206.90831025627)
--(axis cs:26,2807.13783636473)
--(axis cs:25,3177.88829755213)
--(axis cs:24,3405.39327826347)
--(axis cs:23,3041.21877261377)
--(axis cs:22,2910.5159680042)
--(axis cs:21,2614.13646728667)
--(axis cs:20,2508.89479108113)
--(axis cs:19,2363.63801281967)
--(axis cs:18,2337.82527388087)
--(axis cs:17,2050.3451042369)
--(axis cs:16,1531.2803657708)
--(axis cs:15,1644.79236727187)
--(axis cs:14,1391.84876025083)
--(axis cs:13,1221.76544551243)
--(axis cs:12,1072.9751614478)
--(axis cs:11,888.4140488453)
--(axis cs:10,681.960532986667)
--(axis cs:9,702.5097304725)
--(axis cs:8,631.96672416)
--(axis cs:7,614.998455726967)
--(axis cs:6,514.650484617067)
--(axis cs:5,492.163510829967)
--(axis cs:4,459.0969383813)
--(axis cs:3,426.756340268233)
--(axis cs:2,408.2577207496)
--(axis cs:1,369.2153128767)
--(axis cs:0,301.787474415233)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,257.022681293884)
--(axis cs:0,251.554234824006)
--(axis cs:1,363.48240272697)
--(axis cs:2,456.474836486612)
--(axis cs:3,451.514686375879)
--(axis cs:4,557.590579277249)
--(axis cs:5,533.861091430271)
--(axis cs:6,512.742180593907)
--(axis cs:7,570.88125958488)
--(axis cs:8,551.746459378565)
--(axis cs:9,661.427575719139)
--(axis cs:10,545.480035923532)
--(axis cs:11,613.773037162358)
--(axis cs:12,684.424804249732)
--(axis cs:13,624.95911290588)
--(axis cs:14,746.116409670599)
--(axis cs:15,613.058666630779)
--(axis cs:16,926.921280001279)
--(axis cs:17,1106.64705925379)
--(axis cs:18,1113.22231294637)
--(axis cs:19,1617.22995856192)
--(axis cs:20,1691.3266800815)
--(axis cs:21,1675.71431587809)
--(axis cs:22,2584.39932525863)
--(axis cs:23,2518.89568431238)
--(axis cs:24,2548.94465260086)
--(axis cs:25,3181.47604188516)
--(axis cs:26,2705.72657806527)
--(axis cs:27,2963.80452328889)
--(axis cs:28,2817.87640661194)
--(axis cs:29,3067.53180424488)
--(axis cs:29,4059.65798153771)
--(axis cs:29,4059.65798153771)
--(axis cs:28,3445.72013167958)
--(axis cs:27,3715.41394715725)
--(axis cs:26,3451.26645391873)
--(axis cs:25,3954.45857970561)
--(axis cs:24,2874.95285739305)
--(axis cs:23,3382.42234516475)
--(axis cs:22,2852.69128590074)
--(axis cs:21,2222.24055411394)
--(axis cs:20,2088.43383661549)
--(axis cs:19,1709.07491024309)
--(axis cs:18,1750.72280210419)
--(axis cs:17,1569.82382632911)
--(axis cs:16,1272.68860149036)
--(axis cs:15,985.033292053901)
--(axis cs:14,1156.98304888954)
--(axis cs:13,940.323585859769)
--(axis cs:12,976.317833296068)
--(axis cs:11,1008.97432594885)
--(axis cs:10,851.723851867306)
--(axis cs:9,746.286590952683)
--(axis cs:8,610.079169273136)
--(axis cs:7,604.50638923233)
--(axis cs:6,574.171109662517)
--(axis cs:5,565.662505203957)
--(axis cs:4,565.102349431383)
--(axis cs:3,501.243638904506)
--(axis cs:2,477.583086172474)
--(axis cs:1,392.321511384233)
--(axis cs:0,257.022681293884)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:29,0)
--(axis cs:29,0)
--(axis cs:28,0)
--(axis cs:27,0)
--(axis cs:26,0)
--(axis cs:25,0)
--(axis cs:24,0)
--(axis cs:23,0)
--(axis cs:22,0)
--(axis cs:21,0)
--(axis cs:20,0)
--(axis cs:19,0)
--(axis cs:18,0)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,315.197465589338)
--(axis cs:0,201.886034675227)
--(axis cs:1,295.811206069133)
--(axis cs:2,314.986011206213)
--(axis cs:3,326.058389679736)
--(axis cs:4,359.014792447945)
--(axis cs:5,358.336206492479)
--(axis cs:6,378.538602611953)
--(axis cs:7,379.929965607851)
--(axis cs:8,408.753768902657)
--(axis cs:9,472.539437471664)
--(axis cs:10,484.659452955382)
--(axis cs:11,438.107670967052)
--(axis cs:12,493.201889291017)
--(axis cs:13,512.120944834322)
--(axis cs:14,542.864192307877)
--(axis cs:15,567.820891106261)
--(axis cs:16,502.730081231966)
--(axis cs:17,571.577128001421)
--(axis cs:18,601.510560718823)
--(axis cs:19,638.225524671657)
--(axis cs:20,638.104568156159)
--(axis cs:21,602.370803925929)
--(axis cs:22,613.123355798669)
--(axis cs:23,638.014796347825)
--(axis cs:24,820.26326498438)
--(axis cs:25,982.866758768434)
--(axis cs:26,1049.41846257012)
--(axis cs:27,1258.56783753266)
--(axis cs:28,1306.46132980098)
--(axis cs:29,1166.05138992425)
--(axis cs:29,3511.09926648086)
--(axis cs:29,3511.09926648086)
--(axis cs:28,4169.47737525209)
--(axis cs:27,3989.13488567335)
--(axis cs:26,4038.57603050619)
--(axis cs:25,3638.10301340063)
--(axis cs:24,2476.03887820597)
--(axis cs:23,3017.48870796491)
--(axis cs:22,3246.84198269081)
--(axis cs:21,2270.21400587916)
--(axis cs:20,2808.51982526041)
--(axis cs:19,2116.38101814214)
--(axis cs:18,1757.09348748894)
--(axis cs:17,1820.10304993438)
--(axis cs:16,1454.47893980695)
--(axis cs:15,1233.76852964637)
--(axis cs:14,1028.64814750653)
--(axis cs:13,970.131001707824)
--(axis cs:12,1012.86947957864)
--(axis cs:11,772.965325753321)
--(axis cs:10,739.111605057003)
--(axis cs:9,707.975581967324)
--(axis cs:8,753.380865847356)
--(axis cs:7,605.676856916042)
--(axis cs:6,588.976967624928)
--(axis cs:5,521.542898121732)
--(axis cs:4,504.402326393786)
--(axis cs:3,498.469407094129)
--(axis cs:2,467.128990372682)
--(axis cs:1,433.379168398708)
--(axis cs:0,315.197465589338)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,155.272193992261)
--(axis cs:0,111.350170675293)
--(axis cs:1,113.702727988733)
--(axis cs:2,167.823012020903)
--(axis cs:3,289.718126480556)
--(axis cs:4,354.06099768855)
--(axis cs:5,398.381261245219)
--(axis cs:6,482.460720693806)
--(axis cs:7,481.553771402702)
--(axis cs:8,547.155868420302)
--(axis cs:9,571.66760839496)
--(axis cs:10,651.737158619509)
--(axis cs:11,745.415822507466)
--(axis cs:12,777.138009342451)
--(axis cs:13,867.70770029297)
--(axis cs:14,819.689907359798)
--(axis cs:15,917.104281919039)
--(axis cs:16,850.876778512796)
--(axis cs:17,1002.03835990384)
--(axis cs:18,1124.75278244032)
--(axis cs:19,1023.12785581295)
--(axis cs:20,987.607193199149)
--(axis cs:21,1051.66276713236)
--(axis cs:22,1225.71889455096)
--(axis cs:23,1421.81018101164)
--(axis cs:24,1311.23702974752)
--(axis cs:25,1596.98501220843)
--(axis cs:26,1422.49629578076)
--(axis cs:27,1553.59106616322)
--(axis cs:28,1590.71727979087)
--(axis cs:29,1975.72882840936)
--(axis cs:29,2267.03744992864)
--(axis cs:29,2267.03744992864)
--(axis cs:28,1858.03309725398)
--(axis cs:27,2196.32002088326)
--(axis cs:26,1952.82190260188)
--(axis cs:25,1833.43043640159)
--(axis cs:24,1590.54047335682)
--(axis cs:23,1595.09653089972)
--(axis cs:22,1355.29850945339)
--(axis cs:21,1149.63788008104)
--(axis cs:20,1212.14893917564)
--(axis cs:19,1227.55244800844)
--(axis cs:18,1417.31932992888)
--(axis cs:17,1174.88347798248)
--(axis cs:16,970.289293610722)
--(axis cs:15,1080.25573638647)
--(axis cs:14,924.708629812511)
--(axis cs:13,942.82285941721)
--(axis cs:12,859.745131997436)
--(axis cs:11,801.402579596195)
--(axis cs:10,746.087667821022)
--(axis cs:9,608.978512658394)
--(axis cs:8,572.71885902887)
--(axis cs:7,496.587239825663)
--(axis cs:6,500.72731258646)
--(axis cs:5,433.635503196752)
--(axis cs:4,388.728774843337)
--(axis cs:3,314.180974694474)
--(axis cs:2,201.060790816088)
--(axis cs:1,161.196570507339)
--(axis cs:0,155.272193992261)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 296.469179157119
1 381.797566499815
2 455.474891173514
3 456.76806030257
4 533.456351130857
5 551.111203244194
6 597.758108013923
7 686.138661650515
8 645.789856180259
9 839.773516942306
10 904.840885176358
11 1117.80788193932
12 1535.58035953722
13 1819.87710639038
14 2230.22901612055
15 2907.8238760865
16 3045.63230230003
17 4128.03860479327
18 4581.6758958749
19 4724.78321456738
20 5129.07346898796
21 5581.68423653915
22 5141.74363918322
23 5598.87088508954
24 5135.12756775576
25 5468.22632637612
26 5179.42365736981
27 5400.53606997745
28 5542.92351290114
29 5674.83699482973
};
\addplot [line width=2.4pt, blue]
table {%
0 292.525601890953
1 366.97670921968
2 391.78378712497
3 417.059825930513
4 449.126491956657
5 477.773439263263
6 495.82391556812
7 576.358008367763
8 589.492266490673
9 643.45934042078
10 639.647205977297
11 791.742010290033
12 980.00924798933
13 1086.98495876295
14 1230.17793978692
15 1324.07064396705
16 1293.32774248613
17 1735.73982771173
18 2019.95620787921
19 2035.44782851099
20 2108.26576574963
21 2222.13419261858
22 2427.33281049381
23 2539.15294722775
24 2845.81961514035
25 2714.08002528417
26 2371.62374166694
27 2731.15176042941
28 3109.42469997927
29 2805.40303443949
};
\addplot [line width=2.4pt, color0]
table {%
0 254.324570819963
1 376.762660176521
2 466.524244794639
3 476.982011653917
4 561.198959825562
5 548.273519479308
6 544.689519153366
7 587.376581849645
8 584.531024291748
9 704.685540159768
10 693.989511124788
11 803.104491315513
12 818.057161257059
13 772.114278946189
14 937.850649973699
15 787.735480816051
16 1098.18199373347
17 1323.46147846158
18 1401.14415072904
19 1664.72426073619
20 1889.99212043746
21 1947.29290957745
22 2716.99701042448
23 2931.10211356595
24 2710.74368063875
25 3552.19502965748
26 3087.18331178833
27 3324.45594343471
28 3149.48005183159
29 3539.06523649701
};
\addplot [line width=2.4pt, color1]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addplot [line width=2.4pt, color2]
table {%
0 258.541750132283
1 364.595187233921
2 391.057500789448
3 412.263898386933
4 431.708559420865
5 439.939552307105
6 483.757785118441
7 492.803411261947
8 581.067317375007
9 590.257509719494
10 611.885529006192
11 605.536498360187
12 753.035684434831
13 741.125973271073
14 785.756169907204
15 900.794710376313
16 978.60451051946
17 1195.8400889679
18 1179.30202410388
19 1377.3032714069
20 1723.31219670828
21 1436.29240490254
22 1929.98266924474
23 1827.75175215637
24 1648.15107159518
25 2310.48488608453
26 2543.99724653816
27 2623.85136160301
28 2737.96935252654
29 2338.57532820255
};
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 132.326093471394
1 134.205941828036
2 183.691654427101
3 301.261925862992
4 371.723560948572
5 416.50710923906
6 491.874456574106
7 488.950426288351
8 560.044856243526
9 590.724928968766
10 697.834253398771
11 774.22274937215
12 816.961429881156
13 907.826506957229
14 871.539414963461
15 997.746140896607
16 911.418820580422
17 1084.09610324061
18 1259.00375056185
19 1131.09644741428
20 1105.02499153064
21 1100.61749352394
22 1288.91187539269
23 1504.77781684789
24 1444.13487794179
25 1722.07356984027
26 1689.76973845513
27 1855.83449986088
28 1732.5103064528
29 2113.61606425177
};
\addplot [line width=2.4pt, color2, dashed]
table {%
0 6657.4
29 6657.4
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
0 6365.7
29 6365.7
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{HalfCheetah}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Return}},
ymajorgrids,
ymin=0, ymax=15500,
ytick style={color=black}
% ytick={-2000,0,2000,4000,6000,8000,10000,12000,14000,16000},
% yticklabels={\ensuremath{-}2000,0,2000,4000,6000,8000,10000,12000,14000,16000}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,2088.25749653763)
--(axis cs:0,1909.50248914003)
--(axis cs:1,4782.30019454488)
--(axis cs:2,6188.29881412253)
--(axis cs:3,7498.04391916538)
--(axis cs:4,8116.75587913304)
--(axis cs:5,8412.80659384402)
--(axis cs:6,8653.79594788344)
--(axis cs:7,8845.82125194407)
--(axis cs:8,9305.32839091731)
--(axis cs:9,9766.99000749089)
--(axis cs:10,9940.59335276269)
--(axis cs:11,10179.4100140491)
--(axis cs:12,10023.8736792849)
--(axis cs:13,10105.923820629)
--(axis cs:14,10309.3200576869)
--(axis cs:15,10606.2970563191)
--(axis cs:16,11067.0142242276)
--(axis cs:17,10887.7900483679)
--(axis cs:18,11348.4753996028)
--(axis cs:19,11339.9713806822)
--(axis cs:19,12247.5740134358)
--(axis cs:19,12247.5740134358)
--(axis cs:18,12054.0511179545)
--(axis cs:17,11881.2485539602)
--(axis cs:16,11750.6276012176)
--(axis cs:15,11527.9920692896)
--(axis cs:14,11475.7923508185)
--(axis cs:13,11158.3713089943)
--(axis cs:12,10478.8769631047)
--(axis cs:11,10648.4998616086)
--(axis cs:10,10375.9719295485)
--(axis cs:9,10066.5405458043)
--(axis cs:8,9803.32318081405)
--(axis cs:7,9531.30621504474)
--(axis cs:6,8885.45542464233)
--(axis cs:5,8712.97381694094)
--(axis cs:4,8345.30545054461)
--(axis cs:3,7611.82760245267)
--(axis cs:2,6520.95246075692)
--(axis cs:1,5017.39166395679)
--(axis cs:0,2088.25749653763)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,2553.19684302107)
--(axis cs:0,2313.5128722308)
--(axis cs:1,5179.3822984413)
--(axis cs:2,6225.32971216697)
--(axis cs:3,7127.8723322143)
--(axis cs:4,8302.9871202178)
--(axis cs:5,8667.32709579183)
--(axis cs:6,9347.2064325722)
--(axis cs:7,9892.80624686)
--(axis cs:8,9832.4359968757)
--(axis cs:9,10525.4272393172)
--(axis cs:10,10266.6836753495)
--(axis cs:11,10797.923164007)
--(axis cs:12,9901.34959957016)
--(axis cs:13,7023.79838303667)
--(axis cs:14,6154.39810799126)
--(axis cs:15,6567.301086681)
--(axis cs:16,9494.95063824907)
--(axis cs:17,10051.4625230136)
--(axis cs:18,10178.3831250933)
--(axis cs:19,9504.22470754033)
--(axis cs:19,11124.6330752027)
--(axis cs:19,11124.6330752027)
--(axis cs:18,11032.3941922859)
--(axis cs:17,11068.3765160171)
--(axis cs:16,10729.2454343547)
--(axis cs:15,10045.6031498767)
--(axis cs:14,10221.94384779)
--(axis cs:13,10509.8440807851)
--(axis cs:12,11099.9987174333)
--(axis cs:11,11061.7278419428)
--(axis cs:10,10770.5828422628)
--(axis cs:9,10821.6405482639)
--(axis cs:8,10390.0749788847)
--(axis cs:7,10063.8381503557)
--(axis cs:6,9591.0914579765)
--(axis cs:5,9181.0969840575)
--(axis cs:4,8973.5985628277)
--(axis cs:3,8116.14441850163)
--(axis cs:2,7136.82818855)
--(axis cs:1,5689.3782892701)
--(axis cs:0,2553.19684302107)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,1945.18316091667)
--(axis cs:0,1766.19179706959)
--(axis cs:1,3806.91106050531)
--(axis cs:2,5605.86179717588)
--(axis cs:3,6190.91035851003)
--(axis cs:4,6072.58917631814)
--(axis cs:5,7113.20608023973)
--(axis cs:6,7614.33227136326)
--(axis cs:7,8133.43393975905)
--(axis cs:8,8464.35881513323)
--(axis cs:9,8622.29926660914)
--(axis cs:10,8846.37687558856)
--(axis cs:11,8979.80951701248)
--(axis cs:12,9179.88741891491)
--(axis cs:13,9380.72067169238)
--(axis cs:14,9518.49822619919)
--(axis cs:15,9887.32051145967)
--(axis cs:16,9927.73523352792)
--(axis cs:17,10013.499645467)
--(axis cs:18,10249.1013117803)
--(axis cs:19,10399.98930815)
--(axis cs:19,10899.6943027325)
--(axis cs:19,10899.6943027325)
--(axis cs:18,10770.5693317293)
--(axis cs:17,10404.1972589813)
--(axis cs:16,10344.805711294)
--(axis cs:15,10342.5186414226)
--(axis cs:14,9851.57114602357)
--(axis cs:13,9845.69898221158)
--(axis cs:12,9608.44568939466)
--(axis cs:11,9448.09614087044)
--(axis cs:10,9323.51358453981)
--(axis cs:9,9100.44434622144)
--(axis cs:8,9019.30202159489)
--(axis cs:7,8639.96553495942)
--(axis cs:6,8155.95898232563)
--(axis cs:5,7712.51673136153)
--(axis cs:4,7173.28495578848)
--(axis cs:3,6770.89271973579)
--(axis cs:2,5929.50450259523)
--(axis cs:1,4551.01428793125)
--(axis cs:0,1945.18316091667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-194.6493881481)
--(axis cs:0,-683.001191883464)
--(axis cs:1,644.680359461234)
--(axis cs:2,1780.3424249028)
--(axis cs:3,2257.76734113719)
--(axis cs:4,2756.82147931549)
--(axis cs:5,2940.67871889609)
--(axis cs:6,2854.89508206124)
--(axis cs:7,3340.18764194782)
--(axis cs:8,3409.66581526081)
--(axis cs:9,3440.64240916617)
--(axis cs:10,3450.14577413036)
--(axis cs:11,3670.15670875686)
--(axis cs:12,3726.98811959588)
--(axis cs:13,3788.81358013332)
--(axis cs:14,4066.38710652649)
--(axis cs:15,4135.9571706648)
--(axis cs:16,3919.45185868343)
--(axis cs:17,3994.13393115198)
--(axis cs:18,3912.38324215601)
--(axis cs:19,3939.0954924927)
--(axis cs:19,4708.48588669119)
--(axis cs:19,4708.48588669119)
--(axis cs:18,4238.50150705019)
--(axis cs:17,4344.93005479815)
--(axis cs:16,4644.36894798116)
--(axis cs:15,4402.74704762148)
--(axis cs:14,4410.5180254392)
--(axis cs:13,4189.21741101093)
--(axis cs:12,4246.64126121042)
--(axis cs:11,3955.37011649391)
--(axis cs:10,3939.38561802223)
--(axis cs:9,3553.58354850828)
--(axis cs:8,3703.10106853427)
--(axis cs:7,3773.67316054996)
--(axis cs:6,3489.07971550991)
--(axis cs:5,3331.02204509471)
--(axis cs:4,3295.55366011134)
--(axis cs:3,2919.09048005171)
--(axis cs:2,2338.34586146722)
--(axis cs:1,1294.9649609986)
--(axis cs:0,-194.6493881481)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,10.1889634219354)
--(axis cs:0,-133.529384094801)
--(axis cs:1,-165.787898475263)
--(axis cs:2,458.644239424628)
--(axis cs:3,663.141002771371)
--(axis cs:4,647.540677119647)
--(axis cs:5,759.710177239145)
--(axis cs:6,1010.02048541742)
--(axis cs:7,1238.49413976572)
--(axis cs:8,1345.59434207007)
--(axis cs:9,1375.04372870107)
--(axis cs:10,1898.39549090666)
--(axis cs:11,2211.9865904728)
--(axis cs:12,2378.38003969633)
--(axis cs:13,2553.03863753168)
--(axis cs:14,2713.77697113322)
--(axis cs:15,2796.67563735439)
--(axis cs:16,2637.28069890068)
--(axis cs:17,2681.56798771494)
--(axis cs:18,2864.58907045169)
--(axis cs:19,3171.28538923725)
--(axis cs:19,7100.85935194021)
--(axis cs:19,7100.85935194021)
--(axis cs:18,7048.68986588027)
--(axis cs:17,6857.81167375667)
--(axis cs:16,6601.04895166163)
--(axis cs:15,6440.17476527849)
--(axis cs:14,6230.63523223741)
--(axis cs:13,5958.60312988678)
--(axis cs:12,5651.46814865529)
--(axis cs:11,5409.18579195161)
--(axis cs:10,5166.95707677298)
--(axis cs:9,4834.3482334179)
--(axis cs:8,4641.37270247553)
--(axis cs:7,4212.98976721638)
--(axis cs:6,3808.14669263353)
--(axis cs:5,3404.42049403255)
--(axis cs:4,2896.04590666623)
--(axis cs:3,2325.32520571166)
--(axis cs:2,1421.99801976508)
--(axis cs:1,443.62053493318)
--(axis cs:0,10.1889634219354)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,-315.279148911043)
--(axis cs:0,-381.950753843758)
--(axis cs:1,-365.990610929495)
--(axis cs:2,-289.169936611991)
--(axis cs:3,1909.75421810947)
--(axis cs:4,3506.97452280987)
--(axis cs:5,3810.76255163073)
--(axis cs:6,4932.16740888409)
--(axis cs:7,5399.5513677831)
--(axis cs:8,5787.31429634509)
--(axis cs:9,6091.55668052483)
--(axis cs:10,6196.96892641548)
--(axis cs:11,6385.83893697132)
--(axis cs:12,6550.41373718261)
--(axis cs:13,6698.61852616369)
--(axis cs:14,6864.34190341717)
--(axis cs:15,7000.36941449471)
--(axis cs:16,7013.63387021653)
--(axis cs:17,7050.73537461416)
--(axis cs:18,7243.48912510295)
--(axis cs:19,7402.5145885681)
--(axis cs:19,8253.63149194881)
--(axis cs:19,8253.63149194881)
--(axis cs:18,8088.04497484741)
--(axis cs:17,7853.05349931238)
--(axis cs:16,7788.98848139336)
--(axis cs:15,7762.13558911086)
--(axis cs:14,7570.64420943732)
--(axis cs:13,7373.42427841018)
--(axis cs:12,7179.98851220411)
--(axis cs:11,6926.00871365732)
--(axis cs:10,6697.91449840881)
--(axis cs:9,6607.12173658018)
--(axis cs:8,6269.34967652526)
--(axis cs:7,5877.76277031851)
--(axis cs:6,5462.60361311673)
--(axis cs:5,4632.0037421591)
--(axis cs:4,3603.10013889519)
--(axis cs:3,2076.9628450689)
--(axis cs:2,-242.113604763291)
--(axis cs:1,-311.272449437305)
--(axis cs:0,-315.279148911043)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 2002.08113190702
1 4898.64705509152
2 6348.11317858642
3 7554.55398506969
4 8240.34401823639
5 8575.51339751285
6 8777.21345493406
7 9207.50452979921
8 9556.0505644907
9 9919.43894247882
10 10151.4863699573
11 10409.8317539145
12 10253.6234413071
13 10631.4784058391
14 10903.3773160317
15 11098.9735848451
16 11431.2517871747
17 11384.5829812303
18 11729.0249780967
19 11763.288734928
};
\addplot [line width=2.4pt, blue]
table {%
0 2429.0540075124
1 5448.2196329594
2 6670.43854374392
3 7638.80099047977
4 8625.98153053217
5 8932.63723323337
6 9469.00023757669
7 9978.60420889153
8 10119.6297023734
9 10689.0032789518
10 10522.592396165
11 10930.2690099451
12 10511.7278778342
13 9043.92595903242
14 8402.23411054087
15 8568.23757743977
16 10133.8358706788
17 10582.7806022656
18 10586.5817305524
19 10294.5612965335
};
\addplot [line width=2.4pt, color0]
table {%
0 1862.25111991502
1 4194.21803003741
2 5776.02190102483
3 6466.38733816126
4 6615.99860853751
5 7407.98903451488
6 7886.79645497681
7 8402.85096323223
8 8753.39444548799
9 8884.01913522606
10 9109.4978865552
11 9207.90628286257
12 9394.87360817036
13 9620.91365783099
14 9690.63140824325
15 10125.018148854
16 10145.396978841
17 10216.9380341404
18 10516.1560669679
19 10657.3355276803
};
\addplot [line width=2.4pt, color1]
table {%
0 -438.825290015782
1 969.822660229917
2 2059.34414318501
3 2588.42891059445
4 3026.18756971342
5 3135.8503819954
6 3171.98739878558
7 3556.93040124889
8 3556.38344189754
9 3497.11297883723
10 3694.7656960763
11 3812.76341262538
12 3986.81469040315
13 3989.01549557213
14 4238.45256598285
15 4269.35210914314
16 4281.9104033323
17 4169.53199297506
18 4075.4423746031
19 4323.79068959195
};
\addplot [line width=2.4pt, color2]
table {%
0 -61.670210336433
1 138.916318228958
2 940.321129594853
3 1494.23310424151
4 1771.79329189294
5 2082.06533563585
6 2409.08358902547
7 2725.74195349105
8 2993.4835222728
9 3104.69598105949
10 3532.67628383982
11 3810.58619121221
12 4014.92409417581
13 4255.82088370923
14 4472.20610168532
15 4618.42520131644
16 4619.16482528115
17 4769.6898307358
18 4956.63946816598
19 5136.07237058873
};
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 -349.585214581933
1 -339.820789145273
2 -264.46646426036
3 1997.17359983405
4 3556.01307347283
5 4215.56260501248
6 5187.21839524692
7 5657.47540158543
8 6032.92783081839
9 6380.85448851869
10 6468.97683532697
11 6662.22575323067
12 6880.69919109248
13 7048.10321665428
14 7245.29304579504
15 7385.96011604443
16 7419.83110491484
17 7491.56362726857
18 7689.60882482787
19 7842.5707907022
};
\addplot [line width=2.4pt, color2, dashed]
table {%
-4.44089209850063e-16 14910.2
19 14910.2
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
-4.44089209850063e-16 13374.8
19 13374.8
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Ant}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=6000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,746.913706879798)
--(axis cs:0,737.423433175379)
--(axis cs:1,899.014665655001)
--(axis cs:2,807.113073838755)
--(axis cs:3,1593.45040597862)
--(axis cs:4,1805.06722867816)
--(axis cs:5,1947.403641138)
--(axis cs:6,2033.40671335684)
--(axis cs:7,2024.07356926873)
--(axis cs:8,2603.65419710584)
--(axis cs:9,2367.43686228785)
--(axis cs:10,3127.38927191748)
--(axis cs:11,3492.45447745641)
--(axis cs:12,3402.82696344997)
--(axis cs:13,4278.46851745291)
--(axis cs:14,4441.61238646187)
--(axis cs:15,4540.69453856036)
--(axis cs:16,4116.98560089822)
--(axis cs:17,4876.51944107927)
--(axis cs:18,5104.94607667754)
--(axis cs:19,5267.89060357721)
--(axis cs:19,5754.25876311778)
--(axis cs:19,5754.25876311778)
--(axis cs:18,5615.434115064)
--(axis cs:17,5727.61791541977)
--(axis cs:16,4850.42306501482)
--(axis cs:15,5093.4073706416)
--(axis cs:14,4810.54075439923)
--(axis cs:13,4952.11788540284)
--(axis cs:12,4068.53876558426)
--(axis cs:11,3894.85318083659)
--(axis cs:10,3679.2390919596)
--(axis cs:9,2940.62136012039)
--(axis cs:8,3350.98551863465)
--(axis cs:7,2488.38256301181)
--(axis cs:6,2297.63770939302)
--(axis cs:5,2324.34689309482)
--(axis cs:4,2014.17476155133)
--(axis cs:3,1837.04220914117)
--(axis cs:2,1109.58827063038)
--(axis cs:1,910.127414181242)
--(axis cs:0,746.913706879798)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,687.237068986833)
--(axis cs:0,626.258376629833)
--(axis cs:1,962.4825918116)
--(axis cs:2,1002.0270546443)
--(axis cs:3,1171.69035117823)
--(axis cs:4,1540.27978645583)
--(axis cs:5,1724.32575965627)
--(axis cs:6,1382.54840507563)
--(axis cs:7,2012.11445695273)
--(axis cs:8,1991.24135211933)
--(axis cs:9,2392.96314413667)
--(axis cs:10,2485.33119741657)
--(axis cs:11,2859.18291852773)
--(axis cs:12,2901.94393156933)
--(axis cs:13,3103.68833052667)
--(axis cs:14,3406.00377817323)
--(axis cs:15,3593.03907560543)
--(axis cs:16,3734.67792698673)
--(axis cs:17,4178.0332176762)
--(axis cs:18,4262.2856390908)
--(axis cs:19,4375.0894445879)
--(axis cs:19,4812.2772846621)
--(axis cs:19,4812.2772846621)
--(axis cs:18,4694.70910432223)
--(axis cs:17,4615.35780361)
--(axis cs:16,4302.62406985563)
--(axis cs:15,4223.83688838467)
--(axis cs:14,3848.5739907378)
--(axis cs:13,3442.94137421)
--(axis cs:12,3517.07506731843)
--(axis cs:11,3540.01190581087)
--(axis cs:10,2972.78012012007)
--(axis cs:9,2913.70614804707)
--(axis cs:8,2631.3977288798)
--(axis cs:7,2643.96860181397)
--(axis cs:6,1792.31924254087)
--(axis cs:5,2115.77668342393)
--(axis cs:4,1837.54176750973)
--(axis cs:3,1310.98057532403)
--(axis cs:2,1125.67911116703)
--(axis cs:1,987.5599519439)
--(axis cs:0,687.237068986833)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,767.074701647737)
--(axis cs:0,746.757396527446)
--(axis cs:1,865.710655014636)
--(axis cs:2,720.714252703346)
--(axis cs:3,929.920232230965)
--(axis cs:4,1203.20630386191)
--(axis cs:5,1160.66555020528)
--(axis cs:6,1355.8755148428)
--(axis cs:7,1607.00343030085)
--(axis cs:8,1807.44111655218)
--(axis cs:9,1850.51339492361)
--(axis cs:10,1780.13045550723)
--(axis cs:11,1796.22794992899)
--(axis cs:12,2066.09256527026)
--(axis cs:13,2240.06641192949)
--(axis cs:14,1960.90483034183)
--(axis cs:15,2281.85947626218)
--(axis cs:16,3073.96337954852)
--(axis cs:17,3325.7476727664)
--(axis cs:18,3395.00456863822)
--(axis cs:19,3476.60584553468)
--(axis cs:19,3801.98542842077)
--(axis cs:19,3801.98542842077)
--(axis cs:18,3699.53978711846)
--(axis cs:17,3660.75332114681)
--(axis cs:16,3368.41302252862)
--(axis cs:15,2670.96931784878)
--(axis cs:14,2348.8601687941)
--(axis cs:13,2599.17514041609)
--(axis cs:12,2410.30335581288)
--(axis cs:11,2256.68877122779)
--(axis cs:10,2239.21767061401)
--(axis cs:9,2201.55877251614)
--(axis cs:8,2098.62722214836)
--(axis cs:7,1996.4733370995)
--(axis cs:6,1640.98850854326)
--(axis cs:5,1584.43489984077)
--(axis cs:4,1519.07045376419)
--(axis cs:3,1234.29111623012)
--(axis cs:2,1021.06708080317)
--(axis cs:1,884.621896115042)
--(axis cs:0,767.074701647737)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,831.257620570759)
--(axis cs:0,696.64574582117)
--(axis cs:1,509.537791614733)
--(axis cs:2,489.85318244454)
--(axis cs:3,519.13146873386)
--(axis cs:4,496.645277946463)
--(axis cs:5,557.74483719148)
--(axis cs:6,564.112820464572)
--(axis cs:7,635.247333489779)
--(axis cs:8,712.326931803231)
--(axis cs:9,783.106701872724)
--(axis cs:10,902.74070928091)
--(axis cs:11,928.847366434691)
--(axis cs:12,971.202509880887)
--(axis cs:13,1057.10368201069)
--(axis cs:14,1061.04320321234)
--(axis cs:15,1072.8288815688)
--(axis cs:16,1086.41638925236)
--(axis cs:17,1170.09746584438)
--(axis cs:18,1197.36307588281)
--(axis cs:19,1163.39565536069)
--(axis cs:19,1259.3102547875)
--(axis cs:19,1259.3102547875)
--(axis cs:18,1264.13890801914)
--(axis cs:17,1387.90564324926)
--(axis cs:16,1213.33830750636)
--(axis cs:15,1274.51442689101)
--(axis cs:14,1194.47717775852)
--(axis cs:13,1243.89764442833)
--(axis cs:12,1097.15443098878)
--(axis cs:11,1068.41121262295)
--(axis cs:10,943.086767686529)
--(axis cs:9,981.721189618937)
--(axis cs:8,818.519691096253)
--(axis cs:7,789.676738154548)
--(axis cs:6,746.82798384783)
--(axis cs:5,672.672750745881)
--(axis cs:4,662.813494408547)
--(axis cs:3,616.747695237362)
--(axis cs:2,567.235645455774)
--(axis cs:1,665.764729878692)
--(axis cs:0,831.257620570759)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,539.261746273901)
--(axis cs:0,326.48837964057)
--(axis cs:1,246.2442197657)
--(axis cs:2,289.960366101453)
--(axis cs:3,365.778523776542)
--(axis cs:4,313.448796518399)
--(axis cs:5,318.814495312857)
--(axis cs:6,252.008088880532)
--(axis cs:7,323.971973034765)
--(axis cs:8,403.543109164625)
--(axis cs:9,464.1461755014)
--(axis cs:10,360.504044803393)
--(axis cs:11,436.942290275625)
--(axis cs:12,453.140110234257)
--(axis cs:13,429.348452215715)
--(axis cs:14,342.066273621996)
--(axis cs:15,399.618623208379)
--(axis cs:16,605.789086137211)
--(axis cs:17,457.109142363713)
--(axis cs:18,504.230102312156)
--(axis cs:19,662.354443565384)
--(axis cs:19,1656.55870935424)
--(axis cs:19,1656.55870935424)
--(axis cs:18,1657.93648934856)
--(axis cs:17,1404.89976737081)
--(axis cs:16,1315.32136764298)
--(axis cs:15,1328.57340771776)
--(axis cs:14,1082.58941880289)
--(axis cs:13,1132.68188045518)
--(axis cs:12,1033.11718996096)
--(axis cs:11,1053.21845840292)
--(axis cs:10,927.243801973626)
--(axis cs:9,966.71720268095)
--(axis cs:8,896.840957293447)
--(axis cs:7,902.535433376349)
--(axis cs:6,880.970495138563)
--(axis cs:5,799.521579229506)
--(axis cs:4,729.565549146092)
--(axis cs:3,685.357571656158)
--(axis cs:2,591.819033244973)
--(axis cs:1,539.5737370109)
--(axis cs:0,539.261746273901)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,-440.816909895806)
--(axis cs:0,-682.671362630619)
--(axis cs:1,-571.580233336695)
--(axis cs:2,9.49669491806958)
--(axis cs:3,501.48117507704)
--(axis cs:4,872.08504992236)
--(axis cs:5,1035.73480586178)
--(axis cs:6,1086.59102490147)
--(axis cs:7,1107.54741554281)
--(axis cs:8,1230.65212396467)
--(axis cs:9,1344.83267385651)
--(axis cs:10,1623.73720233818)
--(axis cs:11,1729.60355988412)
--(axis cs:12,2147.45605546006)
--(axis cs:13,1958.76526207713)
--(axis cs:14,2311.20728103986)
--(axis cs:15,2143.64979563192)
--(axis cs:16,2441.41570183437)
--(axis cs:17,2962.76736971641)
--(axis cs:18,2404.14668640908)
--(axis cs:19,3065.38769038722)
--(axis cs:19,3805.77016732962)
--(axis cs:19,3805.77016732962)
--(axis cs:18,3298.3713256424)
--(axis cs:17,3399.36613326209)
--(axis cs:16,2983.00826219419)
--(axis cs:15,2357.31766650125)
--(axis cs:14,2706.07282091334)
--(axis cs:13,2579.02244912853)
--(axis cs:12,2645.09707544286)
--(axis cs:11,2145.39923195921)
--(axis cs:10,1938.8950702839)
--(axis cs:9,1651.95278515515)
--(axis cs:8,1616.65749565844)
--(axis cs:7,1246.03044484153)
--(axis cs:6,1258.69323568555)
--(axis cs:5,1191.53668210642)
--(axis cs:4,1124.94870628595)
--(axis cs:3,675.122787301445)
--(axis cs:2,111.04670196648)
--(axis cs:1,-400.127537342619)
--(axis cs:0,-440.816909895806)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 741.595386974337
1 904.641737699973
2 956.400647326018
3 1712.68487362779
4 1911.80012593649
5 2125.32180779832
6 2167.48115955732
7 2247.87496793364
8 2944.16292680444
9 2654.12947361523
10 3388.64557977729
11 3690.68022163715
12 3731.50158283474
13 4601.12818217838
14 4619.33832576538
15 4836.21047544492
16 4476.49535978454
17 5316.57815050508
18 5354.17630020036
19 5506.70965574074
};
\addplot [line width=2.4pt, blue]
table {%
0 657.334541679863
1 975.13207715133
2 1062.35864209372
3 1241.61234713026
4 1673.53289014483
5 1918.11812202727
6 1591.31839900887
7 2359.64051753141
8 2307.71660626707
9 2656.5606972848
10 2726.81340583714
11 3203.23474109446
12 3199.54614185315
13 3275.61418703604
14 3624.36117329524
15 3898.71384181165
16 3994.70437824217
17 4392.99595911111
18 4484.3491876042
19 4592.00968342889
};
\addplot [line width=2.4pt, color0]
table {%
0 757.345497975775
1 875.435473936476
2 873.99972749129
3 1070.29105369178
4 1363.73242700058
5 1384.05806173907
6 1493.61403443986
7 1800.50347799593
8 1957.96580421799
9 2024.01768384884
10 2015.8717857877
11 2042.75824529713
12 2239.99087076195
13 2431.83729142356
14 2168.56334276187
15 2495.83951591498
16 3228.69459865244
17 3481.43162210063
18 3531.42979219955
19 3646.27532077543
};
\addplot [line width=2.4pt, color1]
table {%
0 763.951683195965
1 587.651260746712
2 528.544413950157
3 567.939581985611
4 579.729386177505
5 615.208793968681
6 655.470402156201
7 712.462035822164
8 765.423311449742
9 882.41394574583
10 922.913738483719
11 998.629289528822
12 1034.17847043483
13 1150.50066321951
14 1127.76019048543
15 1173.67165422991
16 1149.87734837936
17 1279.00155454682
18 1230.75099195097
19 1211.35295507409
};
\addplot [line width=2.4pt, color2]
table {%
0 432.875062957235
1 392.9089783883
2 440.889699673213
3 525.56804771635
4 521.507172832245
5 559.168037271181
6 566.489292009548
7 613.253703205557
8 650.192033229036
9 715.431689091175
10 643.87392338851
11 745.080374339272
12 743.128650097607
13 781.015166335446
14 712.327846212443
15 864.09601546307
16 960.555226890094
17 931.00445486726
18 1081.08329583036
19 1159.45657645981
};
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 -559.235434222584
1 -479.895792951503
2 63.7228971821241
3 589.543048688085
4 991.11368546756
5 1116.02030055605
6 1170.35634723675
7 1181.20628544151
8 1429.98170537143
9 1494.43433084233
10 1785.01654526276
11 1944.20850988207
12 2401.07949017157
13 2270.96566589215
14 2501.50472524063
15 2250.57525181109
16 2697.88133269104
17 3172.03482146523
18 2842.52007125565
19 3447.18275254688
};
\addplot [line width=2.4pt, color2, dashed]
table {%
0 5725.8
19 5725.8
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
0 5646.7
19 5646.7
};

\nextgroupplot[
legend cell align={left},
legend columns=8,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.75,-0.3)},
  anchor=north,
  draw=white!80!black,
  font=\Large, column sep=0.2cm
},
tick align=outside,
tick pos=left,
title={\Large{Pusher}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=9,
xtick style={color=black},
xtick={0,3,6,9},
xticklabels={0k,10k,20k,30k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-260.664497358986, ymax=-30.1113373875399,
ytick style={color=black},
ytick={-300,-250,-200,-150,-100,-50,0},
yticklabels={
  \ensuremath{-}300,
  \ensuremath{-}250,
  \ensuremath{-}200,
  \ensuremath{-}150,
  \ensuremath{-}100,
  \ensuremath{-}50,
  0
}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,-181.392819596372)
--(axis cs:0,-182.928774041041)
--(axis cs:1,-118.232916844592)
--(axis cs:2,-86.5571657104169)
--(axis cs:3,-78.0471883187654)
--(axis cs:4,-66.4323866752915)
--(axis cs:5,-56.9351253430242)
--(axis cs:6,-52.7243029615567)
--(axis cs:7,-53.8789957838199)
--(axis cs:8,-54.2197442863507)
--(axis cs:9,-53.2582890581467)
--(axis cs:9,-52.6095088654981)
--(axis cs:9,-52.6095088654981)
--(axis cs:8,-53.46407406809)
--(axis cs:7,-52.9022991452848)
--(axis cs:6,-51.9195335187199)
--(axis cs:5,-55.5978554971357)
--(axis cs:4,-65.2909668195099)
--(axis cs:3,-65.4104541102652)
--(axis cs:2,-84.7484289568894)
--(axis cs:1,-100.647858366277)
--(axis cs:0,-181.392819596372)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,-184.917367203194)
--(axis cs:0,-202.173241088715)
--(axis cs:1,-122.532594827569)
--(axis cs:2,-106.849941243021)
--(axis cs:3,-94.4493050730555)
--(axis cs:4,-84.3326614361805)
--(axis cs:5,-82.5180510225347)
--(axis cs:6,-78.2658700854861)
--(axis cs:7,-87.7454984932292)
--(axis cs:8,-86.7663888675)
--(axis cs:9,-76.6446858811458)
--(axis cs:9,-62.9740797891319)
--(axis cs:9,-62.9740797891319)
--(axis cs:8,-77.9087805811806)
--(axis cs:7,-78.4930669422569)
--(axis cs:6,-71.4433274321528)
--(axis cs:5,-77.6915933733333)
--(axis cs:4,-79.721398861875)
--(axis cs:3,-88.8224520333333)
--(axis cs:2,-98.7979864005903)
--(axis cs:1,-115.421476886563)
--(axis cs:0,-184.917367203194)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,-184.610957914464)
--(axis cs:0,-189.272255383481)
--(axis cs:1,-145.139380048154)
--(axis cs:2,-116.363457585309)
--(axis cs:3,-90.0964698278442)
--(axis cs:4,-84.6638679188471)
--(axis cs:5,-68.6686033012016)
--(axis cs:6,-58.9632307446687)
--(axis cs:7,-59.5753475122829)
--(axis cs:8,-59.9949203633164)
--(axis cs:9,-59.2644369567505)
--(axis cs:9,-58.6587049643589)
--(axis cs:9,-58.6587049643589)
--(axis cs:8,-59.126303116821)
--(axis cs:7,-58.8204448268326)
--(axis cs:6,-58.5019913199425)
--(axis cs:5,-58.1151063677025)
--(axis cs:4,-84.3245225862346)
--(axis cs:3,-89.5710196886771)
--(axis cs:2,-110.657062110074)
--(axis cs:1,-115.58140458376)
--(axis cs:0,-184.610957914464)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-182.922596961566)
--(axis cs:0,-239.246214090195)
--(axis cs:1,-145.907744402231)
--(axis cs:2,-142.907231072448)
--(axis cs:3,-125.007673913493)
--(axis cs:4,-141.885510603122)
--(axis cs:5,-105.58065277585)
--(axis cs:6,-108.908952817514)
--(axis cs:7,-120.163344138648)
--(axis cs:8,-110.31948198057)
--(axis cs:9,-102.524232994918)
--(axis cs:9,-80.8187938792578)
--(axis cs:9,-80.8187938792578)
--(axis cs:8,-89.0102191987558)
--(axis cs:7,-85.810857221183)
--(axis cs:6,-94.723549616684)
--(axis cs:5,-93.5921603051365)
--(axis cs:4,-97.7650621358014)
--(axis cs:3,-111.215692381219)
--(axis cs:2,-101.212966454672)
--(axis cs:1,-125.468302987148)
--(axis cs:0,-182.922596961566)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,-152.482565866112)
--(axis cs:0,-180.196556388002)
--(axis cs:1,-147.166368565877)
--(axis cs:2,-136.59479137231)
--(axis cs:3,-106.26433701213)
--(axis cs:4,-112.482393275619)
--(axis cs:5,-111.113488926265)
--(axis cs:6,-94.2725219087884)
--(axis cs:7,-99.5843818233038)
--(axis cs:8,-86.9662115358102)
--(axis cs:9,-76.3202548012614)
--(axis cs:9,-53.1074206277183)
--(axis cs:9,-53.1074206277183)
--(axis cs:8,-64.6298796795921)
--(axis cs:7,-73.2934161438241)
--(axis cs:6,-80.3142023000169)
--(axis cs:5,-89.5338556789206)
--(axis cs:4,-100.230834274823)
--(axis cs:3,-104.980445513216)
--(axis cs:2,-117.123629983336)
--(axis cs:1,-128.698459658889)
--(axis cs:0,-152.482565866112)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,-162.105556212356)
--(axis cs:0,-181.945068253169)
--(axis cs:1,-185.788551066108)
--(axis cs:2,-185.349279899159)
--(axis cs:3,-183.581970420999)
--(axis cs:4,-181.476077841955)
--(axis cs:5,-183.250597280429)
--(axis cs:6,-181.420785615667)
--(axis cs:7,-181.766096630582)
--(axis cs:8,-111.418952701135)
--(axis cs:9,-61.6834059443782)
--(axis cs:9,-60.033840180828)
--(axis cs:9,-60.033840180828)
--(axis cs:8,-106.382039251138)
--(axis cs:7,-159.101138208964)
--(axis cs:6,-157.671676720344)
--(axis cs:5,-159.420944984389)
--(axis cs:4,-156.059834374516)
--(axis cs:3,-160.021859822625)
--(axis cs:2,-158.635921280533)
--(axis cs:1,-162.428862540244)
--(axis cs:0,-162.105556212356)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 -182.217645791384
1 -109.131415516277
2 -85.6484246728217
3 -71.5989247677892
4 -65.8813408411092
5 -56.2747937673054
6 -52.3293494626304
7 -53.427571345425
8 -53.8454630181857
9 -52.9534784296707
};
\addlegendentry{Our PMAC}
\addplot [line width=2.4pt, blue]
table {%
0 -193.510408851472
1 -119.139900366007
2 -102.683678493299
3 -91.8506138427708
4 -81.9129139283541
5 -79.853353499934
6 -74.6495165594722
7 -82.7096438459757
8 -82.5839444939687
9 -70.1674414660451
};
\addlegendentry{AMPO}
\addplot [line width=2.4pt, color0]
table {%
0 -187.012039704963
1 -130.864111894228
2 -113.357844131463
3 -89.8508358199982
4 -84.4895658015096
5 -63.369153104094
6 -58.7444158665048
7 -59.1927954972383
8 -59.5830725323455
9 -58.9655886980667
};
\addlegendentry{MBPO}
\addplot [line width=2.4pt, color1]
table {%
0 -211.084405525881
1 -135.688023694689
2 -122.06009876356
3 -118.111683147356
4 -119.825286369461
5 -99.5864065404931
6 -101.816251217099
7 -102.987100679915
8 -99.6648505896629
9 -91.6715134370878
};
\addlegendentry{PETS}
\addplot [line width=2.4pt, color2]
table {%
0 -166.339561127057
1 -137.932414112383
2 -126.859210677823
3 -105.622391262673
4 -106.356613775221
5 -100.323672302593
6 -87.2933621044026
7 -86.438898983564
8 -75.7980456077012
9 -64.7138377144899
};
\addlegendentry{SAC}
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 -171.574130815106
1 -173.937251324873
2 -171.697472895384
3 -171.36216277388
4 -168.890134251822
5 -170.757044359236
6 -168.589917340238
7 -169.935340683858
8 -109.005688755912
9 -60.8260746971427
};
\addlegendentry{GEM}
\addplot [line width=2.4pt, color2, dashed]
table {%
0 -36.3999999999999
9 -36.3999999999999
};
\addlegendentry{SAC@asymptotic}
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
0 -52.5999999999999
9 -52.5999999999999
};
\addlegendentry{GEM@asymptotic}
\end{groupplot}

\end{tikzpicture}


==> exp_results/PMAC_10seeds.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.411764705882353,0.705882352941177}
\definecolor{color2}{rgb}{0.603921568627451,0.803921568627451,0.196078431372549}

\begin{groupplot}[group style={group size=3 by 2, horizontal sep=1.5cm, vertical sep=1.5cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Walker2d}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Return}},
ymajorgrids,
ymin=0, ymax=6000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,346.221608283345)
--(axis cs:0,302.384738810938)
--(axis cs:1,326.778595250858)
--(axis cs:2,526.751823195789)
--(axis cs:3,914.143667893505)
--(axis cs:4,1594.46202137556)
--(axis cs:5,1897.17879459237)
--(axis cs:6,2072.13789527735)
--(axis cs:7,2880.88782967546)
--(axis cs:8,3627.02343319153)
--(axis cs:9,3636.31543540456)
--(axis cs:10,4335.52613707324)
--(axis cs:11,4162.64158710318)
--(axis cs:12,4544.70930788599)
--(axis cs:13,4582.82939123579)
--(axis cs:14,4783.54325490622)
--(axis cs:15,4508.27302501831)
--(axis cs:16,4946.82809642532)
--(axis cs:17,4922.52344938395)
--(axis cs:18,5120.95902806234)
--(axis cs:19,5016.68291785951)
--(axis cs:19,5243.29524746379)
--(axis cs:19,5243.29524746379)
--(axis cs:18,5474.73988489274)
--(axis cs:17,5134.84360706733)
--(axis cs:16,5266.77949061574)
--(axis cs:15,5176.66129093597)
--(axis cs:14,5235.51652847764)
--(axis cs:13,4728.32561048235)
--(axis cs:12,4787.70813881651)
--(axis cs:11,4315.80805160281)
--(axis cs:10,4601.88163117572)
--(axis cs:9,4460.14153508003)
--(axis cs:8,3808.03867630636)
--(axis cs:7,3637.63449050096)
--(axis cs:6,2787.0998018285)
--(axis cs:5,2492.30511168616)
--(axis cs:4,2055.18165001989)
--(axis cs:3,1245.63624269797)
--(axis cs:2,631.243335010959)
--(axis cs:1,412.460428188188)
--(axis cs:0,346.221608283345)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,310.4286702883)
--(axis cs:0,269.965357644933)
--(axis cs:1,388.376797490067)
--(axis cs:2,440.0550821817)
--(axis cs:3,448.434358329233)
--(axis cs:4,760.69973705)
--(axis cs:5,775.200306445567)
--(axis cs:6,967.103903881133)
--(axis cs:7,1155.55305531)
--(axis cs:8,1495.75903117713)
--(axis cs:9,1658.67114693837)
--(axis cs:10,2007.80522519027)
--(axis cs:11,2326.12217725507)
--(axis cs:12,2663.46546642173)
--(axis cs:13,2802.08821033033)
--(axis cs:14,2866.76355290497)
--(axis cs:15,2841.7582946236)
--(axis cs:16,2993.72649659333)
--(axis cs:17,2929.08142554537)
--(axis cs:18,2968.6033233197)
--(axis cs:19,2946.0885061084)
--(axis cs:19,4050.87268650857)
--(axis cs:19,4050.87268650857)
--(axis cs:18,4030.4917248303)
--(axis cs:17,3941.9415333582)
--(axis cs:16,3886.87163544297)
--(axis cs:15,3902.7072891464)
--(axis cs:14,3854.8371629428)
--(axis cs:13,3824.7958696268)
--(axis cs:12,3726.70859020887)
--(axis cs:11,3493.00056139107)
--(axis cs:10,3159.19411294093)
--(axis cs:9,2639.40459836227)
--(axis cs:8,2027.8572460053)
--(axis cs:7,1254.2048704478)
--(axis cs:6,1120.61994803887)
--(axis cs:5,1176.2444938422)
--(axis cs:4,1107.8228530679)
--(axis cs:3,672.994886636034)
--(axis cs:2,532.3491852951)
--(axis cs:1,442.860353960033)
--(axis cs:0,310.4286702883)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,254.789941835672)
--(axis cs:0,220.009916254529)
--(axis cs:1,424.594714685042)
--(axis cs:2,483.655337476544)
--(axis cs:3,567.334761253721)
--(axis cs:4,850.477577269753)
--(axis cs:5,1334.64987732832)
--(axis cs:6,1855.56460169759)
--(axis cs:7,2681.87160139169)
--(axis cs:8,2904.12767271192)
--(axis cs:9,2755.81242692)
--(axis cs:10,3558.72654274983)
--(axis cs:11,3372.99297094419)
--(axis cs:12,3685.92860469571)
--(axis cs:13,3742.4556817482)
--(axis cs:14,3914.10733767378)
--(axis cs:15,3768.17153437094)
--(axis cs:16,3599.63685830285)
--(axis cs:17,3644.62510340172)
--(axis cs:18,3528.46545178037)
--(axis cs:19,4210.31365111212)
--(axis cs:19,4501.19190142592)
--(axis cs:19,4501.19190142592)
--(axis cs:18,4132.34369943451)
--(axis cs:17,3771.70014607609)
--(axis cs:16,3873.30330283402)
--(axis cs:15,4130.71660735655)
--(axis cs:14,4111.67192796579)
--(axis cs:13,4097.6340123919)
--(axis cs:12,3999.54792253009)
--(axis cs:11,3969.74006282878)
--(axis cs:10,3821.17968504874)
--(axis cs:9,3303.24065623455)
--(axis cs:8,3028.77184112068)
--(axis cs:7,3008.16437002513)
--(axis cs:6,2381.68574892667)
--(axis cs:5,1848.87706275193)
--(axis cs:4,958.948324509933)
--(axis cs:3,681.692793825433)
--(axis cs:2,583.468661597048)
--(axis cs:1,497.746730560924)
--(axis cs:0,254.789941835672)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-1980.74391507239)
--(axis cs:0,-2596.09818378176)
--(axis cs:1,-1863.143297366)
--(axis cs:2,-1681.12777599921)
--(axis cs:3,-1429.64740294482)
--(axis cs:4,-1363.02519810993)
--(axis cs:5,-1306.83444513174)
--(axis cs:6,-1162.29619108599)
--(axis cs:7,-1078.20909792971)
--(axis cs:8,-1237.4311320608)
--(axis cs:9,-878.849516347755)
--(axis cs:10,-873.364696263647)
--(axis cs:11,-542.114505183755)
--(axis cs:12,-327.218133864577)
--(axis cs:13,-213.588119321575)
--(axis cs:14,-133.201935273435)
--(axis cs:15,-69.8377513981639)
--(axis cs:16,-17.9531545512775)
--(axis cs:17,316.805100381837)
--(axis cs:18,305.526468815989)
--(axis cs:19,484.027226560234)
--(axis cs:19,1004.86003575887)
--(axis cs:19,1004.86003575887)
--(axis cs:18,904.810241470392)
--(axis cs:17,708.66388897429)
--(axis cs:16,738.263711436662)
--(axis cs:15,526.780545188912)
--(axis cs:14,160.48019760545)
--(axis cs:13,216.584985446223)
--(axis cs:12,231.899970212936)
--(axis cs:11,91.5858986402836)
--(axis cs:10,107.180737624287)
--(axis cs:9,-53.8902338306187)
--(axis cs:8,-465.944461706803)
--(axis cs:7,-282.841582210174)
--(axis cs:6,-720.856603623065)
--(axis cs:5,-852.424390239745)
--(axis cs:4,-990.404300708806)
--(axis cs:3,-806.692697729725)
--(axis cs:2,-1151.02615900352)
--(axis cs:1,-1410.42501431179)
--(axis cs:0,-1980.74391507239)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,407.303270509668)
--(axis cs:0,134.042033573255)
--(axis cs:1,150.611947104153)
--(axis cs:2,168.187038903437)
--(axis cs:3,163.52379075179)
--(axis cs:4,251.581171041596)
--(axis cs:5,278.579228271099)
--(axis cs:6,224.974625042966)
--(axis cs:7,233.284477665984)
--(axis cs:8,314.267889512174)
--(axis cs:9,368.22512442577)
--(axis cs:10,358.473578454904)
--(axis cs:11,304.729398084211)
--(axis cs:12,401.966277637225)
--(axis cs:13,369.139611308699)
--(axis cs:14,483.241417964312)
--(axis cs:15,410.017243120618)
--(axis cs:16,404.051131619215)
--(axis cs:17,426.701899458442)
--(axis cs:18,547.097418649508)
--(axis cs:19,488.048405596118)
--(axis cs:19,1129.60055496761)
--(axis cs:19,1129.60055496761)
--(axis cs:18,1240.07706964567)
--(axis cs:17,1082.74792023846)
--(axis cs:16,1094.56222399295)
--(axis cs:15,1044.70484636365)
--(axis cs:14,983.463518724097)
--(axis cs:13,984.129487712681)
--(axis cs:12,845.247207562408)
--(axis cs:11,937.203799613401)
--(axis cs:10,872.028663012885)
--(axis cs:9,781.564242461477)
--(axis cs:8,696.116948165286)
--(axis cs:7,807.868509751708)
--(axis cs:6,585.550195716509)
--(axis cs:5,594.002735517098)
--(axis cs:4,641.94844753123)
--(axis cs:3,512.429124230145)
--(axis cs:2,345.165157671324)
--(axis cs:1,414.095151978824)
--(axis cs:0,407.303270509668)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,-1.17583986537894)
--(axis cs:0,-5.30726562440721)
--(axis cs:1,-5.57607245800743)
--(axis cs:2,93.4078644553893)
--(axis cs:3,333.62614088334)
--(axis cs:4,363.696444940851)
--(axis cs:5,299.381347900674)
--(axis cs:6,288.263522253041)
--(axis cs:7,278.783056553289)
--(axis cs:8,316.021971967399)
--(axis cs:9,481.883750543268)
--(axis cs:10,561.444949591829)
--(axis cs:11,512.281787469662)
--(axis cs:12,741.405337643947)
--(axis cs:13,592.88956961685)
--(axis cs:14,578.832701940582)
--(axis cs:15,778.575445475181)
--(axis cs:16,775.528531707483)
--(axis cs:17,713.706993581878)
--(axis cs:18,927.859905945981)
--(axis cs:19,937.540155077905)
--(axis cs:19,1141.31553627)
--(axis cs:19,1141.31553627)
--(axis cs:18,1318.78863931888)
--(axis cs:17,1024.08358287413)
--(axis cs:16,1224.56372876789)
--(axis cs:15,966.138771575399)
--(axis cs:14,798.158410193286)
--(axis cs:13,1045.29937038714)
--(axis cs:12,902.759959095375)
--(axis cs:11,669.081361242633)
--(axis cs:10,717.256729570819)
--(axis cs:9,606.671206590081)
--(axis cs:8,369.718859001754)
--(axis cs:7,368.814034056501)
--(axis cs:6,370.881120395155)
--(axis cs:5,371.254913030841)
--(axis cs:4,412.773170421869)
--(axis cs:3,357.036042845124)
--(axis cs:2,113.701171887707)
--(axis cs:1,-1.09510288558927)
--(axis cs:0,-1.17583986537894)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 321.984755215458
1 369.377527513925
2 573.840581411604
3 1055.12253250629
4 1810.94461848807
5 2200.71672262717
6 2402.03463189415
7 3257.81259974584
8 3719.05415321013
9 4059.37909935308
10 4467.82327910994
11 4233.7543705242
12 4671.50097656779
13 4657.53280923704
14 5020.70771662587
15 4833.61854635256
16 5113.41908951727
17 5033.78898664712
18 5297.8039332549
19 5135.4121683711
};
\addplot [line width=2.4pt, blue]
table {%
0 289.759580318237
1 418.1195667978
2 483.537529683087
3 563.26751369245
4 934.11991973087
5 955.725240863613
6 1044.46403228615
7 1206.78645016655
8 1767.28791229849
9 2140.78070590553
10 2538.34407511009
11 2875.00227792433
12 3222.7375130377
13 3371.15312381827
14 3398.79092557125
15 3415.60561465668
16 3457.24721936576
17 3471.19808541598
18 3522.45537910804
19 3519.47298341813
};
\addplot [line width=2.4pt, color0]
table {%
0 237.404062234996
1 460.678501222689
2 530.886331485714
3 621.616692671401
4 902.729280127274
5 1574.45005792697
6 2126.6692036002
7 2843.32110618107
8 2969.31668068425
9 3033.01982656734
10 3677.69458760108
11 3688.88686363557
12 3854.38142219376
13 3928.45279122546
14 4004.54215551429
15 3944.68236342719
16 3737.90267601752
17 3707.69595165771
18 3846.54466544965
19 4368.61436915383
};
\addplot [line width=2.4pt, color1]
table {%
0 -2288.42104942707
1 -1636.7841558389
2 -1416.07696750136
3 -1118.17005033727
4 -1176.71474940937
5 -1079.62941768574
6 -941.576397354528
7 -680.525340069941
8 -851.687796883803
9 -466.369875089187
10 -383.09197931968
11 -225.264303271736
12 -47.6590818258203
13 1.49843306232397
14 13.6391311660074
15 228.471396895374
16 360.155278442692
17 512.734494678063
18 605.16835514319
19 744.443631159554
};
\addplot [line width=2.4pt, color2]
table {%
0 270.672652041462
1 282.353549541489
2 256.676098287381
3 337.976457490968
4 446.764809286413
5 436.290981894098
6 405.262410379737
7 520.576493708846
8 505.19241883873
9 574.894683443624
10 615.251120733895
11 620.966598848806
12 623.606742599816
13 676.63454951069
14 733.352468344205
15 727.361044742135
16 749.306677806082
17 754.72490984845
18 893.587244147589
19 808.824480281862
};
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 -3.29465072318274
1 -3.39179875159378
2 103.793360054098
3 344.9411027387
4 386.122692672544
5 336.808133958471
6 330.644598794569
7 322.611586790203
8 344.205717383396
9 550.666058210967
10 631.528596779968
11 586.642982567317
12 825.163665205599
13 803.783494159813
14 701.331216744494
15 865.444520846805
16 999.250079629892
17 873.494251526054
18 1114.44771534748
19 1040.82831378796
};
\addplot [line width=2.4pt, color2, dashed]
table {%
-4.44089209850063e-16 5434.9
19 5434.9
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
-4.44089209850063e-16 5156.2
19 5156.2
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Hopper}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=11,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=4000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,413.243712443142)
--(axis cs:0,270.682692210257)
--(axis cs:1,1656.73125975607)
--(axis cs:2,2424.68717884496)
--(axis cs:3,3081.15943324464)
--(axis cs:4,3101.82530128613)
--(axis cs:5,3010.44001011388)
--(axis cs:6,3279.724134613)
--(axis cs:7,3275.36728114128)
--(axis cs:8,3286.50898335127)
--(axis cs:9,3244.18770248316)
--(axis cs:10,3404.6685217403)
--(axis cs:11,3350.91145320651)
--(axis cs:11,3500.49495912488)
--(axis cs:11,3500.49495912488)
--(axis cs:10,3535.83554359338)
--(axis cs:9,3462.81073078617)
--(axis cs:8,3437.49212305269)
--(axis cs:7,3439.77604033844)
--(axis cs:6,3433.02273960797)
--(axis cs:5,3275.24051275573)
--(axis cs:4,3309.94750817093)
--(axis cs:3,3235.13005634213)
--(axis cs:2,2766.20293661337)
--(axis cs:1,1892.96986510604)
--(axis cs:0,413.243712443142)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,505.826379319)
--(axis cs:0,429.6542204824)
--(axis cs:1,653.928222609133)
--(axis cs:2,1453.87520474173)
--(axis cs:3,2009.49198178937)
--(axis cs:4,2075.48917533333)
--(axis cs:5,2397.3468035)
--(axis cs:6,2981.73561926203)
--(axis cs:7,3023.99771740163)
--(axis cs:8,3371.77821145733)
--(axis cs:9,3322.93093180357)
--(axis cs:10,3416.68701556117)
--(axis cs:11,3537.481383643)
--(axis cs:11,3576.91313628947)
--(axis cs:11,3576.91313628947)
--(axis cs:10,3516.05537714937)
--(axis cs:9,3499.15283185947)
--(axis cs:8,3532.82701758903)
--(axis cs:7,3277.89275268507)
--(axis cs:6,3217.80505737977)
--(axis cs:5,2880.69093881193)
--(axis cs:4,2708.87742635333)
--(axis cs:3,2592.94871499517)
--(axis cs:2,1911.2306550559)
--(axis cs:1,909.2567561186)
--(axis cs:0,505.826379319)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,338.022420582066)
--(axis cs:0,296.370062309834)
--(axis cs:1,399.779187198597)
--(axis cs:2,578.139301518137)
--(axis cs:3,910.346641447514)
--(axis cs:4,1461.87209777372)
--(axis cs:5,2172.93985847424)
--(axis cs:6,2717.13789028688)
--(axis cs:7,2839.07440290883)
--(axis cs:8,2923.21238837708)
--(axis cs:9,3348.36654403329)
--(axis cs:10,2844.53564078795)
--(axis cs:11,2990.16775476049)
--(axis cs:11,3269.70420198148)
--(axis cs:11,3269.70420198148)
--(axis cs:10,3238.82149080416)
--(axis cs:9,3439.50326893806)
--(axis cs:8,3338.88549546772)
--(axis cs:7,3055.10605562076)
--(axis cs:6,2898.21419251975)
--(axis cs:5,2533.72949002219)
--(axis cs:4,1749.06253408058)
--(axis cs:3,1617.09934931773)
--(axis cs:2,938.54841411127)
--(axis cs:1,458.779132552281)
--(axis cs:0,338.022420582066)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-1546.57904751983)
--(axis cs:0,-2645.39639168174)
--(axis cs:1,-2143.99080901654)
--(axis cs:2,-2090.98005137518)
--(axis cs:3,-1474.84170247903)
--(axis cs:4,-1487.99819195043)
--(axis cs:5,-1221.53003211302)
--(axis cs:6,-1203.43532325049)
--(axis cs:7,-1068.19883234835)
--(axis cs:8,-1043.99344259254)
--(axis cs:9,-860.928158085005)
--(axis cs:10,-729.850368500431)
--(axis cs:11,-892.305440234417)
--(axis cs:11,82.8087952738601)
--(axis cs:11,82.8087952738601)
--(axis cs:10,454.560329114498)
--(axis cs:9,-61.6210495623071)
--(axis cs:8,-61.9334483307305)
--(axis cs:7,-48.6344533301178)
--(axis cs:6,-605.457873796345)
--(axis cs:5,-705.979736370226)
--(axis cs:4,-852.023386544223)
--(axis cs:3,-935.742550998132)
--(axis cs:2,-1004.54395797785)
--(axis cs:1,-1687.81141876016)
--(axis cs:0,-1546.57904751983)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,253.056112756587)
--(axis cs:0,168.765946336098)
--(axis cs:1,190.753241779263)
--(axis cs:2,226.282270982035)
--(axis cs:3,226.957493503876)
--(axis cs:4,258.167471403512)
--(axis cs:5,281.740074006224)
--(axis cs:6,224.731472611122)
--(axis cs:7,240.225552696414)
--(axis cs:8,234.504809129252)
--(axis cs:9,196.565378534205)
--(axis cs:10,250.443663395023)
--(axis cs:11,227.810494815046)
--(axis cs:11,973.576694360323)
--(axis cs:11,973.576694360323)
--(axis cs:10,713.901700340738)
--(axis cs:9,956.98190976048)
--(axis cs:8,693.541850459099)
--(axis cs:7,511.134393019969)
--(axis cs:6,455.573522277066)
--(axis cs:5,399.490535099111)
--(axis cs:4,373.114613243011)
--(axis cs:3,448.971797652777)
--(axis cs:2,370.14481932074)
--(axis cs:1,317.476778303738)
--(axis cs:0,253.056112756587)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,22.5239986539988)
--(axis cs:0,7.97687809962409)
--(axis cs:1,7.77348445228653)
--(axis cs:2,107.681348570965)
--(axis cs:3,242.637837743218)
--(axis cs:4,454.587117817409)
--(axis cs:5,475.312809129569)
--(axis cs:6,547.061672108989)
--(axis cs:7,863.823356215832)
--(axis cs:8,876.16083746945)
--(axis cs:9,892.279353935562)
--(axis cs:10,906.331422470465)
--(axis cs:11,957.079419184078)
--(axis cs:11,975.984689926945)
--(axis cs:11,975.984689926945)
--(axis cs:10,1269.87819703016)
--(axis cs:9,1068.96815548906)
--(axis cs:8,1241.76920153607)
--(axis cs:7,1132.37309576499)
--(axis cs:6,663.366671571171)
--(axis cs:5,585.125831491173)
--(axis cs:4,578.984090250431)
--(axis cs:3,300.602731336775)
--(axis cs:2,122.931688175429)
--(axis cs:1,22.2464189424237)
--(axis cs:0,22.5239986539988)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 347.882707289328
1 1765.72195918076
2 2597.71488971832
3 3160.11783232924
4 3208.90702307143
5 3144.54770247671
6 3353.22052093016
7 3360.03430995081
8 3363.6846189562
9 3348.53822329147
10 3471.86656412259
11 3433.94289388989
};
\addplot [line width=2.4pt, blue]
table {%
0 465.11455525096
1 769.27394025096
2 1670.31986959387
3 2296.87889329837
4 2415.94165215721
5 2611.57059472292
6 3101.99211583034
7 3149.04551474315
8 3455.67106156575
9 3421.54816736341
10 3466.71878267227
11 3558.08742438336
};
\addplot [line width=2.4pt, color0]
table {%
0 317.872023844118
1 428.653392649492
2 746.002471612619
3 1251.56638162354
4 1607.03663790958
5 2353.46623908537
6 2805.75272153893
7 2945.45278200476
8 3134.58300725384
9 3397.64075619012
10 3035.12587757019
11 3125.39186734588
};
\addplot [line width=2.4pt, color1]
table {%
0 -2095.98771960078
1 -1915.90111388835
2 -1547.76200467651
3 -1205.29212673858
4 -1170.01078924733
5 -963.754884241622
6 -904.446598523417
7 -558.416642839235
8 -552.963445461638
9 -461.274603823656
10 -137.645019692967
11 -404.748322480279
};
\addplot [line width=2.4pt, color2]
table {%
0 210.911029546342
1 254.115010041501
2 298.213545151388
3 337.964645578327
4 315.641042323261
5 340.615304552667
6 340.152497444094
7 375.679972858191
8 464.023329794175
9 576.773644147342
10 482.17268186788
11 600.693594587684
};
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 15.143189225896
1 15.1427140099032
2 115.009250344822
3 269.656566047148
4 517.026479306778
5 531.166723038978
6 605.465566061579
7 1003.28374225109
8 1049.62556595934
9 983.319705032167
10 1070.44876001717
11 966.185262919801
};
\addplot [line width=2.4pt, color2, dashed]
table {%
0 3525.8
11 3525.8
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
0 3179.8
11 3179.8
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Humanoid}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=29,
xtick style={color=black},
xtick={0,7.25,14.5,21.75,29},
xticklabels={0k,75k,150k,225k,300k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=7000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,297.882557435588)
--(axis cs:0,264.823789267102)
--(axis cs:1,376.727129599137)
--(axis cs:2,416.998525071897)
--(axis cs:3,456.055667403509)
--(axis cs:4,529.591395715363)
--(axis cs:5,554.11712764905)
--(axis cs:6,596.772814434845)
--(axis cs:7,676.317172350139)
--(axis cs:8,635.664261597679)
--(axis cs:9,801.19373966983)
--(axis cs:10,903.978454753276)
--(axis cs:11,1082.08291943582)
--(axis cs:12,1531.67782517491)
--(axis cs:13,1728.70442642414)
--(axis cs:14,2292.58296941996)
--(axis cs:15,2315.69315938952)
--(axis cs:16,2623.94240933762)
--(axis cs:17,3815.81743290662)
--(axis cs:18,4340.21927417675)
--(axis cs:19,4635.98518183702)
--(axis cs:20,5024.49308338503)
--(axis cs:21,5527.25616981196)
--(axis cs:22,5097.25249701883)
--(axis cs:23,5511.64799645859)
--(axis cs:24,4953.25075178004)
--(axis cs:25,5296.41730844706)
--(axis cs:26,4769.30367157262)
--(axis cs:27,5382.67307830865)
--(axis cs:28,4991.24739855321)
--(axis cs:29,5306.30216304657)
--(axis cs:29,5780.9728268201)
--(axis cs:29,5780.9728268201)
--(axis cs:28,5597.35731026364)
--(axis cs:27,6430.79019187135)
--(axis cs:26,5922.07527005512)
--(axis cs:25,5863.99365245597)
--(axis cs:24,5368.23884724176)
--(axis cs:23,6012.6844697174)
--(axis cs:22,5597.25357121474)
--(axis cs:21,5982.13414579326)
--(axis cs:20,5900.52176366235)
--(axis cs:19,5633.80658641017)
--(axis cs:18,5645.70863722972)
--(axis cs:17,5272.4535796505)
--(axis cs:16,3454.17053382314)
--(axis cs:15,2966.86026124848)
--(axis cs:14,3322.6549048692)
--(axis cs:13,2142.71233143411)
--(axis cs:12,1879.41881448964)
--(axis cs:11,1213.97282895481)
--(axis cs:10,987.436868658239)
--(axis cs:9,891.106735378091)
--(axis cs:8,725.24928311115)
--(axis cs:7,722.06675937319)
--(axis cs:6,598.977571125717)
--(axis cs:5,598.109052120226)
--(axis cs:4,540.110184814414)
--(axis cs:3,469.418116773866)
--(axis cs:2,460.941824372289)
--(axis cs:1,390.201999158957)
--(axis cs:0,297.882557435588)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,301.378530284933)
--(axis cs:0,285.251942915167)
--(axis cs:1,364.84190177)
--(axis cs:2,376.211125066667)
--(axis cs:3,407.681395687967)
--(axis cs:4,439.736647741433)
--(axis cs:5,459.9975807021)
--(axis cs:6,477.408158440867)
--(axis cs:7,536.421366882233)
--(axis cs:8,547.918692677433)
--(axis cs:9,583.1173716694)
--(axis cs:10,598.858888400433)
--(axis cs:11,706.924414261933)
--(axis cs:12,875.960521415233)
--(axis cs:13,936.261939069367)
--(axis cs:14,1059.02796157583)
--(axis cs:15,1050.58409116143)
--(axis cs:16,1053.73579962737)
--(axis cs:17,1402.40725225743)
--(axis cs:18,1620.27157695457)
--(axis cs:19,1690.71826394953)
--(axis cs:20,1728.68654524227)
--(axis cs:21,1780.334312881)
--(axis cs:22,1822.27695088887)
--(axis cs:23,1994.38951679623)
--(axis cs:24,2296.58031977323)
--(axis cs:25,2118.12730675253)
--(axis cs:26,1932.08895554)
--(axis cs:27,2203.9583925652)
--(axis cs:28,2424.47206488223)
--(axis cs:29,2215.05405693353)
--(axis cs:29,3358.40626674447)
--(axis cs:29,3358.40626674447)
--(axis cs:28,3720.02533298)
--(axis cs:27,3232.42998936573)
--(axis cs:26,2807.0862614156)
--(axis cs:25,3206.8138951904)
--(axis cs:24,3314.03790809)
--(axis cs:23,3018.50505778637)
--(axis cs:22,2940.31141102113)
--(axis cs:21,2635.11163942483)
--(axis cs:20,2479.52378619553)
--(axis cs:19,2402.628748785)
--(axis cs:18,2329.8641098521)
--(axis cs:17,2061.09639757707)
--(axis cs:16,1503.4685384977)
--(axis cs:15,1626.03055606997)
--(axis cs:14,1395.7375064165)
--(axis cs:13,1219.36289030003)
--(axis cs:12,1078.73927277143)
--(axis cs:11,888.4019514239)
--(axis cs:10,681.254649382467)
--(axis cs:9,697.448289171033)
--(axis cs:8,631.4786234709)
--(axis cs:7,613.710302867467)
--(axis cs:6,514.7111146844)
--(axis cs:5,494.391669609233)
--(axis cs:4,459.543056167567)
--(axis cs:3,427.108815976933)
--(axis cs:2,407.6478104097)
--(axis cs:1,369.3244028141)
--(axis cs:0,301.378530284933)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,256.934940385517)
--(axis cs:0,251.79192449022)
--(axis cs:1,363.646145580481)
--(axis cs:2,456.943099611873)
--(axis cs:3,455.409671693537)
--(axis cs:4,557.395957190527)
--(axis cs:5,532.233444478348)
--(axis cs:6,514.932589378653)
--(axis cs:7,570.569536618293)
--(axis cs:8,557.361635458916)
--(axis cs:9,664.48178644444)
--(axis cs:10,538.537598382032)
--(axis cs:11,635.450011837639)
--(axis cs:12,688.68371928197)
--(axis cs:13,613.763341771301)
--(axis cs:14,746.11368824907)
--(axis cs:15,603.006682283777)
--(axis cs:16,932.955043180305)
--(axis cs:17,1105.63256860762)
--(axis cs:18,1093.85801527499)
--(axis cs:19,1618.17608599272)
--(axis cs:20,1690.63114736248)
--(axis cs:21,1710.99443418377)
--(axis cs:22,2594.29981639252)
--(axis cs:23,2541.20901068916)
--(axis cs:24,2533.20087306138)
--(axis cs:25,3180.13491955874)
--(axis cs:26,2713.91928995814)
--(axis cs:27,2959.41012166157)
--(axis cs:28,2822.81259263548)
--(axis cs:29,3055.95588374722)
--(axis cs:29,4041.37830959877)
--(axis cs:29,4041.37830959877)
--(axis cs:28,3479.05786313926)
--(axis cs:27,3706.07428343623)
--(axis cs:26,3460.9489731198)
--(axis cs:25,3955.1359142139)
--(axis cs:24,2877.09103963009)
--(axis cs:23,3377.07080680436)
--(axis cs:22,2855.2439934444)
--(axis cs:21,2202.55694370578)
--(axis cs:20,2090.59402970677)
--(axis cs:19,1715.45119006191)
--(axis cs:18,1762.08325031738)
--(axis cs:17,1548.55166668493)
--(axis cs:16,1254.00541986348)
--(axis cs:15,983.979899009872)
--(axis cs:14,1150.28523246774)
--(axis cs:13,930.723701995632)
--(axis cs:12,968.047444194866)
--(axis cs:11,996.17035188332)
--(axis cs:10,834.870350547689)
--(axis cs:9,747.72269836381)
--(axis cs:8,612.176691391906)
--(axis cs:7,608.012130297677)
--(axis cs:6,575.265854301846)
--(axis cs:5,565.546584568041)
--(axis cs:4,565.047633842856)
--(axis cs:3,500.3309039327)
--(axis cs:2,477.540748936924)
--(axis cs:1,391.171093475159)
--(axis cs:0,256.934940385517)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:29,0)
--(axis cs:29,0)
--(axis cs:28,0)
--(axis cs:27,0)
--(axis cs:26,0)
--(axis cs:25,0)
--(axis cs:24,0)
--(axis cs:23,0)
--(axis cs:22,0)
--(axis cs:21,0)
--(axis cs:20,0)
--(axis cs:19,0)
--(axis cs:18,0)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,315.197465589338)
--(axis cs:0,201.886034675227)
--(axis cs:1,295.811206069133)
--(axis cs:2,314.986011206213)
--(axis cs:3,326.058389679736)
--(axis cs:4,359.014792447945)
--(axis cs:5,358.336206492479)
--(axis cs:6,378.538602611953)
--(axis cs:7,379.929965607851)
--(axis cs:8,408.753768902657)
--(axis cs:9,472.539437471664)
--(axis cs:10,484.659452955382)
--(axis cs:11,438.107670967052)
--(axis cs:12,493.201889291017)
--(axis cs:13,512.120944834322)
--(axis cs:14,542.864192307877)
--(axis cs:15,567.820891106261)
--(axis cs:16,502.730081231966)
--(axis cs:17,571.577128001421)
--(axis cs:18,601.510560718823)
--(axis cs:19,638.225524671657)
--(axis cs:20,638.104568156159)
--(axis cs:21,602.370803925929)
--(axis cs:22,613.123355798669)
--(axis cs:23,638.014796347825)
--(axis cs:24,820.26326498438)
--(axis cs:25,982.866758768434)
--(axis cs:26,1049.41846257012)
--(axis cs:27,1258.56783753266)
--(axis cs:28,1306.46132980098)
--(axis cs:29,1166.05138992425)
--(axis cs:29,3511.09926648086)
--(axis cs:29,3511.09926648086)
--(axis cs:28,4169.47737525209)
--(axis cs:27,3989.13488567335)
--(axis cs:26,4038.57603050619)
--(axis cs:25,3638.10301340063)
--(axis cs:24,2476.03887820597)
--(axis cs:23,3017.48870796491)
--(axis cs:22,3246.84198269081)
--(axis cs:21,2270.21400587916)
--(axis cs:20,2808.51982526041)
--(axis cs:19,2116.38101814214)
--(axis cs:18,1757.09348748894)
--(axis cs:17,1820.10304993438)
--(axis cs:16,1454.47893980695)
--(axis cs:15,1233.76852964637)
--(axis cs:14,1028.64814750653)
--(axis cs:13,970.131001707824)
--(axis cs:12,1012.86947957864)
--(axis cs:11,772.965325753321)
--(axis cs:10,739.111605057003)
--(axis cs:9,707.975581967324)
--(axis cs:8,753.380865847356)
--(axis cs:7,605.676856916042)
--(axis cs:6,588.976967624928)
--(axis cs:5,521.542898121732)
--(axis cs:4,504.402326393786)
--(axis cs:3,498.469407094129)
--(axis cs:2,467.128990372682)
--(axis cs:1,433.379168398708)
--(axis cs:0,315.197465589338)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,154.191951991629)
--(axis cs:0,110.287438896418)
--(axis cs:1,112.066013029453)
--(axis cs:2,166.54923178825)
--(axis cs:3,289.932750906695)
--(axis cs:4,355.484718143233)
--(axis cs:5,398.057092715222)
--(axis cs:6,482.917749306227)
--(axis cs:7,481.687825716665)
--(axis cs:8,546.342685375376)
--(axis cs:9,572.235207016113)
--(axis cs:10,655.024404606713)
--(axis cs:11,744.2587208568)
--(axis cs:12,778.532495990903)
--(axis cs:13,870.171528028479)
--(axis cs:14,823.432076056031)
--(axis cs:15,918.010072360161)
--(axis cs:16,854.487118657377)
--(axis cs:17,988.184991985602)
--(axis cs:18,1132.52416933419)
--(axis cs:19,1018.2544608074)
--(axis cs:20,997.001309504322)
--(axis cs:21,1045.13748487566)
--(axis cs:22,1226.79925268591)
--(axis cs:23,1419.22336247755)
--(axis cs:24,1326.78539382442)
--(axis cs:25,1606.38915020084)
--(axis cs:26,1422.01851505803)
--(axis cs:27,1562.20698544139)
--(axis cs:28,1603.1934313283)
--(axis cs:29,1973.12145679113)
--(axis cs:29,2254.63927140978)
--(axis cs:29,2254.63927140978)
--(axis cs:28,1859.72798127582)
--(axis cs:27,2202.39974343471)
--(axis cs:26,1952.31027255039)
--(axis cs:25,1839.01921768564)
--(axis cs:24,1565.49676533794)
--(axis cs:23,1587.85573427464)
--(axis cs:22,1355.53239305374)
--(axis cs:21,1150.30710972846)
--(axis cs:20,1234.70139858697)
--(axis cs:19,1234.69223096366)
--(axis cs:18,1408.93451278928)
--(axis cs:17,1171.50018218013)
--(axis cs:16,972.533564697515)
--(axis cs:15,1079.52852354219)
--(axis cs:14,930.28780881212)
--(axis cs:13,950.074680567928)
--(axis cs:12,855.871066544563)
--(axis cs:11,802.060311918658)
--(axis cs:10,742.179935345608)
--(axis cs:9,608.435845743944)
--(axis cs:8,572.233982486272)
--(axis cs:7,496.504283637397)
--(axis cs:6,499.779341953483)
--(axis cs:5,434.968424771572)
--(axis cs:4,389.327604296839)
--(axis cs:3,313.633891448508)
--(axis cs:2,199.810334293959)
--(axis cs:1,156.097334893399)
--(axis cs:0,154.191951991629)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 280.284386401536
1 383.685341970021
2 437.573293215091
3 463.021546446377
4 534.685965909716
5 575.610282313284
6 597.882256402609
7 700.69673889851
8 681.61405717081
9 842.439309892599
10 947.540026222245
11 1152.00083488638
12 1714.63384807403
13 1955.78802065765
14 2826.63999615035
15 2635.68874511213
16 3056.83578321513
17 4652.84442095243
18 5048.50567210724
19 5146.09581543256
20 5492.81379219713
21 5778.14807463112
22 5356.72712788488
23 5783.53954776495
24 5180.63171305567
25 5615.49228068275
26 5403.35817988084
27 5916.13088972915
28 5280.25332734141
29 5519.54533353971
};
\addplot [line width=2.4pt, blue]
table {%
0 292.523781999093
1 366.96163622757
2 391.91947719037
3 416.844123301513
4 449.191922940113
5 477.58863012083
6 496.3304206331
7 575.956895665027
8 589.234987663757
9 643.102974654257
10 641.41211284535
11 794.851804008553
12 983.27436039232
13 1087.17696497876
14 1235.02362066139
15 1318.01306014895
16 1288.66577926998
17 1731.24280820572
18 2023.47758983668
19 2039.14135924079
20 2107.42862846372
21 2230.88985041492
22 2399.23711393168
23 2532.4822652217
24 2853.10520893128
25 2724.93571221562
26 2381.45710139881
27 2736.21657591559
28 3096.54367154081
29 2797.61500297779
};
\addplot [line width=2.4pt, color0]
table {%
0 254.382671142586
1 376.805648422415
2 466.463659642994
3 477.382723466341
4 561.229136227443
5 547.954434923661
6 545.342273477046
7 587.532123771048
8 585.638839299926
9 704.473239440329
10 690.705178711151
11 811.443190310924
12 816.86662505482
13 770.622184656323
14 937.463441184867
15 785.973353549041
16 1099.29019464077
17 1315.79054295146
18 1403.44608254321
19 1665.27652048227
20 1890.28841192172
21 1949.14654570365
22 2720.85834946192
23 2927.7439199747
24 2707.2222744182
25 3558.39529686865
26 3083.60423022201
27 3319.34932313184
28 3151.58949552182
29 3523.0563743595
};
\addplot [line width=2.4pt, color1]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addplot [line width=2.4pt, color2]
table {%
0 258.541750132283
1 364.595187233921
2 391.057500789448
3 412.263898386933
4 431.708559420865
5 439.939552307105
6 483.757785118441
7 492.803411261947
8 581.067317375007
9 590.257509719494
10 611.885529006192
11 605.536498360187
12 753.035684434831
13 741.125973271073
14 785.756169907204
15 900.794710376313
16 978.60451051946
17 1195.8400889679
18 1179.30202410388
19 1377.3032714069
20 1723.31219670828
21 1436.29240490254
22 1929.98266924474
23 1827.75175215637
24 1648.15107159518
25 2310.48488608453
26 2543.99724653816
27 2623.85136160301
28 2737.96935252654
29 2338.57532820255
};
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 132.443093383493
1 134.305291787617
2 183.170087713646
3 301.427704715154
4 372.227065919572
5 416.602446273851
6 491.92701947535
7 488.871088623311
8 559.973419047384
9 590.404195612703
10 697.937434459672
11 774.819593027219
12 817.587847836655
13 908.62108423213
14 872.851747255536
15 996.331239580871
16 913.670141409249
17 1082.82795027968
18 1261.16989044245
19 1132.45215733704
20 1104.82297424425
21 1100.21639412461
22 1288.72010462665
23 1502.79362726338
24 1444.85939206807
25 1724.87076752846
26 1692.95649666711
27 1860.98686898856
28 1734.29443654637
29 2108.83711901293
};
\addplot [line width=2.4pt, color2, dashed]
table {%
0 6657.4
29 6657.4
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
0 6365.7
29 6365.7
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{HalfCheetah}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Return}},
ymajorgrids,
ymin=0, ymax=15500,
ytick style={color=black}
% ytick={-2000,0,2000,4000,6000,8000,10000,12000,14000,16000},
% yticklabels={\ensuremath{-}2000,0,2000,4000,6000,8000,10000,12000,14000,16000}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,2123.33233882252)
--(axis cs:0,1969.05024551668)
--(axis cs:1,4708.59925597859)
--(axis cs:2,6060.43002966213)
--(axis cs:3,7495.74840576515)
--(axis cs:4,8178.21169375678)
--(axis cs:5,8475.71299440837)
--(axis cs:6,8681.34214622907)
--(axis cs:7,9011.18898212138)
--(axis cs:8,9490.71165034691)
--(axis cs:9,9850.98616905773)
--(axis cs:10,10072.6672679443)
--(axis cs:11,10341.8875090196)
--(axis cs:12,10159.418529196)
--(axis cs:13,10482.1028697707)
--(axis cs:14,10736.8991628594)
--(axis cs:15,10990.9107323685)
--(axis cs:16,11323.0947305974)
--(axis cs:17,11259.9057855027)
--(axis cs:18,11514.2712726467)
--(axis cs:19,11697.0431928671)
--(axis cs:19,12502.5306969432)
--(axis cs:19,12502.5306969432)
--(axis cs:18,12096.7734022938)
--(axis cs:17,12103.4447190974)
--(axis cs:16,11936.3312542074)
--(axis cs:15,11800.3246309248)
--(axis cs:14,11781.4580156774)
--(axis cs:13,11491.5867454622)
--(axis cs:12,10588.1628439589)
--(axis cs:11,10703.0181931841)
--(axis cs:10,10446.1875908805)
--(axis cs:9,10088.4405294048)
--(axis cs:8,9935.41724461887)
--(axis cs:7,9636.47114285011)
--(axis cs:6,8874.15041060309)
--(axis cs:5,8734.80392274038)
--(axis cs:4,8380.19680242633)
--(axis cs:3,7601.16892812382)
--(axis cs:2,6373.6199706184)
--(axis cs:1,4929.46711128408)
--(axis cs:0,2123.33233882252)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,2555.4693715752)
--(axis cs:0,2305.3229780085)
--(axis cs:1,5198.18442189857)
--(axis cs:2,6230.24252204893)
--(axis cs:3,7146.90886038123)
--(axis cs:4,8290.5339462226)
--(axis cs:5,8679.96810381667)
--(axis cs:6,9356.6257564695)
--(axis cs:7,9885.26363252633)
--(axis cs:8,9849.61076911146)
--(axis cs:9,10542.5156793482)
--(axis cs:10,10255.2783254362)
--(axis cs:11,10808.7076625476)
--(axis cs:12,9827.14016270333)
--(axis cs:13,7301.0053180248)
--(axis cs:14,5787.24450571297)
--(axis cs:15,6794.69917662387)
--(axis cs:16,9498.96156259723)
--(axis cs:17,10031.93219943)
--(axis cs:18,10193.7357235013)
--(axis cs:19,9493.52087751197)
--(axis cs:19,11053.710367458)
--(axis cs:19,11053.710367458)
--(axis cs:18,11059.3195709534)
--(axis cs:17,11153.039527636)
--(axis cs:16,10724.9621104841)
--(axis cs:15,10273.8991980959)
--(axis cs:14,10225.6627275812)
--(axis cs:13,10459.4981942038)
--(axis cs:12,11064.3083530603)
--(axis cs:11,11070.4386946533)
--(axis cs:10,10769.8781607767)
--(axis cs:9,10837.1775899294)
--(axis cs:8,10378.0104383716)
--(axis cs:7,10074.8849587261)
--(axis cs:6,9603.2371352078)
--(axis cs:5,9183.57928039136)
--(axis cs:4,8942.34282795407)
--(axis cs:3,8130.28081669143)
--(axis cs:2,7077.39215378573)
--(axis cs:1,5693.6344783593)
--(axis cs:0,2555.4693715752)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,1946.61667417259)
--(axis cs:0,1776.58384403155)
--(axis cs:1,3814.23413488235)
--(axis cs:2,5607.20980576097)
--(axis cs:3,6162.17308038381)
--(axis cs:4,6009.02081178839)
--(axis cs:5,7106.11236485429)
--(axis cs:6,7585.60946280943)
--(axis cs:7,8100.28583157625)
--(axis cs:8,8478.45444506679)
--(axis cs:9,8622.30414816665)
--(axis cs:10,8859.38312282512)
--(axis cs:11,8978.73064385359)
--(axis cs:12,9174.8625198187)
--(axis cs:13,9370.02213674975)
--(axis cs:14,9529.975639809)
--(axis cs:15,9863.55449264331)
--(axis cs:16,9929.90968371017)
--(axis cs:17,10019.7735952768)
--(axis cs:18,10243.2985690568)
--(axis cs:19,10370.7016512971)
--(axis cs:19,10897.5347095323)
--(axis cs:19,10897.5347095323)
--(axis cs:18,10802.5864073386)
--(axis cs:17,10421.5356604812)
--(axis cs:16,10351.4845676236)
--(axis cs:15,10340.1075984007)
--(axis cs:14,9830.90892268728)
--(axis cs:13,9836.85759432543)
--(axis cs:12,9623.14708391833)
--(axis cs:11,9416.88631794822)
--(axis cs:10,9339.45000864832)
--(axis cs:9,9105.50661212122)
--(axis cs:8,8978.92650955213)
--(axis cs:7,8633.86705022358)
--(axis cs:6,8147.95245126163)
--(axis cs:5,7683.66131660088)
--(axis cs:4,7115.14801759918)
--(axis cs:3,6801.06786797887)
--(axis cs:2,5928.31095671867)
--(axis cs:1,4557.20751505214)
--(axis cs:0,1946.61667417259)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-194.6493881481)
--(axis cs:0,-683.001191883464)
--(axis cs:1,644.680359461234)
--(axis cs:2,1780.3424249028)
--(axis cs:3,2257.76734113719)
--(axis cs:4,2756.82147931549)
--(axis cs:5,2940.67871889609)
--(axis cs:6,2854.89508206124)
--(axis cs:7,3340.18764194782)
--(axis cs:8,3409.66581526081)
--(axis cs:9,3440.64240916617)
--(axis cs:10,3450.14577413036)
--(axis cs:11,3670.15670875686)
--(axis cs:12,3726.98811959588)
--(axis cs:13,3788.81358013332)
--(axis cs:14,4066.38710652649)
--(axis cs:15,4135.9571706648)
--(axis cs:16,3919.45185868343)
--(axis cs:17,3994.13393115198)
--(axis cs:18,3912.38324215601)
--(axis cs:19,3939.0954924927)
--(axis cs:19,4708.48588669119)
--(axis cs:19,4708.48588669119)
--(axis cs:18,4238.50150705019)
--(axis cs:17,4344.93005479815)
--(axis cs:16,4644.36894798116)
--(axis cs:15,4402.74704762148)
--(axis cs:14,4410.5180254392)
--(axis cs:13,4189.21741101093)
--(axis cs:12,4246.64126121042)
--(axis cs:11,3955.37011649391)
--(axis cs:10,3939.38561802223)
--(axis cs:9,3553.58354850828)
--(axis cs:8,3703.10106853427)
--(axis cs:7,3773.67316054996)
--(axis cs:6,3489.07971550991)
--(axis cs:5,3331.02204509471)
--(axis cs:4,3295.55366011134)
--(axis cs:3,2919.09048005171)
--(axis cs:2,2338.34586146722)
--(axis cs:1,1294.9649609986)
--(axis cs:0,-194.6493881481)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,10.1889634219354)
--(axis cs:0,-133.529384094801)
--(axis cs:1,-165.787898475263)
--(axis cs:2,458.644239424628)
--(axis cs:3,663.141002771371)
--(axis cs:4,647.540677119647)
--(axis cs:5,759.710177239145)
--(axis cs:6,1010.02048541742)
--(axis cs:7,1238.49413976572)
--(axis cs:8,1345.59434207007)
--(axis cs:9,1375.04372870107)
--(axis cs:10,1898.39549090666)
--(axis cs:11,2211.9865904728)
--(axis cs:12,2378.38003969633)
--(axis cs:13,2553.03863753168)
--(axis cs:14,2713.77697113322)
--(axis cs:15,2796.67563735439)
--(axis cs:16,2637.28069890068)
--(axis cs:17,2681.56798771494)
--(axis cs:18,2864.58907045169)
--(axis cs:19,3171.28538923725)
--(axis cs:19,7100.85935194021)
--(axis cs:19,7100.85935194021)
--(axis cs:18,7048.68986588027)
--(axis cs:17,6857.81167375667)
--(axis cs:16,6601.04895166163)
--(axis cs:15,6440.17476527849)
--(axis cs:14,6230.63523223741)
--(axis cs:13,5958.60312988678)
--(axis cs:12,5651.46814865529)
--(axis cs:11,5409.18579195161)
--(axis cs:10,5166.95707677298)
--(axis cs:9,4834.3482334179)
--(axis cs:8,4641.37270247553)
--(axis cs:7,4212.98976721638)
--(axis cs:6,3808.14669263353)
--(axis cs:5,3404.42049403255)
--(axis cs:4,2896.04590666623)
--(axis cs:3,2325.32520571166)
--(axis cs:2,1421.99801976508)
--(axis cs:1,443.62053493318)
--(axis cs:0,10.1889634219354)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,-314.667266847966)
--(axis cs:0,-381.750448161442)
--(axis cs:1,-368.345051106036)
--(axis cs:2,-289.378825618207)
--(axis cs:3,1915.94588744875)
--(axis cs:4,3506.99000920158)
--(axis cs:5,3770.55426035872)
--(axis cs:6,4914.63383265736)
--(axis cs:7,5400.23902688938)
--(axis cs:8,5806.67632143022)
--(axis cs:9,6124.0841575423)
--(axis cs:10,6196.89888160522)
--(axis cs:11,6390.15890673295)
--(axis cs:12,6545.80092658129)
--(axis cs:13,6650.36134883249)
--(axis cs:14,6864.20249317648)
--(axis cs:15,6992.7329286795)
--(axis cs:16,7037.3506755098)
--(axis cs:17,7053.67994311557)
--(axis cs:18,7269.79000952636)
--(axis cs:19,7392.83263575455)
--(axis cs:19,8245.04625772883)
--(axis cs:19,8245.04625772883)
--(axis cs:18,8055.26111151077)
--(axis cs:17,7847.52676052997)
--(axis cs:16,7792.09471645097)
--(axis cs:15,7723.46549358099)
--(axis cs:14,7570.81757905232)
--(axis cs:13,7345.72892760676)
--(axis cs:12,7159.33757145557)
--(axis cs:11,6887.53645612014)
--(axis cs:10,6700.11355747071)
--(axis cs:9,6637.04647036884)
--(axis cs:8,6253.83421859413)
--(axis cs:7,5878.27110333546)
--(axis cs:6,5462.36664724357)
--(axis cs:5,4624.61410521341)
--(axis cs:4,3601.52862302198)
--(axis cs:3,2076.49314118149)
--(axis cs:2,-243.176167268886)
--(axis cs:1,-311.589738221281)
--(axis cs:0,-314.667266847966)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 2054.76528571055
1 4806.66863207769
2 6216.93756434439
3 7548.52356757186
4 8282.81784142577
5 8619.05115930301
6 8785.29559728045
7 9368.15045475126
8 9725.21690587743
9 9977.94366886628
10 10271.3929030028
11 10530.0504312596
12 10401.6479924671
13 11012.3621483582
14 11290.7932333884
15 11406.8141969135
16 11649.7897679828
17 11717.1758483326
18 11808.6459311182
19 12107.0340226806
};
\addplot [line width=2.4pt, blue]
table {%
0 2432.27469086148
1 5452.72052845494
2 6671.68530402081
3 7649.19025805512
4 8615.37328764165
5 8928.33827019621
6 9467.44980707502
7 9979.28002243044
8 10119.3417393383
9 10691.1561228089
10 10519.5865661977
11 10930.1668042063
12 10509.0292190414
13 9046.23439215993
14 8374.19133828827
15 8559.87374135352
16 10138.5995177621
17 10590.6632324872
18 10589.6053362549
19 10290.46490853
};
\addplot [line width=2.4pt, color0]
table {%
0 1861.8217104117
1 4191.49571370961
2 5776.78088828112
3 6466.15482944445
4 6609.89203054745
5 7411.10395773306
6 7889.68896163748
7 8391.76702655575
8 8745.45689089549
9 8888.60974098806
10 9116.59088462319
11 9204.5238437256
12 9401.97967514598
13 9616.91826789121
14 9688.84348300067
15 10133.7369081927
16 10144.8477230839
17 10218.718995991
18 10518.1352951386
19 10653.2841017717
};
\addplot [line width=2.4pt, color1]
table {%
0 -438.825290015782
1 969.822660229917
2 2059.34414318501
3 2588.42891059445
4 3026.18756971342
5 3135.8503819954
6 3171.98739878558
7 3556.93040124889
8 3556.38344189754
9 3497.11297883723
10 3694.7656960763
11 3812.76341262538
12 3986.81469040315
13 3989.01549557213
14 4238.45256598285
15 4269.35210914314
16 4281.9104033323
17 4169.53199297506
18 4075.4423746031
19 4323.79068959195
};
\addplot [line width=2.4pt, color2]
table {%
0 -61.670210336433
1 138.916318228958
2 940.321129594853
3 1494.23310424151
4 1771.79329189294
5 2082.06533563585
6 2409.08358902547
7 2725.74195349105
8 2993.4835222728
9 3104.69598105949
10 3532.67628383982
11 3810.58619121221
12 4014.92409417581
13 4255.82088370923
14 4472.20610168532
15 4618.42520131644
16 4619.16482528115
17 4769.6898307358
18 4956.63946816598
19 5136.07237058873
};
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 -347.815893005408
1 -340.260775682247
2 -265.216025010779
3 2000.21868863149
4 3556.5895097045
5 4216.52508224172
6 5180.23935422355
7 5651.41105994734
8 6042.75378041139
9 6386.18147772525
10 6468.2446452379
11 6661.77729148527
12 6889.577528459
13 7044.65625561562
14 7242.74350837031
15 7377.60794800936
16 7420.38151228538
17 7484.90960097805
18 7694.78824981064
19 7849.57652252933
};
\addplot [line width=2.4pt, color2, dashed]
table {%
-4.44089209850063e-16 14910.2
19 14910.2
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
-4.44089209850063e-16 13374.8
19 13374.8
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Ant}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=6000,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,746.962359215271)
--(axis cs:0,737.597155256324)
--(axis cs:1,812.437837505353)
--(axis cs:2,698.913195071938)
--(axis cs:3,1271.08339190089)
--(axis cs:4,1555.17528009686)
--(axis cs:5,1561.78809340746)
--(axis cs:6,1915.11516341666)
--(axis cs:7,2042.66196396786)
--(axis cs:8,2538.29904022395)
--(axis cs:9,2505.07299240689)
--(axis cs:10,3317.60139111494)
--(axis cs:11,3382.77530682798)
--(axis cs:12,3689.65380470241)
--(axis cs:13,4371.1226705901)
--(axis cs:14,4622.57991212088)
--(axis cs:15,4649.25051251902)
--(axis cs:16,4410.51644976382)
--(axis cs:17,5073.92808139182)
--(axis cs:18,5221.71843577974)
--(axis cs:19,5417.93498543787)
--(axis cs:19,5823.98220352359)
--(axis cs:19,5823.98220352359)
--(axis cs:18,5676.50286164934)
--(axis cs:17,5720.02255554179)
--(axis cs:16,5151.33122383204)
--(axis cs:15,5095.2945936699)
--(axis cs:14,5021.97087831947)
--(axis cs:13,4942.75504668184)
--(axis cs:12,4354.69030291701)
--(axis cs:11,3819.28707955325)
--(axis cs:10,3838.47410870705)
--(axis cs:9,3156.41583319047)
--(axis cs:8,3198.61111477806)
--(axis cs:7,2459.14888388931)
--(axis cs:6,2216.79229967836)
--(axis cs:5,2120.07442096768)
--(axis cs:4,1869.27914246334)
--(axis cs:3,1630.04549344197)
--(axis cs:2,983.851239170247)
--(axis cs:1,890.466905083156)
--(axis cs:0,746.962359215271)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,686.1333850883)
--(axis cs:0,630.294071525833)
--(axis cs:1,962.058005672267)
--(axis cs:2,994.843463881634)
--(axis cs:3,1173.0739855496)
--(axis cs:4,1519.9173921849)
--(axis cs:5,1741.10618252527)
--(axis cs:6,1376.8442969661)
--(axis cs:7,2027.70703048)
--(axis cs:8,1992.85028500533)
--(axis cs:9,2420.3611448787)
--(axis cs:10,2485.67780066333)
--(axis cs:11,2885.03660318687)
--(axis cs:12,2904.3024677949)
--(axis cs:13,3113.02067706667)
--(axis cs:14,3413.35222361567)
--(axis cs:15,3561.0583604599)
--(axis cs:16,3731.5805159077)
--(axis cs:17,4177.315718893)
--(axis cs:18,4294.33382477833)
--(axis cs:19,4367.0505298604)
--(axis cs:19,4804.0373651349)
--(axis cs:19,4804.0373651349)
--(axis cs:18,4682.4698495168)
--(axis cs:17,4634.4294453699)
--(axis cs:16,4285.12436063843)
--(axis cs:15,4200.06655985633)
--(axis cs:14,3855.91641585113)
--(axis cs:13,3453.91747132907)
--(axis cs:12,3549.32667852157)
--(axis cs:11,3524.1600697754)
--(axis cs:10,2965.79595069653)
--(axis cs:9,2928.42514774)
--(axis cs:8,2673.7127122914)
--(axis cs:7,2693.4095308042)
--(axis cs:6,1788.99739823)
--(axis cs:5,2101.83541215707)
--(axis cs:4,1818.074430264)
--(axis cs:3,1311.65094325843)
--(axis cs:2,1120.00624928883)
--(axis cs:1,987.8617192977)
--(axis cs:0,686.1333850883)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,767.071080913544)
--(axis cs:0,748.208432495703)
--(axis cs:1,864.870019630164)
--(axis cs:2,736.071147376651)
--(axis cs:3,922.213063983787)
--(axis cs:4,1204.8450365232)
--(axis cs:5,1152.05984173823)
--(axis cs:6,1342.81153633266)
--(axis cs:7,1624.14863680763)
--(axis cs:8,1791.93129929127)
--(axis cs:9,1836.53342768692)
--(axis cs:10,1768.81034275423)
--(axis cs:11,1815.10026349983)
--(axis cs:12,2068.24721130032)
--(axis cs:13,2240.25776748166)
--(axis cs:14,1947.76817250747)
--(axis cs:15,2284.55195871898)
--(axis cs:16,3079.19202063003)
--(axis cs:17,3329.90049317949)
--(axis cs:18,3383.98761655035)
--(axis cs:19,3489.51887346951)
--(axis cs:19,3810.71265486451)
--(axis cs:19,3810.71265486451)
--(axis cs:18,3692.89173877509)
--(axis cs:17,3656.84520265689)
--(axis cs:16,3368.44375068643)
--(axis cs:15,2674.89350583349)
--(axis cs:14,2333.17953388933)
--(axis cs:13,2607.18622988352)
--(axis cs:12,2395.65208524634)
--(axis cs:11,2244.73222270591)
--(axis cs:10,2238.77213966362)
--(axis cs:9,2206.42070145683)
--(axis cs:8,2107.50682490088)
--(axis cs:7,1979.18589369441)
--(axis cs:6,1634.3221577365)
--(axis cs:5,1581.09304698609)
--(axis cs:4,1523.40403858241)
--(axis cs:3,1222.84080942785)
--(axis cs:2,1015.43848064504)
--(axis cs:1,884.734136072871)
--(axis cs:0,767.071080913544)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,831.257620570759)
--(axis cs:0,696.64574582117)
--(axis cs:1,509.537791614733)
--(axis cs:2,489.85318244454)
--(axis cs:3,519.13146873386)
--(axis cs:4,496.645277946463)
--(axis cs:5,557.74483719148)
--(axis cs:6,564.112820464572)
--(axis cs:7,635.247333489779)
--(axis cs:8,712.326931803231)
--(axis cs:9,783.106701872724)
--(axis cs:10,902.74070928091)
--(axis cs:11,928.847366434691)
--(axis cs:12,971.202509880887)
--(axis cs:13,1057.10368201069)
--(axis cs:14,1061.04320321234)
--(axis cs:15,1072.8288815688)
--(axis cs:16,1086.41638925236)
--(axis cs:17,1170.09746584438)
--(axis cs:18,1197.36307588281)
--(axis cs:19,1163.39565536069)
--(axis cs:19,1259.3102547875)
--(axis cs:19,1259.3102547875)
--(axis cs:18,1264.13890801914)
--(axis cs:17,1387.90564324926)
--(axis cs:16,1213.33830750636)
--(axis cs:15,1274.51442689101)
--(axis cs:14,1194.47717775852)
--(axis cs:13,1243.89764442833)
--(axis cs:12,1097.15443098878)
--(axis cs:11,1068.41121262295)
--(axis cs:10,943.086767686529)
--(axis cs:9,981.721189618937)
--(axis cs:8,818.519691096253)
--(axis cs:7,789.676738154548)
--(axis cs:6,746.82798384783)
--(axis cs:5,672.672750745881)
--(axis cs:4,662.813494408547)
--(axis cs:3,616.747695237362)
--(axis cs:2,567.235645455774)
--(axis cs:1,665.764729878692)
--(axis cs:0,831.257620570759)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,539.261746273901)
--(axis cs:0,326.48837964057)
--(axis cs:1,246.2442197657)
--(axis cs:2,289.960366101453)
--(axis cs:3,365.778523776542)
--(axis cs:4,313.448796518399)
--(axis cs:5,318.814495312857)
--(axis cs:6,252.008088880532)
--(axis cs:7,323.971973034765)
--(axis cs:8,403.543109164625)
--(axis cs:9,464.1461755014)
--(axis cs:10,360.504044803393)
--(axis cs:11,436.942290275625)
--(axis cs:12,453.140110234257)
--(axis cs:13,429.348452215715)
--(axis cs:14,342.066273621996)
--(axis cs:15,399.618623208379)
--(axis cs:16,605.789086137211)
--(axis cs:17,457.109142363713)
--(axis cs:18,504.230102312156)
--(axis cs:19,662.354443565384)
--(axis cs:19,1656.55870935424)
--(axis cs:19,1656.55870935424)
--(axis cs:18,1657.93648934856)
--(axis cs:17,1404.89976737081)
--(axis cs:16,1315.32136764298)
--(axis cs:15,1328.57340771776)
--(axis cs:14,1082.58941880289)
--(axis cs:13,1132.68188045518)
--(axis cs:12,1033.11718996096)
--(axis cs:11,1053.21845840292)
--(axis cs:10,927.243801973626)
--(axis cs:9,966.71720268095)
--(axis cs:8,896.840957293447)
--(axis cs:7,902.535433376349)
--(axis cs:6,880.970495138563)
--(axis cs:5,799.521579229506)
--(axis cs:4,729.565549146092)
--(axis cs:3,685.357571656158)
--(axis cs:2,591.819033244973)
--(axis cs:1,539.5737370109)
--(axis cs:0,539.261746273901)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,-444.555233048442)
--(axis cs:0,-687.685619674415)
--(axis cs:1,-564.685869553682)
--(axis cs:2,12.73053429913)
--(axis cs:3,495.720637487308)
--(axis cs:4,868.376803560622)
--(axis cs:5,1037.18268151735)
--(axis cs:6,1073.58022591039)
--(axis cs:7,1119.45957783516)
--(axis cs:8,1220.3719170702)
--(axis cs:9,1350.02246888894)
--(axis cs:10,1602.9656218419)
--(axis cs:11,1761.63315615669)
--(axis cs:12,2141.38271001668)
--(axis cs:13,1975.42462879013)
--(axis cs:14,2298.0048595865)
--(axis cs:15,2151.2631151546)
--(axis cs:16,2455.30670180751)
--(axis cs:17,2946.79877007356)
--(axis cs:18,2385.92504286498)
--(axis cs:19,3061.85325371313)
--(axis cs:19,3843.04544972357)
--(axis cs:19,3843.04544972357)
--(axis cs:18,3244.823342914)
--(axis cs:17,3415.23574951136)
--(axis cs:16,3003.48918856927)
--(axis cs:15,2364.9048994669)
--(axis cs:14,2697.27530292751)
--(axis cs:13,2597.13010142673)
--(axis cs:12,2645.38569831638)
--(axis cs:11,2126.01645815412)
--(axis cs:10,1946.86305156051)
--(axis cs:9,1637.28958988953)
--(axis cs:8,1610.61039462581)
--(axis cs:7,1244.76310922465)
--(axis cs:6,1256.64544940087)
--(axis cs:5,1187.69928570939)
--(axis cs:4,1138.13220019568)
--(axis cs:3,669.613265971105)
--(axis cs:2,113.846785578541)
--(axis cs:1,-403.846207533837)
--(axis cs:0,-444.555233048442)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 741.976164533854
1 853.329796882601
2 845.235950261163
3 1461.55636319127
4 1711.69177962379
5 1845.16337098607
6 2068.74155373655
7 2253.26476120874
8 2847.02966049016
9 2839.57873253048
10 3582.29816492171
11 3612.90512117843
12 4009.38411918336
13 4652.7118724396
14 4824.72349169835
15 4890.45406755758
16 4777.4384305365
17 5404.66105141047
18 5448.92801153276
19 5626.89863966367
};
\addplot [line width=2.4pt, blue]
table {%
0 657.625635055167
1 975.429154563236
2 1061.18883438127
3 1241.3269834731
4 1672.95289654795
5 1920.004885767
6 1592.1417445173
7 2367.98896119973
8 2314.53609952981
9 2654.47564491805
10 2725.9038210979
11 3197.04419114032
12 3208.64618287713
13 3277.21937506669
14 3623.45144275479
15 3890.26709757952
16 3988.49250617411
17 4391.2329044917
18 4483.42886111194
19 4591.79913877741
};
\addplot [line width=2.4pt, color0]
table {%
0 757.349765708586
1 875.161058050188
2 873.36054607795
3 1068.32507561453
4 1365.32170552689
5 1387.93417896662
6 1493.74099933898
7 1799.95918413415
8 1957.38552213004
9 2017.83554217678
10 2017.37266266336
11 2042.92870917381
12 2236.97452393171
13 2425.25559053346
14 2166.8205542005
15 2491.91122454189
16 3229.33645532797
17 3484.05257052747
18 3531.62741499351
19 3645.29723286983
};
\addplot [line width=2.4pt, color1]
table {%
0 763.951683195965
1 587.651260746712
2 528.544413950157
3 567.939581985611
4 579.729386177505
5 615.208793968681
6 655.470402156201
7 712.462035822164
8 765.423311449742
9 882.41394574583
10 922.913738483719
11 998.629289528822
12 1034.17847043483
13 1150.50066321951
14 1127.76019048543
15 1173.67165422991
16 1149.87734837936
17 1279.00155454682
18 1230.75099195097
19 1211.35295507409
};
\addplot [line width=2.4pt, color2]
table {%
0 432.875062957235
1 392.9089783883
2 440.889699673213
3 525.56804771635
4 521.507172832245
5 559.168037271181
6 566.489292009548
7 613.253703205557
8 650.192033229036
9 715.431689091175
10 643.87392338851
11 745.080374339272
12 743.128650097607
13 781.015166335446
14 712.327846212443
15 864.09601546307
16 960.555226890094
17 931.00445486726
18 1081.08329583036
19 1159.45657645981
};
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 -556.744417866544
1 -480.703317624971
2 63.359436712268
3 587.764445232681
4 990.7692376217
5 1113.68386942648
6 1170.25989279491
7 1180.53856665109
8 1424.17830305305
9 1492.41900162622
10 1786.34769461608
11 1940.49855602734
12 2395.94125749057
13 2273.74903299751
14 2497.59860439525
15 2253.01484085517
16 2712.97740864012
17 3174.32393519739
18 2827.88029756894
19 3445.07895758767
};
\addplot [line width=2.4pt, color2, dashed]
table {%
0 5725.8
19 5725.8
};
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
0 5646.7
19 5646.7
};

\nextgroupplot[
legend cell align={left},
legend columns=8,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.75,-0.3)},
  anchor=north,
  draw=white!80!black,
  font=\Large, column sep=0.2cm
},
tick align=outside,
tick pos=left,
title={\Large{Pusher}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=9,
xtick style={color=black},
xtick={0,3,6,9},
xticklabels={0k,10k,20k,30k},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-260.664497358986, ymax=-30.1113373875399,
ytick style={color=black},
ytick={-300,-250,-200,-150,-100,-50,0},
yticklabels={
  \ensuremath{-}300,
  \ensuremath{-}250,
  \ensuremath{-}200,
  \ensuremath{-}150,
  \ensuremath{-}100,
  \ensuremath{-}50,
  0
}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,-180.750664725369)
--(axis cs:0,-182.241554401228)
--(axis cs:1,-126.37336023316)
--(axis cs:2,-85.7237620874035)
--(axis cs:3,-75.4611176959456)
--(axis cs:4,-65.7427922303416)
--(axis cs:5,-56.2785350397335)
--(axis cs:6,-52.9366775227583)
--(axis cs:7,-54.3679447274208)
--(axis cs:8,-54.1254762932874)
--(axis cs:9,-53.3185720575684)
--(axis cs:9,-52.8173383937298)
--(axis cs:9,-52.8173383937298)
--(axis cs:8,-53.512210519192)
--(axis cs:7,-53.3592623449148)
--(axis cs:6,-52.1885715423605)
--(axis cs:5,-54.9066643899764)
--(axis cs:4,-64.4455995381745)
--(axis cs:3,-66.3062747743384)
--(axis cs:2,-83.8938557897019)
--(axis cs:1,-109.337397030501)
--(axis cs:0,-180.750664725369)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,-185.881010739201)
--(axis cs:0,-202.118028114965)
--(axis cs:1,-122.319355721076)
--(axis cs:2,-106.570766182674)
--(axis cs:3,-94.4565106227778)
--(axis cs:4,-84.0828131808333)
--(axis cs:5,-82.2965485069444)
--(axis cs:6,-77.6290225079167)
--(axis cs:7,-87.4266305784028)
--(axis cs:8,-86.3665864887847)
--(axis cs:9,-76.7524087155903)
--(axis cs:9,-62.9162196012847)
--(axis cs:9,-62.9162196012847)
--(axis cs:8,-78.6193492332986)
--(axis cs:7,-78.0760920175347)
--(axis cs:6,-71.3879594340278)
--(axis cs:5,-77.459685208368)
--(axis cs:4,-79.6738632534722)
--(axis cs:3,-88.875409295)
--(axis cs:2,-98.6278808221181)
--(axis cs:1,-115.429368438646)
--(axis cs:0,-185.881010739201)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,-184.881039647405)
--(axis cs:0,-189.441736987842)
--(axis cs:1,-144.965013205491)
--(axis cs:2,-116.187364392958)
--(axis cs:3,-90.0932063835151)
--(axis cs:4,-84.6620930768032)
--(axis cs:5,-68.6656386742709)
--(axis cs:6,-58.9632699070464)
--(axis cs:7,-59.5753088018981)
--(axis cs:8,-60.0577270739203)
--(axis cs:9,-59.2535163222052)
--(axis cs:9,-58.6544639531652)
--(axis cs:9,-58.6544639531652)
--(axis cs:8,-59.1517084104845)
--(axis cs:7,-58.8039085801937)
--(axis cs:6,-58.5018963837972)
--(axis cs:5,-58.3099325642398)
--(axis cs:4,-84.3141298570509)
--(axis cs:3,-89.5715581424949)
--(axis cs:2,-110.622272602875)
--(axis cs:1,-116.301863059154)
--(axis cs:0,-184.881039647405)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-182.922596961566)
--(axis cs:0,-239.246214090195)
--(axis cs:1,-145.907744402231)
--(axis cs:2,-142.907231072448)
--(axis cs:3,-125.007673913493)
--(axis cs:4,-141.885510603122)
--(axis cs:5,-105.58065277585)
--(axis cs:6,-108.908952817514)
--(axis cs:7,-120.163344138648)
--(axis cs:8,-110.31948198057)
--(axis cs:9,-102.524232994918)
--(axis cs:9,-80.8187938792578)
--(axis cs:9,-80.8187938792578)
--(axis cs:8,-89.0102191987558)
--(axis cs:7,-85.810857221183)
--(axis cs:6,-94.723549616684)
--(axis cs:5,-93.5921603051365)
--(axis cs:4,-97.7650621358014)
--(axis cs:3,-111.215692381219)
--(axis cs:2,-101.212966454672)
--(axis cs:1,-125.468302987148)
--(axis cs:0,-182.922596961566)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,-152.482565866112)
--(axis cs:0,-180.196556388002)
--(axis cs:1,-147.166368565877)
--(axis cs:2,-136.59479137231)
--(axis cs:3,-106.26433701213)
--(axis cs:4,-112.482393275619)
--(axis cs:5,-111.113488926265)
--(axis cs:6,-94.2725219087884)
--(axis cs:7,-99.5843818233038)
--(axis cs:8,-86.9662115358102)
--(axis cs:9,-76.3202548012614)
--(axis cs:9,-53.1074206277183)
--(axis cs:9,-53.1074206277183)
--(axis cs:8,-64.6298796795921)
--(axis cs:7,-73.2934161438241)
--(axis cs:6,-80.3142023000169)
--(axis cs:5,-89.5338556789206)
--(axis cs:4,-100.230834274823)
--(axis cs:3,-104.980445513216)
--(axis cs:2,-117.123629983336)
--(axis cs:1,-128.698459658889)
--(axis cs:0,-152.482565866112)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,-161.667648373922)
--(axis cs:0,-181.976313505974)
--(axis cs:1,-186.687382356614)
--(axis cs:2,-184.759497199882)
--(axis cs:3,-183.651744404316)
--(axis cs:4,-183.18412183913)
--(axis cs:5,-182.131459904132)
--(axis cs:6,-180.582481449375)
--(axis cs:7,-182.04345299533)
--(axis cs:8,-111.246077967437)
--(axis cs:9,-61.6203942464029)
--(axis cs:9,-60.060300228888)
--(axis cs:9,-60.060300228888)
--(axis cs:8,-106.134948104949)
--(axis cs:7,-157.823261934564)
--(axis cs:6,-157.767848632792)
--(axis cs:5,-158.66871006439)
--(axis cs:4,-157.106954496539)
--(axis cs:3,-160.293349212839)
--(axis cs:2,-158.873553566942)
--(axis cs:1,-162.63479057275)
--(axis cs:0,-161.667648373922)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 -181.473885582592
1 -118.452105680147
2 -84.7935640102901
3 -70.8282007153793
4 -65.0947029245851
5 -55.5658620061292
6 -52.5758346603039
7 -53.9027161651594
8 -53.7949330283661
9 -53.0800795417531
};
\addlegendentry{Our PMAC}
\addplot [line width=2.4pt, blue]
table {%
0 -193.880088021823
1 -119.135267034285
2 -102.703589212764
3 -91.8712057025764
4 -81.9403264402951
5 -79.8843972856875
6 -74.56877889825
7 -82.5447151206076
8 -82.6079211337535
9 -70.1043850563958
};
\addlegendentry{AMPO}
\addplot [line width=2.4pt, color0]
table {%
0 -187.036250093889
1 -130.846125700124
2 -113.372325940984
3 -89.8502348531242
4 -84.4908659728979
5 -63.3822195000254
6 -58.7434128476371
7 -59.1860295565949
8 -59.5895909571052
9 -58.9611441139218
};
\addlegendentry{MBPO}
\addplot [line width=2.4pt, color1]
table {%
0 -211.084405525881
1 -135.688023694689
2 -122.06009876356
3 -118.111683147356
4 -119.825286369461
5 -99.5864065404931
6 -101.816251217099
7 -102.987100679915
8 -99.6648505896629
9 -91.6715134370878
};
\addlegendentry{PETS}
\addplot [line width=2.4pt, color2]
table {%
0 -166.339561127057
1 -137.932414112383
2 -126.859210677823
3 -105.622391262673
4 -106.356613775221
5 -100.323672302593
6 -87.2933621044026
7 -86.438898983564
8 -75.7980456077012
9 -64.7138377144899
};
\addlegendentry{SAC}
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 -171.538991576266
1 -174.160430600117
2 -171.939204972722
3 -171.587851324834
4 -169.383185839397
5 -170.428808706988
6 -169.105425145373
7 -169.712325357696
8 -108.954387094359
9 -60.8272733560393
};
\addlegendentry{GEM}
\addplot [line width=2.4pt, color2, dashed]
table {%
0 -36.4
9 -36.4
};
\addlegendentry{SAC@asymptotic}
\addplot [line width=2.4pt, green!50.1960784313725!black, dotted]
table {%
0 -52.6
9 -52.6
};
\addlegendentry{GEM@asymptotic}
\end{groupplot}

\end{tikzpicture}


==> exp_results/PMAC_ablation_hopper.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\Large{Hopper}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Returns}},
ymajorgrids,
ymin=74.8753785384945, ymax=3722.31005980601,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,406.638112155912)
--(axis cs:0,240.667864050654)
--(axis cs:1,1720.72245546826)
--(axis cs:2,2711.6292222341)
--(axis cs:3,3154.66598774172)
--(axis cs:4,3031.06213369588)
--(axis cs:5,2971.48403465187)
--(axis cs:6,3251.78207091509)
--(axis cs:7,3231.41838578629)
--(axis cs:8,3237.12413370349)
--(axis cs:9,3175.87408283458)
--(axis cs:10,3395.17948685387)
--(axis cs:11,3326.77066476776)
--(axis cs:11,3517.71967726406)
--(axis cs:11,3517.71967726406)
--(axis cs:10,3556.51757429385)
--(axis cs:9,3425.48878570251)
--(axis cs:8,3413.36766269145)
--(axis cs:7,3425.90277217051)
--(axis cs:6,3439.23311516249)
--(axis cs:5,3307.66186336703)
--(axis cs:4,3276.82203094582)
--(axis cs:3,3309.09566759928)
--(axis cs:2,2948.76956305583)
--(axis cs:1,2000.404277844)
--(axis cs:0,406.638112155912)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,340.613703702591)
--(axis cs:0,296.423179103615)
--(axis cs:1,398.583727648552)
--(axis cs:2,560.743941223595)
--(axis cs:3,938.709939935266)
--(axis cs:4,1466.32095891752)
--(axis cs:5,2174.64092921993)
--(axis cs:6,2718.44326612354)
--(axis cs:7,2826.83784510263)
--(axis cs:8,2887.11959439737)
--(axis cs:9,3354.27445567416)
--(axis cs:10,2833.52197075331)
--(axis cs:11,3005.33019091657)
--(axis cs:11,3266.57272226364)
--(axis cs:11,3266.57272226364)
--(axis cs:10,3235.15138745673)
--(axis cs:9,3437.9707215878)
--(axis cs:8,3313.98240580264)
--(axis cs:7,3055.7605973012)
--(axis cs:6,2894.28132422294)
--(axis cs:5,2541.51991374889)
--(axis cs:4,1739.54472113972)
--(axis cs:3,1637.79402015211)
--(axis cs:2,957.807014879191)
--(axis cs:1,459.324201829821)
--(axis cs:0,340.613703702591)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,357.61345392224)
--(axis cs:0,302.503547369368)
--(axis cs:1,484.637398134366)
--(axis cs:2,1422.8921725983)
--(axis cs:3,2276.9179262072)
--(axis cs:4,2737.00301931535)
--(axis cs:5,3215.43451437939)
--(axis cs:6,3002.56403993943)
--(axis cs:7,2867.19863838868)
--(axis cs:8,3246.06214379426)
--(axis cs:9,3357.40906963403)
--(axis cs:10,3346.40500227232)
--(axis cs:11,3386.09268596609)
--(axis cs:11,3494.72571584623)
--(axis cs:11,3494.72571584623)
--(axis cs:10,3469.80515970535)
--(axis cs:9,3479.49320024376)
--(axis cs:8,3434.15010352556)
--(axis cs:7,3185.38500762597)
--(axis cs:6,3213.27155415725)
--(axis cs:5,3406.70840868741)
--(axis cs:4,3041.87051054961)
--(axis cs:3,2496.75347625802)
--(axis cs:2,1760.63171964091)
--(axis cs:1,588.311498806118)
--(axis cs:0,357.61345392224)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,331.075931833539)
--(axis cs:0,305.960166507204)
--(axis cs:1,767.382285934635)
--(axis cs:2,1945.10874843587)
--(axis cs:3,2717.8531324526)
--(axis cs:4,3228.73071479679)
--(axis cs:5,3352.25541599286)
--(axis cs:6,3270.06298718376)
--(axis cs:7,3115.92638408)
--(axis cs:8,3201.25512440569)
--(axis cs:9,3442.09272528749)
--(axis cs:10,3250.31931374288)
--(axis cs:11,3306.56708458842)
--(axis cs:11,3487.80554776334)
--(axis cs:11,3487.80554776334)
--(axis cs:10,3462.97941453206)
--(axis cs:9,3518.93259869444)
--(axis cs:8,3452.93582149311)
--(axis cs:7,3315.30181967475)
--(axis cs:6,3331.85760353881)
--(axis cs:5,3440.63846701564)
--(axis cs:4,3399.98416545354)
--(axis cs:3,3047.80802321051)
--(axis cs:2,2239.81392419664)
--(axis cs:1,856.65905382207)
--(axis cs:0,331.075931833539)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 324.534857516747
1 1843.99952499366
2 2828.77518114034
3 3237.84189961062
4 3151.9790251205
5 3143.10699625394
6 3336.83730725611
7 3328.63389192591
8 3326.40078035882
9 3299.20746781909
10 3475.44025687707
11 3420.75338011501
};
\addlegendentry{Our PMAC}
\addplot [line width=2.4pt, color0]
table {%
0 317.903298327368
1 428.841220863376
2 742.243777353168
3 1254.66621159403
4 1605.58457231428
5 2354.92147229108
6 2808.03211167795
7 2943.17680190089
8 3133.01062481421
9 3397.30769849244
10 3026.30637571811
11 3125.63008940958
};
\addlegendentry{MBPO}
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 327.436041109288
1 534.298575033679
2 1599.76874326257
3 2386.23890024872
4 2888.2602074715
5 3308.1286890237
6 3101.64737318304
7 3036.11799605658
8 3349.9859377093
9 3421.25264632783
10 3412.80307450875
11 3441.53806450383
};
\addlegendentry{Model learning only}
\addplot [line width=2.4pt, blue]
table {%
0 318.223880917955
1 814.459389817047
2 2085.7965973407
3 2891.98674956279
4 3320.70748644801
5 3399.00136763385
6 3299.43469851183
7 3220.20510800821
8 3335.27855916641
9 3481.41804002858
10 3361.13007108596
11 3400.8103420916
};
\addlegendentry{Model rollouts only}
\end{axis}

\end{tikzpicture}


==> exp_results/PMAC_ablation_walker.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\Large{Walker2d}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=-0.95, xmax=19.95,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Returns}},
ymajorgrids,
ymin=-40.4488941372602, ymax=5723.74284686691,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,366.776723952807)
--(axis cs:0,317.766434169441)
--(axis cs:1,380.995106387765)
--(axis cs:2,548.061231287702)
--(axis cs:3,870.019835443134)
--(axis cs:4,1594.43953824453)
--(axis cs:5,1801.05348830173)
--(axis cs:6,2570.84809179578)
--(axis cs:7,2921.6952444715)
--(axis cs:8,4079.59782715782)
--(axis cs:9,3774.76273810993)
--(axis cs:10,4379.97333955505)
--(axis cs:11,4440.26322918899)
--(axis cs:12,4628.82413315106)
--(axis cs:13,4716.69645554725)
--(axis cs:14,4773.04393728028)
--(axis cs:15,4313.2091119488)
--(axis cs:16,5004.14328328668)
--(axis cs:17,5023.39526010531)
--(axis cs:18,5149.40888333015)
--(axis cs:19,5086.95912539869)
--(axis cs:19,5325.56972822333)
--(axis cs:19,5325.56972822333)
--(axis cs:18,5461.73413136672)
--(axis cs:17,5199.85563363575)
--(axis cs:16,5282.66227435535)
--(axis cs:15,5005.25729297495)
--(axis cs:14,5152.28052410142)
--(axis cs:13,4836.31822195156)
--(axis cs:12,4847.49076514588)
--(axis cs:11,4584.33335818772)
--(axis cs:10,4647.47478274387)
--(axis cs:9,4499.95781878509)
--(axis cs:8,4305.40303392848)
--(axis cs:7,3571.40986116538)
--(axis cs:6,3282.6870828137)
--(axis cs:5,2567.214105606)
--(axis cs:4,2108.14138873494)
--(axis cs:3,1282.26595364198)
--(axis cs:2,666.373483577994)
--(axis cs:1,462.106414353375)
--(axis cs:0,366.776723952807)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,255.630058184)
--(axis cs:0,221.559821362929)
--(axis cs:1,424.434574604394)
--(axis cs:2,483.651219841103)
--(axis cs:3,566.742338246873)
--(axis cs:4,848.588537065385)
--(axis cs:5,1327.62139872376)
--(axis cs:6,1883.81483497912)
--(axis cs:7,2692.52999804506)
--(axis cs:8,2906.02353974052)
--(axis cs:9,2768.12764408828)
--(axis cs:10,3562.12596100345)
--(axis cs:11,3359.38826168932)
--(axis cs:12,3691.0831375299)
--(axis cs:13,3756.0794877876)
--(axis cs:14,3910.06561981772)
--(axis cs:15,3764.55738766662)
--(axis cs:16,3590.51206077119)
--(axis cs:17,3636.15618899017)
--(axis cs:18,3556.70607218091)
--(axis cs:19,4216.77363594073)
--(axis cs:19,4502.90369946526)
--(axis cs:19,4502.90369946526)
--(axis cs:18,4160.58431983505)
--(axis cs:17,3773.21766805718)
--(axis cs:16,3893.71408340579)
--(axis cs:15,4130.43064202243)
--(axis cs:14,4108.34114839444)
--(axis cs:13,4099.80951885049)
--(axis cs:12,4002.9817441421)
--(axis cs:11,3939.32497490647)
--(axis cs:10,3819.918938732)
--(axis cs:9,3330.95052120262)
--(axis cs:8,3031.38601907278)
--(axis cs:7,3005.54709109386)
--(axis cs:6,2411.70587706717)
--(axis cs:5,1832.28708944111)
--(axis cs:4,956.983409396625)
--(axis cs:3,682.882663106137)
--(axis cs:2,579.683510717535)
--(axis cs:1,497.868799229742)
--(axis cs:0,255.630058184)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,372.835656967336)
--(axis cs:0,347.943149363854)
--(axis cs:1,415.639872792241)
--(axis cs:2,541.834250491076)
--(axis cs:3,695.100450855016)
--(axis cs:4,1008.66296743922)
--(axis cs:5,1552.6291330483)
--(axis cs:6,1714.20994978615)
--(axis cs:7,2698.25122545871)
--(axis cs:8,2888.74000881483)
--(axis cs:9,2758.07711429559)
--(axis cs:10,3105.36525843181)
--(axis cs:11,3235.4501335936)
--(axis cs:12,3147.82596128672)
--(axis cs:13,3176.70198365214)
--(axis cs:14,3263.06368623538)
--(axis cs:15,3994.6642414661)
--(axis cs:16,3542.9190789326)
--(axis cs:17,3798.04994246295)
--(axis cs:18,4086.75934880609)
--(axis cs:19,3905.63179395569)
--(axis cs:19,4347.30145363506)
--(axis cs:19,4347.30145363506)
--(axis cs:18,4418.60049128309)
--(axis cs:17,4299.05902554207)
--(axis cs:16,3923.1507568341)
--(axis cs:15,4265.8248994444)
--(axis cs:14,3646.76832842575)
--(axis cs:13,3790.42373559789)
--(axis cs:12,3860.00504744247)
--(axis cs:11,3989.1050685047)
--(axis cs:10,3890.50222698169)
--(axis cs:9,3607.32580665473)
--(axis cs:8,3433.47338726035)
--(axis cs:7,2936.62715934486)
--(axis cs:6,2353.17030876194)
--(axis cs:5,2044.83910426441)
--(axis cs:4,1213.62722125583)
--(axis cs:3,951.117966457445)
--(axis cs:2,710.08086705916)
--(axis cs:1,472.084670173038)
--(axis cs:0,372.835656967336)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,289.334571505524)
--(axis cs:0,244.619631192837)
--(axis cs:1,429.646850205641)
--(axis cs:2,497.200826970313)
--(axis cs:3,808.141076721028)
--(axis cs:4,1106.09662884996)
--(axis cs:5,1564.30572497324)
--(axis cs:6,2002.65599648186)
--(axis cs:7,2166.66314768831)
--(axis cs:8,2502.06480236246)
--(axis cs:9,2521.4409866998)
--(axis cs:10,2582.23203801286)
--(axis cs:11,3180.05390503118)
--(axis cs:12,3183.48242782532)
--(axis cs:13,3551.52246829495)
--(axis cs:14,4145.99803615696)
--(axis cs:15,4103.25074130587)
--(axis cs:16,4429.05170406874)
--(axis cs:17,4493.2966226191)
--(axis cs:18,3536.40373083115)
--(axis cs:19,3832.79583980673)
--(axis cs:19,4445.19543221127)
--(axis cs:19,4445.19543221127)
--(axis cs:18,4367.12878738367)
--(axis cs:17,4818.53706820851)
--(axis cs:16,4590.52217662994)
--(axis cs:15,4510.03628320199)
--(axis cs:14,4549.05083104278)
--(axis cs:13,4106.36273410103)
--(axis cs:12,4097.79466681777)
--(axis cs:11,3908.39150929391)
--(axis cs:10,3311.52679503787)
--(axis cs:9,3619.34230860852)
--(axis cs:8,3620.4288586027)
--(axis cs:7,3163.01900110811)
--(axis cs:6,2991.9803009227)
--(axis cs:5,2178.22494559231)
--(axis cs:4,1510.10551176749)
--(axis cs:3,1067.48400488339)
--(axis cs:2,572.807926723413)
--(axis cs:1,464.846115468321)
--(axis cs:0,289.334571505524)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 340.46919645444
1 421.788549996025
2 606.886764808604
3 1069.00804122854
4 1844.71150246654
5 2175.91912623261
6 2917.04040831338
7 3271.29893033485
8 4187.88848722311
9 4142.69688490026
10 4513.00114352684
11 4507.05131482992
12 4735.05345980148
13 4775.36345889023
14 4956.36095357761
15 4687.28081350719
16 5129.19369258624
17 5108.80168532151
18 5302.67373918323
19 5207.50423555358
};
\addlegendentry{Our PMAC}
\addplot [line width=2.4pt, color0]
table {%
0 237.855711803963
1 459.485309843331
2 531.360006040081
3 623.270326181381
4 902.901001476945
5 1574.37593531164
6 2132.39571244781
7 2845.32834592573
8 2968.93385760476
9 3034.24377996483
10 3677.38274339683
11 3680.44914237965
12 3851.0186042034
13 3929.2832858037
14 4004.01274961902
15 3945.33604831285
16 3741.03208980976
17 3704.89252593862
18 3862.29316008086
19 4366.98704544519
};
\addlegendentry{MBPO}
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 359.350998525337
1 444.198850939877
2 619.819014812034
3 818.635267876776
4 1106.34795676452
5 1794.45388182406
6 2031.66023888442
7 2825.11613843492
8 3172.27941548349
9 3163.41250247409
10 3468.18486292179
11 3592.14861908351
12 3525.43703873625
13 3465.04285235216
14 3454.40428236752
15 4124.35559279279
16 3742.89429619174
17 4061.07640977572
18 4248.38734604608
19 4132.04659246973
};
\addlegendentry{Model learning only}
\addplot [line width=2.4pt, blue]
table {%
0 267.059440154937
1 446.46673444603
2 537.031798518175
3 939.047966135846
4 1299.28954246728
5 1859.75718630829
6 2499.63542202054
7 2676.85939674357
8 3046.06253006061
9 3047.62971795919
10 2945.39764982339
11 3548.68701704244
12 3656.33085011171
13 3840.9374815145
14 4361.28924064482
15 4308.52798921122
16 4513.59732780684
17 4651.47521284619
18 3975.41342483578
19 4131.02495194461
};
\addlegendentry{Model rollouts only}
\end{axis}

\end{tikzpicture}


==> exp_results/PMAC_ant_local_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,20k,40k,60k,80k,100k},
y grid style={darkgray176},
ylabel={\Large{Error}},
ymin=-0.00421819569056552, ymax=0.594181469474389,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.352490355462421)
--(axis cs:0,0.281509482598188)
--(axis cs:1,0.269263479501758)
--(axis cs:2,0.250302388456827)
--(axis cs:3,0.234339158488188)
--(axis cs:4,0.215487591238468)
--(axis cs:5,0.202133432527259)
--(axis cs:6,0.190916807755415)
--(axis cs:7,0.180964336937277)
--(axis cs:8,0.17034294603591)
--(axis cs:9,0.162928340713815)
--(axis cs:10,0.152474762571846)
--(axis cs:11,0.144380623142141)
--(axis cs:12,0.137182988053108)
--(axis cs:13,0.132173470240403)
--(axis cs:14,0.126605776427404)
--(axis cs:15,0.121722868891873)
--(axis cs:16,0.118965446157439)
--(axis cs:17,0.115183547827476)
--(axis cs:18,0.111850778979216)
--(axis cs:19,0.106930304137497)
--(axis cs:20,0.103158969183606)
--(axis cs:21,0.0982273168440499)
--(axis cs:22,0.0938268544535225)
--(axis cs:23,0.0866621754262742)
--(axis cs:24,0.083278218531278)
--(axis cs:25,0.0811840815734209)
--(axis cs:26,0.0778620604467627)
--(axis cs:27,0.0746324589740682)
--(axis cs:28,0.0713440976859675)
--(axis cs:29,0.0675975195891388)
--(axis cs:30,0.0655108388203823)
--(axis cs:31,0.0632370936838076)
--(axis cs:32,0.0610840333110976)
--(axis cs:33,0.0620460205740176)
--(axis cs:34,0.0599032638971269)
--(axis cs:35,0.0576922763368023)
--(axis cs:36,0.0562725900899177)
--(axis cs:37,0.0543341574522416)
--(axis cs:38,0.0533927224963195)
--(axis cs:39,0.0515560819610606)
--(axis cs:40,0.0508904545453415)
--(axis cs:41,0.0469449497672229)
--(axis cs:42,0.0461063807160788)
--(axis cs:43,0.0442782712993942)
--(axis cs:44,0.0435030565158408)
--(axis cs:45,0.0423021375729073)
--(axis cs:46,0.0413939223014227)
--(axis cs:47,0.0403818321942042)
--(axis cs:48,0.0395052807124057)
--(axis cs:49,0.0392900107459302)
--(axis cs:50,0.0381925328150615)
--(axis cs:51,0.0373997650908235)
--(axis cs:52,0.0365841116141013)
--(axis cs:53,0.036467834939092)
--(axis cs:54,0.0357943674839481)
--(axis cs:55,0.0349609575932037)
--(axis cs:56,0.0348372524241949)
--(axis cs:57,0.0344359758390375)
--(axis cs:58,0.0336658032878031)
--(axis cs:59,0.0330569125045989)
--(axis cs:60,0.0326450260253697)
--(axis cs:61,0.0318719992695541)
--(axis cs:62,0.0311999516527305)
--(axis cs:63,0.0307103699698644)
--(axis cs:64,0.0302998721535539)
--(axis cs:65,0.0300580144020951)
--(axis cs:66,0.0294270542245251)
--(axis cs:67,0.028930173713162)
--(axis cs:68,0.0283684367806488)
--(axis cs:69,0.0284401002823093)
--(axis cs:70,0.0280011734553327)
--(axis cs:71,0.0273685197559801)
--(axis cs:72,0.0274296000238359)
--(axis cs:73,0.0276943274831279)
--(axis cs:74,0.0270498763225253)
--(axis cs:75,0.026958172157071)
--(axis cs:76,0.0265332664210505)
--(axis cs:77,0.0263005202743591)
--(axis cs:78,0.0260134949445924)
--(axis cs:79,0.0257701711888399)
--(axis cs:80,0.0257927138333543)
--(axis cs:81,0.0256743870542)
--(axis cs:82,0.0252899963268053)
--(axis cs:83,0.0249321929790318)
--(axis cs:84,0.024967067024737)
--(axis cs:85,0.0251052744109032)
--(axis cs:86,0.0246958711616146)
--(axis cs:87,0.0245896120409919)
--(axis cs:88,0.0244782605194539)
--(axis cs:89,0.0248215127550853)
--(axis cs:90,0.0242250785763197)
--(axis cs:91,0.0241810716402367)
--(axis cs:92,0.0239448480634632)
--(axis cs:93,0.0237063951538198)
--(axis cs:94,0.0236502022310623)
--(axis cs:95,0.0233921743333474)
--(axis cs:96,0.0234032932814771)
--(axis cs:97,0.0235565760478672)
--(axis cs:98,0.023276118751079)
--(axis cs:99,0.0229817890896597)
--(axis cs:99,0.0249149088870949)
--(axis cs:99,0.0249149088870949)
--(axis cs:98,0.0251609243872372)
--(axis cs:97,0.0254506433024338)
--(axis cs:96,0.0252650435979489)
--(axis cs:95,0.0252587629275855)
--(axis cs:94,0.0251939898240483)
--(axis cs:93,0.0254847135886104)
--(axis cs:92,0.0256087623360083)
--(axis cs:91,0.0256902555619259)
--(axis cs:90,0.025914560756641)
--(axis cs:89,0.0259865000983212)
--(axis cs:88,0.0260127063513893)
--(axis cs:87,0.0259568855348497)
--(axis cs:86,0.0260709326575206)
--(axis cs:85,0.0262990416812312)
--(axis cs:84,0.0262290292067688)
--(axis cs:83,0.0263874372393493)
--(axis cs:82,0.0265305523533511)
--(axis cs:81,0.0272892432297011)
--(axis cs:80,0.027026781368073)
--(axis cs:79,0.0271959488017059)
--(axis cs:78,0.0275135438523183)
--(axis cs:77,0.027775741911595)
--(axis cs:76,0.0277714508053424)
--(axis cs:75,0.0280548344912069)
--(axis cs:74,0.0282931465815867)
--(axis cs:73,0.0286860694083664)
--(axis cs:72,0.0284195916226088)
--(axis cs:71,0.0285427186002335)
--(axis cs:70,0.029218165860209)
--(axis cs:69,0.0293657638521885)
--(axis cs:68,0.0300355172746897)
--(axis cs:67,0.0307547586315646)
--(axis cs:66,0.0309526187848713)
--(axis cs:65,0.0316988124358546)
--(axis cs:64,0.0318823955307233)
--(axis cs:63,0.0324514250453529)
--(axis cs:62,0.0331993821941709)
--(axis cs:61,0.0332758615489252)
--(axis cs:60,0.0344514099790768)
--(axis cs:59,0.0347519587764441)
--(axis cs:58,0.0356819854918191)
--(axis cs:57,0.0366181594365253)
--(axis cs:56,0.0367682191824673)
--(axis cs:55,0.0370376511395508)
--(axis cs:54,0.0380668470540336)
--(axis cs:53,0.0386593232308475)
--(axis cs:52,0.0393473309768934)
--(axis cs:51,0.0402271303275194)
--(axis cs:50,0.041587768103595)
--(axis cs:49,0.0431868116006531)
--(axis cs:48,0.0434274574022237)
--(axis cs:47,0.0445835679600371)
--(axis cs:46,0.0459446189000841)
--(axis cs:45,0.0472216555799136)
--(axis cs:44,0.0474515458731694)
--(axis cs:43,0.0481396569188904)
--(axis cs:42,0.0500097923498897)
--(axis cs:41,0.0516213444819544)
--(axis cs:40,0.0529015612790284)
--(axis cs:39,0.0547012083568129)
--(axis cs:38,0.0567823696933616)
--(axis cs:37,0.0587788095026601)
--(axis cs:36,0.0609615916291388)
--(axis cs:35,0.062753962811626)
--(axis cs:34,0.0653933506173588)
--(axis cs:33,0.0677772790531397)
--(axis cs:32,0.0693712629571894)
--(axis cs:31,0.0717818080044391)
--(axis cs:30,0.0742452284617964)
--(axis cs:29,0.0768610659517946)
--(axis cs:28,0.0804755871533235)
--(axis cs:27,0.0834821154633826)
--(axis cs:26,0.0854084041171843)
--(axis cs:25,0.0877426999067104)
--(axis cs:24,0.089498250091426)
--(axis cs:23,0.0927395102134631)
--(axis cs:22,0.0988809908058078)
--(axis cs:21,0.104275218907522)
--(axis cs:20,0.109442524270667)
--(axis cs:19,0.11191314001421)
--(axis cs:18,0.11392439692149)
--(axis cs:17,0.117176834685042)
--(axis cs:16,0.120148374128173)
--(axis cs:15,0.123626881519788)
--(axis cs:14,0.131578523257745)
--(axis cs:13,0.139260346153287)
--(axis cs:12,0.147131975244236)
--(axis cs:11,0.15511625613123)
--(axis cs:10,0.165130210979634)
--(axis cs:9,0.17921617864965)
--(axis cs:8,0.188968235233332)
--(axis cs:7,0.20367909494327)
--(axis cs:6,0.220786198144003)
--(axis cs:5,0.238718790938405)
--(axis cs:4,0.259697687337906)
--(axis cs:3,0.280083047863684)
--(axis cs:2,0.304000445385038)
--(axis cs:1,0.327767039033685)
--(axis cs:0,0.352490355462421)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.566981484694164)
--(axis cs:0,0.405840728477611)
--(axis cs:1,0.319785142906629)
--(axis cs:2,0.313635849355636)
--(axis cs:3,0.235565133611957)
--(axis cs:4,0.180686033318084)
--(axis cs:5,0.141779228751327)
--(axis cs:6,0.187945483851016)
--(axis cs:7,0.195749847195321)
--(axis cs:8,0.172466173916092)
--(axis cs:9,0.139217870001434)
--(axis cs:10,0.162441502593596)
--(axis cs:11,0.131599293570286)
--(axis cs:12,0.144465507389892)
--(axis cs:13,0.157730523884317)
--(axis cs:14,0.116157117907756)
--(axis cs:15,0.119924892425392)
--(axis cs:16,0.170433327338154)
--(axis cs:17,0.112855540010814)
--(axis cs:18,0.189372585362136)
--(axis cs:19,0.147891466390778)
--(axis cs:20,0.148563055176179)
--(axis cs:21,0.144905169536068)
--(axis cs:22,0.114620361644536)
--(axis cs:23,0.0958274988482294)
--(axis cs:24,0.0984076573484394)
--(axis cs:25,0.0821852652290817)
--(axis cs:26,0.139174582044156)
--(axis cs:27,0.14337188274748)
--(axis cs:28,0.0858665111037592)
--(axis cs:29,0.105906714162998)
--(axis cs:30,0.0848374379028664)
--(axis cs:31,0.0863968894626242)
--(axis cs:32,0.0857530958338637)
--(axis cs:33,0.120701826833138)
--(axis cs:34,0.0861875438525834)
--(axis cs:35,0.0859456259493006)
--(axis cs:36,0.0800845087909216)
--(axis cs:37,0.0788530289047306)
--(axis cs:38,0.0760248600909873)
--(axis cs:39,0.0808863621472425)
--(axis cs:40,0.078381833505133)
--(axis cs:41,0.0752149452042099)
--(axis cs:42,0.0687307804371641)
--(axis cs:43,0.0725827844545589)
--(axis cs:44,0.087595127335853)
--(axis cs:45,0.0833933300465711)
--(axis cs:46,0.0715353484984504)
--(axis cs:47,0.0691759657597976)
--(axis cs:48,0.0694703473193376)
--(axis cs:49,0.0758066032262962)
--(axis cs:50,0.0722277159978815)
--(axis cs:51,0.0796147748463431)
--(axis cs:52,0.068231069999945)
--(axis cs:53,0.0756780735995115)
--(axis cs:54,0.0691671436783006)
--(axis cs:55,0.0738740948472588)
--(axis cs:56,0.0839189053929739)
--(axis cs:57,0.0694633392688809)
--(axis cs:58,0.0901465663412711)
--(axis cs:59,0.0744980031386426)
--(axis cs:60,0.0697835957041422)
--(axis cs:61,0.0788009165250473)
--(axis cs:62,0.0766035338616625)
--(axis cs:63,0.0868868863747741)
--(axis cs:64,0.0765428017759428)
--(axis cs:65,0.0654563500382456)
--(axis cs:66,0.0629296120608173)
--(axis cs:67,0.065093350036612)
--(axis cs:68,0.0566436684039841)
--(axis cs:69,0.069262992425109)
--(axis cs:70,0.0654885933490341)
--(axis cs:71,0.0627128967951871)
--(axis cs:72,0.0592362774347326)
--(axis cs:73,0.0851019092111453)
--(axis cs:74,0.0693928437488071)
--(axis cs:75,0.0758966457328035)
--(axis cs:76,0.0787357851585715)
--(axis cs:77,0.0785363615397097)
--(axis cs:78,0.0719602607065186)
--(axis cs:79,0.0717659611604055)
--(axis cs:80,0.0700874798467596)
--(axis cs:81,0.0743365691005143)
--(axis cs:82,0.0745952603751538)
--(axis cs:83,0.0739174919562809)
--(axis cs:84,0.0692056625698792)
--(axis cs:85,0.0790918889140037)
--(axis cs:86,0.0699853501308512)
--(axis cs:87,0.0856784141881538)
--(axis cs:88,0.0753032610409596)
--(axis cs:89,0.0683220436101302)
--(axis cs:90,0.0761046161583073)
--(axis cs:91,0.0644329810758096)
--(axis cs:92,0.0563045945031984)
--(axis cs:93,0.0565154905105848)
--(axis cs:94,0.0632928437496936)
--(axis cs:95,0.0638507842386726)
--(axis cs:96,0.0577890353664719)
--(axis cs:97,0.0568799177605391)
--(axis cs:98,0.0632629870849688)
--(axis cs:99,0.0606427574227229)
--(axis cs:99,0.0936460800924975)
--(axis cs:99,0.0936460800924975)
--(axis cs:98,0.0838950002435361)
--(axis cs:97,0.0844234310073241)
--(axis cs:96,0.0797303572971509)
--(axis cs:95,0.0965075410862102)
--(axis cs:94,0.0846446033010932)
--(axis cs:93,0.0729210818866817)
--(axis cs:92,0.0955513595379487)
--(axis cs:91,0.0976960112489649)
--(axis cs:90,0.095034288162122)
--(axis cs:89,0.0757949425230721)
--(axis cs:88,0.0932505411321783)
--(axis cs:87,0.0959980060451386)
--(axis cs:86,0.0919168146340657)
--(axis cs:85,0.104013959210692)
--(axis cs:84,0.0958991740340162)
--(axis cs:83,0.0940156792503481)
--(axis cs:82,0.0812716950146013)
--(axis cs:81,0.0855889808666813)
--(axis cs:80,0.0836782583348087)
--(axis cs:79,0.0902760164694307)
--(axis cs:78,0.0928785746390093)
--(axis cs:77,0.0987432331110507)
--(axis cs:76,0.0912667228487561)
--(axis cs:75,0.103334567128301)
--(axis cs:74,0.10951319245684)
--(axis cs:73,0.103767820488221)
--(axis cs:72,0.0988650608895545)
--(axis cs:71,0.07431742324508)
--(axis cs:70,0.0929707603788707)
--(axis cs:69,0.109396895969996)
--(axis cs:68,0.102965903713666)
--(axis cs:67,0.0723874654238523)
--(axis cs:66,0.0832710772514866)
--(axis cs:65,0.0748542124596423)
--(axis cs:64,0.085380178548452)
--(axis cs:63,0.109427959532534)
--(axis cs:62,0.0886902794923456)
--(axis cs:61,0.0922393926640121)
--(axis cs:60,0.0831569525290679)
--(axis cs:59,0.108835894940232)
--(axis cs:58,0.0999730591639974)
--(axis cs:57,0.0967686684269177)
--(axis cs:56,0.102699656652859)
--(axis cs:55,0.0814404778694017)
--(axis cs:54,0.0858696420648767)
--(axis cs:53,0.110916391755869)
--(axis cs:52,0.108873514541403)
--(axis cs:51,0.105227654027599)
--(axis cs:50,0.0866456293011841)
--(axis cs:49,0.0940547113253427)
--(axis cs:48,0.075592664767132)
--(axis cs:47,0.0820834069167477)
--(axis cs:46,0.112074875715155)
--(axis cs:45,0.125959219228902)
--(axis cs:44,0.136255741749129)
--(axis cs:43,0.0758836867620553)
--(axis cs:42,0.107819074589938)
--(axis cs:41,0.101805321820891)
--(axis cs:40,0.115290254707729)
--(axis cs:39,0.0956992105595289)
--(axis cs:38,0.096849934224214)
--(axis cs:37,0.0992568918903009)
--(axis cs:36,0.111765690372043)
--(axis cs:35,0.11183628256853)
--(axis cs:34,0.123217652073686)
--(axis cs:33,0.146071458170653)
--(axis cs:32,0.121876599734547)
--(axis cs:31,0.126629588126855)
--(axis cs:30,0.136761971593741)
--(axis cs:29,0.110976260936949)
--(axis cs:28,0.131049750687949)
--(axis cs:27,0.157223911925165)
--(axis cs:26,0.177468949367762)
--(axis cs:25,0.147600718303879)
--(axis cs:24,0.167252926582938)
--(axis cs:23,0.121425355155468)
--(axis cs:22,0.146565431214948)
--(axis cs:21,0.175639279059544)
--(axis cs:20,0.189341653130595)
--(axis cs:19,0.201204096921592)
--(axis cs:18,0.202642141106378)
--(axis cs:17,0.191384128017959)
--(axis cs:16,0.198482900242266)
--(axis cs:15,0.206170431009684)
--(axis cs:14,0.155546053895462)
--(axis cs:13,0.224533944911117)
--(axis cs:12,0.197570105605221)
--(axis cs:11,0.202310713512004)
--(axis cs:10,0.207455847322264)
--(axis cs:9,0.222646391544792)
--(axis cs:8,0.214239137451398)
--(axis cs:7,0.237701746418985)
--(axis cs:6,0.234102342769991)
--(axis cs:5,0.287440204953793)
--(axis cs:4,0.290140113587393)
--(axis cs:3,0.308204274676938)
--(axis cs:2,0.335861680862141)
--(axis cs:1,0.334238158823864)
--(axis cs:0,0.566981484694164)
--cycle;

\addplot [very thick, red]
table {%
0 0.316999919030305
1 0.298515259267722
2 0.277151416920932
3 0.257211103175936
4 0.237592639288187
5 0.220426111732832
6 0.205851502949709
7 0.192321715940273
8 0.179655590634621
9 0.171072259681732
10 0.15880248677574
11 0.149748439636685
12 0.142157481648672
13 0.135716908196845
14 0.129092149842575
15 0.12267487520583
16 0.119556910142806
17 0.116180191256259
18 0.112887587950353
19 0.109421722075853
20 0.106300746727136
21 0.101251267875786
22 0.0963539226296652
23 0.0897008428198686
24 0.086388234311352
25 0.0844633907400656
26 0.0816352322819735
27 0.0790572872187254
28 0.0759098424196455
29 0.0722292927704667
30 0.0698780336410894
31 0.0675094508441234
32 0.0652276481341435
33 0.0649116498135786
34 0.0626483072572429
35 0.0602231195742141
36 0.0586170908595283
37 0.0565564834774508
38 0.0550875460948406
39 0.0531286451589367
40 0.051896007912185
41 0.0492831471245887
42 0.0480580865329842
43 0.0462089641091423
44 0.0454773011945051
45 0.0447618965764105
46 0.0436692706007534
47 0.0424827000771207
48 0.0414663690573147
49 0.0412384111732917
50 0.0398901504593282
51 0.0388134477091715
52 0.0379657212954974
53 0.0375635790849697
54 0.0369306072689908
55 0.0359993043663773
56 0.0358027358033311
57 0.0355270676377814
58 0.0346738943898111
59 0.0339044356405215
60 0.0335482180022232
61 0.0325739304092397
62 0.0321996669234507
63 0.0315808975076086
64 0.0310911338421386
65 0.0308784134189749
66 0.0301898365046982
67 0.0298424661723633
68 0.0292019770276693
69 0.0289029320672489
70 0.0286096696577709
71 0.0279556191781068
72 0.0279245958232223
73 0.0281901984457472
74 0.027671511452056
75 0.027506503324139
76 0.0271523586131965
77 0.027038131092977
78 0.0267635193984554
79 0.0264830599952729
80 0.0264097476007136
81 0.0264818151419505
82 0.0259102743400782
83 0.0256598151091905
84 0.0255980481157529
85 0.0257021580460672
86 0.0253834019095676
87 0.0252732487879208
88 0.0252454834354216
89 0.0254040064267033
90 0.0250698196664803
91 0.0249356636010813
92 0.0247768051997357
93 0.0245955543712151
94 0.0244220960275553
95 0.0243254686304665
96 0.024334168439713
97 0.0245036096751505
98 0.0242185215691581
99 0.0239483489883773
};
\addlegendentry{\Large{Overall Error}}
\addplot [very thick, blue]
table {%
0 0.486411106585887
1 0.327011650865246
2 0.324748765108888
3 0.271884704144448
4 0.235413073452738
5 0.21460971685256
6 0.211023913310504
7 0.216725796807153
8 0.193352655683745
9 0.180932130773113
10 0.18494867495793
11 0.166955003541145
12 0.171017806497556
13 0.191132234397717
14 0.135851585901609
15 0.163047661717538
16 0.18445811379021
17 0.152119834014387
18 0.196007363234257
19 0.174547781656185
20 0.168952354153387
21 0.160272224297806
22 0.130592896429742
23 0.108626427001848
24 0.132830291965689
25 0.11489299176648
26 0.158321765705959
27 0.150297897336322
28 0.108458130895854
29 0.108441487549973
30 0.110799704748304
31 0.10651323879474
32 0.103814847784205
33 0.133386642501895
34 0.104702597963135
35 0.0988909542589155
36 0.0959250995814824
37 0.0890549603975158
38 0.0864373971576006
39 0.0882927863533857
40 0.0968360441064311
41 0.0885101335125505
42 0.0882749275135511
43 0.0742332356083071
44 0.111925434542491
45 0.104676274637737
46 0.0918051121068026
47 0.0756296863382726
48 0.0725315060432348
49 0.0849306572758194
50 0.0794366726495328
51 0.0924212144369708
52 0.0885522922706738
53 0.0932972326776901
54 0.0775183928715887
55 0.0776572863583303
56 0.0933092810229163
57 0.0831160038478993
58 0.0950598127526342
59 0.0916669490394373
60 0.076470274116605
61 0.0855201545945297
62 0.0826469066770041
63 0.0981574229536542
64 0.0809614901621974
65 0.070155281248944
66 0.073100344656152
67 0.0687404077302322
68 0.0798047860588251
69 0.0893299441975526
70 0.0792296768639524
71 0.0685151600201335
72 0.0790506691621436
73 0.094434864849683
74 0.0894530181028236
75 0.0896156064305521
76 0.0850012540036638
77 0.0886397973253802
78 0.082419417672764
79 0.0810209888149181
80 0.0768828690907841
81 0.0799627749835978
82 0.0779334776948775
83 0.0839665856033145
84 0.0825524183019477
85 0.0915529240623477
86 0.0809510823824585
87 0.0908382101166462
88 0.0842769010865689
89 0.0720584930666011
90 0.0855694521602147
91 0.0810644961623873
92 0.0759279770205735
93 0.0647182861986332
94 0.0739687235253934
95 0.0801791626624414
96 0.0687596963318114
97 0.0706516743839316
98 0.0735789936642524
99 0.0771444187576102
};
\addlegendentry{\Large{Current Error}}
\end{axis}

\end{tikzpicture}


==> exp_results/PMAC_half_distribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Q value}},
xmin=376, xmax=904,
xtick style={color=black},
ylabel={\Large{Q density}},
y grid style={darkgray176},
ymin=-0.0199912887779579, ymax=0.419817064337115,
ytick style={color=black}
]
\addplot [line width=2.4pt, orange]
table {%
400 0.0034965034965035
401.605351170569 0.00175411925433765
403.210702341137 0.000600968700433266
404.816053511706 0
406.421404682274 0
408.026755852843 0.000280641332418284
409.632107023411 0.00108814769568916
411.23745819398 0.00228674882928619
412.842809364548 0.00383681694962234
414.448160535117 0.00569872427311053
416.053511705686 0.00783284301616371
417.658862876254 0.0101995453951949
419.264214046823 0.0127592036266169
420.869565217391 0.0154721899268427
422.47491638796 0.0182988765122853
424.080267558528 0.0211996355993575
425.685618729097 0.0241348394044724
427.290969899666 0.0270648601440429
428.896321070234 0.029950070034482
430.501672240803 0.0327508412922025
432.107023411371 0.0354275461336174
433.71237458194 0.0379405567751396
435.317725752508 0.0402502454331821
436.923076923077 0.0423169843241578
438.528428093646 0.0441011456644798
440.133779264214 0.0455631277425974
441.739130434783 0.0467205048232847
443.344481605351 0.047769262117958
444.94983277592 0.048940086718785
446.555183946488 0.0504636657179336
448.160535117057 0.0525706862075714
449.765886287625 0.0554918352798663
451.371237458194 0.0594578000269858
452.976588628763 0.0646992675410978
454.581939799331 0.07144692491437
456.1872909699 0.0799314592389702
457.792642140468 0.090383557607066
459.397993311037 0.103033907110825
461.003344481605 0.11808729825814
462.608695652174 0.135396949528764
464.214046822742 0.154562707221895
465.819397993311 0.175178823974523
467.42474916388 0.196839552423642
469.030100334448 0.219139145206243
470.635451505017 0.241671854959317
472.240802675585 0.264031934319859
473.846153846154 0.285813635924858
475.451505016722 0.306611212411306
477.056856187291 0.326018916416197
478.66220735786 0.343631000576522
480.267558528428 0.359042058482819
481.872909698997 0.371962266977959
483.478260869565 0.382385135302115
485.083612040134 0.390346791888801
486.688963210702 0.395883365171528
488.294314381271 0.39903098358381
489.899665551839 0.399825775559157
491.505016722408 0.398303869531083
493.110367892977 0.3945013939331
494.715719063545 0.38845447719872
496.321070234114 0.380199247761456
497.926421404682 0.36977183405482
499.531772575251 0.357208364512324
501.137123745819 0.342560871720465
502.742474916388 0.32604087976044
504.347826086957 0.307951909481953
505.953177257525 0.288598592079606
507.558528428094 0.268285558748002
509.163879598662 0.247317440681743
510.769230769231 0.225998869075431
512.374581939799 0.204634475123668
513.979933110368 0.183528890021055
515.585284280936 0.162986744962196
517.190635451505 0.14331267114169
518.795986622074 0.124811299754143
520.401337792642 0.107786224495388
522.006688963211 0.0924155017107624
523.612040133779 0.078633375535944
525.217391304348 0.066346077639968
526.822742474916 0.0554598396918732
528.428093645485 0.0458808933606947
530.033444816053 0.0375154703154711
531.638795986622 0.0302698022252379
533.244147157191 0.0240501207590331
534.849498327759 0.0187626575858927
536.454849498328 0.014313644374854
538.060200668896 0.0106093127949543
539.665551839465 0.00755589451522984
541.270903010033 0.00506333146482182
542.876254180602 0.00306973250009975
544.481605351171 0.00152612882815824
546.086956521739 0.000383619272728752
547.692307692308 0
549.297658862876 0
550.903010033445 0
552.508361204013 0
554.113712374582 0
555.71906354515 0
557.324414715719 0
558.929765886288 0
560.535117056856 8.19212846514054e-05
562.140468227425 0.000282639880088614
563.745819397993 0.000421459700582959
565.351170568562 0.00050566960549077
566.95652173913 0.000542558454168348
568.561872909699 0.000539415105972005
570.167224080268 0.000503528420258052
571.772575250836 0.000442187256382803
573.377926421405 0.000362680473702561
574.983277591973 0.00027229693157364
576.588628762542 0.000178325489352358
578.19397993311 8.80550063950191e-05
579.799331103679 8.77434205792741e-06
581.404682274248 0
583.010033444816 0
584.615384615385 0
586.220735785953 0
587.826086956522 0
589.43143812709 0
591.036789297659 0
592.642140468227 0
594.247491638796 0
595.852842809365 0
597.458193979933 0
599.063545150502 0
600.66889632107 7.26510697108103e-06
602.274247491639 2.12857216210556e-05
603.879598662207 3.09058138932932e-05
605.484949832776 3.66487003445527e-05
607.090301003345 3.90376975315942e-05
608.695652173913 3.85961220111767e-05
610.301003344482 3.58472903400592e-05
611.90635451505 3.1314519075001e-05
613.511705685619 2.55211247727617e-05
615.117056856187 1.89904239900999e-05
616.722408026756 1.22457332837757e-05
618.327759197324 5.81036921054721e-06
619.933110367893 2.0764832717433e-07
621.538461538462 0
623.14381270903 0
624.749163879599 0
626.354515050167 0
627.959866220736 0
629.565217391304 0
631.170568561873 0
632.775919732441 0
634.38127090301 0
635.986622073579 0
637.591973244147 0
639.197324414716 0
640.802675585284 6.18481570390604e-07
642.408026755853 1.59735274575123e-06
644.013377926421 2.26341166581656e-06
645.61872909699 2.6542307689053e-06
647.224080267559 2.80738249333606e-06
648.829431438127 2.76043927742743e-06
650.434782608696 2.55097355949804e-06
652.040133779264 2.2165577778665e-06
653.645484949833 1.79476437085146e-06
655.250836120401 1.32316577677148e-06
656.85618729097 8.39334433945218e-07
658.461538461538 3.80842780691323e-07
660.066889632107 0
661.672240802676 0
663.277591973244 0
664.882943143813 0
666.488294314381 0
668.09364548495 0
669.698996655518 0
671.304347826087 0
672.909698996656 0
674.515050167224 0
676.120401337793 0
677.725752508361 0
679.33110367893 0
680.936454849498 5.11852598480057e-08
682.541806020067 1.19490439874817e-07
684.147157190635 1.65561508750231e-07
685.752508361204 1.92096046175683e-07
687.357859531773 2.01791631852615e-07
688.963210702341 1.9734584548247e-07
690.56856187291 1.81456266766692e-07
692.173913043478 1.56820475406718e-07
693.779264214047 1.26136051103994e-07
695.384615384615 9.2100573559959e-08
696.989966555184 5.74116224760592e-08
698.595317725752 2.47667775537334e-08
700.200668896321 0
701.80602006689 0
703.411371237458 0
705.016722408027 0
706.622073578595 0
708.227424749164 0
709.832775919733 0
711.438127090301 0
713.04347826087 0
714.648829431438 0
716.254180602007 0
717.859531772575 0
719.464882943144 0
721.070234113712 4.14930797477942e-09
722.675585284281 8.91297382168417e-09
724.28093645485 1.20964421094411e-08
725.886287625418 1.38933903396165e-08
727.491638795987 1.44974960137769e-08
729.096989966555 1.41024366334885e-08
730.702341137124 1.29018897003176e-08
732.307692307692 1.10895327158304e-08
733.913043478261 8.85904318159344e-09
735.518394648829 6.40409859917289e-09
737.123745819398 3.91837647013484e-09
738.729096989967 1.59555429604576e-09
740.334448160535 0
741.939799331104 0
743.545150501672 0
745.150501672241 0
746.755852842809 0
748.361204013378 0
749.966555183947 0
751.571906354515 0
753.177257525084 0
754.782608695652 0
756.387959866221 0
757.993311036789 0
759.598662207358 0
761.204013377926 3.31081590443666e-10
762.809364548495 6.63113052868184e-10
764.414715719064 8.82850306880932e-10
766.020066889632 1.00419867296827e-09
767.625418060201 1.04106347161654e-09
769.230769230769 1.00735002331207e-09
770.836120401338 9.16963648541196e-10
772.441471571906 7.83809667790247e-10
774.046822742475 6.21793401545578e-10
775.652173913043 4.44820170293502e-10
777.257525083612 2.66795294520368e-10
778.862876254181 1.01624094712526e-10
780.468227424749 0
782.073578595318 0
783.678929765886 0
785.284280936455 0
786.889632107023 0
788.494983277592 0
790.100334448161 0
791.705685618729 0
793.311036789298 0
794.916387959866 0
796.521739130435 0
798.127090301003 0
799.732441471572 0
801.33779264214 2.61013997801623e-11
802.943143812709 4.92467194894736e-11
804.548494983278 6.44139708883081e-11
806.153846153846 7.26001392190803e-11
807.759197324415 7.4802209724207e-11
809.364548494983 7.20171676461052e-11
810.969899665552 6.52419982271917e-11
812.57525083612 5.54736867098822e-11
814.180602006689 4.37092183365938e-11
815.785953177258 3.0945578349744e-11
817.391304347826 1.81797519917477e-11
818.996655518395 6.40872450502321e-12
820.602006688963 0
822.207357859532 0
823.8127090301 0
825.418060200669 0
827.023411371237 0
828.628762541806 0
830.234113712375 0
831.839464882943 0
833.444816053512 0
835.05016722408 0
836.655518394649 0
838.260869565217 0
839.866220735786 0
841.471571906354 2.22062429359889e-12
843.076923076923 4.06412993083911e-12
844.682274247492 5.35448366822974e-12
846.28762541806 6.14415841326635e-12
847.892976588629 6.48562707344466e-12
849.498327759197 6.43136255626026e-12
851.103678929766 6.03383776920872e-12
852.709030100335 5.34552561978566e-12
854.314381270903 4.41889901548677e-12
855.919732441472 3.30643086380761e-12
857.52508361204 2.06059407224369e-12
859.130434782609 7.33861548290707e-13
860.735785953177 0
862.341137123746 0
863.946488294314 0
865.551839464883 0
867.157190635452 0
868.76254180602 0
870.367892976589 0
871.973244147157 0
873.578595317726 0
875.183946488294 0
876.789297658863 0
878.394648829431 0
880 0
};
\addlegendentry{env step 10k}
\addplot [line width=2.4pt, green]
table {%
400 0
401.605351170569 1.57348718636734e-05
403.210702341137 2.75223194270524e-05
404.816053511706 3.57068451745264e-05
406.421404682274 4.06329515904848e-05
408.026755852843 4.26451411593166e-05
409.632107023411 4.20879163654114e-05
411.23745819398 3.93057796931585e-05
412.842809364548 3.46432336269472e-05
414.448160535117 2.84447806511668e-05
416.053511705686 2.10549232502066e-05
417.658862876254 1.28181639084558e-05
419.264214046823 4.07900511030412e-06
420.869565217391 0
422.47491638796 0
424.080267558528 0
425.685618729097 0
427.290969899666 0
428.896321070234 0
430.501672240803 0
432.107023411371 0
433.71237458194 0
435.317725752508 0
436.923076923077 0
438.528428093646 0
440.133779264214 1.50002123411212e-06
441.739130434783 2.14622256666463e-05
443.344481605351 4.38503017600884e-05
444.94983277592 6.69417370924922e-05
446.555183946488 8.90140192419108e-05
448.160535117057 0.000108344635786398
449.765886287625 0.000123211074304007
451.371237458194 0.00013189082237279
452.976588628763 0.000132661367570802
454.581939799331 0.000123800197476096
456.1872909699 0.000103584799666725
457.792642140468 7.02926617207424e-05
459.397993311037 2.22012712162018e-05
461.003344481605 0
462.608695652174 0
464.214046822742 0
465.819397993311 0
467.42474916388 0
469.030100334448 0
470.635451505017 0
472.240802675585 0
473.846153846154 0
475.451505016722 0
477.056856187291 0
478.66220735786 0
480.267558528428 3.95012657330487e-05
481.872909698997 0.000310605199267885
483.478260869565 0.000630526943540477
485.083612040134 0.000985928420522937
486.688963210702 0.00136347155218741
488.294314381271 0.00174981826050602
489.899665551839 0.00213163046745091
491.505016722408 0.00249557009499421
493.110367892977 0.00282829906510805
494.715719063545 0.00311647929976458
496.321070234114 0.0033467727209359
497.926421404682 0.00350584125059417
499.531772575251 0.00358034681071152
501.137123745819 0.00355853757874644
502.742474916388 0.00344456916581453
504.347826086957 0.00325177279765931
505.953177257525 0.00299359044409751
507.558528428094 0.0026834640749459
509.163879598662 0.0023348356600212
510.769230769231 0.00196114716914016
512.374581939799 0.00157584057211953
513.979933110368 0.00119235783877604
515.585284280936 0.000824140938926468
517.190635451505 0.000484631842387508
518.795986622074 0.000187272518975952
520.401337792642 0
522.006688963211 0
523.612040133779 0
525.217391304348 0
526.822742474916 0
528.428093645485 0
530.033444816053 0
531.638795986622 0
533.244147157191 0
534.849498327759 0
536.454849498328 0
538.060200668896 0
539.665551839465 0
541.270903010033 2.77959169316085e-05
542.876254180602 4.57406607474313e-05
544.481605351171 4.79632410144865e-05
546.086956521739 3.81601141433895e-05
547.692307692308 2.00277365447529e-05
549.297658862876 0
550.903010033445 0
552.508361204013 0
554.113712374582 0
555.71906354515 0
557.324414715719 0
558.929765886288 0
560.535117056856 1.86199818261982e-05
562.140468227425 8.74248344164035e-05
563.745819397993 0.000169641965844823
565.351170568562 0.000257550556616795
566.95652173913 0.00034342978723764
568.561872909699 0.00041955883821268
570.167224080268 0.000478216890047254
571.772575250836 0.00051168312324668
573.377926421405 0.000512236718316291
574.983277591973 0.000472156855761408
576.588628762542 0.000383722716087368
578.19397993311 0.000239213479799496
579.799331103679 3.09083274031047e-05
581.404682274248 0
583.010033444816 0
584.615384615385 0
586.220735785953 0
587.826086956522 0
589.43143812709 0
591.036789297659 0
592.642140468227 0
594.247491638796 0
595.852842809365 0
597.458193979933 0
599.063545150502 0
600.66889632107 0.000420367226012026
602.274247491639 0.00159334700448578
603.879598662207 0.00295244899308157
605.484949832776 0.00444113311847675
607.090301003345 0.00600285930734899
608.695652173913 0.00758108748637553
610.301003344482 0.00911927758223407
611.90635451505 0.010560889521602
613.511705685619 0.0118493832311566
615.117056856187 0.0129282186375756
616.722408026756 0.0137408556675362
618.327759197324 0.0142307542477162
619.933110367893 0.0143413743047928
621.538461538462 0.0140389740982576
623.14381270903 0.0133931604572051
624.749163879599 0.0125028105942991
626.354515050167 0.0114668035959877
627.959866220736 0.0103840185487191
629.565217391304 0.00935333453894116
631.170568561873 0.00847363065310216
632.775919732441 0.00784378597765003
634.38127090301 0.00756267959903294
635.986622073579 0.00772919060369894
637.591973244147 0.00844219807809615
639.197324414716 0.00980058110867253
640.802675585284 0.0118996575944141
642.408026755853 0.0147528381226753
644.013377926421 0.0182916259691789
645.61872909699 0.0224439632221858
647.224080267559 0.0271377919699573
648.829431438127 0.0323010543007539
650.434782608696 0.0378616923028361
652.040133779264 0.0437476480644653
653.645484949833 0.0498868636739017
655.250836120401 0.0562072812194069
656.85618729097 0.0626368427892413
658.461538461538 0.0691034904716652
660.066889632107 0.0755351670930489
661.672240802676 0.0818713454783428
663.277591973244 0.0880922088469465
664.882943143813 0.0941869209888207
666.488294314381 0.100144645693926
668.09364548495 0.105954546752222
669.698996655518 0.111605787953672
671.304347826087 0.117087533088235
672.909698996656 0.122388945945872
674.515050167224 0.127499190316543
676.120401337793 0.132407429990209
677.725752508361 0.137102828756831
679.33110367893 0.14157455040637
680.936454849498 0.145814831244143
682.541806020067 0.14986505886342
684.147157190635 0.153806151499667
685.752508361204 0.157720147109688
687.357859531773 0.161689083650288
688.963210702341 0.165794999078272
690.56856187291 0.170119931350447
692.173913043478 0.174745918423616
693.779264214047 0.179754998254585
695.384615384615 0.185229208800159
696.989966555184 0.191250588017144
698.595317725752 0.197901173862344
700.200668896321 0.20526289963684
701.80602006689 0.213341823241505
703.411371237458 0.221934377161179
705.016722408027 0.230801096967229
706.622073578595 0.239702518231022
708.227424749164 0.24839917652392
709.832775919733 0.256651607417289
711.438127090301 0.264220346482495
713.04347826087 0.270865929290901
714.648829431438 0.276348891413875
716.254180602007 0.28042976842278
717.859531772575 0.282869095888982
719.464882943144 0.283427409383845
721.070234113712 0.281889015001186
722.675585284281 0.278314551158314
724.28093645485 0.272942935190923
725.886287625418 0.266016055750013
727.491638795987 0.257775801486582
729.096989966555 0.248464061051629
730.702341137124 0.238322723096154
732.307692307692 0.227593676271157
733.913043478261 0.216518809227637
735.518394648829 0.205340010616593
737.123745819398 0.194299169089024
738.729096989967 0.183638173295929
740.334448160535 0.173598405450652
741.939799331104 0.164324461453192
743.545150501672 0.155749971481988
745.150501672241 0.147780776468414
746.755852842809 0.140322717343843
748.361204013378 0.133281635039648
749.966555183947 0.126563370487201
751.571906354515 0.120073764617875
753.177257525084 0.113718658363043
754.782608695652 0.107403892654077
756.387959866221 0.101035308422352
757.993311036789 0.0945187465992378
759.598662207358 0.0877600481161086
761.204013377926 0.0806788029439729
762.809364548495 0.073314268621042
764.414715719064 0.0657673187520444
766.020066889632 0.0581393361653981
767.625418060201 0.0505317036895206
769.230769230769 0.043045804152831
770.836120401338 0.0357830203837479
772.441471571906 0.0288447352106888
774.046822742475 0.0223323314620728
775.652173913043 0.0163471919663174
777.257525083612 0.0109906995518414
778.862876254181 0.00636423704706333
780.468227424749 0.00256840023341252
782.073578595318 0
783.678929765886 0
785.284280936455 0
786.889632107023 0
788.494983277592 0
790.100334448161 0
791.705685618729 0
793.311036789298 0
794.916387959866 0
796.521739130435 0
798.127090301003 0
799.732441471572 0
801.33779264214 0.000545197903875943
802.943143812709 0.00102865012852045
804.548494983278 0.00134545894873127
806.153846153846 0.00151644908153267
807.759197324415 0.00156244524394901
809.364548494983 0.00150427215300462
810.969899665552 0.00136275452572382
812.57525083612 0.00115871707913094
814.180602006689 0.000912984530250306
815.785953177258 0.000646381596106273
817.391304347826 0.000379732993723134
818.996655518395 0.000133863440125253
820.602006688963 0
822.207357859532 0
823.8127090301 0
825.418060200669 0
827.023411371237 0
828.628762541806 0
830.234113712375 0
831.839464882943 0
833.444816053512 0
835.05016722408 0
836.655518394649 0
838.260869565217 0
839.866220735786 0
841.471571906354 4.6383708167493e-05
843.076923076923 8.48902793733305e-05
844.682274247492 0.000111842786089792
846.28762541806 0.000128337266054998
847.892976588629 0.000135469757007075
849.498327759197 0.000134336296684144
851.103678929766 0.000126032922824327
852.709030100335 0.000111655673165747
854.314381270903 9.23005854465281e-05
855.919732441472 6.90636974047922e-05
857.52508361204 4.30410467786595e-05
859.130434782609 1.53286713062544e-05
860.735785953177 0
862.341137123746 0
863.946488294314 0
865.551839464883 0
867.157190635452 0
868.76254180602 0
870.367892976589 0
871.973244147157 0
873.578595317726 0
875.183946488294 0
876.789297658863 0
878.394648829431 0
880 0
};
\addlegendentry{env step 50k}
\addplot [line width=2.4pt, gray]
table {%
400 0.000398724082934609
401.605351170569 0.000278029777800244
403.210702341137 0.000177338456165252
404.816053511706 9.53527984746213e-05
406.421404682274 3.07754851733357e-05
408.026755852843 0
409.632107023411 0
411.23745819398 0
412.842809364548 0
414.448160535117 0
416.053511705686 0
417.658862876254 0
419.264214046823 0
420.869565217391 1.88974364051798e-05
422.47491638796 5.70509914716244e-05
424.080267558528 9.83423758222673e-05
425.685618729097 0.000141474269902095
427.290969899666 0.000185149354156094
428.896321070234 0.000228070309029252
430.501672240803 0.000268939814966552
432.107023411371 0.000306460552412983
433.71237458194 0.000339335201813532
435.317725752508 0.000366266443613184
436.923076923077 0.000385956958256925
438.528428093646 0.000397109426189744
440.133779264214 0.000398426801301081
441.739130434783 0.000389211701173518
443.344481605351 0.000370637923805568
444.94983277592 0.000344243221767364
446.555183946488 0.000311565347629042
448.160535117057 0.000274142053960734
449.765886287625 0.000233511093332575
451.371237458194 0.0001912102183147
452.976588628763 0.000148777181477243
454.581939799331 0.000107749735390337
456.1872909699 6.96656326241181e-05
457.792642140468 3.60626257487191e-05
459.397993311037 8.47846733427442e-06
461.003344481605 0
462.608695652174 0
464.214046822742 0
465.819397993311 0
467.42474916388 0
469.030100334448 0
470.635451505017 0
472.240802675585 0
473.846153846154 0
475.451505016722 3.72995344501017e-06
477.056856187291 6.3719716565708e-06
478.66220735786 5.01289438115011e-06
480.267558528428 0
481.872909698997 0
483.478260869565 0
485.083612040134 0
486.688963210702 0
488.294314381271 0
489.899665551839 0
491.505016722408 4.49308903956974e-05
493.110367892977 0.000115381133955611
494.715719063545 0.000214589280338735
496.321070234114 0.000346823015563455
497.926421404682 0.000516350025648165
499.531772575251 0.000727437996611256
501.137123745819 0.000983451461676653
502.742474916388 0.00127869787386664
504.347826086957 0.00160226044454547
505.953177257525 0.00194315933166634
507.558528428094 0.00229041469318242
509.163879598662 0.00263304668704691
510.769230769231 0.00296007547121299
512.374581939799 0.00326052120363387
513.979933110368 0.00352340404226273
515.585284280936 0.00373774414505275
517.190635451505 0.00389256166995715
518.795986622074 0.00397687677492909
520.401337792642 0.00397977381085638
522.006688963211 0.00389810447371448
523.612040133779 0.0037438057991119
525.217391304348 0.00353054803189157
526.822742474916 0.00327200141689647
528.428093645485 0.00298183619896951
530.033444816053 0.00267372262295366
531.638795986622 0.00236133093369184
533.244147157191 0.00205833137602703
534.849498327759 0.00177839419480214
536.454849498328 0.00153518963486013
538.060200668896 0.00134238794104397
539.665551839465 0.00121365935819656
541.270903010033 0.00116079453281181
542.876254180602 0.00118131489347508
544.481605351171 0.00126619547353032
546.086956521739 0.00140637705208707
547.692307692308 0.00159280040825493
549.297658862876 0.00181640632114342
550.903010033445 0.00206813556986213
552.508361204013 0.0023389289335206
554.113712374582 0.00261972719122843
555.71906354515 0.00290147112209513
557.324414715719 0.00317510150523032
558.929765886288 0.00343155911974352
560.535117056856 0.00366185013528433
562.140468227425 0.00386090415390548
563.745819397993 0.00402973209788436
565.351170568562 0.00416986801381883
566.95652173913 0.00428284594830672
568.561872909699 0.00437019994794586
570.167224080268 0.00443346405933412
571.772575250836 0.00447417232906931
573.377926421405 0.00449385880374928
574.983277591973 0.00449405752997188
576.588628762542 0.00447630255433493
578.19397993311 0.00444212792343628
579.799331103679 0.00439306768387378
581.404682274248 0.00433081096780844
583.010033444816 0.00425795255283301
584.615384615385 0.00417741502130206
586.220735785953 0.00409212140771467
587.826086956522 0.00400499474656993
589.43143812709 0.0039189580723669
591.036789297659 0.00383693441960469
592.642140468227 0.00376184682278235
594.247491638796 0.00369661831639898
595.852842809365 0.00364417193495364
597.458193979933 0.00360743071294543
599.063545150502 0.00358931768487341
600.66889632107 0.00359274017965848
602.274247491639 0.00362005105648863
603.879598662207 0.00367291376249111
605.484949832776 0.00375294864868655
607.090301003345 0.00386177606609559
608.695652173913 0.00400101636573887
610.301003344482 0.00417228989863706
611.90635451505 0.00437721701581077
613.511705685619 0.00461741806828064
615.117056856187 0.00489451340706735
616.722408026756 0.00521012338319149
618.327759197324 0.00556586834767375
619.933110367893 0.00596336865153476
621.538461538462 0.0064022644553667
623.14381270903 0.00687321939283819
624.749163879599 0.00736435476551606
626.354515050167 0.00786379171221616
627.959866220736 0.00835965137175436
629.565217391304 0.00884005488294659
631.170568561873 0.00929312338460868
632.775919732441 0.00970697801555658
634.38127090301 0.0100697399146061
635.986622073579 0.0103695302205732
637.591973244147 0.0105944700722737
639.197324414716 0.0107326806085236
640.802675585284 0.0107729453122547
642.408026755853 0.0107192815810701
644.013377926421 0.0105909407272435
645.61872909699 0.0104078364071649
647.224080267559 0.0101898822772241
648.829431438127 0.00995699199381104
650.434782608696 0.0097290792133157
652.040133779264 0.00952605759212796
653.645484949833 0.00936784078663775
655.250836120401 0.00927434245323498
656.85618729097 0.00926547624830957
658.461538461538 0.00936115582825143
660.066889632107 0.00958129452313311
661.672240802676 0.00994070825956601
663.277591973244 0.010436214930239
664.882943143813 0.0110606621245371
666.488294314381 0.0118068974318449
668.09364548495 0.0126677684415475
669.698996655518 0.0136361227430298
671.304347826087 0.0147048079256767
672.909698996656 0.0158666715788729
674.515050167224 0.0171145612920034
676.120401337793 0.018441324654453
677.725752508361 0.0198398092556067
679.33110367893 0.0213028626848494
680.936454849498 0.0228238159070081
682.541806020067 0.024403732484731
684.147157190635 0.0260498950355563
685.752508361204 0.0277697623342532
687.357859531773 0.029570793155591
688.963210702341 0.031460446274339
690.56856187291 0.0334461804652665
692.173913043478 0.035535454503143
693.779264214047 0.0377357271627378
695.384615384615 0.0400544572188201
696.989966555184 0.0424991034461592
698.595317725752 0.0450771246195244
700.200668896321 0.0477959664801067
701.80602006689 0.0506536254245686
703.411371237458 0.0536219915915178
705.016722408027 0.0566684846020827
706.622073578595 0.0597605240773913
708.227424749164 0.0628655296385714
709.832775919733 0.0659509209067508
711.438127090301 0.0689841175030575
713.04347826087 0.0719325390486195
714.648829431438 0.074763605164565
716.254180602007 0.0774447354720216
717.859531772575 0.0799433495921175
719.464882943144 0.0822268671459803
721.070234113712 0.0842706894424466
722.675585284281 0.0861430049099645
724.28093645485 0.0879718646347951
725.886287625418 0.0898863174141634
727.491638795987 0.0920154120452946
729.096989966555 0.0944881973254139
730.702341137124 0.0974337220517462
732.307692307692 0.100981035021517
733.913043478261 0.10525918503195
735.518394648829 0.110397220880271
737.123745819398 0.116524191363706
738.729096989967 0.123769145279479
740.334448160535 0.13226063695715
741.939799331104 0.142032722021908
743.545150501672 0.152913476692716
745.150501672241 0.164703844758831
746.755852842809 0.177204770009507
748.361204013378 0.190217196233998
749.966555183947 0.203542067221563
751.571906354515 0.216980326761456
753.177257525084 0.230332918642932
754.782608695652 0.243400786655248
756.387959866221 0.255984874587657
757.993311036789 0.267886126229416
759.598662207358 0.278905485369782
761.204013377926 0.288852259936095
762.809364548495 0.29760855683533
764.414715719064 0.305093966704404
766.020066889632 0.311228389963125
767.625418060201 0.3159317270313
769.230769230769 0.319123878328737
770.836120401338 0.320724744275244
772.441471571906 0.320654225290629
774.046822742475 0.3188322217947
775.652173913043 0.315178634207264
777.257525083612 0.309613362948129
778.862876254181 0.302056308437104
780.468227424749 0.292428868119372
782.073578595318 0.280776474321126
783.678929765886 0.26735959418866
785.284280936455 0.252460137683649
786.889632107023 0.236360014767772
788.494983277592 0.219341135402704
790.100334448161 0.201685409550119
791.705685618729 0.183674747171696
793.311036789298 0.165591058229112
794.916387959866 0.147716252684041
796.521739130435 0.130332240498162
798.127090301003 0.113720931633149
799.732441471572 0.0981642360506792
801.33779264214 0.0839109432628643
802.943143812709 0.0709896580330934
804.548494983278 0.0593391624655318
806.153846153846 0.04889797370075
807.759197324415 0.0396046088793175
809.364548494983 0.0313975851418043
810.969899665552 0.0242154196287794
812.57525083612 0.0179966294808118
814.180602006689 0.0126797318384716
815.785953177258 0.0082032438423285
817.391304347826 0.00450568263295152
818.996655518395 0.00152556535091064
820.602006688963 0
822.207357859532 0
823.8127090301 0
825.418060200669 0
827.023411371237 0
828.628762541806 0
830.234113712375 0
831.839464882943 0
833.444816053512 0
835.05016722408 0
836.655518394649 0
838.260869565217 0
839.866220735786 0
841.471571906354 0.000524422227837182
843.076923076923 0.000959784182625624
844.682274247492 0.00126451388571454
846.28762541806 0.00145100332936
847.892976588629 0.00153164450581812
849.498327759197 0.00151882940734496
851.103678929766 0.00142495002619661
852.709030100335 0.00126239835462914
854.314381270903 0.00104356638489864
855.919732441472 0.000780846109261204
857.52508361204 0.000486629519972872
859.130434782609 0.000173308609289749
860.735785953177 0
862.341137123746 0
863.946488294314 0
865.551839464883 0
867.157190635452 0
868.76254180602 0
870.367892976589 0
871.973244147157 0
873.578595317726 0
875.183946488294 0
876.789297658863 0
878.394648829431 0
880 0
};
\addlegendentry{env step 100k}
\addplot [line width=2.4pt, blue]
table {%
400 0
401.605351170569 2.72280786495872e-11
403.210702341137 4.76254197982327e-11
404.816053511706 6.17881605369277e-11
406.421404682274 7.03124379566639e-11
408.026755852843 7.37943891484317e-11
409.632107023411 7.2830151203223e-11
411.23745819398 6.8015861212029e-11
412.842809364548 5.99476562658408e-11
414.448160535117 4.922167345565e-11
416.053511705686 3.64340498724477e-11
417.658862876254 2.21809226072246e-11
419.264214046823 7.05842875097303e-12
420.869565217391 0
422.47491638796 0
424.080267558528 0
425.685618729097 0
427.290969899666 0
428.896321070234 0
430.501672240803 0
432.107023411371 0
433.71237458194 0
435.317725752508 0
436.923076923077 0
438.528428093646 0
440.133779264214 2.59568025035837e-12
441.739130434783 3.71388577873178e-11
443.344481605351 7.5879834006674e-11
444.94983277592 1.15837923453471e-10
446.555183946488 1.54032440672752e-10
448.160535117057 1.8748270020956e-10
449.765886287625 2.13208016608941e-10
451.371237458194 2.28227704415936e-10
452.976588628763 2.29561078175589e-10
454.581939799331 2.14227452432945e-10
456.1872909699 1.79246141733046e-10
457.792642140468 1.21636460620937e-10
459.397993311037 3.84177236416615e-11
461.003344481605 0
462.608695652174 0
464.214046822742 0
465.819397993311 0
467.42474916388 0
469.030100334448 0
470.635451505017 0
472.240802675585 0
473.846153846154 0
475.451505016722 0
477.056856187291 0
478.66220735786 0
480.267558528428 6.83392862830934e-11
481.872909698997 5.32386818356539e-10
483.478260869565 1.05845744693855e-09
485.083612040134 1.60422543856872e-09
486.688963210702 2.12736505978668e-09
488.294314381271 2.58555057713204e-09
489.899665551839 2.93645625714444e-09
491.505016722408 3.13775636636348e-09
493.110367892977 3.14712517132879e-09
494.715719063545 2.92223693857997e-09
496.321070234114 2.42076593465666e-09
497.926421404682 1.60038642609848e-09
499.531772575251 4.18772679445044e-10
501.137123745819 0
502.742474916388 0
504.347826086957 0
505.953177257525 0
507.558528428094 0
509.163879598662 0
510.769230769231 0
512.374581939799 0
513.979933110368 0
515.585284280936 0
517.190635451505 0
518.795986622074 0
520.401337792642 1.44257914048966e-09
522.006688963211 7.99878757633509e-09
523.612040133779 1.5370238323156e-08
525.217391304348 2.29673517979632e-08
526.822742474916 3.0200548417765e-08
528.428093645485 3.64802485995723e-08
530.033444816053 4.12168727603937e-08
531.638795986622 4.38208413172396e-08
533.244147157191 4.37025746871191e-08
534.849498327759 4.0272493287042e-08
536.454849498328 3.29410175340177e-08
538.060200668896 2.11185678450567e-08
539.665551839465 4.21556463716702e-09
541.270903010033 0
542.876254180602 0
544.481605351171 0
546.086956521739 0
547.692307692308 0
549.297658862876 0
550.903010033445 0
552.508361204013 0
554.113712374582 0
555.71906354515 0
557.324414715719 0
558.929765886288 0
560.535117056856 2.70680955325925e-08
562.140468227425 1.19644066966823e-07
563.745819397993 2.2289061910029e-07
565.351170568562 3.28595963504604e-07
566.95652173913 4.28548311751351e-07
568.561872909699 5.14535875412122e-07
570.167224080268 5.78346866058521e-07
571.772575250836 6.11769495262137e-07
573.377926421405 6.06591974594569e-07
574.983277591973 5.54602515627407e-07
576.588628762542 4.47589329932256e-07
578.19397993311 2.7734062908071e-07
579.799331103679 3.56446246443454e-08
581.404682274248 0
583.010033444816 0
584.615384615385 0
586.220735785953 0
587.826086956522 0
589.43143812709 0
591.036789297659 0
592.642140468227 0
594.247491638796 0
595.852842809365 0
597.458193979933 0
599.063545150502 0
600.66889632107 4.75993817513474e-07
602.274247491639 1.7821644289844e-06
603.879598662207 3.22742577136446e-06
605.484949832776 4.69740238623888e-06
607.090301003345 6.07771881519317e-06
608.695652173913 7.25399959981246e-06
610.301003344482 8.11186928168226e-06
611.90635451505 8.53695240238776e-06
613.511705685619 8.41487350351432e-06
615.117056856187 7.63125712664724e-06
616.722408026756 6.07172781337195e-06
618.327759197324 3.62191010527356e-06
619.933110367893 1.67428543937448e-07
621.538461538462 0
623.14381270903 0
624.749163879599 0
626.354515050167 0
627.959866220736 0
629.565217391304 0
631.170568561873 0
632.775919732441 0
634.38127090301 0
635.986622073579 0
637.591973244147 0
639.197324414716 0
640.802675585284 8.03292246740959e-06
642.408026755853 2.64478179820518e-05
644.013377926421 4.66672437453087e-05
645.61872909699 6.70981551278048e-05
647.224080267559 8.61475075001643e-05
648.829431438127 0.000102222256233008
650.434782608696 0.00011372935669696
652.040133779264 0.000119075764262642
653.645484949833 0.000116668434300678
655.250836120401 0.000104914322181691
656.85618729097 8.22203832763021e-05
658.461538461538 4.69935729551377e-05
660.066889632107 0
661.672240802676 0
663.277591973244 0
664.882943143813 0
666.488294314381 0
668.09364548495 0
669.698996655518 0
671.304347826087 0
672.909698996656 0
674.515050167224 0
676.120401337793 0
677.725752508361 0
679.33110367893 0
680.936454849498 0.000132179071409177
682.541806020067 0.000399632549379828
684.147157190635 0.000710588838004888
685.752508361204 0.00105562893049729
687.357859531773 0.00142533382006999
688.963210702341 0.0018102844999359
690.56856187291 0.00220106196330801
692.173913043478 0.0025882472033993
693.779264214047 0.00296242121342268
695.384615384615 0.00331416498659111
696.989966555184 0.00363405951611752
698.595317725752 0.00391268579521489
700.200668896321 0.00414063405552973
701.80602006689 0.00431519239303423
703.411371237458 0.00445215348610663
705.016722408027 0.00457047879583375
706.622073578595 0.00468912978330242
708.227424749164 0.00482706790959945
709.832775919733 0.00500325463581166
711.438127090301 0.00523665142302585
713.04347826087 0.00554621973232884
714.648829431438 0.00595092102480748
716.254180602007 0.00646971676154857
717.859531772575 0.00712156840363893
719.464882943144 0.00792543741216531
721.070234113712 0.00889922144150751
722.675585284281 0.0100484513930758
724.28093645485 0.0113706796179774
725.886287625418 0.012863325491481
727.491638795987 0.0145238083888556
729.096989966555 0.0163495476853701
730.702341137124 0.0183379627562934
732.307692307692 0.0204864729768943
733.913043478261 0.0227924977224414
735.518394648829 0.0252534563682039
737.123745819398 0.0278667682894506
738.729096989967 0.0306298528614504
740.334448160535 0.0335401973043929
741.939799331104 0.0366082548169554
743.545150501672 0.0398727406207498
745.150501672241 0.0433760927238772
746.755852842809 0.0471607491344383
748.361204013378 0.051269147860534
749.966555183947 0.0557437269102657
751.571906354515 0.0606269242917339
753.177257525084 0.0659611780130403
754.782608695652 0.0717889260822855
756.387959866221 0.07815260650757
757.993311036789 0.0850946572969953
759.598662207358 0.0926575164586629
761.204013377926 0.100878760049674
762.809364548495 0.109753647146207
764.414715719064 0.119255648081072
766.020066889632 0.12935805311482
767.625418060201 0.140034152508004
769.230769230769 0.151257236521173
770.836120401338 0.163000595414879
772.441471571906 0.175237519449674
774.046822742475 0.187941298886107
775.652173913043 0.201085223984731
777.257525083612 0.214642585006096
778.862876254181 0.228586672210753
780.468227424749 0.242889885313362
782.073578595318 0.257450838536773
783.678929765886 0.272040226845734
785.284280936455 0.286415989368358
786.889632107023 0.300336065232761
788.494983277592 0.313558393567058
790.100334448161 0.325840913499364
791.705685618729 0.336941564157795
793.311036789298 0.346618284670464
794.916387959866 0.354629014165487
796.521739130435 0.360731691770979
798.127090301003 0.364684256615056
799.732441471572 0.366244647825831
801.33779264214 0.365213756022527
802.943143812709 0.361678013337241
804.548494983278 0.355840336345954
806.153846153846 0.347903985236574
807.759197324415 0.338072220197008
809.364548494983 0.326548301415167
810.969899665552 0.313535489078958
812.57525083612 0.299237043376287
814.180602006689 0.283856224495066
815.785953177258 0.267596292623203
817.391304347826 0.250660507948603
818.996655518395 0.233252130659179
820.602006688963 0.215573788730395
822.207357859532 0.197799473255705
823.8127090301 0.180063439605926
825.418060200669 0.162497016242429
827.023411371237 0.145231531626585
828.628762541806 0.128398314219765
830.234113712375 0.112128692483342
831.839464882943 0.0965539948786877
833.444816053512 0.0818055498671726
835.05016722408 0.0680146859101671
836.655518394649 0.0553127314690439
838.260869565217 0.0438310150051751
839.866220735786 0.0337008649799306
841.471571906354 0.0250235430154053
843.076923076923 0.0177457296809655
844.682274247492 0.011764566418604
846.28762541806 0.00697717208065184
847.892976588629 0.00328066551943942
849.498327759197 0.000572165587297389
851.103678929766 0
852.709030100335 0
854.314381270903 0
855.919732441472 0
857.52508361204 0
859.130434782609 0
860.735785953177 0.000634835272069624
862.341137123746 0.00212666705640199
863.946488294314 0.00368057514078219
865.551839464883 0.00519367837754125
867.157190635452 0.00656309561900986
868.76254180602 0.00768594571751875
870.367892976589 0.00845934752539886
871.973244147157 0.008780419894981
873.578595317726 0.00854628167859593
875.183946488294 0.00765405172857443
876.789297658863 0.00600084889724746
878.394648829431 0.0034837920369458
880 0
};
\addlegendentry{env step 190k}
\addplot [line width=2.4pt, red]
table {%
400 0
401.605351170569 0
403.210702341137 0
404.816053511706 0
406.421404682274 0
408.026755852843 0
409.632107023411 0
411.23745819398 0
412.842809364548 0
414.448160535117 0
416.053511705686 0
417.658862876254 0
419.264214046823 0
420.869565217391 1.42713261098038e-06
422.47491638796 4.00721499217554e-06
424.080267558528 6.42998031806173e-06
425.685618729097 8.59338509330342e-06
427.290969899666 1.03953858225651e-05
428.896321070234 1.17339390105111e-05
430.501672240803 1.2507001161806e-05
432.107023411371 1.26125287811143e-05
433.71237458194 1.19484783731003e-05
435.317725752508 1.04128064424285e-05
436.923076923077 7.90346949376344e-06
438.528428093646 4.31842403176937e-06
440.133779264214 0
441.739130434783 0
443.344481605351 0
444.94983277592 0
446.555183946488 0
448.160535117057 0
449.765886287625 0
451.371237458194 0
452.976588628763 0
454.581939799331 0
456.1872909699 0
457.792642140468 0
459.397993311037 0
461.003344481605 1.24629771885584e-05
462.608695652174 3.53539669538324e-05
464.214046822742 6.0179531318176e-05
465.819397993311 8.5000843870214e-05
467.42474916388 0.000107879078198571
469.030100334448 0.000126875407891872
470.635451505017 0.000140051006538741
472.240802675585 0.000145467047727803
473.846153846154 0.000141184705047683
475.451505016722 0.000125265152087005
477.056856187291 9.57695624343942e-05
478.66220735786 5.07591096784753e-05
480.267558528428 0
481.872909698997 0
483.478260869565 0
485.083612040134 0
486.688963210702 0
488.294314381271 0
489.899665551839 0
491.505016722408 0
493.110367892977 0
494.715719063545 0
496.321070234114 0
497.926421404682 0
499.531772575251 0
501.137123745819 0.00019835662160284
502.742474916388 0.000529065378500667
504.347826086957 0.000905805586848691
505.953177257525 0.00131384891857147
507.558528428094 0.00173846704559353
509.163879598662 0.00216493163983943
510.769230769231 0.00257851437323371
512.374581939799 0.00296448691770092
513.979933110368 0.00330812094516562
515.585284280936 0.00359468812755233
517.190635451505 0.00380946013678562
518.795986622074 0.00393770864479001
520.401337792642 0.00396478203431727
522.006688963211 0.00388531069820977
523.612040133779 0.00371195207370085
525.217391304348 0.00345943479035807
526.822742474916 0.00314248747774906
528.428093645485 0.00277583876544138
530.033444816053 0.00237421728300266
531.638795986622 0.00195235166000044
533.244147157191 0.00152497052600239
534.849498327759 0.00110680251057602
536.454849498328 0.00071257624328897
538.060200668896 0.000357020353708853
539.665551839465 5.48634714032136e-05
541.270903010033 0
542.876254180602 0
544.481605351171 0
546.086956521739 0
547.692307692308 0
549.297658862876 0
550.903010033445 0
552.508361204013 0
554.113712374582 0
555.71906354515 0
557.324414715719 0
558.929765886288 0
560.535117056856 2.18109291506091e-05
562.140468227425 7.52409870370972e-05
563.745819397993 0.000112179382057153
565.351170568562 0.000134570668972818
566.95652173913 0.00014435940254613
568.561872909699 0.000143490137539127
570.167224080268 0.000133907428713847
571.772575250836 0.00011755583083233
573.377926421405 9.63798986566114e-05
574.983277591973 7.23241869487308e-05
576.588628762542 4.73332504707285e-05
578.19397993311 2.33516439846409e-05
579.799331103679 2.32392225250473e-06
581.404682274248 0
583.010033444816 0
584.615384615385 0
586.220735785953 0
587.826086956522 0
589.43143812709 0
591.036789297659 0
592.642140468227 0
594.247491638796 0
595.852842809365 0
597.458193979933 0
599.063545150502 0
600.66889632107 1.75811275963209e-06
602.274247491639 5.00684937929352e-06
603.879598662207 7.03169989579318e-06
605.484949832776 8.01460322160774e-06
607.090301003345 8.1374982692141e-06
608.695652173913 7.58232395108897e-06
610.301003344482 6.53101917970898e-06
611.90635451505 5.16552286755092e-06
613.511705685619 3.66777392709164e-06
615.117056856187 2.21971127080766e-06
616.722408026756 1.0032738111759e-06
618.327759197324 2.00400460672934e-07
619.933110367893 0
621.538461538462 5.07642733222325e-07
623.14381270903 1.61931344364688e-06
624.749163879599 3.13191458992063e-06
626.354515050167 4.84931394076533e-06
627.959866220736 6.57537926490268e-06
629.565217391304 8.11397833105474e-06
631.170568561873 9.26897890794313e-06
632.775919732441 9.84424876428986e-06
634.38127090301 9.64365566881662e-06
635.986622073579 8.47106739024536e-06
637.591973244147 6.13035169729772e-06
639.197324414716 2.42537635869589e-06
640.802675585284 0
642.408026755853 0
644.013377926421 0
645.61872909699 0
647.224080267559 0
648.829431438127 0
650.434782608696 0
652.040133779264 0
653.645484949833 0
655.250836120401 0
656.85618729097 0
658.461538461538 0
660.066889632107 8.73600451066001e-07
661.672240802676 2.44698169954848e-05
663.277591973244 5.16083554763533e-05
664.882943143813 8.00749880744057e-05
666.488294314381 0.000107655486970374
668.09364548495 0.000132135624344996
669.698996655518 0.000151301172379006
671.304347826087 0.000162937903253137
672.909698996656 0.000164831589148123
674.515050167224 0.0001547680022447
676.120401337793 0.000130532914723602
677.725752508361 8.99120987655609e-05
679.33110367893 3.0691326551312e-05
680.936454849498 0
682.541806020067 0
684.147157190635 0
685.752508361204 0
687.357859531773 0
688.963210702341 0
690.56856187291 0
692.173913043478 0
693.779264214047 0
695.384615384615 0
696.989966555184 0
698.595317725752 0
700.200668896321 3.70877248523303e-05
701.80602006689 0.00037795966632983
703.411371237458 0.000792981171090585
705.016722408027 0.00127597557827311
706.622073578595 0.00182076622701593
708.227424749164 0.00242117645645751
709.832775919733 0.00307102960573634
711.438127090301 0.00376414901399086
713.04347826087 0.0044943580203596
714.648829431438 0.00525547996398112
716.254180602007 0.00604133818399384
717.859531772575 0.00684575601953626
719.464882943144 0.00766255680974681
721.070234113712 0.00848546525606855
722.675585284281 0.00930705939673437
724.28093645485 0.0101191774872608
725.886287625418 0.0109136454534526
727.491638795987 0.0116822892211143
729.096989966555 0.0124169347160508
730.702341137124 0.0131094078640666
732.307692307692 0.0137515345909665
733.913043478261 0.014335140822555
735.518394648829 0.0148520524846369
737.123745819398 0.015294095503017
738.729096989967 0.0156530958034998
740.334448160535 0.0159210058831707
741.939799331104 0.0161139675296984
743.545150501672 0.0163008480759805
745.150501672241 0.0165574600742251
746.755852842809 0.0169596160766405
748.361204013378 0.0175831286354348
749.966555183947 0.0185038103028163
751.571906354515 0.019797473630993
753.177257525084 0.0215399311721733
754.782608695652 0.0238069954785653
756.387959866221 0.026674479102377
757.993311036789 0.0302181945958166
759.598662207358 0.0345139545110928
761.204013377926 0.0396314060398151
762.809364548495 0.045586534901718
764.414715719064 0.0523676968671872
766.020066889632 0.0599630193599203
767.625418060201 0.0683606298036153
769.230769230769 0.0775486556219688
770.836120401338 0.0875152242386775
772.441471571906 0.0982484630774401
774.046822742475 0.109736499561952
775.652173913043 0.121967461115913
777.257525083612 0.134929475163019
778.862876254181 0.148610669126966
780.468227424749 0.16299844045957
782.073578595318 0.178019705356348
783.678929765886 0.193496525830165
785.284280936455 0.209240508057573
786.889632107023 0.225063258215125
788.494983277592 0.240776382479373
790.100334448161 0.256191487026872
791.705685618729 0.271120178034173
793.311036789298 0.285374061677828
794.916387959866 0.298764744134391
796.521739130435 0.311103831580413
798.127090301003 0.322202930192449
799.732441471572 0.33187364614705
801.33779264214 0.339947139691375
802.943143812709 0.34638456653397
804.548494983278 0.351200113022869
806.153846153846 0.354408121938666
807.759197324415 0.356022936061956
809.364548494983 0.356058898173336
810.969899665552 0.354530351053401
812.57525083612 0.351451637482747
814.180602006689 0.34683710024197
815.785953177258 0.340701082111666
817.391304347826 0.33305792587243
818.996655518395 0.323921974304858
820.602006688963 0.313309028582533
822.207357859532 0.301300949679908
823.8127090301 0.288071261271416
825.418060200669 0.273800238850874
827.023411371237 0.2586681579121
828.628762541806 0.242855293948913
830.234113712375 0.226541922455131
831.839464882943 0.209908318924572
833.444816053512 0.193134758851056
835.05016722408 0.176401517728397
836.655518394649 0.159888871050417
838.260869565217 0.143777094310933
839.866220735786 0.128246463003762
841.471571906354 0.113454539308199
843.076923076923 0.0994421106392221
844.682274247492 0.0862125411971212
846.28762541806 0.0737691781173367
847.892976588629 0.062115368535307
849.498327759197 0.051254459586471
851.103678929766 0.0411897984062688
852.709030100335 0.03192473213014
854.314381270903 0.0234626078935245
855.919732441472 0.0158067728318612
857.52508361204 0.00896057408058906
859.130434782609 0.00292735877514805
860.735785953177 0
862.341137123746 0
863.946488294314 0
865.551839464883 0
867.157190635452 0
868.76254180602 0
870.367892976589 0
871.973244147157 0
873.578595317726 0
875.183946488294 0
876.789297658863 0
878.394648829431 0
880 0
};
\addlegendentry{env step 200k (current policy)}
\end{axis}

\end{tikzpicture}


==> exp_results/PMAC_half_local_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,20k,40k,60k,80k,100k},
y grid style={darkgray176},
ylabel={\Large{Error}},
ymin=0.0209011592374341, ymax=1.81990188893984,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,1.23090255988972)
--(axis cs:0,1.14290297162171)
--(axis cs:1,1.04799096876034)
--(axis cs:2,0.842514489983003)
--(axis cs:3,0.725860010458071)
--(axis cs:4,0.629597800730886)
--(axis cs:5,0.588865610159479)
--(axis cs:6,0.54722784660952)
--(axis cs:7,0.542744202753597)
--(axis cs:8,0.528034091067657)
--(axis cs:9,0.521303016604316)
--(axis cs:10,0.508716357462741)
--(axis cs:11,0.481252665332626)
--(axis cs:12,0.460842014614875)
--(axis cs:13,0.45019405231298)
--(axis cs:14,0.448557296997349)
--(axis cs:15,0.441899296961529)
--(axis cs:16,0.428070211077747)
--(axis cs:17,0.425421384868741)
--(axis cs:18,0.406656134494485)
--(axis cs:19,0.396266225973464)
--(axis cs:20,0.387676822122366)
--(axis cs:21,0.36918526208564)
--(axis cs:22,0.35813044625697)
--(axis cs:23,0.347550602271997)
--(axis cs:24,0.334346399319503)
--(axis cs:25,0.329591872228729)
--(axis cs:26,0.317295554512836)
--(axis cs:27,0.313278384384495)
--(axis cs:28,0.299502704128817)
--(axis cs:29,0.29353591280246)
--(axis cs:30,0.286858916615517)
--(axis cs:31,0.283670374777998)
--(axis cs:32,0.273395559095789)
--(axis cs:33,0.277972375093163)
--(axis cs:34,0.265902604027)
--(axis cs:35,0.260980329033847)
--(axis cs:36,0.256906658296939)
--(axis cs:37,0.250972984888925)
--(axis cs:38,0.248267184968583)
--(axis cs:39,0.245042646050318)
--(axis cs:40,0.240937014939607)
--(axis cs:41,0.240756694196105)
--(axis cs:42,0.230273505418145)
--(axis cs:43,0.226446521863256)
--(axis cs:44,0.225198442634266)
--(axis cs:45,0.221136861545815)
--(axis cs:46,0.222963953198137)
--(axis cs:47,0.216470792710272)
--(axis cs:48,0.208813251601279)
--(axis cs:49,0.211972651352602)
--(axis cs:50,0.206778676337804)
--(axis cs:51,0.204684862116775)
--(axis cs:52,0.202358282193409)
--(axis cs:53,0.195966771373908)
--(axis cs:54,0.194317655683334)
--(axis cs:55,0.188800378176146)
--(axis cs:56,0.184853714583588)
--(axis cs:57,0.189007296701411)
--(axis cs:58,0.183134781259401)
--(axis cs:59,0.177233250908598)
--(axis cs:60,0.174840039518771)
--(axis cs:61,0.169802975198401)
--(axis cs:62,0.166819717325115)
--(axis cs:63,0.164844394548929)
--(axis cs:64,0.161468006946392)
--(axis cs:65,0.156936104259444)
--(axis cs:66,0.155249602677272)
--(axis cs:67,0.15299710279186)
--(axis cs:68,0.150852627604265)
--(axis cs:69,0.144641054489242)
--(axis cs:70,0.141795792873265)
--(axis cs:71,0.139950211113951)
--(axis cs:72,0.137202294690184)
--(axis cs:73,0.139489955316115)
--(axis cs:74,0.133822169630077)
--(axis cs:75,0.13288781087336)
--(axis cs:76,0.130656209481767)
--(axis cs:77,0.12625633345246)
--(axis cs:78,0.127381938191796)
--(axis cs:79,0.127035366466207)
--(axis cs:80,0.125637612995446)
--(axis cs:81,0.124546648521208)
--(axis cs:82,0.123492322684182)
--(axis cs:83,0.121233550014285)
--(axis cs:84,0.118001401136175)
--(axis cs:85,0.120039466081977)
--(axis cs:86,0.117918774799612)
--(axis cs:87,0.114449674227086)
--(axis cs:88,0.114159038112895)
--(axis cs:89,0.115813177090259)
--(axis cs:90,0.115032566187241)
--(axis cs:91,0.112237577772666)
--(axis cs:92,0.110399459216565)
--(axis cs:93,0.110818421024594)
--(axis cs:94,0.110095313920006)
--(axis cs:95,0.105497961775382)
--(axis cs:96,0.105321616686852)
--(axis cs:97,0.106684303615568)
--(axis cs:98,0.103640272742572)
--(axis cs:99,0.10280984579744)
--(axis cs:99,0.14752922467753)
--(axis cs:99,0.14752922467753)
--(axis cs:98,0.150037765732134)
--(axis cs:97,0.152368385475826)
--(axis cs:96,0.156430310834633)
--(axis cs:95,0.154764711550352)
--(axis cs:94,0.153872967578714)
--(axis cs:93,0.160426652695699)
--(axis cs:92,0.150593246483872)
--(axis cs:91,0.152360907176141)
--(axis cs:90,0.15452597011891)
--(axis cs:89,0.159823424293285)
--(axis cs:88,0.157553417054938)
--(axis cs:87,0.155651860595061)
--(axis cs:86,0.163857789126056)
--(axis cs:85,0.160248671199858)
--(axis cs:84,0.161343694081828)
--(axis cs:83,0.16409327599384)
--(axis cs:82,0.169171747182268)
--(axis cs:81,0.169335350748105)
--(axis cs:80,0.166841598615815)
--(axis cs:79,0.16963663197865)
--(axis cs:78,0.173249726330154)
--(axis cs:77,0.177031602551814)
--(axis cs:76,0.176615728545038)
--(axis cs:75,0.180311314101743)
--(axis cs:74,0.18854758473482)
--(axis cs:73,0.187607232426617)
--(axis cs:72,0.188015927708386)
--(axis cs:71,0.191482788325551)
--(axis cs:70,0.19145898287911)
--(axis cs:69,0.194449147591964)
--(axis cs:68,0.198872321947682)
--(axis cs:67,0.204319135323808)
--(axis cs:66,0.213478943241733)
--(axis cs:65,0.197643142252969)
--(axis cs:64,0.195008093967343)
--(axis cs:63,0.195293873071486)
--(axis cs:62,0.202018601060159)
--(axis cs:61,0.200366171365321)
--(axis cs:60,0.206851812510641)
--(axis cs:59,0.206936040594261)
--(axis cs:58,0.205209094151951)
--(axis cs:57,0.210595368904226)
--(axis cs:56,0.217012078431738)
--(axis cs:55,0.217184478687531)
--(axis cs:54,0.217020849797757)
--(axis cs:53,0.217520102357158)
--(axis cs:52,0.222648713121633)
--(axis cs:51,0.221940088301607)
--(axis cs:50,0.228540222670482)
--(axis cs:49,0.230600531142933)
--(axis cs:48,0.229188415838659)
--(axis cs:47,0.228860494279975)
--(axis cs:46,0.230729734465073)
--(axis cs:45,0.238561137523554)
--(axis cs:44,0.239979412246297)
--(axis cs:43,0.246405794999114)
--(axis cs:42,0.24818222250242)
--(axis cs:41,0.252830949471566)
--(axis cs:40,0.255103621563454)
--(axis cs:39,0.260027039827884)
--(axis cs:38,0.266410363205399)
--(axis cs:37,0.268732099813655)
--(axis cs:36,0.276697905889777)
--(axis cs:35,0.281576570509628)
--(axis cs:34,0.288242253999005)
--(axis cs:33,0.297326339756613)
--(axis cs:32,0.302428782379845)
--(axis cs:31,0.309897756137864)
--(axis cs:30,0.311758040393366)
--(axis cs:29,0.321912263719579)
--(axis cs:28,0.331669049385166)
--(axis cs:27,0.34057734150925)
--(axis cs:26,0.351461283864375)
--(axis cs:25,0.365142121076674)
--(axis cs:24,0.372229243432622)
--(axis cs:23,0.378481424209123)
--(axis cs:22,0.390711526992409)
--(axis cs:21,0.408557453819813)
--(axis cs:20,0.419679176515012)
--(axis cs:19,0.430505025867755)
--(axis cs:18,0.45300906305304)
--(axis cs:17,0.47382492160628)
--(axis cs:16,0.489138858568297)
--(axis cs:15,0.518820476458155)
--(axis cs:14,0.528652013763763)
--(axis cs:13,0.557073128346783)
--(axis cs:12,0.603718944119686)
--(axis cs:11,0.595206294413407)
--(axis cs:10,0.624211571429209)
--(axis cs:9,0.660486864788593)
--(axis cs:8,0.695634180020512)
--(axis cs:7,0.734881248739683)
--(axis cs:6,0.775985817990707)
--(axis cs:5,0.823942837459976)
--(axis cs:4,0.866275837165827)
--(axis cs:3,0.931877854443961)
--(axis cs:2,1.04012148700852)
--(axis cs:1,1.09429048766971)
--(axis cs:0,1.23090255988972)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.50888564041764)
--(axis cs:0,1.46780892292194)
--(axis cs:1,1.07884397607556)
--(axis cs:2,0.783897068841062)
--(axis cs:3,0.654554742024718)
--(axis cs:4,0.742000736593212)
--(axis cs:5,0.738543610225493)
--(axis cs:6,0.707100667282597)
--(axis cs:7,0.791010861417528)
--(axis cs:8,0.874773086622814)
--(axis cs:9,0.668982839790665)
--(axis cs:10,0.669284170418968)
--(axis cs:11,0.505372784001823)
--(axis cs:12,0.430015728252235)
--(axis cs:13,0.57045390497518)
--(axis cs:14,0.819105653830194)
--(axis cs:15,0.716552311996525)
--(axis cs:16,0.606422052908215)
--(axis cs:17,0.63328150217415)
--(axis cs:18,0.596611189399739)
--(axis cs:19,0.608359275061404)
--(axis cs:20,0.585491375769325)
--(axis cs:21,0.535838544433444)
--(axis cs:22,0.535096756193631)
--(axis cs:23,0.531775202286996)
--(axis cs:24,0.55132700948643)
--(axis cs:25,0.46715082870038)
--(axis cs:26,0.506328695623504)
--(axis cs:27,0.530774316629547)
--(axis cs:28,0.438268772735946)
--(axis cs:29,0.5039574351844)
--(axis cs:30,0.429646316076168)
--(axis cs:31,0.447977172919866)
--(axis cs:32,0.411509508283964)
--(axis cs:33,0.412455392121667)
--(axis cs:34,0.460911482922401)
--(axis cs:35,0.405657750532348)
--(axis cs:36,0.391561187714161)
--(axis cs:37,0.354817244771764)
--(axis cs:38,0.380214422874365)
--(axis cs:39,0.417169496405885)
--(axis cs:40,0.356888713765341)
--(axis cs:41,0.389878966712699)
--(axis cs:42,0.356472374887365)
--(axis cs:43,0.358323692118651)
--(axis cs:44,0.36594088467776)
--(axis cs:45,0.326730179204299)
--(axis cs:46,0.345320383250704)
--(axis cs:47,0.331464557598772)
--(axis cs:48,0.329159986538155)
--(axis cs:49,0.328779766568451)
--(axis cs:50,0.327752974381229)
--(axis cs:51,0.383018485025826)
--(axis cs:52,0.389346424682806)
--(axis cs:53,0.30933425463776)
--(axis cs:54,0.332813334728704)
--(axis cs:55,0.343115644232681)
--(axis cs:56,0.320233388794688)
--(axis cs:57,0.330045422490013)
--(axis cs:58,0.341978479608785)
--(axis cs:59,0.277803168308925)
--(axis cs:60,0.30731317525284)
--(axis cs:61,0.306932345363523)
--(axis cs:62,0.285536872054745)
--(axis cs:63,0.281159107517417)
--(axis cs:64,0.298961047139678)
--(axis cs:65,0.285817164126116)
--(axis cs:66,0.102673919678453)
--(axis cs:67,0.221707329360147)
--(axis cs:68,0.27450990304494)
--(axis cs:69,0.260244820276674)
--(axis cs:70,0.258175449293236)
--(axis cs:71,0.267138996810859)
--(axis cs:72,0.3229352912218)
--(axis cs:73,0.282115944097357)
--(axis cs:74,0.263392408684799)
--(axis cs:75,0.282895444053836)
--(axis cs:76,0.268325885591851)
--(axis cs:77,0.263893798531759)
--(axis cs:78,0.243035840819955)
--(axis cs:79,0.243600011436674)
--(axis cs:80,0.265303615724369)
--(axis cs:81,0.22603150387747)
--(axis cs:82,0.255824452683077)
--(axis cs:83,0.260069550070774)
--(axis cs:84,0.24347024705234)
--(axis cs:85,0.263466381051318)
--(axis cs:86,0.250923956323366)
--(axis cs:87,0.244861197557702)
--(axis cs:88,0.198696737129012)
--(axis cs:89,0.239427916415858)
--(axis cs:90,0.238190350194025)
--(axis cs:91,0.228880446115847)
--(axis cs:92,0.225417235366549)
--(axis cs:93,0.247033851317505)
--(axis cs:94,0.228601714240967)
--(axis cs:95,0.201916136082933)
--(axis cs:96,0.224232885721851)
--(axis cs:97,0.241432247097236)
--(axis cs:98,0.265183090631354)
--(axis cs:99,0.23453381503561)
--(axis cs:99,0.345995095087791)
--(axis cs:99,0.345995095087791)
--(axis cs:98,0.347147115243199)
--(axis cs:97,0.34057985259295)
--(axis cs:96,0.314422121264827)
--(axis cs:95,0.576214297274465)
--(axis cs:94,0.312644545951689)
--(axis cs:93,0.343838034682226)
--(axis cs:92,0.309336240810383)
--(axis cs:91,0.309641396421847)
--(axis cs:90,0.339356011217395)
--(axis cs:89,0.325582851626467)
--(axis cs:88,0.576032064507801)
--(axis cs:87,0.341764591917506)
--(axis cs:86,0.346008878489239)
--(axis cs:85,0.367013326218121)
--(axis cs:84,0.353359113970449)
--(axis cs:83,0.367414507501811)
--(axis cs:82,0.350586482809129)
--(axis cs:81,0.333963434856996)
--(axis cs:80,0.372885407360426)
--(axis cs:79,0.358934250285835)
--(axis cs:78,0.342823261103203)
--(axis cs:77,0.396626399498905)
--(axis cs:76,0.366465927322543)
--(axis cs:75,0.351220492251056)
--(axis cs:74,0.40489781091833)
--(axis cs:73,0.380022321376225)
--(axis cs:72,0.415319648997879)
--(axis cs:71,0.38735599286155)
--(axis cs:70,0.43918636265595)
--(axis cs:69,0.355180673237806)
--(axis cs:68,0.377249725087205)
--(axis cs:67,0.660021673127224)
--(axis cs:66,1.37696388302316)
--(axis cs:65,0.392006872716264)
--(axis cs:64,0.384427263583285)
--(axis cs:63,0.394867088382598)
--(axis cs:62,0.384523259240928)
--(axis cs:61,0.351332964190027)
--(axis cs:60,0.441007897808186)
--(axis cs:59,0.481965023826274)
--(axis cs:58,0.475442978761289)
--(axis cs:57,0.451050001961396)
--(axis cs:56,0.387349810944211)
--(axis cs:55,0.505882416407794)
--(axis cs:54,0.461302479707242)
--(axis cs:53,0.446352309923859)
--(axis cs:52,0.428969417769191)
--(axis cs:51,0.495925734834782)
--(axis cs:50,0.49899814369315)
--(axis cs:49,0.572248612446826)
--(axis cs:48,0.468727230876345)
--(axis cs:47,0.530308107806181)
--(axis cs:46,0.397604355423451)
--(axis cs:45,0.50346176121321)
--(axis cs:44,0.455901863753341)
--(axis cs:43,0.50293825420932)
--(axis cs:42,0.588180483919024)
--(axis cs:41,0.485592339193287)
--(axis cs:40,0.524708122065499)
--(axis cs:39,0.514325773253327)
--(axis cs:38,0.518290658431448)
--(axis cs:37,0.535660893391514)
--(axis cs:36,0.50867372188329)
--(axis cs:35,0.509225805092305)
--(axis cs:34,0.500474428369559)
--(axis cs:33,0.505757813484098)
--(axis cs:32,0.485245875129739)
--(axis cs:31,0.511503601923641)
--(axis cs:30,0.487822623103873)
--(axis cs:29,0.520637136076671)
--(axis cs:28,0.490669315185582)
--(axis cs:27,0.557648427556164)
--(axis cs:26,0.564170394822311)
--(axis cs:25,0.521306993812698)
--(axis cs:24,0.572013375209759)
--(axis cs:23,0.548351193776116)
--(axis cs:22,0.65493804037455)
--(axis cs:21,0.620651698906523)
--(axis cs:20,0.638084775842827)
--(axis cs:19,0.68780737482555)
--(axis cs:18,0.675036543090571)
--(axis cs:17,0.772595673415898)
--(axis cs:16,0.650351149828274)
--(axis cs:15,0.75519907614906)
--(axis cs:14,0.882960811372888)
--(axis cs:13,0.585591167726903)
--(axis cs:12,1.41690402411263)
--(axis cs:11,0.899105429535437)
--(axis cs:10,1.13336348883034)
--(axis cs:9,1.00643234402256)
--(axis cs:8,1.12181491166612)
--(axis cs:7,1.17879498389854)
--(axis cs:6,1.18235182586443)
--(axis cs:5,1.21430355109459)
--(axis cs:4,1.36969633744836)
--(axis cs:3,1.30853460099576)
--(axis cs:2,1.73812912849882)
--(axis cs:1,1.26829487899905)
--(axis cs:0,1.50888564041764)
--cycle;

\addplot [very thick, red]
table {%
0 1.18690276575572
1 1.07114072821503
2 0.941317988495762
3 0.828868932451016
4 0.747936818948356
5 0.706404223809728
6 0.661606832300113
7 0.63881272574664
8 0.611834135544084
9 0.590894940696455
10 0.566463964445975
11 0.538229479873017
12 0.532280479367281
13 0.503633590329881
14 0.488604655380556
15 0.480359886709842
16 0.458604534823022
17 0.449623153237511
18 0.429832598773763
19 0.41338562592061
20 0.403677999318689
21 0.388871357952726
22 0.374420986624689
23 0.36301601324056
24 0.353287821376063
25 0.347366996652701
26 0.334378419188606
27 0.326927862946873
28 0.315585876756992
29 0.30772408826102
30 0.299308478504442
31 0.296784065457931
32 0.287912170737817
33 0.287649357424888
34 0.277072429013003
35 0.271278449771738
36 0.266802282093358
37 0.25985254235129
38 0.257338774086991
39 0.252534842939101
40 0.248020318251531
41 0.246793821833836
42 0.239227863960282
43 0.236426158431185
44 0.232588927440281
45 0.229848999534684
46 0.226846843831605
47 0.222665643495123
48 0.219000833719969
49 0.221286591247768
50 0.217659449504143
51 0.213312475209191
52 0.212503497657521
53 0.206743436865533
54 0.205669252740546
55 0.202992428431839
56 0.200932896507663
57 0.199801332802819
58 0.194171937705676
59 0.19208464575143
60 0.190845926014706
61 0.185084573281861
62 0.184419159192637
63 0.180069133810208
64 0.178238050456867
65 0.177289623256207
66 0.184364272959502
67 0.178658119057834
68 0.174862474775973
69 0.169545101040603
70 0.166627387876187
71 0.165716499719751
72 0.162609111199285
73 0.163548593871366
74 0.161184877182448
75 0.156599562487551
76 0.153635969013403
77 0.151643968002137
78 0.150315832260975
79 0.148335999222429
80 0.146239605805631
81 0.146940999634656
82 0.146332034933225
83 0.142663413004062
84 0.139672547609001
85 0.140144068640917
86 0.140888281962834
87 0.135050767411073
88 0.135856227583917
89 0.137818300691772
90 0.134779268153075
91 0.132299242474403
92 0.130496352850218
93 0.135622536860147
94 0.13198414074936
95 0.130131336662867
96 0.130875963760742
97 0.129526344545697
98 0.126839019237353
99 0.125169535237485
};
\addlegendentry{\Large{Overall Error}}
\addplot [very thick, blue]
table {%
0 1.48834728166979
1 1.1735694275373
2 1.26101309866994
3 0.981544671510237
4 1.05584853702079
5 0.976423580660042
6 0.944726246573513
7 0.984902922658035
8 0.998293999144466
9 0.83770759190661
10 0.901323829624652
11 0.70223910676863
12 0.923459876182431
13 0.578022536351042
14 0.851033232601541
15 0.735875694072793
16 0.628386601368244
17 0.702938587795024
18 0.635823866245155
19 0.648083324943477
20 0.611788075806076
21 0.578245121669984
22 0.59501739828409
23 0.540063198031556
24 0.561670192348095
25 0.494228911256539
26 0.535249545222907
27 0.544211372092856
28 0.464469043960764
29 0.512297285630535
30 0.458734469590021
31 0.479740387421753
32 0.448377691706852
33 0.459106602802883
34 0.48069295564598
35 0.457441777812327
36 0.450117454798725
37 0.445239069081639
38 0.449252540652906
39 0.465747634829606
40 0.44079841791542
41 0.437735652952993
42 0.472326429403195
43 0.430630973163986
44 0.41092137421555
45 0.415095970208755
46 0.371462369337077
47 0.430886332702477
48 0.39894360870725
49 0.450514189507639
50 0.41337555903719
51 0.439472109930304
52 0.409157921225999
53 0.37784328228081
54 0.397057907217973
55 0.424499030320238
56 0.35379159986945
57 0.390547712225705
58 0.408710729185037
59 0.3798840960676
60 0.374160536530513
61 0.329132654776775
62 0.335030065647837
63 0.338013097950008
64 0.341694155361482
65 0.33891201842119
66 0.739818901350804
67 0.440864501243685
68 0.325879814066073
69 0.30771274675724
70 0.348680905974593
71 0.327247494836205
72 0.369127470109839
73 0.331069132736791
74 0.334145109801565
75 0.317057968152446
76 0.317395906457197
77 0.330260099015332
78 0.292929550961579
79 0.301267130861255
80 0.319094511542398
81 0.279997469367233
82 0.303205467746103
83 0.313742028786292
84 0.298414680511395
85 0.315239853634719
86 0.298466417406302
87 0.293312894737604
88 0.387364400818407
89 0.282505384021163
90 0.28877318070571
91 0.269260921268847
92 0.267376738088466
93 0.295435942999865
94 0.270623130096328
95 0.389065216678699
96 0.269327503493339
97 0.291006049845093
98 0.306165102937276
99 0.2902644550617
};
\addlegendentry{\Large{Current Error}}
\end{axis}

\end{tikzpicture}


==> exp_results/PMAC_half_mixture_distribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Q value}},
xmin=376, xmax=904,
xtick style={color=black},
ylabel={\Large{Q density}},
y grid style={darkgray176},
ymin=-0.0178029449086668, ymax=0.373861843082002,
ytick style={color=black}
]
\addplot [line width=2.4pt, green]
table {%
400 0.00156722093190554
401.605351170569 0.00156944491077181
403.210702341137 0.0015681369863396
404.816053511706 0.00156483911831897
406.421404682274 0.00156109326641996
408.026755852843 0.00155844139035264
409.632107023411 0.00155842544982706
411.23745819398 0.00156258740455327
412.842809364548 0.00157246921424133
414.448160535117 0.0015896128386013
416.053511705686 0.00161556023734323
417.658862876254 0.00165185337017717
419.264214046823 0.00170003419681319
420.869565217391 0.00176164467696133
422.47491638796 0.00183822677033165
424.080267558528 0.0019313224366342
425.685618729097 0.00204247363557905
427.290969899666 0.00217322232687625
428.896321070234 0.00232511047023585
430.501672240803 0.0024996800253679
432.107023411371 0.00269847295198247
433.71237458194 0.00292303120978961
435.317725752508 0.00317489675849937
436.923076923077 0.0034556115578218
438.528428093646 0.00376671756746699
440.133779264214 0.004109756557593
441.739130434783 0.00448585461093323
443.344481605351 0.0048948407062323
444.94983277592 0.00533629152859035
446.555183946488 0.00580978376310752
448.160535117057 0.00631489409488398
449.765886287625 0.00685119920901989
451.371237458194 0.00741827579061535
452.976588628763 0.00801570052477054
454.581939799331 0.0086430500965856
456.1872909699 0.00929990119116068
457.792642140468 0.00998583049359593
459.397993311037 0.0107004146889915
461.003344481605 0.0114428113826092
462.608695652174 0.0122064887518255
464.214046822742 0.0129808146968787
465.819397993311 0.0137550665967617
467.42474916388 0.0145185218304677
469.030100334448 0.0152604577769897
470.635451505017 0.015970151815321
472.240802675585 0.0166368813244545
473.846153846154 0.0172499236833834
475.451505016722 0.0177985562711007
477.056856187291 0.0182720564665996
478.66220735786 0.0186597016488731
480.267558528428 0.0189507825341971
481.872909698997 0.0191391111776805
483.478260869565 0.0192295829163514
485.083612040134 0.0192287602475742
486.688963210702 0.0191432056687135
488.294314381271 0.0189794816771341
489.899665551839 0.0187441507702005
491.505016722408 0.0184437754452774
493.110367892977 0.0180849181997292
494.715719063545 0.0176741415309207
496.321070234114 0.0172180079362165
497.926421404682 0.0167230799129812
499.531772575251 0.0161959199585794
501.137123745819 0.0156432157515039
502.742474916388 0.0150729103231911
504.347826086957 0.0144936708089818
505.953177257525 0.0139141730837099
507.558528428094 0.0133430930222089
509.163879598662 0.0127891064993126
510.769230769231 0.0122608893898547
512.374581939799 0.0117671175686687
513.979933110368 0.0113164669105884
515.585284280936 0.0109176132904475
517.190635451505 0.0105792325830795
518.795986622074 0.0103100006633183
520.401337792642 0.010118555484726
522.006688963211 0.0100089465270291
523.612040133779 0.00997631177118215
525.217391304348 0.0100147653238124
526.822742474916 0.0101184212915472
528.428093645485 0.010281393781014
530.033444816053 0.0104977968988401
531.638795986622 0.010761744751653
533.244147157191 0.01106735144608
534.849498327759 0.0114087310887485
536.454849498328 0.0117799977862859
538.060200668896 0.0121752656453196
539.665551839465 0.0125886487724769
541.270903010033 0.0130143570520197
542.876254180602 0.0134473274767107
544.481605351171 0.0138828306202879
546.086956521739 0.014316138801963
547.692307692308 0.0147425243409479
549.297658862876 0.0151572595564543
550.903010033445 0.0155556167676941
552.508361204013 0.015932868293879
554.113712374582 0.0162842864542209
555.71906354515 0.0166051435679314
557.324414715719 0.0168907119542224
558.929765886288 0.0171362639323058
560.535117056856 0.0173371270089216
562.140468227425 0.0174919399425158
563.745819397993 0.0176044739316782
565.351170568562 0.0176789416752259
566.95652173913 0.017719555871976
568.561872909699 0.0177305292207457
570.167224080268 0.0177160744203521
571.772575250836 0.0176804041696125
573.377926421405 0.0176277311673439
574.983277591973 0.0175622681123634
576.588628762542 0.0174882277034884
578.19397993311 0.0174098226395358
579.799331103679 0.0173312656193229
581.404682274248 0.0172567540963539
583.010033444816 0.0171903964968389
584.615384615385 0.0171362690229301
586.220735785953 0.0170984478323329
587.826086956522 0.0170810090827524
589.43143812709 0.0170880289318938
591.036789297659 0.0171235835374624
592.642140468227 0.0171917490571634
594.247491638796 0.017296601648702
595.852842809365 0.0174422174697836
597.458193979933 0.0176326726781132
599.063545150502 0.0178720434313962
600.66889632107 0.0181643125652846
602.274247491639 0.0185101682736688
603.879598662207 0.0189062022855969
605.484949832776 0.0193487502544035
607.090301003345 0.0198341478334231
608.695652173913 0.0203587306759904
610.301003344482 0.0209188344354399
611.90635451505 0.0215107947651062
613.511705685619 0.0221309473183238
615.117056856187 0.0227756277484274
616.722408026756 0.0234411717087514
618.327759197324 0.0241239148526305
619.933110367893 0.0248201928333992
621.538461538462 0.025525589288986
623.14381270903 0.0262322788485475
624.749163879599 0.0269314706417207
626.354515050167 0.0276143737363345
627.959866220736 0.0282721972002177
629.565217391304 0.0288961501011996
631.170568561873 0.029477441507109
632.775919732441 0.0300072804857749
634.38127090301 0.0304768761050264
635.986622073579 0.0308774374326924
637.591973244147 0.0312001735366018
639.197324414716 0.0314362934845838
640.802675585284 0.031577506131013
642.408026755853 0.0316270154208157
644.013377926421 0.0315995203894697
645.61872909699 0.0315102198589987
647.224080267559 0.0313743126514262
648.829431438127 0.0312069975887757
650.434782608696 0.031023473493071
652.040133779264 0.0308389391863356
653.645484949833 0.030668593490593
655.250836120401 0.0305276352278668
656.85618729097 0.0304312632201806
658.461538461538 0.030394676289558
660.066889632107 0.0304330730352481
661.672240802676 0.0305581720960472
663.277591973244 0.0307694049832455
664.882943143813 0.0310634927108009
666.488294314381 0.0314371562926712
668.09364548495 0.0318871167428143
669.698996655518 0.032410095075188
671.304347826087 0.0330028123037503
672.909698996656 0.0336619894424589
674.515050167224 0.0343843475052717
676.120401337793 0.0351666075061465
677.725752508361 0.0360054904590414
679.33110367893 0.036897717377914
680.936454849498 0.0378401954847729
682.541806020067 0.0388328107875557
684.147157190635 0.0398778450263502
685.752508361204 0.0409776478013205
687.357859531773 0.0421345687126309
688.963210702341 0.0433509573604456
690.56856187291 0.0446291633449289
692.173913043478 0.0459715362662453
693.779264214047 0.0473804257245589
695.384615384615 0.048858181320034
696.989966555184 0.0504071526528348
698.595317725752 0.0520296893231256
700.200668896321 0.0537281390773176
701.80602006689 0.0555035056907175
703.411371237458 0.0573530798708773
705.016722408027 0.0592735164879858
706.622073578595 0.0612614704122313
708.227424749164 0.0633135965138024
709.832775919733 0.0654265496628875
711.438127090301 0.0675969847296748
713.04347826087 0.069821556584353
714.648829431438 0.0720969200971107
716.254180602007 0.0744197301381363
717.859531772575 0.0767866415776181
719.464882943144 0.0791943092857445
721.070234113712 0.0816395697383248
722.675585284281 0.0841213705765081
724.28093645485 0.0866400214835984
725.886287625418 0.0891958548436019
727.491638795987 0.0917892030405253
729.096989966555 0.0944203984583753
730.702341137124 0.0970897734811583
732.307692307692 0.0997976604928808
733.913043478261 0.102544391877549
735.518394648829 0.10533030001917
737.123745819398 0.10815571730175
738.729096989967 0.111020976109295
740.334448160535 0.113926387598283
741.939799331104 0.11686820608949
743.545150501672 0.119833843194008
745.150501672241 0.122809545725906
746.755852842809 0.125781560499255
748.361204013378 0.128736134328122
749.966555183947 0.131659514026577
751.571906354515 0.13453794640869
753.177257525084 0.137357678288531
754.782608695652 0.140104956480168
756.387959866221 0.14276602779767
757.993311036789 0.145327139055108
759.598662207358 0.14777453706655
761.204013377926 0.150094373438236
762.809364548495 0.152271971115668
764.414715719064 0.154292226372222
766.020066889632 0.156140031955059
767.625418060201 0.157800280611338
769.230769230769 0.159257865088221
770.836120401338 0.160497678132868
772.441471571906 0.16150461249244
774.046822742475 0.162263560914096
775.652173913043 0.162759416144999
777.257525083612 0.162977070932307
778.862876254181 0.162901418023182
780.468227424749 0.162517382679139
782.073578595318 0.161812584113474
783.678929765886 0.160779311946968
785.284280936455 0.159410321523511
786.889632107023 0.157698368186994
788.494983277592 0.155636207281309
790.100334448161 0.153216594150346
791.705685618729 0.150432284137996
793.311036789298 0.147276032588151
794.916387959866 0.143740594844701
796.521739130435 0.139818726251538
798.127090301003 0.135503182152551
799.732441471572 0.130786717891633
801.33779264214 0.125668145370198
802.943143812709 0.120186540484079
804.548494983278 0.114397404513111
806.153846153846 0.108356287189591
807.759197324415 0.102118738245816
809.364548494983 0.0957403074140825
810.969899665552 0.0892765444266872
812.57525083612 0.0827829990159261
814.180602006689 0.0763152209140961
815.785953177258 0.0699287598534944
817.391304347826 0.0636791655664166
818.996655518395 0.0576219877851602
820.602006688963 0.0518123272931995
822.207357859532 0.0462849491551663
823.8127090301 0.0410464011708711
825.418060200669 0.0361011526733565
827.023411371237 0.0314536729956656
828.628762541806 0.027108431470842
830.234113712375 0.0230698974319291
831.839464882943 0.0193425402119703
833.444816053512 0.0159308291440086
835.05016722408 0.0128392335610872
836.655518394649 0.0100722227962495
838.260869565217 0.00763426618253899
839.866220735786 0.00552983305299863
841.471571906354 0.00375968882438231
843.076923076923 0.00230555616425461
844.682274247492 0.00114305504414497
846.28762541806 0.000247802652775643
847.892976588629 0
849.498327759197 0
851.103678929766 0
852.709030100335 0
854.314381270903 0
855.919732441472 0
857.52508361204 0
859.130434782609 0
860.735785953177 0.00019356006292203
862.341137123746 0.000629740338675099
863.946488294314 0.00106495841911239
865.551839464883 0.00147483149295616
867.157190635452 0.00183497674892854
868.76254180602 0.0021210113757517
870.367892976589 0.00230855256214787
871.973244147157 0.00237321749683922
873.578595317726 0.00229062336854792
875.183946488294 0.00203638736599615
876.789297658863 0.00158612667790613
878.394648829431 0.000915458493000047
880 0
};
\addlegendentry{MBPO}
\addplot [line width=2.4pt, blue]
table {%
400 0.000130697218117215
401.605351170569 0.00011087509507987
403.210702341137 9.30116706103901e-05
404.816053511706 7.7012297937322e-05
406.421404682274 6.27823302892105e-05
408.026755852843 5.02271208946025e-05
409.632107023411 3.9252022982043e-05
411.23745819398 2.97623897800777e-05
412.842809364548 2.16635745172522e-05
414.448160535117 1.48609304221122e-05
416.053511705686 9.2598107232034e-06
417.658862876254 4.76556864907126e-06
419.264214046823 1.28355742826176e-06
420.869565217391 0
422.47491638796 0
424.080267558528 0
425.685618729097 0
427.290969899666 0
428.896321070234 0
430.501672240803 0
432.107023411371 0
433.71237458194 0
435.317725752508 1.31385243294844e-06
436.923076923077 2.71969368269977e-06
438.528428093646 4.00200452832155e-06
440.133779264214 5.06615003026066e-06
441.739130434783 5.84344260856631e-06
443.344481605351 6.34616038404357e-06
444.94983277592 6.60232973815894e-06
446.555183946488 6.63997705237891e-06
448.160535117057 6.48712870816996e-06
449.765886287625 6.17181108699858e-06
451.371237458194 5.72205057033128e-06
452.976588628763 5.16587353963456e-06
454.581939799331 4.53130637637489e-06
456.1872909699 3.84637546201877e-06
457.792642140468 3.1391071780327e-06
459.397993311037 2.43752790588317e-06
461.003344481605 1.80421513778369e-06
462.608695652174 1.77081224544981e-06
464.214046822742 3.20701066814611e-06
465.819397993311 6.98996488505853e-06
467.42474916388 1.39968293753731e-05
469.030100334448 2.51047586182756e-05
470.635451505017 4.11909070929522e-05
472.240802675585 6.31324292785897e-05
473.846153846154 9.18064796543725e-05
475.451505016722 0.000128090212699487
477.056856187291 0.00017286078289312
478.66220735786 0.000226995344714456
480.267558528428 0.000291369716853649
481.872909698997 0.00036640688551837
483.478260869565 0.000451419796229155
485.083612040134 0.000545554420877299
486.688963210702 0.000647956731354105
488.294314381271 0.000757772699550871
489.899665551839 0.000874148297358899
491.505016722408 0.000996229496669488
493.110367892977 0.00112316226937394
494.715719063545 0.00125409258736355
496.321070234114 0.00138816642252963
497.926421404682 0.00152452974676346
499.531772575251 0.00166232853195635
501.137123745819 0.0018006675981251
502.742474916388 0.00193823908226086
504.347826086957 0.00207349708041818
505.953177257525 0.00220489281564267
507.558528428094 0.00233087751097992
509.163879598662 0.00244990238947554
510.769230769231 0.00256041867417513
512.374581939799 0.00266087758812429
513.979933110368 0.00274973035436862
515.585284280936 0.00282542819595373
517.190635451505 0.00288642233592522
518.795986622074 0.00293116399732869
520.401337792642 0.00295811575881772
522.006688963211 0.0029671142276109
523.612040133779 0.00296066457880103
525.217391304348 0.00294157858889621
526.822742474916 0.00291266803440459
528.428093645485 0.00287674469183428
530.033444816053 0.00283662033769342
531.638795986622 0.00279510674849011
533.244147157191 0.0027550157007325
534.849498327759 0.0027191589709287
536.454849498328 0.00269034833558683
538.060200668896 0.00267139557121503
539.665551839465 0.00266511245432142
541.270903010033 0.00267394732116184
542.876254180602 0.00269758940354897
544.481605351171 0.00273446211842647
546.086956521739 0.00278298225931891
547.692307692308 0.00284156661975086
549.297658862876 0.0029086319932469
550.903010033445 0.00298259517333161
552.508361204013 0.00306187295352955
554.113712374582 0.00314488212736531
555.71906354515 0.00323003948836345
557.324414715719 0.00331576183004856
558.929765886288 0.0034004659459452
560.535117056856 0.00348257726043487
562.140468227425 0.00356103904931425
563.745819397993 0.00363559725807355
565.351170568562 0.00370606687905837
566.95652173913 0.00377226290461427
568.561872909699 0.00383400032708682
570.167224080268 0.00389109413882162
571.772575250836 0.00394335933216422
573.377926421405 0.00399061089946021
574.983277591973 0.00403266383305517
576.588628762542 0.00406933312529468
578.19397993311 0.0041004337685243
579.799331103679 0.00412578075508962
581.404682274248 0.004145335222383
583.010033444816 0.00415991174374062
584.615384615385 0.00417063379966751
586.220735785953 0.00417862529674757
587.826086956522 0.0041850101415647
589.43143812709 0.00419091224070279
591.036789297659 0.00419745550074574
592.642140468227 0.00420576382827743
594.247491638796 0.00421696112988178
595.852842809365 0.00423217131214267
597.458193979933 0.00425251828164399
599.063545150502 0.00427912594496965
600.66889632107 0.00431309220236343
602.274247491639 0.00435459682623788
603.879598662207 0.00440267801470007
605.484949832776 0.00445630260445983
607.090301003345 0.00451443743222699
608.695652173913 0.00457604933471135
610.301003344482 0.00464010514862275
611.90635451505 0.00470557171067101
613.511705685619 0.00477141585756594
615.117056856187 0.00483660442601737
616.722408026756 0.00490010425273511
618.327759197324 0.004960882174429
619.933110367893 0.00501790502780885
621.538461538462 0.00507025406840985
623.14381270903 0.0051175292310072
624.749163879599 0.00515947735071895
626.354515050167 0.00519584527206715
627.959866220736 0.00522637983957384
629.565217391304 0.0052508278977611
631.170568561873 0.00526893629115097
632.775919732441 0.00528045186426553
634.38127090301 0.00528512146162682
635.986622073579 0.0052826919277569
637.591973244147 0.00527291010717783
639.197324414716 0.00525552284441167
640.802675585284 0.00523040123199072
642.408026755853 0.00520027406668291
644.013377926421 0.00517072784949176
645.61872909699 0.00514747332943107
647.224080267559 0.00513622125551462
648.829431438127 0.0051426823767562
650.434782608696 0.00517256744216958
652.040133779264 0.00523158720076855
653.645484949833 0.0053254524015669
655.250836120401 0.00545987379357841
656.85618729097 0.00564056212581687
658.461538461538 0.00587322814729604
660.066889632107 0.00616358241980668
661.672240802676 0.00651441089386552
663.277591973244 0.00691817323263142
664.882943143813 0.00736505115640611
666.488294314381 0.0078452263854913
668.09364548495 0.00834888064018877
669.698996655518 0.00886619564080032
671.304347826087 0.00938735310762765
672.909698996656 0.00990253476097251
674.515050167224 0.0104019223211366
676.120401337793 0.0108756975084217
677.725752508361 0.0113140420431297
679.33110367893 0.0117071376455621
680.936454849498 0.0120458467997116
682.541806020067 0.0123319222238889
684.147157190635 0.0125758752666304
685.752508361204 0.0127884653681965
687.357859531773 0.0129804519688474
688.963210702341 0.0131625945088434
690.56856187291 0.0133456524284449
692.173913043478 0.0135403851679123
693.779264214047 0.0137575521675058
695.384615384615 0.0140079128674858
696.989966555184 0.0143022267081126
698.595317725752 0.0146512531296465
700.200668896321 0.0150657475682451
701.80602006689 0.015553562485589
703.411371237458 0.0161145301255964
705.016722408027 0.0167471093249502
706.622073578595 0.0174497589203335
708.227424749164 0.018220937748429
709.832775919733 0.0190591046459198
711.438127090301 0.0199627184494886
713.04347826087 0.0209302379958185
714.648829431438 0.0219601221215925
716.254180602007 0.0230508296634933
717.859531772575 0.024200819458204
719.464882943144 0.0254085503424073
721.070234113712 0.0266728269591619
722.675585284281 0.027996473950643
724.28093645485 0.0293849095068428
725.886287625418 0.0308435950435505
727.491638795987 0.0323779919765554
729.096989966555 0.0339935617216469
730.702341137124 0.0356957656946141
732.307692307692 0.0374900653112463
733.913043478261 0.0393819219873325
735.518394648829 0.0413767971386623
737.123745819398 0.0434801521810249
738.729096989967 0.0456974485302094
740.334448160535 0.0480341756242523
741.939799331104 0.0505011782888772
743.545150501672 0.0531209745212376
745.150501672241 0.0559176199552296
746.755852842809 0.0589151702247491
748.361204013378 0.0621376809636919
749.966555183947 0.0656092078059546
751.571906354515 0.0693538063854326
753.177257525084 0.0733955323360226
754.782608695652 0.0777584412916203
756.387959866221 0.0824665888861214
757.993311036789 0.0875440307534222
759.598662207358 0.0930148225274193
761.204013377926 0.0989014336997137
762.809364548495 0.105212528449343
764.414715719064 0.111949662688024
766.020066889632 0.119114333581464
767.625418060201 0.126708038295369
769.230769230769 0.134732273995446
770.836120401338 0.1431885378474
772.441471571906 0.15207832701694
774.046822742475 0.16140313866977
775.652173913043 0.171164469971598
777.257525083612 0.18136381808813
778.862876254181 0.192002680185071
780.468227424749 0.203081782826875
782.073578595318 0.214538005006336
783.678929765886 0.226197535473533
785.284280936455 0.237875525182717
786.889632107023 0.249387125088139
788.494983277592 0.260547486144052
790.100334448161 0.27117175930471
791.705685618729 0.281075095524363
793.311036789298 0.290072645757264
794.916387959866 0.297979560957665
796.521739130435 0.304610992079819
798.127090301003 0.309782090077977
799.732441471572 0.313308005906393
801.33779264214 0.315029038514563
802.943143812709 0.314952670724378
804.548494983278 0.313154586720836
806.153846153846 0.309710671872897
807.759197324415 0.304696811549518
809.364548494983 0.29818889111966
810.969899665552 0.290262795952282
812.57525083612 0.280994411416342
814.180602006689 0.270459622880799
815.785953177258 0.258734315714615
817.391304347826 0.245894375286745
818.996655518395 0.232015686966152
820.602006688963 0.217175309559933
822.207357859532 0.201503454276869
823.8127090301 0.185204085085885
825.418060200669 0.168486598539885
827.023411371237 0.151560391191773
828.628762541806 0.134634859594455
830.234113712375 0.117919400300837
831.839464882943 0.101623409863826
833.444816053512 0.0859562848363242
835.05016722408 0.0711274217712371
836.655518394649 0.0573462172214708
838.260869565217 0.0448220677399315
839.866220735786 0.0337643698795226
841.471571906354 0.0243403755868332
843.076923076923 0.0165006609699585
844.682274247492 0.0101263632777509
846.28762541806 0.00509858809519584
847.892976588629 0.00129844100727807
849.498327759197 0
851.103678929766 0
852.709030100335 0
854.314381270903 0
855.919732441472 0
857.52508361204 0
859.130434782609 0
860.735785953177 0.000824545909106397
862.341137123746 0.00272280299725966
863.946488294314 0.00465974402990231
865.551839464883 0.00651647459201983
867.157190635452 0.00817410026859728
868.76254180602 0.00951372664461978
870.367892976589 0.0104164593050727
871.973244147157 0.0107634038349412
873.578595317726 0.0104356658192105
875.183946488294 0.00931435084286579
876.789297658863 0.00728056449089239
878.394648829431 0.00421541234827549
880 0
};
\addlegendentry{PMAC}
\addplot [line width=2.4pt, red]
table {%
400 0
401.605351170569 0
403.210702341137 0
404.816053511706 0
406.421404682274 0
408.026755852843 0
409.632107023411 0
411.23745819398 0
412.842809364548 0
414.448160535117 0
416.053511705686 0
417.658862876254 0
419.264214046823 0
420.869565217391 1.42713261098038e-06
422.47491638796 4.00721499217554e-06
424.080267558528 6.42998031806173e-06
425.685618729097 8.59338509330342e-06
427.290969899666 1.03953858225651e-05
428.896321070234 1.17339390105111e-05
430.501672240803 1.2507001161806e-05
432.107023411371 1.26125287811143e-05
433.71237458194 1.19484783731003e-05
435.317725752508 1.04128064424285e-05
436.923076923077 7.90346949376344e-06
438.528428093646 4.31842403176937e-06
440.133779264214 0
441.739130434783 0
443.344481605351 0
444.94983277592 0
446.555183946488 0
448.160535117057 0
449.765886287625 0
451.371237458194 0
452.976588628763 0
454.581939799331 0
456.1872909699 0
457.792642140468 0
459.397993311037 0
461.003344481605 1.24629771885584e-05
462.608695652174 3.53539669538324e-05
464.214046822742 6.0179531318176e-05
465.819397993311 8.5000843870214e-05
467.42474916388 0.000107879078198571
469.030100334448 0.000126875407891872
470.635451505017 0.000140051006538741
472.240802675585 0.000145467047727803
473.846153846154 0.000141184705047683
475.451505016722 0.000125265152087005
477.056856187291 9.57695624343942e-05
478.66220735786 5.07591096784753e-05
480.267558528428 0
481.872909698997 0
483.478260869565 0
485.083612040134 0
486.688963210702 0
488.294314381271 0
489.899665551839 0
491.505016722408 0
493.110367892977 0
494.715719063545 0
496.321070234114 0
497.926421404682 0
499.531772575251 0
501.137123745819 0.00019835662160284
502.742474916388 0.000529065378500667
504.347826086957 0.000905805586848691
505.953177257525 0.00131384891857147
507.558528428094 0.00173846704559353
509.163879598662 0.00216493163983943
510.769230769231 0.00257851437323371
512.374581939799 0.00296448691770092
513.979933110368 0.00330812094516562
515.585284280936 0.00359468812755233
517.190635451505 0.00380946013678562
518.795986622074 0.00393770864479001
520.401337792642 0.00396478203431727
522.006688963211 0.00388531069820977
523.612040133779 0.00371195207370085
525.217391304348 0.00345943479035807
526.822742474916 0.00314248747774906
528.428093645485 0.00277583876544138
530.033444816053 0.00237421728300266
531.638795986622 0.00195235166000044
533.244147157191 0.00152497052600239
534.849498327759 0.00110680251057602
536.454849498328 0.00071257624328897
538.060200668896 0.000357020353708853
539.665551839465 5.48634714032136e-05
541.270903010033 0
542.876254180602 0
544.481605351171 0
546.086956521739 0
547.692307692308 0
549.297658862876 0
550.903010033445 0
552.508361204013 0
554.113712374582 0
555.71906354515 0
557.324414715719 0
558.929765886288 0
560.535117056856 2.18109291506091e-05
562.140468227425 7.52409870370972e-05
563.745819397993 0.000112179382057153
565.351170568562 0.000134570668972818
566.95652173913 0.00014435940254613
568.561872909699 0.000143490137539127
570.167224080268 0.000133907428713847
571.772575250836 0.00011755583083233
573.377926421405 9.63798986566114e-05
574.983277591973 7.23241869487308e-05
576.588628762542 4.73332504707285e-05
578.19397993311 2.33516439846409e-05
579.799331103679 2.32392225250473e-06
581.404682274248 0
583.010033444816 0
584.615384615385 0
586.220735785953 0
587.826086956522 0
589.43143812709 0
591.036789297659 0
592.642140468227 0
594.247491638796 0
595.852842809365 0
597.458193979933 0
599.063545150502 0
600.66889632107 1.75811275963209e-06
602.274247491639 5.00684937929352e-06
603.879598662207 7.03169989579318e-06
605.484949832776 8.01460322160774e-06
607.090301003345 8.1374982692141e-06
608.695652173913 7.58232395108897e-06
610.301003344482 6.53101917970898e-06
611.90635451505 5.16552286755092e-06
613.511705685619 3.66777392709164e-06
615.117056856187 2.21971127080766e-06
616.722408026756 1.0032738111759e-06
618.327759197324 2.00400460672934e-07
619.933110367893 0
621.538461538462 5.07642733222325e-07
623.14381270903 1.61931344364688e-06
624.749163879599 3.13191458992063e-06
626.354515050167 4.84931394076533e-06
627.959866220736 6.57537926490268e-06
629.565217391304 8.11397833105474e-06
631.170568561873 9.26897890794313e-06
632.775919732441 9.84424876428986e-06
634.38127090301 9.64365566881662e-06
635.986622073579 8.47106739024536e-06
637.591973244147 6.13035169729772e-06
639.197324414716 2.42537635869589e-06
640.802675585284 0
642.408026755853 0
644.013377926421 0
645.61872909699 0
647.224080267559 0
648.829431438127 0
650.434782608696 0
652.040133779264 0
653.645484949833 0
655.250836120401 0
656.85618729097 0
658.461538461538 0
660.066889632107 8.73600451066001e-07
661.672240802676 2.44698169954848e-05
663.277591973244 5.16083554763533e-05
664.882943143813 8.00749880744057e-05
666.488294314381 0.000107655486970374
668.09364548495 0.000132135624344996
669.698996655518 0.000151301172379006
671.304347826087 0.000162937903253137
672.909698996656 0.000164831589148123
674.515050167224 0.0001547680022447
676.120401337793 0.000130532914723602
677.725752508361 8.99120987655609e-05
679.33110367893 3.0691326551312e-05
680.936454849498 0
682.541806020067 0
684.147157190635 0
685.752508361204 0
687.357859531773 0
688.963210702341 0
690.56856187291 0
692.173913043478 0
693.779264214047 0
695.384615384615 0
696.989966555184 0
698.595317725752 0
700.200668896321 3.70877248523303e-05
701.80602006689 0.00037795966632983
703.411371237458 0.000792981171090585
705.016722408027 0.00127597557827311
706.622073578595 0.00182076622701593
708.227424749164 0.00242117645645751
709.832775919733 0.00307102960573634
711.438127090301 0.00376414901399086
713.04347826087 0.0044943580203596
714.648829431438 0.00525547996398112
716.254180602007 0.00604133818399384
717.859531772575 0.00684575601953626
719.464882943144 0.00766255680974681
721.070234113712 0.00848546525606855
722.675585284281 0.00930705939673437
724.28093645485 0.0101191774872608
725.886287625418 0.0109136454534526
727.491638795987 0.0116822892211143
729.096989966555 0.0124169347160508
730.702341137124 0.0131094078640666
732.307692307692 0.0137515345909665
733.913043478261 0.014335140822555
735.518394648829 0.0148520524846369
737.123745819398 0.015294095503017
738.729096989967 0.0156530958034998
740.334448160535 0.0159210058831707
741.939799331104 0.0161139675296984
743.545150501672 0.0163008480759805
745.150501672241 0.0165574600742251
746.755852842809 0.0169596160766405
748.361204013378 0.0175831286354348
749.966555183947 0.0185038103028163
751.571906354515 0.019797473630993
753.177257525084 0.0215399311721733
754.782608695652 0.0238069954785653
756.387959866221 0.026674479102377
757.993311036789 0.0302181945958166
759.598662207358 0.0345139545110928
761.204013377926 0.0396314060398151
762.809364548495 0.045586534901718
764.414715719064 0.0523676968671872
766.020066889632 0.0599630193599203
767.625418060201 0.0683606298036153
769.230769230769 0.0775486556219688
770.836120401338 0.0875152242386775
772.441471571906 0.0982484630774401
774.046822742475 0.109736499561952
775.652173913043 0.121967461115913
777.257525083612 0.134929475163019
778.862876254181 0.148610669126966
780.468227424749 0.16299844045957
782.073578595318 0.178019705356348
783.678929765886 0.193496525830165
785.284280936455 0.209240508057573
786.889632107023 0.225063258215125
788.494983277592 0.240776382479373
790.100334448161 0.256191487026872
791.705685618729 0.271120178034173
793.311036789298 0.285374061677828
794.916387959866 0.298764744134391
796.521739130435 0.311103831580413
798.127090301003 0.322202930192449
799.732441471572 0.33187364614705
801.33779264214 0.339947139691375
802.943143812709 0.34638456653397
804.548494983278 0.351200113022869
806.153846153846 0.354408121938666
807.759197324415 0.356022936061956
809.364548494983 0.356058898173336
810.969899665552 0.354530351053401
812.57525083612 0.351451637482747
814.180602006689 0.34683710024197
815.785953177258 0.340701082111666
817.391304347826 0.33305792587243
818.996655518395 0.323921974304858
820.602006688963 0.313309028582533
822.207357859532 0.301300949679908
823.8127090301 0.288071261271416
825.418060200669 0.273800238850874
827.023411371237 0.2586681579121
828.628762541806 0.242855293948913
830.234113712375 0.226541922455131
831.839464882943 0.209908318924572
833.444816053512 0.193134758851056
835.05016722408 0.176401517728397
836.655518394649 0.159888871050417
838.260869565217 0.143777094310933
839.866220735786 0.128246463003762
841.471571906354 0.113454539308199
843.076923076923 0.0994421106392221
844.682274247492 0.0862125411971212
846.28762541806 0.0737691781173367
847.892976588629 0.062115368535307
849.498327759197 0.051254459586471
851.103678929766 0.0411897984062688
852.709030100335 0.03192473213014
854.314381270903 0.0234626078935245
855.919732441472 0.0158067728318612
857.52508361204 0.00896057408058906
859.130434782609 0.00292735877514805
860.735785953177 0
862.341137123746 0
863.946488294314 0
865.551839464883 0
867.157190635452 0
868.76254180602 0
870.367892976589 0
871.973244147157 0
873.578595317726 0
875.183946488294 0
876.789297658863 0
878.394648829431 0
880 0
};
\addlegendentry{Current policy}
\end{axis}

\end{tikzpicture}


==> exp_results/PMAC_half_one_step.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\Large{HalfCheetah}},
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,20k,40k,60k,80k,100k},
y grid style={darkgray176},
ylabel={\Large{Error}},
ymin=-0.190558417017216, ymax=2.53949201258856,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1.45888564041764)
--(axis cs:0,1.41780892292194)
--(axis cs:1,1.02884397607556)
--(axis cs:2,0.733897068841062)
--(axis cs:3,0.604554742024718)
--(axis cs:4,0.692000736593212)
--(axis cs:5,0.688543610225493)
--(axis cs:6,0.657100667282597)
--(axis cs:7,0.741010861417528)
--(axis cs:8,0.824773086622814)
--(axis cs:9,0.618982839790665)
--(axis cs:10,0.619284170418968)
--(axis cs:11,0.455372784001823)
--(axis cs:12,0.380015728252235)
--(axis cs:13,0.52045390497518)
--(axis cs:14,0.769105653830194)
--(axis cs:15,0.666552311996525)
--(axis cs:16,0.556422052908215)
--(axis cs:17,0.58328150217415)
--(axis cs:18,0.546611189399739)
--(axis cs:19,0.558359275061404)
--(axis cs:20,0.535491375769325)
--(axis cs:21,0.485838544433445)
--(axis cs:22,0.485096756193631)
--(axis cs:23,0.481775202286996)
--(axis cs:24,0.50132700948643)
--(axis cs:25,0.41715082870038)
--(axis cs:26,0.456328695623504)
--(axis cs:27,0.480774316629547)
--(axis cs:28,0.388268772735946)
--(axis cs:29,0.4539574351844)
--(axis cs:30,0.379646316076168)
--(axis cs:31,0.397977172919866)
--(axis cs:32,0.361509508283964)
--(axis cs:33,0.362455392121667)
--(axis cs:34,0.410911482922401)
--(axis cs:35,0.355657750532348)
--(axis cs:36,0.341561187714161)
--(axis cs:37,0.304817244771764)
--(axis cs:38,0.330214422874365)
--(axis cs:39,0.367169496405885)
--(axis cs:40,0.306888713765341)
--(axis cs:41,0.339878966712699)
--(axis cs:42,0.306472374887365)
--(axis cs:43,0.308323692118651)
--(axis cs:44,0.31594088467776)
--(axis cs:45,0.276730179204299)
--(axis cs:46,0.295320383250704)
--(axis cs:47,0.281464557598773)
--(axis cs:48,0.279159986538155)
--(axis cs:49,0.278779766568451)
--(axis cs:50,0.277752974381229)
--(axis cs:51,0.333018485025826)
--(axis cs:52,0.339346424682806)
--(axis cs:53,0.25933425463776)
--(axis cs:54,0.282813334728704)
--(axis cs:55,0.293115644232681)
--(axis cs:56,0.270233388794688)
--(axis cs:57,0.280045422490013)
--(axis cs:58,0.291978479608785)
--(axis cs:59,0.227803168308925)
--(axis cs:60,0.25731317525284)
--(axis cs:61,0.256932345363523)
--(axis cs:62,0.235536872054745)
--(axis cs:63,0.231159107517417)
--(axis cs:64,0.248961047139678)
--(axis cs:65,0.235817164126116)
--(axis cs:66,0.0526739196784525)
--(axis cs:67,0.171707329360147)
--(axis cs:68,0.22450990304494)
--(axis cs:69,0.210244820276674)
--(axis cs:70,0.208175449293236)
--(axis cs:71,0.217138996810859)
--(axis cs:72,0.2729352912218)
--(axis cs:73,0.232115944097357)
--(axis cs:74,0.213392408684799)
--(axis cs:75,0.232895444053836)
--(axis cs:76,0.218325885591851)
--(axis cs:77,0.213893798531759)
--(axis cs:78,0.193035840819955)
--(axis cs:79,0.193600011436674)
--(axis cs:80,0.215303615724369)
--(axis cs:81,0.17603150387747)
--(axis cs:82,0.205824452683077)
--(axis cs:83,0.210069550070774)
--(axis cs:84,0.19347024705234)
--(axis cs:85,0.213466381051318)
--(axis cs:86,0.200923956323365)
--(axis cs:87,0.194861197557702)
--(axis cs:88,0.148696737129012)
--(axis cs:89,0.189427916415858)
--(axis cs:90,0.188190350194025)
--(axis cs:91,0.178880446115847)
--(axis cs:92,0.175417235366549)
--(axis cs:93,0.197033851317505)
--(axis cs:94,0.178601714240967)
--(axis cs:95,0.151916136082934)
--(axis cs:96,0.174232885721851)
--(axis cs:97,0.191432247097236)
--(axis cs:98,0.215183090631354)
--(axis cs:99,0.18453381503561)
--(axis cs:99,0.295995095087791)
--(axis cs:99,0.295995095087791)
--(axis cs:98,0.297147115243199)
--(axis cs:97,0.29057985259295)
--(axis cs:96,0.264422121264827)
--(axis cs:95,0.526214297274465)
--(axis cs:94,0.262644545951689)
--(axis cs:93,0.293838034682226)
--(axis cs:92,0.259336240810383)
--(axis cs:91,0.259641396421847)
--(axis cs:90,0.289356011217395)
--(axis cs:89,0.275582851626467)
--(axis cs:88,0.526032064507801)
--(axis cs:87,0.291764591917506)
--(axis cs:86,0.296008878489239)
--(axis cs:85,0.317013326218121)
--(axis cs:84,0.303359113970449)
--(axis cs:83,0.317414507501811)
--(axis cs:82,0.300586482809129)
--(axis cs:81,0.283963434856996)
--(axis cs:80,0.322885407360426)
--(axis cs:79,0.308934250285835)
--(axis cs:78,0.292823261103203)
--(axis cs:77,0.346626399498905)
--(axis cs:76,0.316465927322543)
--(axis cs:75,0.301220492251056)
--(axis cs:74,0.35489781091833)
--(axis cs:73,0.330022321376225)
--(axis cs:72,0.365319648997879)
--(axis cs:71,0.33735599286155)
--(axis cs:70,0.38918636265595)
--(axis cs:69,0.305180673237806)
--(axis cs:68,0.327249725087205)
--(axis cs:67,0.610021673127224)
--(axis cs:66,1.32696388302316)
--(axis cs:65,0.342006872716264)
--(axis cs:64,0.334427263583285)
--(axis cs:63,0.344867088382598)
--(axis cs:62,0.334523259240928)
--(axis cs:61,0.301332964190027)
--(axis cs:60,0.391007897808186)
--(axis cs:59,0.431965023826275)
--(axis cs:58,0.425442978761289)
--(axis cs:57,0.401050001961396)
--(axis cs:56,0.337349810944211)
--(axis cs:55,0.455882416407794)
--(axis cs:54,0.411302479707242)
--(axis cs:53,0.396352309923859)
--(axis cs:52,0.378969417769191)
--(axis cs:51,0.445925734834782)
--(axis cs:50,0.44899814369315)
--(axis cs:49,0.522248612446826)
--(axis cs:48,0.418727230876345)
--(axis cs:47,0.480308107806181)
--(axis cs:46,0.347604355423451)
--(axis cs:45,0.45346176121321)
--(axis cs:44,0.405901863753341)
--(axis cs:43,0.45293825420932)
--(axis cs:42,0.538180483919024)
--(axis cs:41,0.435592339193287)
--(axis cs:40,0.474708122065499)
--(axis cs:39,0.464325773253327)
--(axis cs:38,0.468290658431448)
--(axis cs:37,0.485660893391514)
--(axis cs:36,0.45867372188329)
--(axis cs:35,0.459225805092305)
--(axis cs:34,0.450474428369559)
--(axis cs:33,0.455757813484098)
--(axis cs:32,0.435245875129739)
--(axis cs:31,0.461503601923641)
--(axis cs:30,0.437822623103873)
--(axis cs:29,0.470637136076671)
--(axis cs:28,0.440669315185582)
--(axis cs:27,0.507648427556164)
--(axis cs:26,0.514170394822311)
--(axis cs:25,0.471306993812698)
--(axis cs:24,0.52201337520976)
--(axis cs:23,0.498351193776116)
--(axis cs:22,0.60493804037455)
--(axis cs:21,0.570651698906523)
--(axis cs:20,0.588084775842827)
--(axis cs:19,0.63780737482555)
--(axis cs:18,0.625036543090571)
--(axis cs:17,0.722595673415898)
--(axis cs:16,0.600351149828274)
--(axis cs:15,0.70519907614906)
--(axis cs:14,0.832960811372888)
--(axis cs:13,0.535591167726903)
--(axis cs:12,1.36690402411263)
--(axis cs:11,0.849105429535437)
--(axis cs:10,1.08336348883034)
--(axis cs:9,0.956432344022555)
--(axis cs:8,1.07181491166612)
--(axis cs:7,1.12879498389854)
--(axis cs:6,1.13235182586443)
--(axis cs:5,1.16430355109459)
--(axis cs:4,1.31969633744836)
--(axis cs:3,1.25853460099576)
--(axis cs:2,1.68812912849882)
--(axis cs:1,1.21829487899905)
--(axis cs:0,1.45888564041764)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,1.91609234012226)
--(axis cs:0,0.975850490292085)
--(axis cs:1,0.833266243839964)
--(axis cs:2,0.865162337112317)
--(axis cs:3,0.719967061564408)
--(axis cs:4,0.622258461927336)
--(axis cs:5,0.626744103540822)
--(axis cs:6,0.519820487751428)
--(axis cs:7,0.733654950478771)
--(axis cs:8,0.313649981765286)
--(axis cs:9,0.750610410607029)
--(axis cs:10,0.423254009294093)
--(axis cs:11,0.335373961823409)
--(axis cs:12,0.638290380888232)
--(axis cs:13,0.364277112726718)
--(axis cs:14,0.560346948558218)
--(axis cs:15,0.251714546280827)
--(axis cs:16,0.584592580294663)
--(axis cs:17,0.406514112357066)
--(axis cs:18,0.365679863201606)
--(axis cs:19,0.251599059575611)
--(axis cs:20,0.406215033155488)
--(axis cs:21,0.245436446022203)
--(axis cs:22,0.213929931084084)
--(axis cs:23,0.283824441723513)
--(axis cs:24,0.209485699740294)
--(axis cs:25,0.0625955710834363)
--(axis cs:26,0.245862753182556)
--(axis cs:27,0.194794385031879)
--(axis cs:28,0.160632399377559)
--(axis cs:29,0.194443968195964)
--(axis cs:30,0.168578258514494)
--(axis cs:31,0.122422142874929)
--(axis cs:32,0.124692624335662)
--(axis cs:33,0.172737097824261)
--(axis cs:34,0.0354769276286809)
--(axis cs:35,0.149213675870649)
--(axis cs:36,0.0570961631236046)
--(axis cs:37,0.12620659767687)
--(axis cs:38,0.116244735905696)
--(axis cs:39,0.0635874590106224)
--(axis cs:40,0.0784812489135655)
--(axis cs:41,0.0989445026095733)
--(axis cs:42,0.0994127356310119)
--(axis cs:43,0.0459075582277866)
--(axis cs:44,0.051041547919748)
--(axis cs:45,0.125048932314694)
--(axis cs:46,0.0618548171094243)
--(axis cs:47,0.0710437959806317)
--(axis cs:48,0.0837189362236026)
--(axis cs:49,0.099980502159097)
--(axis cs:50,0.0801679901448067)
--(axis cs:51,0.0620845982804522)
--(axis cs:52,0.0859095566287394)
--(axis cs:53,0.0455612674396775)
--(axis cs:54,0.0936170917169439)
--(axis cs:55,0.0461995984773551)
--(axis cs:56,0.0817944864092848)
--(axis cs:57,0.0303680551311544)
--(axis cs:58,0.00866341354088609)
--(axis cs:59,0.0400649817561461)
--(axis cs:60,0.0670569886432623)
--(axis cs:61,0.125182294858067)
--(axis cs:62,0.0596853620121966)
--(axis cs:63,0.0976928875388444)
--(axis cs:64,-0.00421106006276822)
--(axis cs:65,0.0463195745847504)
--(axis cs:66,0.0462941706917474)
--(axis cs:67,0.0425564681454461)
--(axis cs:68,0.0897822829487445)
--(axis cs:69,0.146747002631634)
--(axis cs:70,0.0589110307024431)
--(axis cs:71,0.0855729240543271)
--(axis cs:72,0.021503777294296)
--(axis cs:73,0.0654823244396702)
--(axis cs:74,0.068340078527165)
--(axis cs:75,0.0510452729804128)
--(axis cs:76,0.00566249324301813)
--(axis cs:77,0.106434472849272)
--(axis cs:78,0.0435089326562144)
--(axis cs:79,0.0389412699523947)
--(axis cs:80,0.0348339876475838)
--(axis cs:81,0.0235411881015389)
--(axis cs:82,-0.00298887305070655)
--(axis cs:83,-0.0139243934309329)
--(axis cs:84,0.079496602042896)
--(axis cs:85,0.0802194444635759)
--(axis cs:86,-0.0438422348030841)
--(axis cs:87,0.0106503848232211)
--(axis cs:88,0.00601188867714091)
--(axis cs:89,0.0517453493269504)
--(axis cs:90,0.0386052840343822)
--(axis cs:91,-0.0664652156714983)
--(axis cs:92,0.0793149909184257)
--(axis cs:93,0.0565643009130585)
--(axis cs:94,0.0832742511797267)
--(axis cs:95,-0.0472175254140113)
--(axis cs:96,0.00514345871114218)
--(axis cs:97,-0.0459293114193167)
--(axis cs:98,-0.0638230080515566)
--(axis cs:99,-0.00764046994629494)
--(axis cs:99,0.0152258718146793)
--(axis cs:99,0.0152258718146793)
--(axis cs:98,0.47699824018282)
--(axis cs:97,0.149369443290486)
--(axis cs:96,0.0676496148306729)
--(axis cs:95,0.0683049883494959)
--(axis cs:94,0.192231484905935)
--(axis cs:93,0.169880771592035)
--(axis cs:92,0.155963215016519)
--(axis cs:91,0.0883122364844479)
--(axis cs:90,0.27610800283477)
--(axis cs:89,0.376793912867688)
--(axis cs:88,0.0361848146215989)
--(axis cs:87,0.114713546507051)
--(axis cs:86,0.110084631028615)
--(axis cs:85,0.231747743746418)
--(axis cs:84,0.121046963277212)
--(axis cs:83,0.00614550124488174)
--(axis cs:82,0.0927353761300094)
--(axis cs:81,0.0853440288968379)
--(axis cs:80,0.0921813936881614)
--(axis cs:79,0.11810333480734)
--(axis cs:78,0.125530198500827)
--(axis cs:77,0.195177046986147)
--(axis cs:76,0.0400485232663955)
--(axis cs:75,0.0773277458686277)
--(axis cs:74,0.0743839983279829)
--(axis cs:73,0.216742070645102)
--(axis cs:72,0.251681447890302)
--(axis cs:71,0.119185529835929)
--(axis cs:70,0.143384444809516)
--(axis cs:69,0.191839947947331)
--(axis cs:68,0.199261273214244)
--(axis cs:67,0.174386881032579)
--(axis cs:66,0.153192475662153)
--(axis cs:65,0.0917429517680317)
--(axis cs:64,0.174017486444321)
--(axis cs:63,0.112906760069936)
--(axis cs:62,0.222062490425698)
--(axis cs:61,0.186110705903534)
--(axis cs:60,0.197324113983841)
--(axis cs:59,0.12054373789448)
--(axis cs:58,0.177513812011564)
--(axis cs:57,0.256349230907601)
--(axis cs:56,0.122557645927873)
--(axis cs:55,0.0932572394507371)
--(axis cs:54,0.140503771134405)
--(axis cs:53,0.0775313504545862)
--(axis cs:52,0.165310926870308)
--(axis cs:51,0.212948280966601)
--(axis cs:50,0.134377604355086)
--(axis cs:49,0.158520545601007)
--(axis cs:48,0.153590268773145)
--(axis cs:47,0.217145723908575)
--(axis cs:46,0.194696239127916)
--(axis cs:45,0.268357131810956)
--(axis cs:44,0.248951555059697)
--(axis cs:43,0.149985663603807)
--(axis cs:42,0.234568857518147)
--(axis cs:41,0.216892769678615)
--(axis cs:40,0.151489868624135)
--(axis cs:39,0.176313598452755)
--(axis cs:38,0.244879009333632)
--(axis cs:37,0.191364523723135)
--(axis cs:36,0.21539977515892)
--(axis cs:35,0.263095993659545)
--(axis cs:34,0.53126895061164)
--(axis cs:33,0.269083080159068)
--(axis cs:32,0.259784008869)
--(axis cs:31,0.192103038641617)
--(axis cs:30,0.284140137915137)
--(axis cs:29,0.323912784345495)
--(axis cs:28,0.475931879462452)
--(axis cs:27,0.292397475555666)
--(axis cs:26,0.377056735691398)
--(axis cs:25,0.245059481462677)
--(axis cs:24,0.353694341958742)
--(axis cs:23,0.363999180797098)
--(axis cs:22,0.324922246136031)
--(axis cs:21,0.320248814428122)
--(axis cs:20,0.585972840928551)
--(axis cs:19,0.377311334418091)
--(axis cs:18,0.539993314801883)
--(axis cs:17,0.460619373923018)
--(axis cs:16,0.612541631144998)
--(axis cs:15,0.691982681926681)
--(axis cs:14,0.675391920227262)
--(axis cs:13,0.670223658711073)
--(axis cs:12,0.742273721615401)
--(axis cs:11,0.732972156639062)
--(axis cs:10,0.917208798448905)
--(axis cs:9,0.973810367565283)
--(axis cs:8,0.876432317612355)
--(axis cs:7,1.09315587217937)
--(axis cs:6,0.891844682536652)
--(axis cs:5,1.52497044263548)
--(axis cs:4,0.927915825185203)
--(axis cs:3,2.41539881124285)
--(axis cs:2,0.969457177227982)
--(axis cs:1,1.59213967102897)
--(axis cs:0,1.91609234012226)
--cycle;

\addplot [very thick, blue]
table {%
0 1.43834728166979
1 1.1235694275373
2 1.21101309866994
3 0.931544671510237
4 1.00584853702079
5 0.926423580660042
6 0.894726246573513
7 0.934902922658035
8 0.948293999144466
9 0.78770759190661
10 0.851323829624652
11 0.65223910676863
12 0.873459876182431
13 0.528022536351042
14 0.801033232601541
15 0.685875694072793
16 0.578386601368244
17 0.652938587795024
18 0.585823866245155
19 0.598083324943477
20 0.561788075806076
21 0.528245121669984
22 0.54501739828409
23 0.490063198031556
24 0.511670192348095
25 0.444228911256539
26 0.485249545222907
27 0.494211372092856
28 0.414469043960764
29 0.462297285630535
30 0.408734469590021
31 0.429740387421753
32 0.398377691706852
33 0.409106602802882
34 0.43069295564598
35 0.407441777812327
36 0.400117454798725
37 0.395239069081639
38 0.399252540652906
39 0.415747634829606
40 0.39079841791542
41 0.387735652952993
42 0.422326429403195
43 0.380630973163986
44 0.36092137421555
45 0.365095970208755
46 0.321462369337077
47 0.380886332702477
48 0.34894360870725
49 0.400514189507639
50 0.36337555903719
51 0.389472109930304
52 0.359157921225999
53 0.32784328228081
54 0.347057907217973
55 0.374499030320238
56 0.30379159986945
57 0.340547712225705
58 0.358710729185037
59 0.3298840960676
60 0.324160536530513
61 0.279132654776775
62 0.285030065647837
63 0.288013097950008
64 0.291694155361481
65 0.28891201842119
66 0.689818901350804
67 0.390864501243686
68 0.275879814066073
69 0.25771274675724
70 0.298680905974593
71 0.277247494836205
72 0.319127470109839
73 0.281069132736791
74 0.284145109801565
75 0.267057968152446
76 0.267395906457197
77 0.280260099015332
78 0.242929550961579
79 0.251267130861255
80 0.269094511542398
81 0.229997469367233
82 0.253205467746103
83 0.263742028786292
84 0.248414680511395
85 0.265239853634719
86 0.248466417406302
87 0.243312894737604
88 0.337364400818406
89 0.232505384021163
90 0.23877318070571
91 0.219260921268847
92 0.217376738088466
93 0.245435942999865
94 0.220623130096328
95 0.339065216678699
96 0.219327503493339
97 0.241006049845093
98 0.256165102937276
99 0.2402644550617
};
\addlegendentry{\Large{MBPO Error}}
\addplot [very thick, red]
table {%
0 1.44597141520717
1 1.21270295743446
2 0.917309757170149
3 1.56768293640363
4 0.77508714355627
5 1.07585727308815
6 0.70583258514404
7 0.913405411329068
8 0.59504114968882
9 0.862210389086156
10 0.670231403871499
11 0.534173059231236
12 0.690282051251817
13 0.517250385718895
14 0.61786943439274
15 0.471848614103754
16 0.598567105719831
17 0.433566743140042
18 0.452836589001745
19 0.314455196996851
20 0.496093937042019
21 0.282842630225162
22 0.269426088610058
23 0.323911811260306
24 0.281590020849518
25 0.153827526273057
26 0.311459744436977
27 0.243595930293773
28 0.318282139420006
29 0.259178376270729
30 0.226359198214816
31 0.157262590758273
32 0.192238316602331
33 0.220910088991664
34 0.283372939120161
35 0.206154834765097
36 0.136247969141262
37 0.158785560700003
38 0.180561872619664
39 0.119950528731689
40 0.11498555876885
41 0.157918636144094
42 0.166990796574579
43 0.0979466109157967
44 0.149996551489723
45 0.196703032062825
46 0.12827552811867
47 0.144094759944603
48 0.118654602498374
49 0.129250523880052
50 0.107272797249946
51 0.137516439623526
52 0.125610241749524
53 0.0615463089471319
54 0.117060431425674
55 0.0697284189640461
56 0.102176066168579
57 0.143358643019378
58 0.0930886127762248
59 0.0803043598253129
60 0.132190551313552
61 0.1556465003808
62 0.140873926218947
63 0.10529982380439
64 0.0849032131907765
65 0.069031263176391
66 0.0997433231769502
67 0.108471674589012
68 0.144521778081494
69 0.169293475289482
70 0.101147737755979
71 0.102379226945128
72 0.136592612592299
73 0.141112197542386
74 0.0713620384275739
75 0.0641865094245203
76 0.0228555082547068
77 0.15080575991771
78 0.0845195655785209
79 0.0785223023798673
80 0.0635076906678726
81 0.0544426084991884
82 0.0448732515396514
83 -0.00388944609302561
84 0.100271782660054
85 0.155983594104997
86 0.0331211981127656
87 0.062681965665136
88 0.0210983516493699
89 0.214269631097319
90 0.157356643434576
91 0.0109235104064748
92 0.117639102967472
93 0.113222536252547
94 0.137752868042831
95 0.0105437314677423
96 0.0363965367709075
97 0.0517200659355848
98 0.206587616065631
99 0.00379270093419221
};
\addlegendentry{\Large{PMAC Error}}
\end{axis}

\end{tikzpicture}


==> exp_results/PMAC_hopper_distribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Q value}},
xmin=-68, xmax=328,
xtick style={color=black},
ylabel={\Large{Q density}},
y grid style={darkgray176},
ymin=-0.0256191840457587, ymax=0.538002864960933,
ytick style={color=black}
]
\addplot [line width=2.4pt, orange]
table {%
-50 0
-48.7959866220736 0
-47.5919732441472 0
-46.3879598662207 0
-45.1839464882943 0
-43.9799331103679 0
-42.7759197324415 0
-41.5719063545151 0
-40.3678929765886 0
-39.1638795986622 0.000126867399380941
-37.9598662207358 0.000382082382069452
-36.7558528428094 0.000735028572062473
-35.5518394648829 0.00119920801108053
-34.3478260869565 0.00178812274084416
-33.1438127090301 0.00251527480307388
-31.9397993311037 0.00339416623949023
-30.7357859531773 0.00443829909181373
-29.5317725752508 0.00566197144590261
-28.3277591973244 0.00711256015465465
-27.123745819398 0.00888168866421879
-25.9197324414716 0.0110640694433308
-24.7157190635451 0.0137544149607264
-23.5117056856187 0.0170474376851414
-22.3076923076923 0.0210378500853116
-21.1036789297659 0.0258203646299726
-19.8996655518395 0.0314896398562097
-18.695652173913 0.038022062191409
-17.4916387959866 0.045024963778109
-16.2876254180602 0.0520338937319403
-15.0836120401338 0.0585844011685335
-13.8795986622074 0.0642120352035189
-12.6755852842809 0.0684523449525271
-11.4715719063545 0.0708408795311885
-10.2675585284281 0.0709131880551337
-9.06354515050167 0.068286210308074
-7.85953177257525 0.0632232656068173
-6.65551839464882 0.0562959137283376
-5.45150501672241 0.048077612774229
-4.24749163879599 0.0391418208460853
-3.04347826086956 0.0300619960455007
-1.83946488294314 0.0214115964740691
-0.635451505016718 0.0137640802333845
0.568561872909704 0.00767857264166447
1.77257525083613 0.00333720859745861
2.97658862876254 0.000516793752512836
4.18060200668896 0
5.38461538461539 0
6.58862876254181 0
7.79264214046823 0
8.99665551839465 0.000716809380043736
10.2006688963211 0.0019149906779471
11.4046822742475 0.00299642333003121
12.6086956521739 0.00394019318303902
13.8127090301003 0.00474911474289561
15.0167224080268 0.00542600251552612
16.2207357859532 0.00597367100685562
17.4247491638796 0.00639493472280924
18.628762541806 0.00669260816931206
19.8327759197324 0.00686950585228921
21.0367892976589 0.0069298081667219
22.2408026755853 0.00688602164926858
23.4448160535117 0.00675378987445515
24.6488294314381 0.00654876214793878
25.8528428093646 0.00628658777537667
27.056856187291 0.00598291606242599
28.2608695652174 0.00565339631474393
29.4648829431438 0.00531367783798767
30.6688963210702 0.00497915382023023
31.8729096989967 0.00466061962667371
33.0769230769231 0.00436489362867334
34.2809364548495 0.00409866306538123
35.4849498327759 0.00386861517594949
36.6889632107024 0.00368143719953025
37.8929765886288 0.00354381637527563
39.0969899665552 0.00346243994233774
40.3010033444816 0.0034439142524742
41.505016722408 0.00348505828270708
42.7090301003345 0.00356368247234894
43.9130434782609 0.00365541330106061
45.1170568561873 0.00373587724850292
46.3210702341137 0.00378070079433669
47.5250836120401 0.00376551041822276
48.7290969899666 0.00366593259982196
49.933110367893 0.00345759381879511
51.1371237458194 0.00312470007154752
52.3411371237458 0.00269201141867279
53.5451505016723 0.00219625873030725
54.7491638795987 0.001674174622876
55.9531772575251 0.00116249171280414
57.1571906354515 0.00069794261651675
58.3612040133779 0.000317259950438951
59.5652173913044 5.71763309958315e-05
60.7692307692308 0
61.9732441471572 0
63.1772575250836 0.000156007952010648
64.38127090301 0.000402032224180742
65.5852842809365 0.000700631774217726
66.7892976588629 0.00101937336639282
67.9933110367893 0.00132582376497726
69.1973244147157 0.00158754973424224
70.4013377926422 0.00177244726435106
71.6053511705686 0.00186816589899025
72.809364548495 0.00189297318980745
74.0133779264214 0.00186777049558673
75.2173913043478 0.00181345917511214
76.4214046822743 0.00175094058716777
77.6254180602007 0.00170111609053767
78.8294314381271 0.00168488704400591
80.0334448160535 0.00172315467766974
81.2374581939799 0.00183030236275446
82.4414715719064 0.00199672483121952
83.6454849498328 0.0022072993675104
84.8494983277592 0.00244690325607261
86.0535117056856 0.00270041378135164
87.2575250836121 0.00295270822779297
88.4615384615385 0.0031886638798421
89.6655518394649 0.00339315802194452
90.8695652173913 0.00355337139039486
92.0735785953177 0.00367850538566052
93.2775919732442 0.00378999371258936
94.4816053511706 0.00390940113268886
95.685618729097 0.0040582924074665
96.8896321070234 0.00425823229842975
98.0936454849498 0.00453078556708609
99.2976588628763 0.00489751697494301
100.501672240803 0.00537909096100054
101.705685618729 0.00596438697845637
102.909698996656 0.00660276392372197
104.113712374582 0.00724111020824846
105.317725752508 0.00782631424348691
106.521739130435 0.00830526444088841
107.725752508361 0.00862484921190406
108.929765886288 0.00873195696798494
110.133779264214 0.00857350717790489
111.33779264214 0.00812735240388984
112.541806020067 0.00746032443782454
113.745819397993 0.00665515642083825
114.94983277592 0.00579458149406021
116.153846153846 0.00496133279861961
117.357859531773 0.0042381434756457
118.561872909699 0.00370774666626771
119.765886287625 0.00345287551161488
120.969899665552 0.00354212458320554
122.173913043478 0.00394143961978811
123.377926421405 0.00457147064743127
124.581939799331 0.00535266885135837
125.785953177258 0.00620548541679281
126.989966555184 0.00705037152895795
128.19397993311 0.00780777837307715
129.397993311037 0.00839815713437379
130.602006688963 0.00874439105581214
131.80602006689 0.00882530070839681
133.010033444816 0.00867564399117285
134.214046822742 0.00833261086092617
135.418060200669 0.00783339127444268
136.622073578595 0.00721517518850831
137.826086956522 0.00651515255990894
139.030100334448 0.0057705133454305
140.234113712375 0.00501842755765731
141.438127090301 0.00429152194331069
142.642140468227 0.00361212733123769
143.846153846154 0.00300115641870376
145.05016722408 0.00247952190297431
146.254180602007 0.00206813648131476
147.458193979933 0.00178791285099053
148.66220735786 0.00165976370926705
149.866220735786 0.00170460175340974
151.070234113712 0.00193518625329298
152.274247491639 0.00231865231965962
153.478260869565 0.0028062740990309
154.682274247492 0.00334930981326519
155.886287625418 0.00389901768422082
157.090301003345 0.00440665593375617
158.294314381271 0.00482348278372957
159.498327759197 0.0051007564559994
160.702341137124 0.0051935280134219
161.90635451505 0.00511752291697415
163.110367892977 0.00493726489971401
164.314381270903 0.0047186599253837
165.518394648829 0.00452761395772545
166.722408026756 0.00443003296048147
167.926421404682 0.00449182289739399
169.130434782609 0.00477888973220523
170.334448160535 0.00535658710652991
171.538461538462 0.00623871712389033
172.742474916388 0.00734627851465765
173.946488294314 0.00859056239549003
175.150501672241 0.00988285988304562
176.354515050167 0.0111344620939827
177.558528428094 0.0122566601449593
178.76254180602 0.0131607451526337
179.966555183946 0.0137580082336641
181.170568561873 0.0139899729170099
182.374581939799 0.0139296065615896
183.578595317726 0.0136855906126344
184.782608695652 0.0133666072205043
185.986622073579 0.0130813385355595
187.190635451505 0.0129384667081603
188.394648829431 0.0130466738886667
189.598662207358 0.013514642227439
190.802675585284 0.0144428412329788
192.006688963211 0.0158362684521823
193.210702341137 0.0176383266180068
194.414715719064 0.0197913918831772
195.61872909699 0.0222378404004186
196.822742474916 0.0249200483224557
198.026755852843 0.0277803918020137
199.230769230769 0.0307612469918175
200.434782608696 0.0338024373655996
201.638795986622 0.0367173015596894
202.842809364549 0.0391370967914108
204.046822742475 0.0406789435255621
205.250836120401 0.0409599622269417
206.454849498328 0.0395972733603479
207.658862876254 0.0362079973905792
208.862876254181 0.0304092547824338
210.066889632107 0.021818242961478
211.270903010033 0.0105797254191899
212.47491638796 0
213.678929765886 0
214.882943143813 0
216.086956521739 0
217.290969899666 0
218.494983277592 0.00897809992938907
219.698996655518 0.041243971183061
220.903010033445 0.0884664717509053
222.107023411371 0.14811542854764
223.311036789298 0.215425260568905
224.515050167224 0.285611912364719
225.719063545151 0.353891328485108
226.923076923077 0.415479453480097
228.127090301003 0.465592231899705
229.33110367893 0.499445608293958
230.535117056856 0.512383680915174
231.739130434783 0.503637209518054
232.943143812709 0.476930343043985
234.147157190635 0.436237530634144
235.351170568562 0.385533221429715
236.555183946488 0.32879186457187
237.759197324415 0.269987909201795
238.963210702341 0.213095804460667
240.167224080268 0.162087801560576
241.371237458194 0.11973307566655
242.57525083612 0.0856076681532142
243.779264214047 0.0587637923523675
244.983277591973 0.0382536615958129
246.1872909699 0.0231294892153488
247.391304347826 0.0124434885427752
248.595317725753 0.00524787290989314
249.799331103679 0.000594855648502155
251.003344481605 0
252.207357859532 0
253.411371237458 0
254.615384615385 0
255.819397993311 0
257.023411371238 0
258.227424749164 0
259.43143812709 0
260.635451505017 0.00043501723950706
261.839464882943 0.000995929297148013
263.04347826087 0.00126163593395951
264.247491638796 0.00129090691827554
265.451505016722 0.00114251201843009
266.655518394649 0.000875221002757141
267.859531772575 0.000547803639590704
269.063545150502 0.000219029697264759
270.267558528428 0
271.471571906355 0
272.675585284281 0
273.879598662207 0
275.083612040134 0
276.28762541806 0
277.491638795987 0
278.695652173913 0
279.899665551839 0
281.103678929766 5.00425559528393e-05
282.307692307692 8.20266985878891e-05
283.511705685619 9.44439113120531e-05
284.715719063545 9.14329102051886e-05
285.919732441472 7.71324113471548e-05
287.123745819398 5.56811308178091e-05
288.327759197324 3.1217784697012e-05
289.531772575251 7.88108906462082e-06
290.735785953177 0
291.939799331104 0
293.14381270903 0
294.347826086957 0
295.551839464883 0
296.755852842809 0
297.959866220736 0
299.163879598662 0
300.367892976589 2.90391395726739e-06
301.571906354515 1.21174538640593e-05
302.775919732441 2.02503290166659e-05
303.979933110368 2.64747961991158e-05
305.183946488294 2.99631121954367e-05
306.387959866221 2.98875337896574e-05
307.591973244147 2.54203177658057e-05
308.795986622074 1.57337209079105e-05
310 0
};
\addlegendentry{env step 10k}
\addplot [line width=2.4pt, green]
table {%
-50 0
-48.7959866220736 0.000109291545394975
-47.5919732441472 0.000176577799321419
-46.3879598662207 0.000207608535516468
-45.1839464882943 0.000208133527717261
-43.9799331103679 0.000183902549660936
-42.7759197324415 0.000140665375084628
-41.5719063545151 8.41717777254752e-05
-40.3678929765886 2.01715313206157e-05
-39.1638795986622 0
-37.9598662207358 0
-36.7558528428094 0
-35.5518394648829 0
-34.3478260869565 0
-33.1438127090301 0
-31.9397993311037 0
-30.7357859531773 0
-29.5317725752508 5.47446092573555e-05
-28.3277591973244 0.000216848891200852
-27.123745819398 0.00038677925406434
-25.9197324414716 0.000535786829162134
-24.7157190635451 0.000635122747808547
-23.5117056856187 0.000656038141317892
-22.3076923076923 0.000569784141004482
-21.1036789297659 0.000347611878182631
-19.8996655518395 0
-18.695652173913 0
-17.4916387959866 0
-16.2876254180602 0
-15.0836120401338 0
-13.8795986622074 0
-12.6755852842809 0
-11.4715719063545 0
-10.2675585284281 0
-9.06354515050167 0.00154168700000558
-7.85953177257525 0.00404686780437452
-6.65551839464882 0.00700137417323956
-5.45150501672241 0.0102550183739569
-4.24749163879599 0.0136576126738828
-3.04347826086956 0.0170589693403735
-1.83946488294314 0.0203089006407851
-0.635451505016718 0.023257218842474
0.568561872909704 0.0257570727639514
1.77257525083613 0.0277493714156717
2.97658862876254 0.0292693810401136
4.18060200668896 0.0303570260121341
5.38461538461539 0.0310522307065898
6.58862876254181 0.0313949194983376
7.79264214046823 0.0314250167622343
8.99665551839465 0.0311824468731365
10.2006688963211 0.0307071458397045
11.4046822742475 0.0300429935299054
12.6086956521739 0.0292435375022209
13.8127090301003 0.0283637795405409
15.0167224080268 0.0274587214287553
16.2207357859532 0.0265833649507539
17.4247491638796 0.0257927118904268
18.628762541806 0.0251417640316636
19.8327759197324 0.0246855231583545
21.0367892976589 0.0244706486313057
22.2408026755853 0.0244929463425067
23.4448160535117 0.0247290621379667
24.6488294314381 0.025155606859738
25.8528428093646 0.0257491913498728
27.056856187291 0.0264864264504233
28.2608695652174 0.0273439230034416
29.4648829431438 0.0282982918509802
30.6688963210702 0.0293242268513377
31.8729096989967 0.0303620081704727
33.0769230769231 0.0313221490506219
34.2809364548495 0.0321141812383399
35.4849498327759 0.0326476364801814
36.6889632107024 0.0328320465227013
37.8929765886288 0.0325769431124544
39.0969899665552 0.0317918579959953
40.3010033444816 0.0303870018050948
41.505016722408 0.0283547302826552
42.7090301003345 0.0258469371973301
43.9130434782609 0.023033846218604
45.1170568561873 0.0200856810159615
46.3210702341137 0.0171726652588872
47.5250836120401 0.0144650226168657
48.7290969899666 0.0121329767593815
49.933110367893 0.0103467513559194
51.1371237458194 0.00924223331544557
52.3411371237458 0.00879300492866628
53.5451505016723 0.00892473916543432
54.7491638795987 0.00956310200664255
55.9531772575251 0.0106337594331838
57.1571906354515 0.012062377425951
58.3612040133779 0.013774621965837
59.5652173913044 0.0156961590337346
60.7692307692308 0.0177511292185301
61.9732441471572 0.019844026055052
63.1772575250836 0.0218656950384133
64.38127090301 0.0237067062230895
65.5852842809365 0.0252576296635559
66.7892976588629 0.0264090354142881
67.9933110367893 0.0270514935297614
69.1973244147157 0.0270755740644513
70.4013377926422 0.0263736922950145
71.6053511705686 0.0249489768289832
72.809364548495 0.0229761619367464
74.0133779264214 0.0206447436661434
75.2173913043478 0.0181442180650132
76.4214046822743 0.0156640811811951
77.6254180602007 0.0133938290625283
78.8294314381271 0.011522957756852
80.0334448160535 0.0102409620850757
81.2374581939799 0.00967519411550218
82.4414715719064 0.00972429276007938
83.6454849498328 0.0102342923281367
84.8494983277592 0.0110512271290035
86.0535117056856 0.0120211314720092
87.2575250836121 0.0129900396664832
88.4615384615385 0.013803986021755
89.6655518394649 0.0143090048471539
90.8695652173913 0.0143659648985064
92.0735785953177 0.0139775500794668
93.2775919732442 0.0132252214840769
94.4816053511706 0.0121912842235893
95.685618729097 0.0109580434092564
96.8896321070234 0.00960780415233085
98.0936454849498 0.00822287156406524
99.2976588628763 0.00688555075571205
100.501672240803 0.00567789344450955
101.705685618729 0.00467300552541449
102.909698996656 0.0039328699097311
104.113712374582 0.00351877419558827
105.317725752508 0.00349200598111496
106.521739130435 0.00391385286444009
107.725752508361 0.0048456024436926
108.929765886288 0.00634854231700143
110.133779264214 0.00848390070435179
111.33779264214 0.0112537651946021
112.541806020067 0.0144901049949058
113.745819397993 0.0179944877028412
114.94983277592 0.0215684809159863
116.153846153846 0.0250136522319196
117.357859531773 0.0281315692482191
118.561872909699 0.030723799562463
119.765886287625 0.0325919107722296
120.969899665552 0.0335661137678323
122.173913043478 0.0336845754525951
123.377926421405 0.0330772272006226
124.581939799331 0.0318744032171895
125.785953177258 0.0302064377075703
126.989966555184 0.0282036648770396
128.19397993311 0.0259964189308721
129.397993311037 0.0237150340743422
130.602006688963 0.0214884659852266
131.80602006689 0.0194139642088439
133.010033444816 0.0175570721580552
134.214046822742 0.0159819547182231
135.418060200669 0.0147527767747105
136.622073578595 0.0139337032128802
137.826086956522 0.013588898918095
139.030100334448 0.0137825287757178
140.234113712375 0.0145785474025405
141.438127090301 0.0159930104801213
142.642140468227 0.0179334254521885
143.846153846154 0.0202923486249334
145.05016722408 0.0229623363045476
146.254180602007 0.0258359447972227
147.458193979933 0.0288057304091502
148.66220735786 0.0317642494465216
149.866220735786 0.0346040582155284
151.070234113712 0.0372252608001083
152.274247491639 0.0395701964077185
153.478260869565 0.0415958870322126
154.682274247492 0.0432593694091979
155.886287625418 0.0445176802742816
157.090301003345 0.0453278563630707
158.294314381271 0.0456469344111725
159.498327759197 0.045431951154194
160.702341137124 0.0446449132949873
161.90635451505 0.0433273325226209
163.110367892977 0.0415846635741266
164.314381270903 0.0395241723990889
165.518394648829 0.0372531249470924
166.722408026756 0.0348787871677217
167.926421404682 0.0325084250105612
169.130434782609 0.0302493044251956
170.334448160535 0.0282085420927021
171.538461538462 0.0264793225687751
172.742474916388 0.0251297497174634
173.946488294314 0.0242253038595346
175.150501672241 0.0238314653157559
176.354515050167 0.0240137144068948
177.558528428094 0.0248375314537187
178.76254180602 0.0263683967769949
179.966555183946 0.0286717906974908
181.170568561873 0.0317499133798861
182.374581939799 0.03532983689145
183.578595317726 0.039063879325675
184.782608695652 0.0426043573001313
185.986622073579 0.0456035874323893
187.190635451505 0.0477138863400193
188.394648829431 0.0485875706405917
189.598662207358 0.0478769569516767
190.802675585284 0.0452744993023216
192.006688963211 0.0409392491299907
193.210702341137 0.0353312884582239
194.414715719064 0.0289157164869962
195.61872909699 0.0221576324162821
196.822742474916 0.0155221354460565
198.026755852843 0.00947432477629386
199.230769230769 0.00447929960696896
200.434782608696 0.000995919009674824
201.638795986622 0
202.842809364549 0
204.046822742475 0
205.250836120401 0.000582790057829841
206.454849498328 0.00224415577431203
207.658862876254 0.00395137736231892
208.862876254181 0.00537445316672432
210.066889632107 0.0061834000312823
211.270903010033 0.00617504462431866
212.47491638796 0.00557581311175696
213.678929765886 0.00470301665851724
214.882943143813 0.00387396642951964
216.086956521739 0.00340597358968418
217.290969899666 0.00361634930393097
218.494983277592 0.00482240473718005
219.698996655518 0.00734145105435147
220.903010033445 0.011440247692047
222.107023411371 0.016945566821873
223.311036789298 0.0234576339811204
224.515050167224 0.030574802420845
225.719063545151 0.0378954253921032
226.923076923077 0.045017856145952
228.127090301003 0.0515404479334468
229.33110367893 0.0570615540056445
230.535117056856 0.0611913687069071
231.739130434783 0.0638992045395016
232.943143812709 0.0655695523397194
234.147157190635 0.0666100300792142
235.351170568562 0.0674282557296394
236.555183946488 0.0684318472626486
237.759197324415 0.0700284226498952
238.963210702341 0.0726255998630329
240.167224080268 0.0766306790432337
241.371237458194 0.082276990096593
242.57525083612 0.0893361213481194
243.779264214047 0.0975039132197927
244.983277591973 0.106476206133591
246.1872909699 0.115948840511495
247.391304347826 0.125617656775484
248.595317725753 0.135178495347536
249.799331103679 0.144327196649631
251.003344481605 0.152761190952998
252.207357859532 0.160188477846663
253.411371237458 0.166321368590819
254.615384615385 0.170872187164448
255.819397993311 0.173553257546534
257.023411371238 0.174076903716063
258.227424749164 0.172155449652016
259.43143812709 0.167501219333379
260.635451505017 0.159848683866506
261.839464882943 0.149380936566482
263.04347826087 0.136698327277686
264.247491638796 0.122417069503449
265.451505016722 0.107153376747105
266.655518394649 0.0915234625119865
267.859531772575 0.0761435403014263
269.063545150502 0.0616298236187566
270.267558528428 0.0485971139333369
271.471571906355 0.0374309336982177
272.675585284281 0.0280360077987564
273.879598662207 0.0202565201637333
275.083612040134 0.0139366547219295
276.28762541806 0.00892059540212513
277.491638795987 0.00505252613310044
278.695652173913 0.00217663084363628
279.899665551839 0.000137093462512882
281.103678929766 0
282.307692307692 0
283.511705685619 0
284.715719063545 0
285.919732441472 0
287.123745819398 0
288.327759197324 0
289.531772575251 0
290.735785953177 0.000251956729876304
291.939799331104 0.00054180102922098
293.14381270903 0.00069712921096597
294.347826086957 0.00073803496902658
295.551839464883 0.000684611997318111
296.755852842809 0.000556953989755866
297.959866220736 0.000375154640255163
299.163879598662 0.000159307642731305
300.367892976589 0
301.571906354515 0
302.775919732441 0
303.979933110368 0
305.183946488294 0
306.387959866221 0
307.591973244147 0
308.795986622074 0
310 0
};
\addlegendentry{env step 50k}
\addplot [line width=2.4pt, blue]
table {%
-50 0
-48.7959866220736 0
-47.5919732441472 0
-46.3879598662207 0
-45.1839464882943 0
-43.9799331103679 0
-42.7759197324415 0
-41.5719063545151 0
-40.3678929765886 0
-39.1638795986622 1.76833415929414e-18
-37.9598662207358 4.16426201534991e-18
-36.7558528428094 6.18225684816385e-18
-35.5518394648829 7.59927621778993e-18
-34.3478260869565 8.19227768428218e-18
-33.1438127090301 7.73821880769456e-18
-31.9397993311037 6.0140571480811e-18
-30.7357859531773 2.79675026549577e-18
-29.5317725752508 0
-28.3277591973244 0
-27.123745819398 0
-25.9197324414716 0
-24.7157190635451 0
-23.5117056856187 0
-22.3076923076923 0
-21.1036789297659 0
-19.8996655518395 1.52117850631903e-18
-18.695652173913 2.2896365835558e-17
-17.4916387959866 4.70905617807811e-17
-16.2876254180602 6.98659599830142e-17
-15.0836120401338 8.69847540832835e-17
-13.8795986622074 9.42091377226149e-17
-12.6755852842809 8.73013045420341e-17
-11.4715719063545 6.20234481825671e-17
-10.2675585284281 1.41377622852397e-17
-9.06354515050167 0
-7.85953177257525 0
-6.65551839464882 0
-5.45150501672241 0
-4.24749163879599 0
-3.04347826086956 0
-1.83946488294314 0
-0.635451505016718 0
0.568561872909704 1.27989779580138e-16
1.77257525083613 4.47190645678388e-16
2.97658862876254 7.83113499149255e-16
4.18060200668896 1.07665209340705e-15
5.38461538461539 1.26870018186608e-15
6.58862876254181 1.30015151794066e-15
7.79264214046823 1.11189985504509e-15
8.99665551839465 6.44838946593684e-16
10.2006688963211 0
11.4046822742475 0
12.6086956521739 0
13.8127090301003 0
15.0167224080268 0
16.2207357859532 0
17.4247491638796 0
18.628762541806 0
19.8327759197324 0
21.0367892976589 3.43135065769923e-15
22.2408026755853 8.0655987188495e-15
23.4448160535117 1.26126309903576e-14
24.6488294314381 1.62491978263827e-14
25.8528428093646 1.81520495810843e-14
27.056856187291 1.74979366086215e-14
28.2608695652174 1.34636092631537e-14
29.4648829431438 5.22581789884006e-15
30.6688963210702 0
31.8729096989967 0
33.0769230769231 0
34.2809364548495 0
35.4849498327759 0
36.6889632107024 0
37.8929765886288 0
39.0969899665552 0
40.3010033444816 1.26623020292565e-14
41.505016722408 7.2306680092307e-14
42.7090301003345 1.37743538472613e-13
43.9130434782609 1.97506488374988e-13
45.1170568561873 2.40129141004249e-13
46.3210702341137 2.54145107565213e-13
47.5250836120401 2.28087999262694e-13
48.7290969899666 1.50491427301508e-13
49.933110367893 9.88900288647351e-15
51.1371237458194 0
52.3411371237458 0
53.5451505016723 0
54.7491638795987 0
55.9531772575251 0
57.1571906354515 0
58.3612040133779 0
59.5652173913044 0
60.7692307692308 4.79649867418309e-13
61.9732441471572 1.36074142547384e-12
63.1772575250836 2.26040386262104e-12
64.38127090301 3.01893098537319e-12
65.5852842809365 3.47661660024354e-12
66.7892976588629 3.47375451374536e-12
67.9933110367893 2.85063853239191e-12
69.1973244147157 1.44756246269646e-12
70.4013377926422 0
71.6053511705686 0
72.809364548495 0
74.0133779264214 0
75.2173913043478 0
76.4214046822743 0
77.6254180602007 0
78.8294314381271 0
80.0334448160535 2.61521282924595e-13
81.2374581939799 1.12804277694653e-11
82.4414715719064 2.39173612075156e-11
83.6454849498328 3.59479012770562e-11
84.8494983277592 4.51476276580678e-11
86.0535117056856 4.92921200305316e-11
87.2575250836121 4.61569580744281e-11
88.4615384615385 3.35177214697383e-11
89.6655518394649 9.14998989644368e-12
90.8695652173913 0
92.0735785953177 0
93.2775919732442 0
94.4816053511706 0
95.685618729097 0
96.8896321070234 0
98.0936454849498 0
99.2976588628763 0
100.501672240803 5.86716587518216e-11
101.705685618729 2.24590832915095e-10
102.909698996656 4.00997590401748e-10
104.113712374582 5.56909752925007e-10
105.317725752508 6.61345142198087e-10
106.521739130435 6.83321579934205e-10
107.725752508361 5.91856887846583e-10
108.929765886288 3.55968887648436e-10
110.133779264214 0
111.33779264214 0
112.541806020067 0
113.745819397993 0
114.94983277592 0
116.153846153846 0
117.357859531773 0
118.561872909699 0
119.765886287625 0
120.969899665552 1.67100076875998e-09
122.173913043478 4.09004000586261e-09
123.377926421405 6.48733673878419e-09
124.581939799331 8.43136489182976e-09
125.785953177258 9.49059838930448e-09
126.989966555184 9.23351115551339e-09
128.19397993311 7.22857711476163e-09
129.397993311037 3.04427019135418e-09
130.602006688963 0
131.80602006689 0
133.010033444816 0
134.214046822742 0
135.418060200669 0
136.622073578595 0
137.826086956522 0
139.030100334448 0
140.234113712375 5.1101356188098e-09
141.438127090301 3.60292559381784e-08
142.642140468227 7.03185540014602e-08
143.846153846154 1.01967646927212e-07
145.05016722408 1.24966151833992e-07
146.254180602007 1.33303685840359e-07
147.458193979933 1.2096986606487e-07
148.66220735786 8.19543096260828e-08
149.866220735786 1.02466336425573e-08
151.070234113712 0
152.274247491639 0
153.478260869565 0
154.682274247492 0
155.886287625418 0
157.090301003345 0
158.294314381271 0
159.498327759197 0
160.702341137124 2.27729176115784e-07
161.90635451505 6.86579091721409e-07
163.110367892977 1.15981414787466e-06
164.314381270903 1.56372051031104e-06
165.518394648829 1.81458434476604e-06
166.722408026756 1.82869181697518e-06
167.926421404682 1.52232909267396e-06
169.130434782609 8.11782337597881e-07
170.334448160535 0
171.538461538462 0
172.742474916388 0
173.946488294314 0
175.150501672241 0
176.354515050167 0
177.558528428094 0
178.76254180602 0
179.966555183946 0
181.170568561873 5.55901473558403e-06
182.374581939799 1.21664375481955e-05
183.578595317726 1.85207815730861e-05
184.782608695652 2.34560635134349e-05
185.986622073579 2.580630007242e-05
187.190635451505 2.440550795322e-05
188.394648829431 1.80877038590137e-05
189.598662207358 5.68690449297917e-06
190.802675585284 0
192.006688963211 0
193.210702341137 0
194.414715719064 0
195.61872909699 0
196.822742474916 0
198.026755852843 0
199.230769230769 0
200.434782608696 2.64099170888676e-05
201.638795986622 0.000112598853329407
202.842809364549 0.000205187333199838
204.046822742475 0.000287935304378921
205.250836120401 0.000344602714545418
206.454849498328 0.000358949511378097
207.658862876254 0.00031473564255572
208.862876254181 0.000195721055757053
210.066889632107 0
211.270903010033 0
212.47491638796 0
213.678929765886 0
214.882943143813 0
216.086956521739 0
217.290969899666 0
218.494983277592 0
219.698996655518 0
220.903010033445 0.000819441599872253
222.107023411371 0.00219590913150018
223.311036789298 0.00381697425570728
224.515050167224 0.00559554397929865
225.719063545151 0.00744452530907963
226.923076923077 0.00927682525185559
228.127090301003 0.0110053508144316
229.33110367893 0.0125430090036131
230.535117056856 0.0138049933233885
231.739130434783 0.0147758424501332
232.943143812709 0.0155202653677112
234.147157190635 0.0161074368747977
235.351170568562 0.0166065317700679
236.555183946488 0.017086724852197
237.759197324415 0.0176171909198602
238.963210702341 0.0182671047717326
240.167224080268 0.0191056143859815
241.371237458194 0.0201871870529345
242.57525083612 0.0215273254434174
243.779264214047 0.0231351401502182
244.983277591973 0.0250197417661245
246.1872909699 0.0271902408839245
247.391304347826 0.029655748096406
248.595317725753 0.0324253739963569
249.799331103679 0.0355082291765651
251.003344481605 0.0389215250237692
252.207357859532 0.0427363270028906
253.411371237458 0.0470456699320451
254.615384615385 0.0519426534356994
255.819397993311 0.0575203771383207
257.023411371238 0.0638719406643767
258.227424749164 0.0710904436383336
259.43143812709 0.079268985684659
260.635451505017 0.0884982885841627
261.839464882943 0.098820907443221
263.04347826087 0.110234598294491
264.247491638796 0.122735413956477
265.451505016722 0.136319407247678
266.655518394649 0.150982630986598
267.859531772575 0.166721137991739
269.063545150502 0.183530981081602
270.267558528428 0.201407279301185
271.471571906355 0.220193530222439
272.675585284281 0.239415281538516
273.879598662207 0.258558045403492
275.083612040134 0.277107333971445
276.28762541806 0.294548659396452
277.491638795987 0.310367533832593
278.695652173913 0.324049469433943
279.899665551839 0.335079978354581
281.103678929766 0.342989601617923
282.307692307692 0.347540384794996
283.511705685619 0.34856856452404
284.715719063545 0.345910411274149
285.919732441472 0.33940219551442
287.123745819398 0.328880187713946
288.327759197324 0.314180658341823
289.531772575251 0.295139877867147
290.735785953177 0.271636511080357
291.939799331104 0.244156471259109
293.14381270903 0.213639650841203
294.347826086957 0.181036867322457
295.551839464883 0.147298938198691
296.755852842809 0.113376680965722
297.959866220736 0.0802209131193724
299.163879598662 0.0487824521554592
300.367892976589 0.0200121155697999
301.571906354515 0
302.775919732441 0
303.979933110368 0
305.183946488294 0
306.387959866221 0
307.591973244147 0
308.795986622074 0
310 0
};
\addlegendentry{env step 90k}
\addplot [line width=2.4pt, red]
table {%
-50 0
-48.7959866220736 0
-47.5919732441472 0
-46.3879598662207 0
-45.1839464882943 0
-43.9799331103679 0
-42.7759197324415 0
-41.5719063545151 0
-40.3678929765886 0
-39.1638795986622 4.07368658850895e-20
-37.9598662207358 9.59315196950089e-20
-36.7558528428094 1.42419783482188e-19
-35.5518394648829 1.75063459856156e-19
-34.3478260869565 1.88724351426446e-19
-33.1438127090301 1.78264260802586e-19
-31.9397993311037 1.38544990594107e-19
-30.7357859531773 6.44283434105392e-20
-29.5317725752508 0
-28.3277591973244 0
-27.123745819398 0
-25.9197324414716 0
-24.7157190635451 0
-23.5117056856187 0
-22.3076923076923 0
-21.1036789297659 0
-19.8996655518395 3.50431757897697e-20
-18.695652173913 5.27460366807249e-19
-17.4916387959866 1.08481866373205e-18
-16.2876254180602 1.60949231614525e-18
-15.0836120401338 2.00385557362794e-18
-13.8795986622074 2.17028268576117e-18
-12.6755852842809 2.01114790212603e-18
-11.4715719063545 1.4288254723036e-18
-10.2675585284281 3.25689645874954e-19
-9.06354515050167 0
-7.85953177257525 0
-6.65551839464882 0
-5.45150501672241 0
-4.24749163879599 0
-3.04347826086956 0
-1.83946488294314 0
-0.635451505016718 0
0.568561872909704 2.94848259194376e-18
1.77257525083613 1.03018681521929e-17
2.97658862876254 1.8040475789022e-17
4.18060200668896 2.48026831939566e-17
5.38461538461539 2.92268680585222e-17
6.58862876254181 2.99514080742443e-17
7.79264214046823 2.56146809326485e-17
8.99665551839465 1.48550643252602e-17
10.2006688963211 0
11.4046822742475 0
12.6086956521739 0
13.8127090301003 0
15.0167224080268 0
16.2207357859532 0
17.4247491638796 0
18.628762541806 0
19.8327759197324 0
21.0367892976589 7.90475435950434e-17
22.2408026755853 1.85806065876077e-16
23.4448160535117 2.90555410249732e-16
24.6488294314381 3.74330490147784e-16
25.8528428093646 4.1816621900201e-16
27.056856187291 4.03097510244186e-16
28.2608695652174 3.1015927730609e-16
29.4648829431438 1.20386433619494e-16
30.6688963210702 0
31.8729096989967 0
33.0769230769231 0
34.2809364548495 0
35.4849498327759 0
36.6889632107024 0
37.8929765886288 0
39.0969899665552 0
40.3010033444816 2.91699675002727e-16
41.505016722408 1.66571884280749e-15
42.7090301003345 3.17317856684753e-15
43.9130434782609 4.54992925747615e-15
45.1170568561873 5.53182132504673e-15
46.3210702341137 5.85470517991258e-15
47.5250836120401 5.25443123242707e-15
48.7290969899666 3.46684989294353e-15
49.933110367893 2.27811571815326e-16
51.1371237458194 0
52.3411371237458 0
53.5451505016723 0
54.7491638795987 0
55.9531772575251 0
57.1571906354515 0
58.3612040133779 0
59.5652173913044 0
60.7692307692308 1.10496266885554e-14
61.9732441471572 3.13472092717704e-14
63.1772575250836 5.20726065906502e-14
64.38127090301 6.95466894767104e-14
65.5852842809365 8.00903287614656e-14
66.7892976588629 8.0024395276431e-14
67.9933110367893 6.56697598531217e-14
69.1973244147157 3.33472933230529e-14
70.4013377926422 0
71.6053511705686 0
72.809364548495 0
74.0133779264214 0
75.2173913043478 0
76.4214046822743 0
77.6254180602007 0
78.8294314381271 0
80.0334448160535 6.02462909660047e-15
81.2374581939799 2.59865631592265e-13
82.4414715719064 5.50980893919239e-13
83.6454849498328 8.28126757308374e-13
84.8494983277592 1.04005956299052e-12
86.0535117056856 1.13553565219655e-12
87.2575250836121 1.06331136615731e-12
88.4615384615385 7.72143046103655e-13
89.6655518394649 2.10787033266461e-13
90.8695652173913 0
92.0735785953177 0
93.2775919732442 0
94.4816053511706 0
95.685618729097 0
96.8896321070234 0
98.0936454849498 0
99.2976588628763 0
100.501672240803 1.35161076952941e-12
101.705685618729 5.17386750201944e-12
102.909698996656 9.23772521985363e-12
104.113712374582 1.28294518294327e-11
105.317725752508 1.52353152371569e-11
106.521739130435 1.57415833494268e-11
107.725752508361 1.3634524072643e-11
108.929765886288 8.20040531320576e-12
110.133779264214 0
111.33779264214 0
112.541806020067 0
113.745819397993 0
114.94983277592 0
116.153846153846 0
117.357859531773 0
118.561872909699 0
119.765886287625 0
120.969899665552 3.84946102257216e-11
122.173913043478 9.42216776776986e-11
123.377926421405 1.49447866111887e-10
124.581939799331 1.94232169876661e-10
125.785953177258 2.186335833204e-10
126.989966555184 2.12711100791478e-10
128.19397993311 1.66523716638271e-10
129.397993311037 7.01304252091549e-11
130.602006688963 0
131.80602006689 0
133.010033444816 0
134.214046822742 0
135.418060200669 0
136.622073578595 0
137.826086956522 0
139.030100334448 0
140.234113712375 1.17721477167624e-10
141.438127090301 8.30000913220502e-10
142.642140468227 1.61991866103766e-09
143.846153846154 2.34901437358995e-09
145.05016722408 2.87882770384821e-09
146.254180602007 3.07089830478334e-09
147.458193979933 2.78676582936618e-09
148.66220735786 1.88796993056759e-09
149.866220735786 2.36050261358476e-10
151.070234113712 0
152.274247491639 0
153.478260869565 0
154.682274247492 0
155.886287625418 0
157.090301003345 0
158.294314381271 0
159.498327759197 0
160.702341137124 5.24616507394377e-09
161.90635451505 1.58166261913563e-08
163.110367892977 2.6718475772961e-08
164.314381270903 3.60232099660011e-08
165.518394648829 4.18023249177205e-08
166.722408026756 4.21273167753627e-08
167.926421404682 3.50696816861716e-08
169.130434782609 1.87009157973908e-08
170.334448160535 0
171.538461538462 0
172.742474916388 0
173.946488294314 0
175.150501672241 0
176.354515050167 0
177.558528428094 0
178.76254180602 0
179.966555183946 0
181.170568561873 1.28062242391516e-07
182.374581939799 2.8027651453501e-07
183.578595317726 4.26660646159215e-07
184.782608695652 5.40354043672581e-07
185.986622073579 5.94496113483542e-07
187.190635451505 5.62226262000541e-07
188.394648829431 4.16683895632022e-07
189.598662207358 1.3100842078642e-07
190.802675585284 0
192.006688963211 0
193.210702341137 0
194.414715719064 0
195.61872909699 0
196.822742474916 0
198.026755852843 0
199.230769230769 0
200.434782608696 6.08401553988521e-07
201.638795986622 2.59392398364679e-06
202.842809364549 4.72687180188699e-06
204.046822742475 6.63312520228e-06
205.250836120401 7.93856437839671e-06
206.454849498328 8.26906952380812e-06
207.658862876254 7.25052083208512e-06
208.862876254181 4.50879849679871e-06
210.066889632107 0
211.270903010033 0
212.47491638796 0
213.678929765886 0
214.882943143813 0
216.086956521739 0
217.290969899666 0
218.494983277592 0
219.698996655518 0
220.903010033445 1.86520470171297e-05
222.107023411371 4.77245265661414e-05
223.311036789298 7.68239481733524e-05
224.515050167224 0.000100739495142345
225.719063545151 0.000114260350776705
226.923076923077 0.000112175698380017
228.127090301003 8.92747212558653e-05
229.33110367893 4.03466027078358e-05
230.535117056856 0
231.739130434783 0
232.943143812709 0
234.147157190635 0
235.351170568562 0
236.555183946488 0
237.759197324415 0
238.963210702341 0
240.167224080268 4.36333995030926e-05
241.371237458194 0.000422314723933622
242.57525083612 0.00089073116841536
243.779264214047 0.0014158238154551
244.983277591973 0.00196453374755955
246.1872909699 0.00250380204723551
247.391304347826 0.00300056979698976
248.595317725753 0.00342177807932901
249.799331103679 0.00373436797676007
251.003344481605 0.00392506501907765
252.207357859532 0.00411212174164674
253.411371237458 0.00446744610087726
254.615384615385 0.00516310432875741
255.819397993311 0.00637116265727541
257.023411371238 0.00826368731841958
258.227424749164 0.011012744544178
259.43143812709 0.0147904005665388
260.635451505017 0.0197721746509687
261.839464882943 0.0262035322676875
263.04347826087 0.034394994762583
264.247491638796 0.0446595568382248
265.451505016722 0.0573102131971811
266.655518394649 0.072659958542022
267.859531772575 0.0910217875753151
269.063545150502 0.11270869499963
270.267558528428 0.138031510392353
271.471571906355 0.166949501129061
272.675585284281 0.198684709460071
273.879598662207 0.232366347893423
275.083612040134 0.26712362893715
276.28762541806 0.302085765099291
277.491638795987 0.336381968887888
278.695652173913 0.369141452810972
279.899665551839 0.399493429376585
281.103678929766 0.426563330159639
282.307692307692 0.449457148023262
283.511705685619 0.46727464623904
284.715719063545 0.479115585237888
285.919732441472 0.484079725450721
287.123745819398 0.481266827308453
288.327759197324 0.469776651242
289.531772575251 0.448708957682275
290.735785953177 0.417275397631326
291.939799331104 0.37629032212022
293.14381270903 0.327766261226112
294.347826086957 0.273744579335617
295.551839464883 0.216266640835361
296.755852842809 0.157373810111956
297.959866220736 0.0991074515520276
299.163879598662 0.043508929542192
300.367892976589 0
301.571906354515 0
302.775919732441 0
303.979933110368 0
305.183946488294 0
306.387959866221 0
307.591973244147 0
308.795986622074 0
310 0
};
\addlegendentry{env step 100k (current policy)}
\end{axis}

\end{tikzpicture}


==> exp_results/PMAC_hopper_local_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmin=0, xmax=50,
xtick style={color=black},
xtick={0,10,20,30,40,50},
xticklabels={0k,10k,20k,30k,40k,50k},
y grid style={darkgray176},
ylabel={\Large{Error}},
ymin=-0.0116828447321931, ymax=0.189045159717623,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.0236179036702474)
--(axis cs:0,0.0182555506586824)
--(axis cs:1,0.0108068887777975)
--(axis cs:2,0.00838487363819993)
--(axis cs:3,0.00672157493901624)
--(axis cs:4,0.00616035093737952)
--(axis cs:5,0.00533810263837507)
--(axis cs:6,0.0052100364022488)
--(axis cs:7,0.00480286951463265)
--(axis cs:8,0.00489677247099322)
--(axis cs:9,0.00456176938895697)
--(axis cs:10,0.00416610619914865)
--(axis cs:11,0.00365997750786459)
--(axis cs:12,0.00428417656653671)
--(axis cs:13,0.00454747214479968)
--(axis cs:14,0.00419071643624321)
--(axis cs:15,0.00428810552848034)
--(axis cs:16,0.00362496130348432)
--(axis cs:17,0.00369841938435355)
--(axis cs:18,0.00349664707685208)
--(axis cs:19,0.00341630942376331)
--(axis cs:20,0.00388971420228914)
--(axis cs:21,0.00448448547371707)
--(axis cs:22,0.00391672890620563)
--(axis cs:23,0.00351108227692307)
--(axis cs:24,0.00354958328741513)
--(axis cs:25,0.0034798107605391)
--(axis cs:26,0.0033384037220202)
--(axis cs:27,0.00290647999898065)
--(axis cs:28,0.0031724599653623)
--(axis cs:29,0.00299437056101247)
--(axis cs:30,0.00282190421939076)
--(axis cs:31,0.00285643397459637)
--(axis cs:32,0.00294930269415771)
--(axis cs:33,0.00299467022577927)
--(axis cs:34,0.00305311635862287)
--(axis cs:35,0.00314798492210165)
--(axis cs:36,0.00326430117653399)
--(axis cs:37,0.00300826873985101)
--(axis cs:38,0.00290389451955792)
--(axis cs:39,0.00303058112569293)
--(axis cs:40,0.00293590153687306)
--(axis cs:41,0.0025862014154173)
--(axis cs:42,0.00300176308015838)
--(axis cs:43,0.00253331701842969)
--(axis cs:44,0.00249092640968036)
--(axis cs:45,0.00226245277392798)
--(axis cs:46,0.00218895048836969)
--(axis cs:47,0.00238910103937499)
--(axis cs:48,0.00177996011896619)
--(axis cs:49,0.00185585885467104)
--(axis cs:49,0.00276257519916397)
--(axis cs:49,0.00276257519916397)
--(axis cs:48,0.00281819315889038)
--(axis cs:47,0.00323712347795041)
--(axis cs:46,0.00315653278875065)
--(axis cs:45,0.00397712608721963)
--(axis cs:44,0.00444441091854308)
--(axis cs:43,0.00483703859704481)
--(axis cs:42,0.00534119346867653)
--(axis cs:41,0.00653267229053448)
--(axis cs:40,0.00638560692840429)
--(axis cs:39,0.00669550277814137)
--(axis cs:38,0.00646156544750907)
--(axis cs:37,0.00576557581466905)
--(axis cs:36,0.00561772796135882)
--(axis cs:35,0.00547334996033102)
--(axis cs:34,0.00493950874587198)
--(axis cs:33,0.00484924893545296)
--(axis cs:32,0.00491714777006638)
--(axis cs:31,0.00487736435371442)
--(axis cs:30,0.00367070737308373)
--(axis cs:29,0.00367149613944974)
--(axis cs:28,0.00361726063837405)
--(axis cs:27,0.00378853428892548)
--(axis cs:26,0.00347025082571214)
--(axis cs:25,0.00365566555211647)
--(axis cs:24,0.00428925313366023)
--(axis cs:23,0.00590674867090527)
--(axis cs:22,0.00599194003168401)
--(axis cs:21,0.00514036242593863)
--(axis cs:20,0.00547585415499723)
--(axis cs:19,0.00567286941485457)
--(axis cs:18,0.00543991492887765)
--(axis cs:17,0.00581237964850704)
--(axis cs:16,0.00524896369134177)
--(axis cs:15,0.00518482247890955)
--(axis cs:14,0.00585683146220919)
--(axis cs:13,0.00552545797671655)
--(axis cs:12,0.00593912974453645)
--(axis cs:11,0.00472940590976219)
--(axis cs:10,0.00469491715285794)
--(axis cs:9,0.00531045783964035)
--(axis cs:8,0.00593623908993322)
--(axis cs:7,0.0061358603439065)
--(axis cs:6,0.0057473915437057)
--(axis cs:5,0.0067567754871884)
--(axis cs:4,0.00730788904363717)
--(axis cs:3,0.0152015842894301)
--(axis cs:2,0.00926542561923102)
--(axis cs:1,0.0134472332957618)
--(axis cs:0,0.0236179036702474)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0872747509438815)
--(axis cs:0,0.0803371954344766)
--(axis cs:1,0.0180922366793264)
--(axis cs:2,0.015494265899906)
--(axis cs:3,-0.00255884452992872)
--(axis cs:4,0.00603886061777595)
--(axis cs:5,0.00833308981758185)
--(axis cs:6,0.00904415546854402)
--(axis cs:7,0.0099216564976544)
--(axis cs:8,0.00748372023056506)
--(axis cs:9,0.0080683150516819)
--(axis cs:10,0.00911172569627296)
--(axis cs:11,0.00638131138762224)
--(axis cs:12,0.0171225817916176)
--(axis cs:13,0.0204974063670026)
--(axis cs:14,0.00819278390335729)
--(axis cs:15,0.00729808565117987)
--(axis cs:16,0.0105277514513042)
--(axis cs:17,0.00598165008479517)
--(axis cs:18,0.0105934492202026)
--(axis cs:19,0.00958397539551328)
--(axis cs:20,0.0176986068617456)
--(axis cs:21,0.0138815847099486)
--(axis cs:22,0.0108121537778713)
--(axis cs:23,0.00812282831208793)
--(axis cs:24,0.00860505451855018)
--(axis cs:25,0.00679590655515453)
--(axis cs:26,0.0128509294820709)
--(axis cs:27,0.0132814928629598)
--(axis cs:28,0.0134834828246338)
--(axis cs:29,0.0149860747992776)
--(axis cs:30,0.0159184258164249)
--(axis cs:31,0.0173344679442995)
--(axis cs:32,0.0151741586231504)
--(axis cs:33,0.0185277305364817)
--(axis cs:34,0.0165257430318968)
--(axis cs:35,0.0174591315819375)
--(axis cs:36,0.015396581298327)
--(axis cs:37,0.014072901756627)
--(axis cs:38,0.0154150835417703)
--(axis cs:39,0.0165298042999019)
--(axis cs:40,0.0152794445334641)
--(axis cs:41,0.0139803674265555)
--(axis cs:42,0.0106902624204811)
--(axis cs:43,0.0115770299391295)
--(axis cs:44,0.00890053741504302)
--(axis cs:45,0.00865760983555467)
--(axis cs:46,0.00857840656286185)
--(axis cs:47,0.00919837993145422)
--(axis cs:48,0.00691621215007587)
--(axis cs:49,0.00911308634757975)
--(axis cs:49,0.0159753670732042)
--(axis cs:49,0.0159753670732042)
--(axis cs:48,0.0138218801143184)
--(axis cs:47,0.0109455990028928)
--(axis cs:46,0.016784091027799)
--(axis cs:45,0.015394869695282)
--(axis cs:44,0.0221269777851128)
--(axis cs:43,0.0238993709939684)
--(axis cs:42,0.0225737823289436)
--(axis cs:41,0.0441054225246078)
--(axis cs:40,0.0437253565571685)
--(axis cs:39,0.0346357866118011)
--(axis cs:38,0.0457387680412413)
--(axis cs:37,0.0419996353177944)
--(axis cs:36,0.0390692322698722)
--(axis cs:35,0.0373349607023034)
--(axis cs:34,0.0173233996950834)
--(axis cs:33,0.0275426557505458)
--(axis cs:32,0.0261216396432427)
--(axis cs:31,0.0396347679976052)
--(axis cs:30,0.0306547929090055)
--(axis cs:29,0.0298116726589225)
--(axis cs:28,0.0218077415251357)
--(axis cs:27,0.014380447786372)
--(axis cs:26,0.0190506163640225)
--(axis cs:25,0.01360632746703)
--(axis cs:24,0.0226084881425748)
--(axis cs:23,0.0250029822926204)
--(axis cs:22,0.0149577989855513)
--(axis cs:21,0.022072732464096)
--(axis cs:20,0.0339088342718209)
--(axis cs:19,0.0189345079337556)
--(axis cs:18,0.0154367620640645)
--(axis cs:17,0.0230080020983751)
--(axis cs:16,0.0283840433406949)
--(axis cs:15,0.0168947066013265)
--(axis cs:14,0.0274562726187214)
--(axis cs:13,0.0339660599772687)
--(axis cs:12,0.040780105163086)
--(axis cs:11,0.0113063533040185)
--(axis cs:10,0.0191131772371497)
--(axis cs:9,0.0131457865235519)
--(axis cs:8,0.0181905682722433)
--(axis cs:7,0.0202140765614028)
--(axis cs:6,0.0262249165623896)
--(axis cs:5,0.0263583077297277)
--(axis cs:4,0.0200693761009145)
--(axis cs:3,0.179921159515359)
--(axis cs:2,0.0240167559644294)
--(axis cs:1,0.0672179847692787)
--(axis cs:0,0.0872747509438815)
--cycle;

\addplot [very thick, red]
table {%
0 0.0209367271644649
1 0.0121270610367797
2 0.00882514962871547
3 0.0109615796142232
4 0.00673411999050835
5 0.00604743906278173
6 0.00547871397297725
7 0.00546936492926957
8 0.00541650578046322
9 0.00493611361429866
10 0.0044305116760033
11 0.00419469170881339
12 0.00511165315553658
13 0.00503646506075812
14 0.0050237739492262
15 0.00473646400369495
16 0.00443696249741304
17 0.0047553995164303
18 0.00446828100286486
19 0.00454458941930894
20 0.00468278417864319
21 0.00481242394982785
22 0.00495433446894482
23 0.00470891547391417
24 0.00391941821053768
25 0.00356773815632778
26 0.00340432727386617
27 0.00334750714395307
28 0.00339486030186817
29 0.00333293335023111
30 0.00324630579623725
31 0.00386689916415539
32 0.00393322523211205
33 0.00392195958061611
34 0.00399631255224743
35 0.00431066744121633
36 0.00444101456894641
37 0.00438692227726003
38 0.0046827299835335
39 0.00486304195191715
40 0.00466075423263868
41 0.00455943685297589
42 0.00417147827441746
43 0.00368517780773725
44 0.00346766866411172
45 0.00311978943057381
46 0.00267274163856017
47 0.0028131122586627
48 0.00229907663892828
49 0.0023092170269175
};
\addlegendentry{\Large{Overall Error}}
\addplot [very thick, blue]
table {%
0 0.0838059731891791
1 0.0426551107243026
2 0.0197555109321677
3 0.0886811574927149
4 0.0130541183593452
5 0.0173456987736548
6 0.0176345360154668
7 0.0150678665295286
8 0.0128371442514042
9 0.0106070507876169
10 0.0141124514667113
11 0.00884383234582039
12 0.0289513434773518
13 0.0272317331721357
14 0.0178245282610394
15 0.0120963961262532
16 0.0194558973959995
17 0.0144948260915851
18 0.0130151056421336
19 0.0142592416646344
20 0.0258037205667833
21 0.0179771585870223
22 0.0128849763817113
23 0.0165629053023541
24 0.0156067713305625
25 0.0102011170110922
26 0.0159507729230467
27 0.0138309703246659
28 0.0176456121748848
29 0.0223988737291001
30 0.0232866093627152
31 0.0284846179709524
32 0.0206478991331965
33 0.0230351931435137
34 0.0169245713634901
35 0.0273970461421205
36 0.0272329067840996
37 0.0280362685372107
38 0.0305769257915058
39 0.0255827954558515
40 0.0295024005453163
41 0.0290428949755817
42 0.0166320223747124
43 0.017738200466549
44 0.0155137576000779
45 0.0120262397654183
46 0.0126812487953304
47 0.0100719894671735
48 0.0103690461321972
49 0.012544226710392
};
\addlegendentry{\Large{Current Error}}
\end{axis}

\end{tikzpicture}


==> exp_results/PMAC_hopper_mixture_distribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Q value}},
xmin=-68, xmax=328,
xtick style={color=black},
ylabel={\Large{Q density}},
y grid style={darkgray176},
ymin=-0.024203986272536, ymax=0.508283711723257,
ytick style={color=black}
]
\addplot [line width=2.4pt, green]
table {%
-50 0.000219151977131968
-48.7959866220736 0.000328295106953986
-47.5919732441472 0.000400023371784417
-46.3879598662207 0.000440611536455892
-45.1839464882943 0.000456334365801045
-43.9799331103679 0.000453466624652511
-42.7759197324415 0.00043828307784292
-41.5719063545151 0.000417058490204908
-40.3678929765886 0.000396067626571106
-39.1638795986622 0.000381585251774149
-37.9598662207358 0.000379886130646669
-36.7558528428094 0.0003972450280213
-35.5518394648829 0.000439936708730675
-34.3478260869565 0.000514235937607427
-33.1438127090301 0.000626417479484189
-31.9397993311037 0.000782756099193595
-30.7357859531773 0.000989526561568278
-29.5317725752508 0.00125285075342572
-28.3277591973244 0.00157249787834751
-27.123745819398 0.00193973970738227
-25.9197324414716 0.00234525477356648
-24.7157190635451 0.00277972160993662
-23.5117056856187 0.00323381874952917
-22.3076923076923 0.00369822472538062
-21.1036789297659 0.00416361807052745
-19.8996655518395 0.00462067824383253
-18.695652173913 0.00506211504144986
-17.4916387959866 0.00548697368957586
-16.2876254180602 0.00589553168934285
-15.0836120401338 0.00628806654188318
-13.8795986622074 0.00666485574832919
-12.6755852842809 0.0070261768098132
-11.4715719063545 0.00737230722746755
-10.2675585284281 0.00770352450242457
-9.06354515050167 0.00801996928653256
-7.85953177257525 0.00832069541691746
-6.65551839464882 0.00860423845892687
-5.45150501672241 0.00886913078608831
-4.24749163879599 0.00911390477192934
-3.04347826086956 0.0093370927899775
-1.83946488294314 0.00953722721376033
-0.635451505016718 0.00971284041680539
0.568561872909704 0.00986255716713638
1.77257525083613 0.00998743245438681
2.97658862876254 0.0100911341725062
4.18060200668896 0.0101774592066611
5.38461538461539 0.0102502044420182
6.58862876254181 0.0103131667637439
7.79264214046823 0.0103701430570048
8.99665551839465 0.0104249302069675
10.2006688963211 0.0104813198211241
11.4046822742475 0.0105413143752888
12.6086956521739 0.0106025305977124
13.8127090301003 0.0106619255073248
15.0167224080268 0.010716456123056
16.2207357859532 0.0107630794638361
17.4247491638796 0.010798752548595
18.628762541806 0.0108204323962628
19.8327759197324 0.0108250760257694
21.0367892976589 0.0108103777093544
22.2408026755853 0.0107785258437833
23.4448160535117 0.0107334020757524
24.6488294314381 0.0106788911453979
25.8528428093646 0.0106188777928559
27.056856187291 0.0105572467582625
28.2608695652174 0.0104978827817538
29.4648829431438 0.0104446706034661
30.6688963210702 0.0104013234060435
31.8729096989967 0.0103684745720383
33.0769230769231 0.0103440935392703
34.2809364548495 0.0103260619081238
35.4849498327759 0.010312261278983
36.6889632107024 0.0103005732522319
37.8929765886288 0.0102888794282548
39.0969899665552 0.0102750614074358
40.3010033444816 0.0102570089021871
41.505016722408 0.0102335931803118
42.7090301003345 0.0102055918361986
43.9130434782609 0.0101740014889929
45.1170568561873 0.0101398187578401
46.3210702341137 0.0101040402618856
47.5250836120401 0.0100676626202747
48.7290969899666 0.0100316824521529
49.933110367893 0.00999709637666541
51.1371237458194 0.00996465291046316
52.3411371237458 0.00993392782762984
53.5451505016723 0.00990415073033785
54.7491638795987 0.0098745511702604
55.9531772575251 0.00984435869907071
57.1571906354515 0.00981280286844197
58.3612040133779 0.0097791132300474
59.5652173913044 0.00974251933556021
60.7692307692308 0.0097023618410762
61.9732441471572 0.00965941242801934
63.1772575250836 0.00961543685511677
64.38127090301 0.00957222094326509
65.5852842809365 0.00953155051336093
66.7892976588629 0.00949521138630093
67.9933110367893 0.00946498938298171
69.1973244147157 0.00944267032429989
70.4013377926422 0.00943001245934622
71.6053511705686 0.00942711972885856
72.809364548495 0.00943153189562781
74.0133779264214 0.00944056814799782
75.2173913043478 0.00945154767431244
76.4214046822743 0.00946178966291551
77.6254180602007 0.00946861330215088
78.8294314381271 0.00946933778036239
80.0334448160535 0.00946128230458401
81.2374581939799 0.00944271271718788
82.4414715719064 0.00941537890248236
83.6454849498328 0.00938183208320549
84.8494983277592 0.00934462348209532
86.0535117056856 0.00930630432188988
87.2575250836121 0.00926942582532721
88.4615384615385 0.00923653921514536
89.6655518394649 0.00921019571408237
90.8695652173913 0.00919267733166049
92.0735785953177 0.00918369243827075
93.2775919732442 0.00918151976816916
94.4816053511706 0.00918442273851934
95.685618729097 0.00919066476648493
96.8896321070234 0.00919850926922954
98.0936454849498 0.0092062196639168
99.2976588628763 0.00921205936771033
100.501672240803 0.00921433324154374
101.705685618729 0.00921280927720612
102.909698996656 0.00920907468221369
104.113712374582 0.00920483038578756
105.317725752508 0.0092017773171488
106.521739130435 0.00920161640551848
107.725752508361 0.00920604858011769
108.929765886288 0.0092167747701675
110.133779264214 0.0092354945400541
111.33779264214 0.00926254807859351
112.541806020067 0.00929436532258536
113.745819397993 0.00932667741335542
114.94983277592 0.00935521549222952
116.153846153846 0.00937571070053343
117.357859531773 0.00938389417959296
118.561872909699 0.00937549707073391
119.765886287625 0.00934625051528208
120.969899665552 0.00929264076058577
122.173913043478 0.00921663627418663
123.377926421405 0.00912262465557385
124.581939799331 0.00901500412383417
125.785953177258 0.00889817289805435
126.989966555184 0.00877652919732116
128.19397993311 0.00865447124072134
129.397993311037 0.00853639724734164
130.602006688963 0.00842660023595215
131.80602006689 0.0083269536180389
133.010033444816 0.00823691119780393
134.214046822742 0.00815582157913258
135.418060200669 0.0080830333659102
136.622073578595 0.00801789516202211
137.826086956522 0.00795975557135367
139.030100334448 0.00790796319779022
140.234113712375 0.00786186842574072
141.438127090301 0.00782122724082055
142.642140468227 0.00778671479931144
143.846153846154 0.00775913286154992
145.05016722408 0.00773928318787255
146.254180602007 0.00772796753861586
147.458193979933 0.0077259876741164
148.66220735786 0.00773414535471072
149.866220735786 0.00775324234073535
151.070234113712 0.00778389763568636
152.274247491639 0.00782570759003635
153.478260869565 0.0078779130350917
154.682274247492 0.00793975444521182
155.886287625418 0.0080104722947561
157.090301003345 0.00808930705808397
158.294314381271 0.00817549920955481
159.498327759197 0.00826828922352805
160.702341137124 0.00836697707185521
161.90635451505 0.00847181451279982
163.110367892977 0.00858381879276757
164.314381270903 0.00870402884092368
165.518394648829 0.00883348358643335
166.722408026756 0.0089732219584618
167.926421404682 0.00912428288617425
169.130434782609 0.0092877052987359
170.334448160535 0.0094645122819757
171.538461538462 0.00965424816808733
172.742474916388 0.00985379522852905
173.946488294314 0.0100597572722806
175.150501672241 0.0102687381083216
176.354515050167 0.010477341545632
177.558528428094 0.0106821713931914
178.76254180602 0.0108798314599796
179.966555183946 0.0110669255549762
181.170568561873 0.0112435689767791
182.374581939799 0.0114251442027886
183.578595317726 0.0116311818955404
184.782608695652 0.0118812127994704
185.986622073579 0.0121947676590148
187.190635451505 0.0125913772186096
188.394648829431 0.0130905722226909
189.598662207358 0.0137118834156948
190.802675585284 0.0144749814290289
192.006688963211 0.0154011630801433
193.210702341137 0.0165127743387742
194.414715719064 0.0178321786605288
195.61872909699 0.0193817395010147
196.822742474916 0.0211838203158391
198.026755852843 0.0232607845606096
199.230769230769 0.0256349956909335
200.434782608696 0.0283278074584385
201.638795986622 0.0313105429434121
202.842809364549 0.034482503505449
204.046822742475 0.0377373987570697
205.250836120401 0.0409689383107947
206.454849498328 0.0440708317791452
207.658862876254 0.0469367887746414
208.862876254181 0.0494605189098041
210.066889632107 0.0515357428440567
211.270903010033 0.053131907753389
212.47491638796 0.0544750030303095
213.678929765886 0.0558452914992587
214.882943143813 0.0575230359846767
216.086956521739 0.0597884993110038
217.290969899666 0.0629219443026806
218.494983277592 0.0672036337841471
219.698996655518 0.0729138305798436
220.903010033445 0.0802719384184857
222.107023411371 0.0889676614919194
223.311036789298 0.0984179650815195
224.515050167224 0.108037560428077
225.719063545151 0.117241158772384
226.923076923077 0.125443471355233
228.127090301003 0.132059209417414
229.33110367893 0.13650308419972
230.535117056856 0.138206584200293
231.739130434783 0.137110020675347
232.943143812709 0.133741957466937
234.147157190635 0.12866372649788
235.351170568562 0.122436659690992
236.555183946488 0.115622088969089
237.759197324415 0.10878134625499
238.963210702341 0.10247576347151
240.167224080268 0.0972663386907239
241.371237458194 0.0935313307717537
242.57525083612 0.0911639828865338
243.779264214047 0.089977972227357
244.983277591973 0.0897869759865161
246.1872909699 0.0904046713563038
247.391304347826 0.0916447355290128
248.595317725753 0.0933208456969358
249.799331103679 0.0952466790523657
251.003344481605 0.0972404152216313
252.207357859532 0.0991501660125354
253.411371237458 0.100836253833987
254.615384615385 0.102159037114367
255.819397993311 0.102978874282058
257.023411371238 0.10315612376544
258.227424749164 0.102551143992895
259.43143812709 0.101024293392805
260.635451505017 0.0984460264896265
261.839464882943 0.0948913088870978
263.04347826087 0.0906253187586439
264.247491638796 0.0859204659616123
265.451505016722 0.081049160353351
266.655518394649 0.0762838117912074
267.859531772575 0.0718968301325296
269.063545150502 0.0681606252346649
270.267558528428 0.0653467620521038
271.471571906355 0.063589614437889
272.675585284281 0.0627358668221652
273.879598662207 0.0625959784250721
275.083612040134 0.0629804084667494
276.28762541806 0.0636996161673368
277.491638795987 0.0645640607469741
278.695652173913 0.065384201425801
279.899665551839 0.0659704974239571
281.103678929766 0.0661573436447327
282.307692307692 0.0659021942549781
283.511705685619 0.0652019406515579
284.715719063545 0.0640534922145699
285.919732441472 0.0624537583241115
287.123745819398 0.0603996483602804
288.327759197324 0.0578880717031743
289.531772575251 0.0549159377328909
290.735785953177 0.0514837591793298
291.939799331104 0.0476436624943898
293.14381270903 0.0434863605647788
294.347826086957 0.039103494863968
295.551839464883 0.0345867068654295
296.755852842809 0.0300276380426342
297.959866220736 0.0255179298690542
299.163879598662 0.0211492238181607
300.367892976589 0.0170131613634251
301.571906354515 0.0132013839783191
302.775919732441 0.00980553313631427
303.979933110368 0.00691725031088181
305.183946488294 0.00462817697549357
306.387959866221 0.00302995460362088
307.591973244147 0.00221422466873525
308.795986622074 0.00227262864430825
310 0.00329680800381134
};
\addlegendentry{MBPO}
\addplot [line width=2.4pt, blue]
table {%
-50 2.38633037338154e-08
-48.7959866220736 1.70213362730846e-06
-47.5919732441472 2.73320218818643e-06
-46.3879598662207 3.20674186335123e-06
-45.1839464882943 3.21242552978634e-06
-43.9799331103679 2.83992606447526e-06
-42.7759197324415 2.17891634440148e-06
-41.5719063545151 1.31906924654847e-06
-40.3678929765886 3.50057647899747e-07
-39.1638795986622 0
-37.9598662207358 0
-36.7558528428094 0
-35.5518394648829 0
-34.3478260869565 0
-33.1438127090301 0
-31.9397993311037 0
-30.7357859531773 0
-29.5317725752508 1.50726762895287e-06
-28.3277591973244 4.14213598365653e-06
-27.123745819398 6.9021745391388e-06
-25.9197324414716 9.33556797180744e-06
-24.7157190635451 1.09905009580702e-05
-23.5117056856187 1.14151581743349e-05
-22.3076923076923 1.01577242970093e-05
-21.1036789297659 6.76638400250119e-06
-19.8996655518395 7.89956554570313e-07
-18.695652173913 0
-17.4916387959866 0
-16.2876254180602 0
-15.0836120401338 1.66461173281414e-05
-13.8795986622074 6.0343921109726e-05
-12.6755852842809 0.000132190403011568
-11.4715719063545 0.000238313149376156
-10.2675585284281 0.000384839746545982
-9.06354515050167 0.000576437442519839
-7.85953177257525 0.000806175929470782
-6.65551839464882 0.00106159434706907
-5.45150501672241 0.00133019777461541
-4.24749163879599 0.00159949129141053
-3.04347826086956 0.00185697997675516
-1.83946488294314 0.00209016890995001
-0.635451505016718 0.00228656317029581
0.568561872909704 0.0024340448277471
1.77257525083613 0.00253041181166028
2.97658862876254 0.00258412329797275
4.18060200668896 0.00260416477625813
5.38461538461539 0.00259952173609003
6.58862876254181 0.00257917966704203
7.79264214046823 0.00255212405868776
8.99665551839465 0.00252734040060082
10.2006688963211 0.00251380526829082
11.4046822742475 0.00251747336957331
12.6086956521739 0.00253689182508461
13.8127090301003 0.00256949349746175
15.0167224080268 0.00261271124934176
16.2207357859532 0.00266397794336166
17.4247491638796 0.0027207264421585
18.628762541806 0.00278038960836929
19.8327759197324 0.00284040030463108
21.0367892976589 0.00289823759476609
22.2408026755853 0.00295166217426494
23.4448160535117 0.00299854084889626
24.6488294314381 0.00303674061828417
25.8528428093646 0.00306412848205276
27.056856187291 0.00307857143982616
28.2608695652174 0.00307793649122846
29.4648829431438 0.00306009063588378
30.6688963210702 0.00302310649662478
31.8729096989967 0.00296874804412421
33.0769230769231 0.00290197216623734
34.2809364548495 0.00282784102990222
35.4849498327759 0.00275141680205691
36.6889632107024 0.00267776164963947
37.8929765886288 0.00261193773958794
39.0969899665552 0.00255900723884038
40.3010033444816 0.0025240097200185
41.505016722408 0.00250925084346519
42.7090301003345 0.00251172660518024
43.9130434782609 0.0025278229546219
45.1170568561873 0.00255392584124839
46.3210702341137 0.00258642121451795
47.5250836120401 0.00262169502388883
48.7290969899666 0.00265613321881926
49.933110367893 0.00268612174876747
51.1371237458194 0.00270863616581625
52.3411371237458 0.00272343898352812
53.5451505016723 0.00273111537493865
54.7491638795987 0.00273225063309213
55.9531772575251 0.00272743005103282
57.1571906354515 0.00271723892180499
58.3612040133779 0.00270226253845292
59.5652173913044 0.00268308619402086
60.7692307692308 0.00266027995879658
61.9732441471572 0.00263421783391382
63.1772575250836 0.00260513761893673
64.38127090301 0.00257327436465028
65.5852842809365 0.00253886312183947
66.7892976588629 0.00250213894128927
67.9933110367893 0.00246333687378468
69.1973244147157 0.00242269197011066
70.4013377926422 0.0023804402901069
71.6053511705686 0.00233687843689432
72.809364548495 0.0022923968556798
74.0133779264214 0.00224739406410775
75.2173913043478 0.00220226857982254
76.4214046822743 0.00215741892046856
77.6254180602007 0.00211324360369021
78.8294314381271 0.00207014114713186
80.0334448160535 0.00202851008122349
81.2374581939799 0.00198939651346728
82.4414715719064 0.00195622992496816
83.6454849498328 0.00193298797876894
84.8494983277592 0.00192364833791241
86.0535117056856 0.00193218866544137
87.2575250836121 0.00196258662439862
88.4615384615385 0.00201881987782697
89.6655518394649 0.00210486608876921
90.8695652173913 0.00222381071126561
92.0735785953177 0.0023702098112453
93.2775919732442 0.00253388144715789
94.4816053511706 0.00270459291453751
95.685618729097 0.00287211150891827
96.8896321070234 0.00302620452583429
98.0936454849498 0.0031566392608197
99.2976588628763 0.00325318300940862
100.501672240803 0.00330583220737898
101.705685618729 0.00331267285767618
102.909698996656 0.00328184930338788
104.113712374582 0.00322213464843076
105.317725752508 0.00314230199672152
106.521739130435 0.00305112445217684
107.725752508361 0.0029573751187134
108.929765886288 0.00286982710024788
110.133779264214 0.00279725072266894
111.33779264214 0.00274564939594488
112.541806020067 0.00271306747973098
113.745819397993 0.00269612698332987
114.94983277592 0.00269144991604419
116.153846153846 0.00269565828717658
117.357859531773 0.00270537410602969
118.561872909699 0.00271721938190616
119.765886287625 0.00272781612410862
120.969899665552 0.00273425309070115
122.173913043478 0.0027370077287649
123.377926421405 0.00273805280763592
124.581939799331 0.00273936766087285
125.785953177258 0.00274293162203434
126.989966555184 0.00275072402467904
128.19397993311 0.0027647242023656
129.397993311037 0.00278691148865266
130.602006688963 0.00281916324742875
131.80602006689 0.00286101154016957
133.010033444816 0.00290964312593799
134.214046822742 0.00296214279412677
135.418060200669 0.00301559533412867
136.622073578595 0.00306708553533643
137.826086956522 0.0031136981871428
139.030100334448 0.00315251807894055
140.234113712375 0.00318064004841072
141.438127090301 0.00319744792158925
142.642140468227 0.00320751281419044
143.846153846154 0.00321612032502816
145.05016722408 0.00322855605291629
146.254180602007 0.00325010559666872
147.458193979933 0.00328605455509933
148.66220735786 0.00334168852702201
149.866220735786 0.00342229311125064
151.070234113712 0.00353204753188323
152.274247491639 0.00366894006856266
153.478260869565 0.00382880675636735
154.682274247492 0.00400748146948758
155.886287625418 0.00420079808211364
157.090301003345 0.00440459046843583
158.294314381271 0.00461469250264442
159.498327759197 0.00482693805892971
160.702341137124 0.00503738691657543
161.90635451505 0.00524571267774479
163.110367892977 0.00545449541450578
164.314381270903 0.00566639752585544
165.518394648829 0.00588408141079085
166.722408026756 0.00611020946830905
167.926421404682 0.00634744409740713
169.130434782609 0.00659844769708212
170.334448160535 0.00686580080602659
171.538461538462 0.00714444344955046
172.742474916388 0.00741556115715717
173.946488294314 0.00765890068163791
175.150501672241 0.00785420877578387
176.354515050167 0.00798123219238626
177.558528428094 0.00801971768423628
178.76254180602 0.0079494120041251
179.966555183946 0.00775006190484395
181.170568561873 0.00740979498396111
182.374581939799 0.00695317689515557
183.578595317726 0.00641467373308864
184.782608695652 0.00582875178789316
185.986622073579 0.00522987734970203
187.190635451505 0.00465251670864813
188.394648829431 0.00413113615486434
189.598662207358 0.00370020197848353
190.802675585284 0.00339147381715718
192.006688963211 0.0032052464734405
193.210702341137 0.00312151485627815
194.414715719064 0.00311993554305466
195.61872909699 0.00318016511115455
196.822742474916 0.00328186013796231
198.026755852843 0.00340467720086246
199.230769230769 0.00352827287723952
200.434782608696 0.00363247016344409
201.638795986622 0.00370533808908458
202.842809364549 0.0037468162721148
204.046822742475 0.00375776595978321
205.250836120401 0.0037390483993383
206.454849498328 0.00369152483802852
207.658862876254 0.00361605652310237
208.862876254181 0.00351350470180832
210.066889632107 0.00338473172450984
211.270903010033 0.00323816179506218
212.47491638796 0.00310783675753028
213.678929765886 0.00303321806009361
214.882943143813 0.00305376715093163
216.086956521739 0.00320894547822378
217.290969899666 0.00353821449014954
218.494983277592 0.00408103563488834
219.698996655518 0.00487687036061964
220.903010033445 0.00595845523933408
222.107023411371 0.00729999551323008
223.311036789298 0.00884555901640059
224.515050167224 0.0105389645134498
225.719063545151 0.0123240307689823
226.923076923077 0.0141445765476023
228.127090301003 0.0159444206139141
229.33110367893 0.0176673817325221
230.535117056856 0.019258977092484
231.739130434783 0.0207162339119758
232.943143812709 0.0220957304165631
234.147157190635 0.0234573620670717
235.351170568562 0.024861024324327
236.555183946488 0.0263666126491547
237.759197324415 0.0280340225023803
238.963210702341 0.0299231493448295
240.167224080268 0.0320938259803742
241.371237458194 0.0345715888014385
242.57525083612 0.0372909466793277
243.779264214047 0.0401714755788794
244.983277591973 0.0431327514649306
246.1872909699 0.046094350302319
247.391304347826 0.0489758480558821
248.595317725753 0.0516968206904569
249.799331103679 0.0541768441708811
251.003344481605 0.0563519350322282
252.207357859532 0.0582674067205012
253.411371237458 0.060013159508184
254.615384615385 0.0616792251923216
255.819397993311 0.0633556355699596
257.023411371238 0.0651324224381436
258.227424749164 0.0670996175939187
259.43143812709 0.0693472528343306
260.635451505017 0.0719654506757672
261.839464882943 0.0750461712865666
263.04347826087 0.078683084006526
264.247491638796 0.0829699231563625
265.451505016722 0.0880004230567925
266.655518394649 0.0938683180285335
267.859531772575 0.100667342392302
269.063545150502 0.108491230468815
270.267558528428 0.117433053756033
271.471571906355 0.127478257906859
272.675585284281 0.13838659742567
273.879598662207 0.149889408291165
275.083612040134 0.161718026482041
276.28762541806 0.173603787976998
277.491638795987 0.185278028754737
278.695652173913 0.196472084793954
279.899665551839 0.206917292073349
281.103678929766 0.216358658354101
282.307692307692 0.22461148141055
283.511705685619 0.231513585101917
284.715719063545 0.236902803559236
285.919732441472 0.240616970913542
287.123745819398 0.24249392129587
288.327759197324 0.242371488837253
289.531772575251 0.240087507668727
290.735785953177 0.235495997079694
291.939799331104 0.228682809600953
293.14381270903 0.219907116367529
294.347826086957 0.209432259445566
295.551839464883 0.197521580901211
296.755852842809 0.184438422800609
297.959866220736 0.170446127209906
299.163879598662 0.155808036195246
300.367892976589 0.140787491822774
301.571906354515 0.125647836158637
302.775919732441 0.11065241126898
303.979933110368 0.0960645592199472
305.183946488294 0.0821476220776851
306.387959866221 0.0691649419083385
307.591973244147 0.0573798607780523
308.795986622074 0.0470557207529728
310 0.0384558638992447
};
\addlegendentry{PMAC}
\addplot [line width=2.4pt, red]
table {%
-50 0
-48.7959866220736 0
-47.5919732441472 0
-46.3879598662207 0
-45.1839464882943 0
-43.9799331103679 0
-42.7759197324415 0
-41.5719063545151 0
-40.3678929765886 0
-39.1638795986622 4.07368658850895e-20
-37.9598662207358 9.59315196950089e-20
-36.7558528428094 1.42419783482188e-19
-35.5518394648829 1.75063459856156e-19
-34.3478260869565 1.88724351426446e-19
-33.1438127090301 1.78264260802586e-19
-31.9397993311037 1.38544990594107e-19
-30.7357859531773 6.44283434105392e-20
-29.5317725752508 0
-28.3277591973244 0
-27.123745819398 0
-25.9197324414716 0
-24.7157190635451 0
-23.5117056856187 0
-22.3076923076923 0
-21.1036789297659 0
-19.8996655518395 3.50431757897697e-20
-18.695652173913 5.27460366807249e-19
-17.4916387959866 1.08481866373205e-18
-16.2876254180602 1.60949231614525e-18
-15.0836120401338 2.00385557362794e-18
-13.8795986622074 2.17028268576117e-18
-12.6755852842809 2.01114790212603e-18
-11.4715719063545 1.4288254723036e-18
-10.2675585284281 3.25689645874954e-19
-9.06354515050167 0
-7.85953177257525 0
-6.65551839464882 0
-5.45150501672241 0
-4.24749163879599 0
-3.04347826086956 0
-1.83946488294314 0
-0.635451505016718 0
0.568561872909704 2.94848259194376e-18
1.77257525083613 1.03018681521929e-17
2.97658862876254 1.8040475789022e-17
4.18060200668896 2.48026831939566e-17
5.38461538461539 2.92268680585222e-17
6.58862876254181 2.99514080742443e-17
7.79264214046823 2.56146809326485e-17
8.99665551839465 1.48550643252602e-17
10.2006688963211 0
11.4046822742475 0
12.6086956521739 0
13.8127090301003 0
15.0167224080268 0
16.2207357859532 0
17.4247491638796 0
18.628762541806 0
19.8327759197324 0
21.0367892976589 7.90475435950434e-17
22.2408026755853 1.85806065876077e-16
23.4448160535117 2.90555410249732e-16
24.6488294314381 3.74330490147784e-16
25.8528428093646 4.1816621900201e-16
27.056856187291 4.03097510244186e-16
28.2608695652174 3.1015927730609e-16
29.4648829431438 1.20386433619494e-16
30.6688963210702 0
31.8729096989967 0
33.0769230769231 0
34.2809364548495 0
35.4849498327759 0
36.6889632107024 0
37.8929765886288 0
39.0969899665552 0
40.3010033444816 2.91699675002727e-16
41.505016722408 1.66571884280749e-15
42.7090301003345 3.17317856684753e-15
43.9130434782609 4.54992925747615e-15
45.1170568561873 5.53182132504673e-15
46.3210702341137 5.85470517991258e-15
47.5250836120401 5.25443123242707e-15
48.7290969899666 3.46684989294353e-15
49.933110367893 2.27811571815326e-16
51.1371237458194 0
52.3411371237458 0
53.5451505016723 0
54.7491638795987 0
55.9531772575251 0
57.1571906354515 0
58.3612040133779 0
59.5652173913044 0
60.7692307692308 1.10496266885554e-14
61.9732441471572 3.13472092717704e-14
63.1772575250836 5.20726065906502e-14
64.38127090301 6.95466894767104e-14
65.5852842809365 8.00903287614656e-14
66.7892976588629 8.0024395276431e-14
67.9933110367893 6.56697598531217e-14
69.1973244147157 3.33472933230529e-14
70.4013377926422 0
71.6053511705686 0
72.809364548495 0
74.0133779264214 0
75.2173913043478 0
76.4214046822743 0
77.6254180602007 0
78.8294314381271 0
80.0334448160535 6.02462909660047e-15
81.2374581939799 2.59865631592265e-13
82.4414715719064 5.50980893919239e-13
83.6454849498328 8.28126757308374e-13
84.8494983277592 1.04005956299052e-12
86.0535117056856 1.13553565219655e-12
87.2575250836121 1.06331136615731e-12
88.4615384615385 7.72143046103655e-13
89.6655518394649 2.10787033266461e-13
90.8695652173913 0
92.0735785953177 0
93.2775919732442 0
94.4816053511706 0
95.685618729097 0
96.8896321070234 0
98.0936454849498 0
99.2976588628763 0
100.501672240803 1.35161076952941e-12
101.705685618729 5.17386750201944e-12
102.909698996656 9.23772521985363e-12
104.113712374582 1.28294518294327e-11
105.317725752508 1.52353152371569e-11
106.521739130435 1.57415833494268e-11
107.725752508361 1.3634524072643e-11
108.929765886288 8.20040531320576e-12
110.133779264214 0
111.33779264214 0
112.541806020067 0
113.745819397993 0
114.94983277592 0
116.153846153846 0
117.357859531773 0
118.561872909699 0
119.765886287625 0
120.969899665552 3.84946102257216e-11
122.173913043478 9.42216776776986e-11
123.377926421405 1.49447866111887e-10
124.581939799331 1.94232169876661e-10
125.785953177258 2.186335833204e-10
126.989966555184 2.12711100791478e-10
128.19397993311 1.66523716638271e-10
129.397993311037 7.01304252091549e-11
130.602006688963 0
131.80602006689 0
133.010033444816 0
134.214046822742 0
135.418060200669 0
136.622073578595 0
137.826086956522 0
139.030100334448 0
140.234113712375 1.17721477167624e-10
141.438127090301 8.30000913220502e-10
142.642140468227 1.61991866103766e-09
143.846153846154 2.34901437358995e-09
145.05016722408 2.87882770384821e-09
146.254180602007 3.07089830478334e-09
147.458193979933 2.78676582936618e-09
148.66220735786 1.88796993056759e-09
149.866220735786 2.36050261358476e-10
151.070234113712 0
152.274247491639 0
153.478260869565 0
154.682274247492 0
155.886287625418 0
157.090301003345 0
158.294314381271 0
159.498327759197 0
160.702341137124 5.24616507394377e-09
161.90635451505 1.58166261913563e-08
163.110367892977 2.6718475772961e-08
164.314381270903 3.60232099660011e-08
165.518394648829 4.18023249177205e-08
166.722408026756 4.21273167753627e-08
167.926421404682 3.50696816861716e-08
169.130434782609 1.87009157973908e-08
170.334448160535 0
171.538461538462 0
172.742474916388 0
173.946488294314 0
175.150501672241 0
176.354515050167 0
177.558528428094 0
178.76254180602 0
179.966555183946 0
181.170568561873 1.28062242391516e-07
182.374581939799 2.8027651453501e-07
183.578595317726 4.26660646159215e-07
184.782608695652 5.40354043672581e-07
185.986622073579 5.94496113483542e-07
187.190635451505 5.62226262000541e-07
188.394648829431 4.16683895632022e-07
189.598662207358 1.3100842078642e-07
190.802675585284 0
192.006688963211 0
193.210702341137 0
194.414715719064 0
195.61872909699 0
196.822742474916 0
198.026755852843 0
199.230769230769 0
200.434782608696 6.08401553988521e-07
201.638795986622 2.59392398364679e-06
202.842809364549 4.72687180188699e-06
204.046822742475 6.63312520228e-06
205.250836120401 7.93856437839671e-06
206.454849498328 8.26906952380812e-06
207.658862876254 7.25052083208512e-06
208.862876254181 4.50879849679871e-06
210.066889632107 0
211.270903010033 0
212.47491638796 0
213.678929765886 0
214.882943143813 0
216.086956521739 0
217.290969899666 0
218.494983277592 0
219.698996655518 0
220.903010033445 1.86520470171297e-05
222.107023411371 4.77245265661414e-05
223.311036789298 7.68239481733524e-05
224.515050167224 0.000100739495142345
225.719063545151 0.000114260350776705
226.923076923077 0.000112175698380017
228.127090301003 8.92747212558653e-05
229.33110367893 4.03466027078358e-05
230.535117056856 0
231.739130434783 0
232.943143812709 0
234.147157190635 0
235.351170568562 0
236.555183946488 0
237.759197324415 0
238.963210702341 0
240.167224080268 4.36333995030926e-05
241.371237458194 0.000422314723933622
242.57525083612 0.00089073116841536
243.779264214047 0.0014158238154551
244.983277591973 0.00196453374755955
246.1872909699 0.00250380204723551
247.391304347826 0.00300056979698976
248.595317725753 0.00342177807932901
249.799331103679 0.00373436797676007
251.003344481605 0.00392506501907765
252.207357859532 0.00411212174164674
253.411371237458 0.00446744610087726
254.615384615385 0.00516310432875741
255.819397993311 0.00637116265727541
257.023411371238 0.00826368731841958
258.227424749164 0.011012744544178
259.43143812709 0.0147904005665388
260.635451505017 0.0197721746509687
261.839464882943 0.0262035322676875
263.04347826087 0.034394994762583
264.247491638796 0.0446595568382248
265.451505016722 0.0573102131971811
266.655518394649 0.072659958542022
267.859531772575 0.0910217875753151
269.063545150502 0.11270869499963
270.267558528428 0.138031510392353
271.471571906355 0.166949501129061
272.675585284281 0.198684709460071
273.879598662207 0.232366347893423
275.083612040134 0.26712362893715
276.28762541806 0.302085765099291
277.491638795987 0.336381968887888
278.695652173913 0.369141452810972
279.899665551839 0.399493429376585
281.103678929766 0.426563330159639
282.307692307692 0.449457148023262
283.511705685619 0.46727464623904
284.715719063545 0.479115585237888
285.919732441472 0.484079725450721
287.123745819398 0.481266827308453
288.327759197324 0.469776651242
289.531772575251 0.448708957682275
290.735785953177 0.417275397631326
291.939799331104 0.37629032212022
293.14381270903 0.327766261226112
294.347826086957 0.273744579335617
295.551839464883 0.216266640835361
296.755852842809 0.157373810111956
297.959866220736 0.0991074515520276
299.163879598662 0.043508929542192
300.367892976589 0
301.571906354515 0
302.775919732441 0
303.979933110368 0
305.183946488294 0
306.387959866221 0
307.591973244147 0
308.795986622074 0
310 0
};
\addlegendentry{Current policy}
\end{axis}

\end{tikzpicture}


==> exp_results/PMAC_hopper_one_step.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\Large{Hopper}},
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmin=0, xmax=50,
xtick style={color=black},
xtick={0,10,20,30,40,50},
xticklabels={0k,10k,20k,30k,40k,50k},
y grid style={darkgray176},
ylabel={\Large{Error}},
ymin=-0.0130179969818176, ymax=0.189108738396177,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0872747509438815)
--(axis cs:0,0.0803371954344766)
--(axis cs:1,0.0180922366793264)
--(axis cs:2,0.015494265899906)
--(axis cs:3,-0.00255884452992872)
--(axis cs:4,0.00603886061777595)
--(axis cs:5,0.00833308981758185)
--(axis cs:6,0.00904415546854402)
--(axis cs:7,0.0099216564976544)
--(axis cs:8,0.00748372023056506)
--(axis cs:9,0.0080683150516819)
--(axis cs:10,0.00911172569627296)
--(axis cs:11,0.00638131138762224)
--(axis cs:12,0.0171225817916176)
--(axis cs:13,0.0204974063670026)
--(axis cs:14,0.00819278390335729)
--(axis cs:15,0.00729808565117987)
--(axis cs:16,0.0105277514513042)
--(axis cs:17,0.00598165008479517)
--(axis cs:18,0.0105934492202026)
--(axis cs:19,0.00958397539551328)
--(axis cs:20,0.0176986068617456)
--(axis cs:21,0.0138815847099486)
--(axis cs:22,0.0108121537778713)
--(axis cs:23,0.00812282831208793)
--(axis cs:24,0.00860505451855018)
--(axis cs:25,0.00679590655515453)
--(axis cs:26,0.0128509294820709)
--(axis cs:27,0.0132814928629598)
--(axis cs:28,0.0134834828246338)
--(axis cs:29,0.0149860747992776)
--(axis cs:30,0.0159184258164249)
--(axis cs:31,0.0173344679442995)
--(axis cs:32,0.0151741586231504)
--(axis cs:33,0.0185277305364817)
--(axis cs:34,0.0165257430318968)
--(axis cs:35,0.0174591315819375)
--(axis cs:36,0.015396581298327)
--(axis cs:37,0.014072901756627)
--(axis cs:38,0.0154150835417703)
--(axis cs:39,0.0165298042999019)
--(axis cs:40,0.0152794445334641)
--(axis cs:41,0.0139803674265555)
--(axis cs:42,0.0106902624204811)
--(axis cs:43,0.0115770299391295)
--(axis cs:44,0.00890053741504302)
--(axis cs:45,0.00865760983555467)
--(axis cs:46,0.00857840656286185)
--(axis cs:47,0.00919837993145422)
--(axis cs:48,0.00691621215007587)
--(axis cs:49,0.00911308634757975)
--(axis cs:49,0.0159753670732042)
--(axis cs:49,0.0159753670732042)
--(axis cs:48,0.0138218801143184)
--(axis cs:47,0.0109455990028928)
--(axis cs:46,0.016784091027799)
--(axis cs:45,0.015394869695282)
--(axis cs:44,0.0221269777851128)
--(axis cs:43,0.0238993709939684)
--(axis cs:42,0.0225737823289436)
--(axis cs:41,0.0441054225246078)
--(axis cs:40,0.0437253565571685)
--(axis cs:39,0.0346357866118011)
--(axis cs:38,0.0457387680412413)
--(axis cs:37,0.0419996353177944)
--(axis cs:36,0.0390692322698722)
--(axis cs:35,0.0373349607023034)
--(axis cs:34,0.0173233996950834)
--(axis cs:33,0.0275426557505458)
--(axis cs:32,0.0261216396432427)
--(axis cs:31,0.0396347679976052)
--(axis cs:30,0.0306547929090055)
--(axis cs:29,0.0298116726589225)
--(axis cs:28,0.0218077415251357)
--(axis cs:27,0.014380447786372)
--(axis cs:26,0.0190506163640225)
--(axis cs:25,0.01360632746703)
--(axis cs:24,0.0226084881425748)
--(axis cs:23,0.0250029822926204)
--(axis cs:22,0.0149577989855513)
--(axis cs:21,0.022072732464096)
--(axis cs:20,0.0339088342718209)
--(axis cs:19,0.0189345079337556)
--(axis cs:18,0.0154367620640645)
--(axis cs:17,0.0230080020983751)
--(axis cs:16,0.0283840433406949)
--(axis cs:15,0.0168947066013265)
--(axis cs:14,0.0274562726187214)
--(axis cs:13,0.0339660599772687)
--(axis cs:12,0.040780105163086)
--(axis cs:11,0.0113063533040185)
--(axis cs:10,0.0191131772371497)
--(axis cs:9,0.0131457865235519)
--(axis cs:8,0.0181905682722433)
--(axis cs:7,0.0202140765614028)
--(axis cs:6,0.0262249165623896)
--(axis cs:5,0.0263583077297277)
--(axis cs:4,0.0200693761009145)
--(axis cs:3,0.179921159515359)
--(axis cs:2,0.0240167559644294)
--(axis cs:1,0.0672179847692787)
--(axis cs:0,0.0872747509438815)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.0803308731565136)
--(axis cs:0,0.0504279198489314)
--(axis cs:1,0.0625694558166073)
--(axis cs:2,0.0163988397271364)
--(axis cs:3,0.00771201581761698)
--(axis cs:4,0.00166224574566358)
--(axis cs:5,0.0122262250364758)
--(axis cs:6,0.00872556665637957)
--(axis cs:7,0.0191445163149696)
--(axis cs:8,0.0134198759572113)
--(axis cs:9,0.0138169290109602)
--(axis cs:10,0.00190918404455075)
--(axis cs:11,-0.00269424018679208)
--(axis cs:12,0.0187495321350276)
--(axis cs:13,0.0135827782048113)
--(axis cs:14,0.00710605745796654)
--(axis cs:15,0.00888978738646594)
--(axis cs:16,0.00970413657121575)
--(axis cs:17,0.0102638611949877)
--(axis cs:18,0.00931773043956456)
--(axis cs:19,0.00628657637449088)
--(axis cs:20,0.00509134381446103)
--(axis cs:21,0.00606524752450259)
--(axis cs:22,0.00597521600566796)
--(axis cs:23,-0.00383041810099971)
--(axis cs:24,-0.000365650216737)
--(axis cs:25,-0.00159481886255614)
--(axis cs:26,0.000876526830614736)
--(axis cs:27,0.00523792879390682)
--(axis cs:28,0.00262458783559469)
--(axis cs:29,0.00466213240417016)
--(axis cs:30,0.00231618426837104)
--(axis cs:31,0.00454289586643195)
--(axis cs:32,0.00394837144551246)
--(axis cs:33,0.00384994680890615)
--(axis cs:34,0.00278518597955334)
--(axis cs:35,0.00455308014898661)
--(axis cs:36,0.00396767335153511)
--(axis cs:37,0.0026620626578378)
--(axis cs:38,0.0032592323201212)
--(axis cs:39,0.00165187733322103)
--(axis cs:40,0.00026872199184145)
--(axis cs:41,0.00112063356616214)
--(axis cs:42,0.000737745069124943)
--(axis cs:43,0.000187135310266175)
--(axis cs:44,0.000472363633057786)
--(axis cs:45,0.000576603884165683)
--(axis cs:46,0.00100676433842545)
--(axis cs:47,0.000988610804843192)
--(axis cs:48,-0.000362199050879117)
--(axis cs:49,-0.000399139500774436)
--(axis cs:49,0.00223413201833852)
--(axis cs:49,0.00223413201833852)
--(axis cs:48,0.00798221694304187)
--(axis cs:47,0.00314579257226944)
--(axis cs:46,0.00471412475537945)
--(axis cs:45,0.00317346932441647)
--(axis cs:44,0.00474665453531865)
--(axis cs:43,0.00460870256822828)
--(axis cs:42,0.00603365317588511)
--(axis cs:41,0.00441455149397317)
--(axis cs:40,0.0075958203778676)
--(axis cs:39,0.00633628149709469)
--(axis cs:38,0.00520020405546556)
--(axis cs:37,0.00435641457944871)
--(axis cs:36,0.00733251463128966)
--(axis cs:35,0.00715779568354264)
--(axis cs:34,0.0135141802262692)
--(axis cs:33,0.00904170948527114)
--(axis cs:32,0.00944343795326859)
--(axis cs:31,0.00796939571027963)
--(axis cs:30,0.0111807598808861)
--(axis cs:29,0.0239485747303946)
--(axis cs:28,0.0113156974979759)
--(axis cs:27,-0.00316516382247275)
--(axis cs:26,0.00263132727951334)
--(axis cs:25,0.00361399305765989)
--(axis cs:24,0.0125116758194992)
--(axis cs:23,0.0245249902542189)
--(axis cs:22,0.0130051382824083)
--(axis cs:21,0.00240850590133262)
--(axis cs:20,0.0136372409641978)
--(axis cs:19,0.0152375810744434)
--(axis cs:18,0.00401125781095336)
--(axis cs:17,0.00197662710785062)
--(axis cs:16,-0.000879074216913535)
--(axis cs:15,0.0170473771171719)
--(axis cs:14,0.00195702779364971)
--(axis cs:13,-0.00366193617735452)
--(axis cs:12,0.0119241830861151)
--(axis cs:11,0.0104704230175194)
--(axis cs:10,0.0085698434239328)
--(axis cs:9,0.0112850722246927)
--(axis cs:8,0.00945780407410166)
--(axis cs:7,0.0111384517110714)
--(axis cs:6,0.0142702011360235)
--(axis cs:5,0.00437430289105526)
--(axis cs:4,0.0322961033067309)
--(axis cs:3,0.063066933157586)
--(axis cs:2,0.0785926316478326)
--(axis cs:1,0.0149263435697266)
--(axis cs:0,0.0803308731565136)
--cycle;

\addplot [very thick, blue]
table {%
0 0.0838059731891791
1 0.0426551107243026
2 0.0197555109321677
3 0.0886811574927149
4 0.0130541183593452
5 0.0173456987736548
6 0.0176345360154668
7 0.0150678665295286
8 0.0128371442514042
9 0.0106070507876169
10 0.0141124514667113
11 0.00884383234582039
12 0.0289513434773518
13 0.0272317331721357
14 0.0178245282610394
15 0.0120963961262532
16 0.0194558973959995
17 0.0144948260915851
18 0.0130151056421336
19 0.0142592416646344
20 0.0258037205667833
21 0.0179771585870223
22 0.0128849763817113
23 0.0165629053023541
24 0.0156067713305625
25 0.0102011170110922
26 0.0159507729230467
27 0.0138309703246659
28 0.0176456121748848
29 0.0223988737291001
30 0.0232866093627152
31 0.0284846179709524
32 0.0206478991331965
33 0.0230351931435137
34 0.0169245713634901
35 0.0273970461421205
36 0.0272329067840996
37 0.0280362685372107
38 0.0305769257915058
39 0.0255827954558515
40 0.0295024005453163
41 0.0290428949755817
42 0.0166320223747124
43 0.017738200466549
44 0.0155137576000779
45 0.0120262397654183
46 0.0126812487953304
47 0.0100719894671735
48 0.0103690461321972
49 0.012544226710392
};
\addlegendentry{\Large{MBPO Error}}
\addplot [very thick, red]
table {%
0 0.0653793965027225
1 0.0387478996931669
2 0.0474957356874845
3 0.0353894744876015
4 0.0169791745261972
5 0.00830026396376553
6 0.0114978838962016
7 0.0151414840130205
8 0.0114388400156565
9 0.0125510006178265
10 0.00523951373424178
11 0.00388809141536367
12 0.0153368576105713
13 0.00496042101372837
14 0.00453154262580813
15 0.0129685822518189
16 0.00441253117715111
17 0.00612024415141916
18 0.00666449412525896
19 0.0107620787244671
20 0.00936429238932942
21 0.0042368767129176
22 0.00949017714403812
23 0.0103472860766096
24 0.00607301280138112
25 0.00100958709755188
26 0.00175392705506404
27 0.00103638248571703
28 0.0069701426667853
29 0.0143053535672824
30 0.00674847207462856
31 0.00625614578835579
32 0.00669590469939053
33 0.00644582814708865
34 0.00814968310291129
35 0.00585543791626462
36 0.00565009399141239
37 0.00350923861864325
38 0.00422971818779338
39 0.00399407941515786
40 0.00393227118485452
41 0.00276759253006765
42 0.00338569912250503
43 0.00239791893924723
44 0.00260950908418822
45 0.00187503660429108
46 0.00286044454690245
47 0.00206720168855632
48 0.00381000894608138
49 0.000917496258782043
};
\addlegendentry{\Large{PMAC Error}}
\end{axis}

\end{tikzpicture}


==> exp_results/PMAC_hopper_per.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\Large{Hopper}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Returns}},
ymajorgrids,
ymin=76.6726757746129, ymax=3731.20419514602,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,403.591483203079)
--(axis cs:0,242.78774483695)
--(axis cs:1,1714.38896387704)
--(axis cs:2,2703.52862418519)
--(axis cs:3,3162.88353820437)
--(axis cs:4,3026.17046557775)
--(axis cs:5,2972.14556704456)
--(axis cs:6,3249.60483527524)
--(axis cs:7,3233.04621400975)
--(axis cs:8,3239.8997635936)
--(axis cs:9,3163.66625420298)
--(axis cs:10,3395.36507359899)
--(axis cs:11,3334.7712035708)
--(axis cs:11,3517.19420253289)
--(axis cs:11,3517.19420253289)
--(axis cs:10,3565.08912608368)
--(axis cs:9,3425.43243515079)
--(axis cs:8,3414.08570645315)
--(axis cs:7,3425.31981272869)
--(axis cs:6,3430.90048578328)
--(axis cs:5,3293.76634438205)
--(axis cs:4,3276.4326689094)
--(axis cs:3,3305.95182476689)
--(axis cs:2,2937.35134325105)
--(axis cs:1,1985.2929715447)
--(axis cs:0,403.591483203079)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,340.039315034666)
--(axis cs:0,295.746155106707)
--(axis cs:1,398.535649006614)
--(axis cs:2,569.473856915575)
--(axis cs:3,917.827515008617)
--(axis cs:4,1483.41393067823)
--(axis cs:5,2175.92782733746)
--(axis cs:6,2722.04963016401)
--(axis cs:7,2828.88413115223)
--(axis cs:8,2917.78173774336)
--(axis cs:9,3343.94877431777)
--(axis cs:10,2847.02292921551)
--(axis cs:11,2981.4894580845)
--(axis cs:11,3286.37678477202)
--(axis cs:11,3286.37678477202)
--(axis cs:10,3218.88259423966)
--(axis cs:9,3440.67994561107)
--(axis cs:8,3305.26727166264)
--(axis cs:7,3055.7605973012)
--(axis cs:6,2902.6599312647)
--(axis cs:5,2552.30270953875)
--(axis cs:4,1744.96190904226)
--(axis cs:3,1609.58516305085)
--(axis cs:2,955.877129063174)
--(axis cs:1,461.770939445573)
--(axis cs:0,340.039315034666)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,406.986974049475)
--(axis cs:0,349.82441920843)
--(axis cs:1,711.499623843798)
--(axis cs:2,1476.6024991599)
--(axis cs:3,1870.99973718092)
--(axis cs:4,2830.13094423961)
--(axis cs:5,2848.75999537358)
--(axis cs:6,3114.35619311474)
--(axis cs:7,3123.53877672326)
--(axis cs:8,3277.11459883057)
--(axis cs:9,3282.56836799344)
--(axis cs:10,3307.08727994366)
--(axis cs:11,3298.51310668078)
--(axis cs:11,3406.79142400987)
--(axis cs:11,3406.79142400987)
--(axis cs:10,3415.88102463142)
--(axis cs:9,3391.08918245024)
--(axis cs:8,3378.10877029271)
--(axis cs:7,3220.56463473431)
--(axis cs:6,3204.13784060824)
--(axis cs:5,3119.66007436199)
--(axis cs:4,2927.41352612954)
--(axis cs:3,2434.82675425773)
--(axis cs:2,1935.14788071132)
--(axis cs:1,884.237693460201)
--(axis cs:0,406.986974049475)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,387.269657306689)
--(axis cs:0,335.428889820231)
--(axis cs:1,973.941133613946)
--(axis cs:2,2046.58860288985)
--(axis cs:3,2123.59110362573)
--(axis cs:4,2690.54016969652)
--(axis cs:5,2681.95843903897)
--(axis cs:6,2986.58782479285)
--(axis cs:7,2937.21862530735)
--(axis cs:8,2818.71780176946)
--(axis cs:9,2942.60535035051)
--(axis cs:10,2411.99651475503)
--(axis cs:11,3240.66002510172)
--(axis cs:11,3340.02677876257)
--(axis cs:11,3340.02677876257)
--(axis cs:10,3083.30611871216)
--(axis cs:9,3254.84981314699)
--(axis cs:8,3131.43746593554)
--(axis cs:7,3110.90598807667)
--(axis cs:6,3141.78341041026)
--(axis cs:5,3039.32283196149)
--(axis cs:4,2981.01937055339)
--(axis cs:3,2401.95183092338)
--(axis cs:2,2455.72605375553)
--(axis cs:1,1128.42957433549)
--(axis cs:0,387.269657306689)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,478.643969371552)
--(axis cs:0,392.842755512029)
--(axis cs:1,732.54644587293)
--(axis cs:2,1193.85160250474)
--(axis cs:3,1530.45710495496)
--(axis cs:4,1630.3476775593)
--(axis cs:5,1268.35691329797)
--(axis cs:6,1737.02040454373)
--(axis cs:7,2323.55150838591)
--(axis cs:8,2701.24230259645)
--(axis cs:9,2801.91386699569)
--(axis cs:10,2608.51915421029)
--(axis cs:11,2531.75706424245)
--(axis cs:11,2891.1001151831)
--(axis cs:11,2891.1001151831)
--(axis cs:10,3139.91301494563)
--(axis cs:9,3112.73566982316)
--(axis cs:8,3088.37381312266)
--(axis cs:7,3117.23160381903)
--(axis cs:6,2563.96968461651)
--(axis cs:5,1999.82860560269)
--(axis cs:4,2419.30126004573)
--(axis cs:3,2393.02485079203)
--(axis cs:2,1808.19234786478)
--(axis cs:1,970.113879418934)
--(axis cs:0,478.643969371552)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 326.647240992812
1 1843.37746797146
2 2826.62272111451
3 3237.20240733822
4 3152.87171607921
5 3141.86993678451
6 3333.9729989066
7 3329.98840190308
8 3328.83706378075
9 3293.49418788691
10 3475.99347777416
11 3421.42425061281
};
\addlegendentry{Our PMAC}
\addplot [line width=2.4pt, color0]
table {%
0 318.278336818675
1 428.547914354443
2 747.657779104929
3 1248.64843531424
4 1606.34570295544
5 2353.35470169515
6 2807.15160137675
7 2944.27935244488
8 3126.62964300486
9 3397.28897259552
10 3031.38274083548
11 3126.77988985859
};
\addlegendentry{MBPO}
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 376.803849377945
1 803.306613071302
2 1734.53640006537
3 2163.59709004
4 2879.58702967025
5 2986.39247628882
6 3159.51366120298
7 3172.35728764493
8 3328.8384622668
9 3339.18564454623
10 3361.21616410358
11 3356.07179440833
};
\addlegendentry{MBPO+PER}
\addplot [line width=2.4pt, blue]
table {%
0 362.850722519203
1 1045.95424402421
2 2244.94125091205
3 2255.73685015551
4 2836.49500433848
5 2879.54969985249
6 3070.16160867343
7 3022.9133694145
8 2990.04570453585
9 3103.81257034264
10 2778.55351469734
11 3286.58616362412
};
\addlegendentry{MBPO+RECALL}
\addplot [line width=2.4pt, color1]
table {%
0 430.719902438461
1 857.215574723788
2 1524.17021533917
3 1992.72632282311
4 2033.46727681276
5 1634.73934431039
6 2151.62506416574
7 2760.56269679968
8 2893.62586787347
9 2956.83863194051
10 2905.18319612235
11 2708.0856500047
};
\addlegendentry{MBPO+MaPER}
\end{axis}

\end{tikzpicture}


==> exp_results/PMAC_human_local_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,20k,40k,60k,80k,100k},
y grid style={darkgray176},
ylabel={\Large{Error}},
ymin=-0.0881895945935229, ymax=5.08730285036407,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.996561901789632)
--(axis cs:0,0.798014435125516)
--(axis cs:1,0.664766289286949)
--(axis cs:2,0.664139274534187)
--(axis cs:3,0.648762654540884)
--(axis cs:4,0.663594117053568)
--(axis cs:5,0.639660482260942)
--(axis cs:6,0.614826765549983)
--(axis cs:7,0.585596137090364)
--(axis cs:8,0.555696810162659)
--(axis cs:9,0.531922591762402)
--(axis cs:10,0.504062347089284)
--(axis cs:11,0.49227857486028)
--(axis cs:12,0.468403984378477)
--(axis cs:13,0.451812263044744)
--(axis cs:14,0.440501761361669)
--(axis cs:15,0.413582636289371)
--(axis cs:16,0.3984743022788)
--(axis cs:17,0.390439706286806)
--(axis cs:18,0.382085285496926)
--(axis cs:19,0.368720038044358)
--(axis cs:20,0.360762119773712)
--(axis cs:21,0.347736065802508)
--(axis cs:22,0.344755342117892)
--(axis cs:23,0.335281603493673)
--(axis cs:24,0.327409933226006)
--(axis cs:25,0.329626644601654)
--(axis cs:26,0.317153542561408)
--(axis cs:27,0.313549347372047)
--(axis cs:28,0.305742788119292)
--(axis cs:29,0.298233162459059)
--(axis cs:30,0.291803522191524)
--(axis cs:31,0.288923193896755)
--(axis cs:32,0.281390280202494)
--(axis cs:33,0.282311862839246)
--(axis cs:34,0.273081167275258)
--(axis cs:35,0.263845444857303)
--(axis cs:36,0.255409677324372)
--(axis cs:37,0.246173271295216)
--(axis cs:38,0.244091776033631)
--(axis cs:39,0.236583215898482)
--(axis cs:40,0.232929654713009)
--(axis cs:41,0.234183579475167)
--(axis cs:42,0.22607784746884)
--(axis cs:43,0.223890542541055)
--(axis cs:44,0.219320991119697)
--(axis cs:45,0.216695328762442)
--(axis cs:46,0.215393317301849)
--(axis cs:47,0.210003350203897)
--(axis cs:48,0.206979368646098)
--(axis cs:49,0.21210830828158)
--(axis cs:50,0.204876139551107)
--(axis cs:51,0.200546657738892)
--(axis cs:52,0.196337314806436)
--(axis cs:53,0.193575675470665)
--(axis cs:54,0.192529387344865)
--(axis cs:55,0.187104316033667)
--(axis cs:56,0.184914481418125)
--(axis cs:57,0.190178379270036)
--(axis cs:58,0.181910927742267)
--(axis cs:59,0.18080695309022)
--(axis cs:60,0.179189080620676)
--(axis cs:61,0.176971251294768)
--(axis cs:62,0.17543175644598)
--(axis cs:63,0.172762114529834)
--(axis cs:64,0.171427448325059)
--(axis cs:65,0.175173335810443)
--(axis cs:66,0.170752341996674)
--(axis cs:67,0.17005037201886)
--(axis cs:68,0.166298538921691)
--(axis cs:69,0.16441334027107)
--(axis cs:70,0.164549334478873)
--(axis cs:71,0.163692511084446)
--(axis cs:72,0.161032758521572)
--(axis cs:73,0.166429054375028)
--(axis cs:74,0.163850141123474)
--(axis cs:75,0.161357182895647)
--(axis cs:76,0.159834960982787)
--(axis cs:77,0.158283898940558)
--(axis cs:78,0.156801473537726)
--(axis cs:79,0.157434705830658)
--(axis cs:80,0.155417631234777)
--(axis cs:81,0.159096756921394)
--(axis cs:82,0.157859674947873)
--(axis cs:83,0.154895526754066)
--(axis cs:84,0.153965158094342)
--(axis cs:85,0.153770345802708)
--(axis cs:86,0.152226217174608)
--(axis cs:87,0.151426440306007)
--(axis cs:88,0.151484396449787)
--(axis cs:89,0.155480621725933)
--(axis cs:90,0.150687377370634)
--(axis cs:91,0.149278289935112)
--(axis cs:92,0.148968028117201)
--(axis cs:93,0.148045616706799)
--(axis cs:94,0.14800504679366)
--(axis cs:95,0.147345468055884)
--(axis cs:96,0.147060061995459)
--(axis cs:97,0.152159851195293)
--(axis cs:98,0.147803284525659)
--(axis cs:99,0.147574261570096)
--(axis cs:99,0.258850992295657)
--(axis cs:99,0.258850992295657)
--(axis cs:98,0.259913238896162)
--(axis cs:97,0.265648772745636)
--(axis cs:96,0.255695074503253)
--(axis cs:95,0.260062931455985)
--(axis cs:94,0.259872633664915)
--(axis cs:93,0.259958641171907)
--(axis cs:92,0.259157603944447)
--(axis cs:91,0.259044693902308)
--(axis cs:90,0.260482034845766)
--(axis cs:89,0.264073818088347)
--(axis cs:88,0.257551386168038)
--(axis cs:87,0.258918584679901)
--(axis cs:86,0.257671730389091)
--(axis cs:85,0.258809004124936)
--(axis cs:84,0.26172928991113)
--(axis cs:83,0.261209809147762)
--(axis cs:82,0.264654630892764)
--(axis cs:81,0.272518903717227)
--(axis cs:80,0.26100907300707)
--(axis cs:79,0.262241869665143)
--(axis cs:78,0.264976480823376)
--(axis cs:77,0.265174516525179)
--(axis cs:76,0.266566594819475)
--(axis cs:75,0.266711130346914)
--(axis cs:74,0.268483979453331)
--(axis cs:73,0.275621205797482)
--(axis cs:72,0.268094721217035)
--(axis cs:71,0.269674544248494)
--(axis cs:70,0.271580273828498)
--(axis cs:69,0.273960116955606)
--(axis cs:68,0.276752180978382)
--(axis cs:67,0.279953515364878)
--(axis cs:66,0.28306099700729)
--(axis cs:65,0.290308255580445)
--(axis cs:64,0.286333795846411)
--(axis cs:63,0.289421656451943)
--(axis cs:62,0.294187353782028)
--(axis cs:61,0.294885777850244)
--(axis cs:60,0.299580517656769)
--(axis cs:59,0.303253092209253)
--(axis cs:58,0.30750524013817)
--(axis cs:57,0.312287235222291)
--(axis cs:56,0.311044328235725)
--(axis cs:55,0.316361793439255)
--(axis cs:54,0.317025074533389)
--(axis cs:53,0.320457695380899)
--(axis cs:52,0.327808226878141)
--(axis cs:51,0.330707474471935)
--(axis cs:50,0.335765372773388)
--(axis cs:49,0.348060045134791)
--(axis cs:48,0.342661505984968)
--(axis cs:47,0.343745933118969)
--(axis cs:46,0.346683763331676)
--(axis cs:45,0.351627414665236)
--(axis cs:44,0.357748724281282)
--(axis cs:43,0.365572800968135)
--(axis cs:42,0.374065465444946)
--(axis cs:41,0.382280857721353)
--(axis cs:40,0.374212559902492)
--(axis cs:39,0.378151749373476)
--(axis cs:38,0.387905444338654)
--(axis cs:37,0.393038315528203)
--(axis cs:36,0.398649170535027)
--(axis cs:35,0.405999194840075)
--(axis cs:34,0.41235934624187)
--(axis cs:33,0.427938110786085)
--(axis cs:32,0.420977208431086)
--(axis cs:31,0.423142620487824)
--(axis cs:30,0.433470603093872)
--(axis cs:29,0.430769873834539)
--(axis cs:28,0.431732646873019)
--(axis cs:27,0.439857877626486)
--(axis cs:26,0.45115460607907)
--(axis cs:25,0.457273618792073)
--(axis cs:24,0.456959090243969)
--(axis cs:23,0.459694362335947)
--(axis cs:22,0.462017241832642)
--(axis cs:21,0.472562980594822)
--(axis cs:20,0.481680391825983)
--(axis cs:19,0.480798801668235)
--(axis cs:18,0.486467841483569)
--(axis cs:17,0.507729871852847)
--(axis cs:16,0.498658342505355)
--(axis cs:15,0.513056383533731)
--(axis cs:14,0.512535344121559)
--(axis cs:13,0.528078034317598)
--(axis cs:12,0.544153985582041)
--(axis cs:11,0.549617182897562)
--(axis cs:10,0.55502204135871)
--(axis cs:9,0.585348553063459)
--(axis cs:8,0.599781606180948)
--(axis cs:7,0.601833217842049)
--(axis cs:6,0.622033958250442)
--(axis cs:5,0.648792836162528)
--(axis cs:4,0.685550996915844)
--(axis cs:3,0.735626273014304)
--(axis cs:2,0.751213462237522)
--(axis cs:1,0.807447698270615)
--(axis cs:0,0.996561901789632)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,4.85205319377509)
--(axis cs:0,1.02400958696705)
--(axis cs:1,1.02186428507103)
--(axis cs:2,1.21310511009862)
--(axis cs:3,1.09033867371913)
--(axis cs:4,1.17029098458995)
--(axis cs:5,1.26168756703793)
--(axis cs:6,1.16827507364247)
--(axis cs:7,0.94362552110153)
--(axis cs:8,0.958086680387126)
--(axis cs:9,0.881678946159007)
--(axis cs:10,0.785360082790619)
--(axis cs:11,0.977675257312308)
--(axis cs:12,0.862062218135422)
--(axis cs:13,0.752814138704238)
--(axis cs:14,0.803436098708543)
--(axis cs:15,0.581769216842428)
--(axis cs:16,0.591276230352201)
--(axis cs:17,0.616067789789346)
--(axis cs:18,0.656416291906555)
--(axis cs:19,0.477120536052328)
--(axis cs:20,0.680103590654383)
--(axis cs:21,0.526069295051496)
--(axis cs:22,0.662999976890483)
--(axis cs:23,0.640730388124811)
--(axis cs:24,0.530132036949839)
--(axis cs:25,0.656170603197641)
--(axis cs:26,0.542249483291644)
--(axis cs:27,0.561774519517344)
--(axis cs:28,0.602788789510312)
--(axis cs:29,0.428926719909814)
--(axis cs:30,0.52937774178179)
--(axis cs:31,0.593295077819109)
--(axis cs:32,0.463489142881469)
--(axis cs:33,0.337336643703272)
--(axis cs:34,0.468824940045077)
--(axis cs:35,0.358664423371176)
--(axis cs:36,0.33874380343734)
--(axis cs:37,0.325031121104109)
--(axis cs:38,0.408994159659068)
--(axis cs:39,0.3221059251655)
--(axis cs:40,0.365516668497169)
--(axis cs:41,0.404181401576249)
--(axis cs:42,0.328357269093933)
--(axis cs:43,0.411970697712614)
--(axis cs:44,0.397766904974643)
--(axis cs:45,0.377261150773315)
--(axis cs:46,0.496236585271288)
--(axis cs:47,0.366861729600288)
--(axis cs:48,0.366209890846536)
--(axis cs:49,0.350142913899878)
--(axis cs:50,0.316885560737966)
--(axis cs:51,0.308956415061106)
--(axis cs:52,0.299614277082016)
--(axis cs:53,0.32733757864843)
--(axis cs:54,0.276303405684626)
--(axis cs:55,0.286592534600152)
--(axis cs:56,0.288319038005017)
--(axis cs:57,0.316477989640319)
--(axis cs:58,0.238026274015689)
--(axis cs:59,0.353064913425206)
--(axis cs:60,0.304769067020415)
--(axis cs:61,0.275302307346031)
--(axis cs:62,0.295651575236684)
--(axis cs:63,0.325919054262686)
--(axis cs:64,0.286944482526451)
--(axis cs:65,0.2674092334182)
--(axis cs:66,0.311285056999139)
--(axis cs:67,0.286602483204359)
--(axis cs:68,0.281887733730658)
--(axis cs:69,0.227321592964474)
--(axis cs:70,0.371863450822661)
--(axis cs:71,0.326350535170023)
--(axis cs:72,0.25848589092689)
--(axis cs:73,0.339440962530659)
--(axis cs:74,0.30448818035483)
--(axis cs:75,0.281028694632431)
--(axis cs:76,0.300313191867407)
--(axis cs:77,0.276976472394706)
--(axis cs:78,0.281526133554188)
--(axis cs:79,0.293208105060582)
--(axis cs:80,0.279640085307512)
--(axis cs:81,0.223340844843451)
--(axis cs:82,0.293802341603074)
--(axis cs:83,0.295744607347315)
--(axis cs:84,0.338634919595255)
--(axis cs:85,0.267124359411524)
--(axis cs:86,0.307304337716616)
--(axis cs:87,0.301481968351581)
--(axis cs:88,0.327305595478697)
--(axis cs:89,0.243873841166937)
--(axis cs:90,0.194210616812234)
--(axis cs:91,0.254325609137995)
--(axis cs:92,0.327410658411808)
--(axis cs:93,0.238721540845388)
--(axis cs:94,0.336576067819742)
--(axis cs:95,0.335570048389702)
--(axis cs:96,0.372106421320165)
--(axis cs:97,0.275713778765242)
--(axis cs:98,0.305926882913688)
--(axis cs:99,0.327273141309846)
--(axis cs:99,0.362658733629027)
--(axis cs:99,0.362658733629027)
--(axis cs:98,0.517215391988397)
--(axis cs:97,0.644504222605602)
--(axis cs:96,0.46359117547256)
--(axis cs:95,0.454993038772857)
--(axis cs:94,0.64759722712883)
--(axis cs:93,0.560536359915972)
--(axis cs:92,0.697136120131782)
--(axis cs:91,0.590308125866219)
--(axis cs:90,0.521776681798465)
--(axis cs:89,0.705482722692094)
--(axis cs:88,0.50638995643546)
--(axis cs:87,0.658795551972537)
--(axis cs:86,0.525479712732617)
--(axis cs:85,0.408311798297649)
--(axis cs:84,0.642813284598676)
--(axis cs:83,0.521964868095382)
--(axis cs:82,0.481697627060883)
--(axis cs:81,0.795346002112418)
--(axis cs:80,0.494201868708447)
--(axis cs:79,0.454192058368405)
--(axis cs:78,0.617110885195936)
--(axis cs:77,0.504494363033967)
--(axis cs:76,0.621395380655447)
--(axis cs:75,0.658874210936309)
--(axis cs:74,0.513656304708737)
--(axis cs:73,0.609237622511595)
--(axis cs:72,0.463985061824796)
--(axis cs:71,0.536637733232598)
--(axis cs:70,0.506329453408616)
--(axis cs:69,0.560409866393622)
--(axis cs:68,0.409814773049031)
--(axis cs:67,0.416763568157207)
--(axis cs:66,0.548655981467187)
--(axis cs:65,0.491815602112241)
--(axis cs:64,0.421739304606651)
--(axis cs:63,0.40429525563928)
--(axis cs:62,0.604686974343403)
--(axis cs:61,0.547539636834576)
--(axis cs:60,0.56523601971888)
--(axis cs:59,0.418456647257826)
--(axis cs:58,0.681199985680072)
--(axis cs:57,0.417690807304664)
--(axis cs:56,0.45547256145432)
--(axis cs:55,0.73200465608183)
--(axis cs:54,0.642538251474013)
--(axis cs:53,0.595916699598732)
--(axis cs:52,0.641837630710881)
--(axis cs:51,0.523498046353157)
--(axis cs:50,0.526362612461457)
--(axis cs:49,0.744262824371938)
--(axis cs:48,0.634987079509115)
--(axis cs:47,0.651839471697073)
--(axis cs:46,0.668331554278941)
--(axis cs:45,0.591464548497091)
--(axis cs:44,0.62311493906431)
--(axis cs:43,0.724682480065312)
--(axis cs:42,0.912685706697799)
--(axis cs:41,0.837368023172824)
--(axis cs:40,0.77106954441005)
--(axis cs:39,0.692636626771954)
--(axis cs:38,0.833379077089001)
--(axis cs:37,0.774519469651557)
--(axis cs:36,0.680794527707712)
--(axis cs:35,0.662815438085607)
--(axis cs:34,0.710867564783107)
--(axis cs:33,0.920875345581726)
--(axis cs:32,1.1259055246044)
--(axis cs:31,0.746281289376379)
--(axis cs:30,1.23145210418529)
--(axis cs:29,0.993988386572323)
--(axis cs:28,0.675664345436566)
--(axis cs:27,0.860480951284954)
--(axis cs:26,1.06348947113071)
--(axis cs:25,0.717112681427058)
--(axis cs:24,1.06986073656547)
--(axis cs:23,0.926845036629691)
--(axis cs:22,0.741734543468874)
--(axis cs:21,0.925150370960685)
--(axis cs:20,1.1903461837124)
--(axis cs:19,1.02930879164537)
--(axis cs:18,0.801187165475469)
--(axis cs:17,1.30043220658508)
--(axis cs:16,0.891114213224907)
--(axis cs:15,1.15122599526279)
--(axis cs:14,1.1196456534162)
--(axis cs:13,1.18446595548332)
--(axis cs:12,0.997023791454631)
--(axis cs:11,1.39713185452103)
--(axis cs:10,1.11332337978272)
--(axis cs:9,1.21923288084671)
--(axis cs:8,1.73927225167992)
--(axis cs:7,1.34149543012389)
--(axis cs:6,1.21698664080301)
--(axis cs:5,1.36077426425183)
--(axis cs:4,1.95211222410167)
--(axis cs:3,1.70617616306007)
--(axis cs:2,1.49475224952144)
--(axis cs:1,1.19494489791413)
--(axis cs:0,4.85205319377509)
--cycle;

\addplot [very thick, red]
table {%
0 0.897288168457574
1 0.736106993778782
2 0.707676368385854
3 0.692194463777594
4 0.674572556984706
5 0.644226659211735
6 0.618430361900212
7 0.593714677466206
8 0.577739208171804
9 0.55863557241293
10 0.529542194223997
11 0.520947878878921
12 0.506278984980259
13 0.489945148681171
14 0.476518552741614
15 0.463319509911551
16 0.448566322392077
17 0.449084789069826
18 0.434276563490247
19 0.424759419856297
20 0.421221255799847
21 0.410149523198665
22 0.403386291975267
23 0.39748798291481
24 0.392184511734988
25 0.393450131696864
26 0.384154074320239
27 0.376703612499266
28 0.368737717496155
29 0.364501518146799
30 0.362637062642698
31 0.35603290719229
32 0.35118374431679
33 0.355124986812666
34 0.342720256758564
35 0.334922319848689
36 0.327029423929699
37 0.31960579341171
38 0.315998610186142
39 0.307367482635979
40 0.30357110730775
41 0.30823221859826
42 0.300071656456893
43 0.294731671754595
44 0.28853485770049
45 0.284161371713839
46 0.281038540316763
47 0.276874641661433
48 0.274820437315533
49 0.280084176708185
50 0.270320756162248
51 0.265627066105414
52 0.262072770842288
53 0.257016685425782
54 0.254777230939127
55 0.251733054736461
56 0.247979404826925
57 0.251232807246163
58 0.244708083940219
59 0.242030022649736
60 0.239384799138722
61 0.235928514572506
62 0.234809555114004
63 0.231091885490888
64 0.228880622085735
65 0.232740795695444
66 0.226906669501982
67 0.225001943691869
68 0.221525359950037
69 0.219186728613338
70 0.218064804153685
71 0.21668352766647
72 0.214563739869304
73 0.221025130086255
74 0.216167060288403
75 0.214034156621281
76 0.213200777901131
77 0.211729207732869
78 0.210888977180551
79 0.2098382877479
80 0.208213352120924
81 0.21580783031931
82 0.211257152920318
83 0.208052667950914
84 0.207847224002736
85 0.206289674963822
86 0.204948973781849
87 0.205172512492954
88 0.204517891308912
89 0.20977721990714
90 0.2055847061082
91 0.20416149191871
92 0.204062816030824
93 0.204002128939353
94 0.203938840229288
95 0.203704199755934
96 0.201377568249356
97 0.208904311970465
98 0.203858261710911
99 0.203212626932877
};
\addlegendentry{\Large{Global Error}}
\addplot [very thick, blue]
table {%
0 2.93803139037107
1 1.10840459149258
2 1.35392867981003
3 1.3982574183896
4 1.56120160434581
5 1.31123091564488
6 1.19263085722274
7 1.14256047561271
8 1.34867946603352
9 1.05045591350286
10 0.949341731286672
11 1.18740355591667
12 0.929543004795026
13 0.968640047093781
14 0.961540876062371
15 0.866497606052607
16 0.741195221788554
17 0.958249998187211
18 0.728801728691012
19 0.753214663848846
20 0.935224887183394
21 0.725609833006091
22 0.702367260179679
23 0.783787712377251
24 0.799996386757653
25 0.68664164231235
26 0.802869477211179
27 0.711127735401149
28 0.639226567473439
29 0.711457553241069
30 0.880414922983539
31 0.669788183597744
32 0.794697333742937
33 0.629105994642499
34 0.589846252414092
35 0.510739930728392
36 0.509769165572526
37 0.549775295377833
38 0.621186618374034
39 0.507371275968727
40 0.568293106453609
41 0.620774712374536
42 0.620521487895866
43 0.568326588888963
44 0.510440922019476
45 0.484362849635203
46 0.582284069775114
47 0.50935060064868
48 0.500598485177825
49 0.547202869135908
50 0.421624086599711
51 0.416227230707131
52 0.470725953896448
53 0.461627139123581
54 0.459420828579319
55 0.509298595340991
56 0.371895799729669
57 0.367084398472492
58 0.459613129847881
59 0.385760780341516
60 0.435002543369647
61 0.411420972090304
62 0.450169274790044
63 0.365107154950983
64 0.354341893566551
65 0.379612417765221
66 0.429970519233163
67 0.351683025680783
68 0.345851253389844
69 0.393865729679048
70 0.439096452115639
71 0.431494134201311
72 0.361235476375843
73 0.474339292521127
74 0.409072242531784
75 0.46995145278437
76 0.460854286261427
77 0.390735417714337
78 0.449318509375062
79 0.373700081714494
80 0.386920977007979
81 0.509343423477934
82 0.387749984331978
83 0.408854737721349
84 0.490724102096966
85 0.337718078854586
86 0.416392025224616
87 0.480138760162059
88 0.416847775957078
89 0.474678281929516
90 0.357993649305349
91 0.422316867502107
92 0.512273389271795
93 0.39962895038068
94 0.492086647474286
95 0.39528154358128
96 0.417848798396363
97 0.460109000685422
98 0.411571137451042
99 0.344965937469436
};
\addlegendentry{\Large{Local Error}}
\end{axis}

\end{tikzpicture}


==> exp_results/PMAC_rate_study.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\Large{Hopper}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={0,2.25,4.5,6.75,9},
xticklabels={0k,25k,50k,75k,100k},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Returns}},
ymajorgrids,
ymin=77.7600081473023, ymax=3595.37950760468,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,382.499312368323)
--(axis cs:0,338.204126397239)
--(axis cs:1,913.046926860907)
--(axis cs:2,2834.3980673879)
--(axis cs:3,2863.99522780997)
--(axis cs:4,3119.1017723866)
--(axis cs:5,2865.65818263108)
--(axis cs:6,2862.35734025788)
--(axis cs:7,3178.42131467)
--(axis cs:8,3140.06701165053)
--(axis cs:9,3104.78212576909)
--(axis cs:9,3322.39739450129)
--(axis cs:9,3322.39739450129)
--(axis cs:8,3383.00964147397)
--(axis cs:7,3337.67711008304)
--(axis cs:6,3247.5073914826)
--(axis cs:5,3171.20943427122)
--(axis cs:4,3242.0900868226)
--(axis cs:3,2978.00736016632)
--(axis cs:2,3064.03743273476)
--(axis cs:1,1303.41798192757)
--(axis cs:0,382.499312368323)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,413.277938085874)
--(axis cs:0,237.651803577183)
--(axis cs:1,1707.26696451583)
--(axis cs:2,2703.53036497395)
--(axis cs:3,3163.90902641876)
--(axis cs:4,3034.60465748003)
--(axis cs:5,2964.97656049423)
--(axis cs:6,3251.82062730174)
--(axis cs:7,3235.51398351207)
--(axis cs:8,3237.82250469034)
--(axis cs:9,3162.87456967007)
--(axis cs:9,3425.44107050509)
--(axis cs:9,3425.44107050509)
--(axis cs:8,3413.27973000716)
--(axis cs:7,3420.15808001894)
--(axis cs:6,3435.4877121748)
--(axis cs:5,3312.52717145294)
--(axis cs:4,3276.48884560324)
--(axis cs:3,3302.89728806344)
--(axis cs:2,2930.41539543229)
--(axis cs:1,1985.1712498503)
--(axis cs:0,413.277938085874)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,351.903814848616)
--(axis cs:0,323.442940602802)
--(axis cs:1,853.682231317233)
--(axis cs:2,1685.03760475772)
--(axis cs:3,2240.04473014207)
--(axis cs:4,2462.73665059055)
--(axis cs:5,2352.28677749972)
--(axis cs:6,2382.7877065521)
--(axis cs:7,2466.17535170358)
--(axis cs:8,2003.95600295857)
--(axis cs:9,2307.33005087984)
--(axis cs:9,2795.01317693205)
--(axis cs:9,2795.01317693205)
--(axis cs:8,2657.23790045519)
--(axis cs:7,2794.72548698707)
--(axis cs:6,2672.00618296277)
--(axis cs:5,2744.65549066636)
--(axis cs:4,2641.28880135834)
--(axis cs:3,2673.38905344024)
--(axis cs:2,1894.50164375811)
--(axis cs:1,1153.09372033855)
--(axis cs:0,351.903814848616)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,307.255305155867)
--(axis cs:0,290.21436659976)
--(axis cs:1,978.991535102246)
--(axis cs:2,1583.20340094027)
--(axis cs:3,1920.82789108486)
--(axis cs:4,2494.32818210351)
--(axis cs:5,2643.01747839053)
--(axis cs:6,2235.71168126693)
--(axis cs:7,2323.47374931846)
--(axis cs:8,2960.02797702953)
--(axis cs:9,3021.83941419715)
--(axis cs:9,3225.12150870482)
--(axis cs:9,3225.12150870482)
--(axis cs:8,3006.90540540551)
--(axis cs:7,2722.44808109564)
--(axis cs:6,2655.70313772195)
--(axis cs:5,2975.08321179121)
--(axis cs:4,2800.91738389278)
--(axis cs:3,2184.13145216078)
--(axis cs:2,2085.73188428848)
--(axis cs:1,1189.72617651191)
--(axis cs:0,307.255305155867)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,368.858589405462)
--(axis cs:0,309.553569852876)
--(axis cs:1,571.919373381083)
--(axis cs:2,1016.12517416884)
--(axis cs:3,1583.17655933147)
--(axis cs:4,1876.69851638258)
--(axis cs:5,1801.54411849113)
--(axis cs:6,2276.34026937029)
--(axis cs:7,1603.29490195351)
--(axis cs:8,1339.54063952865)
--(axis cs:9,1622.15577112908)
--(axis cs:9,2682.33629531606)
--(axis cs:9,2682.33629531606)
--(axis cs:8,2386.24442068293)
--(axis cs:7,2586.32723031986)
--(axis cs:6,2614.13001840572)
--(axis cs:5,2380.16651261987)
--(axis cs:4,2173.19052360417)
--(axis cs:3,1752.66424623912)
--(axis cs:2,1339.92437048987)
--(axis cs:1,802.350688176867)
--(axis cs:0,368.858589405462)
--cycle;

\addplot [line width=2.4pt, blue]
table {%
0 359.931116801727
1 1111.86974696061
2 2945.97873948511
3 2921.98325647616
4 3179.92423187909
5 3030.15635927282
6 3072.47551300162
7 3257.04301403456
8 3272.0462116148
9 3216.94727266296
};
\addlegendentry{rate = 0.96}
\addplot [line width=2.4pt, red]
table {%
0 325.245655716996
1 1840.60877023642
2 2829.45523802406
3 3237.92052510772
4 3153.00520802332
5 3145.08729256791
6 3335.12655922923
7 3328.67229729634
8 3326.87410011905
9 3295.11596534228
};
\addlegendentry{rate = 0.9}
\addplot [line width=2.4pt, color0]
table {%
0 337.389412085238
1 989.3741504336
2 1792.61169198542
3 2442.18667486975
4 2555.28795845356
5 2548.80119005823
6 2523.81688356049
7 2641.02736320615
8 2344.47984149075
9 2565.25461065805
};
\addlegendentry{rate = 0.7}
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 298.210221733495
1 1080.71358459772
2 1832.47316708779
3 2044.82457160244
4 2667.2542351369
5 2811.34437142038
6 2441.73495666117
7 2525.6662823353
8 2983.54721291645
9 3129.45080054682
};
\addlegendentry{rate = 0.5}
\addplot [line width=2.4pt, color1]
table {%
0 337.644946043896
1 689.490248044375
2 1162.70160090957
3 1664.36571543942
4 2032.09714763882
5 2085.8339698945
6 2442.49600293186
7 2133.99180445106
8 1872.47400953201
9 2181.64158311304
};
\addlegendentry{rate = 0.3}
\end{axis}

\end{tikzpicture}


==> exp_results/PMAC_walker_local_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,20k,40k,60k,80k,100k},
y grid style={darkgray176},
ylabel={\Large{Error}},
ymin=-0.0189504478027167, ymax=4.53221477583077,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,1.45752586661148)
--(axis cs:0,1.26579431101208)
--(axis cs:1,1.19349822785702)
--(axis cs:2,1.07169383437457)
--(axis cs:3,0.978385341786208)
--(axis cs:4,0.877835061333471)
--(axis cs:5,0.814724958906782)
--(axis cs:6,0.754156729147719)
--(axis cs:7,0.705356043863059)
--(axis cs:8,0.672845236828788)
--(axis cs:9,0.601734535947594)
--(axis cs:10,0.556830076882942)
--(axis cs:11,0.529722077926889)
--(axis cs:12,0.49518366169773)
--(axis cs:13,0.480623588345384)
--(axis cs:14,0.464022503520512)
--(axis cs:15,0.447947204928838)
--(axis cs:16,0.444956300087895)
--(axis cs:17,0.436542749213175)
--(axis cs:18,0.425794296282951)
--(axis cs:19,0.412163260498848)
--(axis cs:20,0.391538903011476)
--(axis cs:21,0.383013446665948)
--(axis cs:22,0.366486625815374)
--(axis cs:23,0.357636178582818)
--(axis cs:24,0.349063584203099)
--(axis cs:25,0.34690714703267)
--(axis cs:26,0.337181921157231)
--(axis cs:27,0.329030856113458)
--(axis cs:28,0.325659770563589)
--(axis cs:29,0.315631297647546)
--(axis cs:30,0.315876575169645)
--(axis cs:31,0.311296788292037)
--(axis cs:32,0.305409248571334)
--(axis cs:33,0.307056847515417)
--(axis cs:34,0.310276634471404)
--(axis cs:35,0.307847504563061)
--(axis cs:36,0.304320592965125)
--(axis cs:37,0.292874686877169)
--(axis cs:38,0.293180294522009)
--(axis cs:39,0.288825596380632)
--(axis cs:40,0.291260282029042)
--(axis cs:41,0.282377705417026)
--(axis cs:42,0.281154233682462)
--(axis cs:43,0.273374512006493)
--(axis cs:44,0.279253323394857)
--(axis cs:45,0.268576594263004)
--(axis cs:46,0.268810799582449)
--(axis cs:47,0.259349313523319)
--(axis cs:48,0.262071327103788)
--(axis cs:49,0.257568504130768)
--(axis cs:50,0.255987795148109)
--(axis cs:51,0.251423300051824)
--(axis cs:52,0.250428172731779)
--(axis cs:53,0.249315069654081)
--(axis cs:54,0.24838763560484)
--(axis cs:55,0.24551304313592)
--(axis cs:56,0.245070508902183)
--(axis cs:57,0.243334123191675)
--(axis cs:58,0.242907796746414)
--(axis cs:59,0.238609384924916)
--(axis cs:60,0.238870765659789)
--(axis cs:61,0.23457504059126)
--(axis cs:62,0.236507615298336)
--(axis cs:63,0.235372850064071)
--(axis cs:64,0.232543580859873)
--(axis cs:65,0.233874161766246)
--(axis cs:66,0.230445995773178)
--(axis cs:67,0.227622358801526)
--(axis cs:68,0.230190063267215)
--(axis cs:69,0.226273636122413)
--(axis cs:70,0.22512455009998)
--(axis cs:71,0.221574529049852)
--(axis cs:72,0.221953352460603)
--(axis cs:73,0.222317162416943)
--(axis cs:74,0.221185099113346)
--(axis cs:75,0.219935511238074)
--(axis cs:76,0.213493119603928)
--(axis cs:77,0.216423185982723)
--(axis cs:78,0.216905227495258)
--(axis cs:79,0.210769182999154)
--(axis cs:80,0.214780140843015)
--(axis cs:81,0.21204286206139)
--(axis cs:82,0.21218110175488)
--(axis cs:83,0.210068129256256)
--(axis cs:84,0.209907372539138)
--(axis cs:85,0.207656602702523)
--(axis cs:86,0.206670416524237)
--(axis cs:87,0.205710027188395)
--(axis cs:88,0.205550723780714)
--(axis cs:89,0.202223688306056)
--(axis cs:90,0.200017210141977)
--(axis cs:91,0.198836922509066)
--(axis cs:92,0.195995230214578)
--(axis cs:93,0.196525847424643)
--(axis cs:94,0.195152100075872)
--(axis cs:95,0.196226492332555)
--(axis cs:96,0.193481126768684)
--(axis cs:97,0.194093671162815)
--(axis cs:98,0.193049548422445)
--(axis cs:99,0.187920698726078)
--(axis cs:99,0.23850099003845)
--(axis cs:99,0.23850099003845)
--(axis cs:98,0.236174533518333)
--(axis cs:97,0.239446376796509)
--(axis cs:96,0.239928585350063)
--(axis cs:95,0.246444502800393)
--(axis cs:94,0.245171655532854)
--(axis cs:93,0.248290559883738)
--(axis cs:92,0.247794761066059)
--(axis cs:91,0.252049947528035)
--(axis cs:90,0.249625382002666)
--(axis cs:89,0.2535542008627)
--(axis cs:88,0.252329208079916)
--(axis cs:87,0.256838584100218)
--(axis cs:86,0.256044718091861)
--(axis cs:85,0.260541623227432)
--(axis cs:84,0.268500174967674)
--(axis cs:83,0.267437169536116)
--(axis cs:82,0.269992908891147)
--(axis cs:81,0.269127308087902)
--(axis cs:80,0.270177320940503)
--(axis cs:79,0.27224453400324)
--(axis cs:78,0.275521242153708)
--(axis cs:77,0.275789089809761)
--(axis cs:76,0.281142717190551)
--(axis cs:75,0.279200228147627)
--(axis cs:74,0.281384410333899)
--(axis cs:73,0.280851947779052)
--(axis cs:72,0.28549904471676)
--(axis cs:71,0.291359432384725)
--(axis cs:70,0.293554288734214)
--(axis cs:69,0.297962417502555)
--(axis cs:68,0.298036956448735)
--(axis cs:67,0.301632289355797)
--(axis cs:66,0.305768896128547)
--(axis cs:65,0.307832022430802)
--(axis cs:64,0.309585994876079)
--(axis cs:63,0.316471750034721)
--(axis cs:62,0.315840132605452)
--(axis cs:61,0.319075449080308)
--(axis cs:60,0.322372487382285)
--(axis cs:59,0.329101984062539)
--(axis cs:58,0.334873246697056)
--(axis cs:57,0.339213136569428)
--(axis cs:56,0.340685176893499)
--(axis cs:55,0.351572225936508)
--(axis cs:54,0.351933536516335)
--(axis cs:53,0.354536171412857)
--(axis cs:52,0.355131983529217)
--(axis cs:51,0.364984206420586)
--(axis cs:50,0.364282727750495)
--(axis cs:49,0.376776422081432)
--(axis cs:48,0.374122480919869)
--(axis cs:47,0.376381273627456)
--(axis cs:46,0.385867377209849)
--(axis cs:45,0.387579294693985)
--(axis cs:44,0.388943139995756)
--(axis cs:43,0.390279456802471)
--(axis cs:42,0.402108994710136)
--(axis cs:41,0.40351716256553)
--(axis cs:40,0.407511630662901)
--(axis cs:39,0.41523462884475)
--(axis cs:38,0.413530610108298)
--(axis cs:37,0.419778780330224)
--(axis cs:36,0.425774324551315)
--(axis cs:35,0.428911414758236)
--(axis cs:34,0.435198022905639)
--(axis cs:33,0.43808228034004)
--(axis cs:32,0.444628734204908)
--(axis cs:31,0.446650513746009)
--(axis cs:30,0.446292169512438)
--(axis cs:29,0.44625456197412)
--(axis cs:28,0.453795439358531)
--(axis cs:27,0.45837421413569)
--(axis cs:26,0.462017444396881)
--(axis cs:25,0.471995336745239)
--(axis cs:24,0.479117725423917)
--(axis cs:23,0.477896657783487)
--(axis cs:22,0.477903072007713)
--(axis cs:21,0.489818398572197)
--(axis cs:20,0.509166560913117)
--(axis cs:19,0.522490682216201)
--(axis cs:18,0.527436602017649)
--(axis cs:17,0.550059384379286)
--(axis cs:16,0.542710018040698)
--(axis cs:15,0.539641075451301)
--(axis cs:14,0.510202249653118)
--(axis cs:13,0.533146672713312)
--(axis cs:12,0.557139673243379)
--(axis cs:11,0.582459063219312)
--(axis cs:10,0.63316142909898)
--(axis cs:9,0.667038469628898)
--(axis cs:8,0.708469695403769)
--(axis cs:7,0.757535359708511)
--(axis cs:6,0.785273666440826)
--(axis cs:5,0.833253287301166)
--(axis cs:4,0.90101647232352)
--(axis cs:3,1.00510139863344)
--(axis cs:2,1.16520082895185)
--(axis cs:1,1.26867264642056)
--(axis cs:0,1.45752586661148)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,4.32534362930197)
--(axis cs:0,1.47291350290802)
--(axis cs:1,1.42584722112113)
--(axis cs:2,1.1119345008533)
--(axis cs:3,0.751042995610653)
--(axis cs:4,0.638898310078259)
--(axis cs:5,0.993748560214231)
--(axis cs:6,1.02795749226095)
--(axis cs:7,0.869397652906838)
--(axis cs:8,1.1902399532787)
--(axis cs:9,0.952167682768297)
--(axis cs:10,0.710579088858897)
--(axis cs:11,0.547408418166139)
--(axis cs:12,0.716344794655178)
--(axis cs:13,0.855443497237483)
--(axis cs:14,0.702779069996986)
--(axis cs:15,0.742023081542395)
--(axis cs:16,0.887758249503679)
--(axis cs:17,0.872665096661918)
--(axis cs:18,0.547721212119425)
--(axis cs:19,0.639330815875129)
--(axis cs:20,0.576082605482898)
--(axis cs:21,0.552548066108675)
--(axis cs:22,0.695723118265175)
--(axis cs:23,0.463428378211802)
--(axis cs:24,0.505879078467063)
--(axis cs:25,0.788758090783767)
--(axis cs:26,0.734567177048068)
--(axis cs:27,0.609667613095117)
--(axis cs:28,0.698300418751948)
--(axis cs:29,0.648734662013177)
--(axis cs:30,0.83499848833035)
--(axis cs:31,0.681960463256957)
--(axis cs:32,0.623431127976456)
--(axis cs:33,0.965125124243134)
--(axis cs:34,1.002612189601)
--(axis cs:35,0.959928594590263)
--(axis cs:36,0.887265947393931)
--(axis cs:37,0.608966901269591)
--(axis cs:38,0.724802633817764)
--(axis cs:39,0.952191708860899)
--(axis cs:40,0.791870230777217)
--(axis cs:41,0.509821237072108)
--(axis cs:42,0.676071927327809)
--(axis cs:43,0.410058831703045)
--(axis cs:44,0.696737176789846)
--(axis cs:45,0.665863144636206)
--(axis cs:46,0.651409063950909)
--(axis cs:47,0.453837410008026)
--(axis cs:48,0.663524745685908)
--(axis cs:49,0.553199384719157)
--(axis cs:50,0.381795579077249)
--(axis cs:51,0.444170137845536)
--(axis cs:52,0.593075360245196)
--(axis cs:53,0.574095454459055)
--(axis cs:54,0.532443079212731)
--(axis cs:55,0.441395846931316)
--(axis cs:56,0.511982339708776)
--(axis cs:57,0.52568995238825)
--(axis cs:58,0.402932334534279)
--(axis cs:59,0.482244302310788)
--(axis cs:60,0.352750538748341)
--(axis cs:61,0.400432019122751)
--(axis cs:62,0.509807675201167)
--(axis cs:63,0.399822318130867)
--(axis cs:64,0.385063963079821)
--(axis cs:65,0.361798487346279)
--(axis cs:66,0.40539767300631)
--(axis cs:67,0.429750773412741)
--(axis cs:68,0.417670769103889)
--(axis cs:69,0.490274295300919)
--(axis cs:70,0.417189179714721)
--(axis cs:71,0.412369214484887)
--(axis cs:72,0.362069989068436)
--(axis cs:73,0.445710929871981)
--(axis cs:74,0.413296715227506)
--(axis cs:75,0.403205588183304)
--(axis cs:76,0.535218731683943)
--(axis cs:77,0.392570913989434)
--(axis cs:78,0.383144636536445)
--(axis cs:79,0.427616690823643)
--(axis cs:80,0.408878930797432)
--(axis cs:81,0.356006912519221)
--(axis cs:82,0.410982912839528)
--(axis cs:83,0.361219991675853)
--(axis cs:84,0.359356600087719)
--(axis cs:85,0.369970921634063)
--(axis cs:86,0.336824024470283)
--(axis cs:87,0.288933505840083)
--(axis cs:88,0.349902895914568)
--(axis cs:89,0.343520785103074)
--(axis cs:90,0.415309750032614)
--(axis cs:91,0.344853946211527)
--(axis cs:92,0.351383341381274)
--(axis cs:93,0.335165445719723)
--(axis cs:94,0.326909749920533)
--(axis cs:95,0.327669721509985)
--(axis cs:96,0.319609992132781)
--(axis cs:97,0.321848641269054)
--(axis cs:98,0.299921210685236)
--(axis cs:99,0.308621285914608)
--(axis cs:99,0.394788743542926)
--(axis cs:99,0.394788743542926)
--(axis cs:98,0.351183874644219)
--(axis cs:97,0.337659692418539)
--(axis cs:96,0.395830924711604)
--(axis cs:95,0.489435159887535)
--(axis cs:94,0.37694820393286)
--(axis cs:93,0.412351020272053)
--(axis cs:92,0.492833436620603)
--(axis cs:91,0.391237813778712)
--(axis cs:90,0.528060958415925)
--(axis cs:89,0.399288763513767)
--(axis cs:88,0.376900685484003)
--(axis cs:87,0.532059115303441)
--(axis cs:86,0.54357568441264)
--(axis cs:85,0.453081111901362)
--(axis cs:84,0.556790565456585)
--(axis cs:83,0.627001462304443)
--(axis cs:82,0.479246689810269)
--(axis cs:81,0.479954581312678)
--(axis cs:80,0.81655094739588)
--(axis cs:79,0.457835525812981)
--(axis cs:78,0.528369561401837)
--(axis cs:77,0.591724921736729)
--(axis cs:76,0.640348470577242)
--(axis cs:75,0.42766004807239)
--(axis cs:74,0.563660304007278)
--(axis cs:73,0.680087068948077)
--(axis cs:72,0.500713185671558)
--(axis cs:71,0.564566769314561)
--(axis cs:70,0.63378633807181)
--(axis cs:69,0.838878294452497)
--(axis cs:68,1.29537551083766)
--(axis cs:67,0.566843385958605)
--(axis cs:66,0.70135637711254)
--(axis cs:65,0.505746228057062)
--(axis cs:64,0.714150203571835)
--(axis cs:63,0.606113375603966)
--(axis cs:62,0.606314385151005)
--(axis cs:61,0.629678502628069)
--(axis cs:60,0.688201026885983)
--(axis cs:59,0.540768790462306)
--(axis cs:58,0.601550702837708)
--(axis cs:57,0.64329194667701)
--(axis cs:56,0.681254933164208)
--(axis cs:55,1.11997984592735)
--(axis cs:54,0.777975190989132)
--(axis cs:53,0.64051350812097)
--(axis cs:52,0.632608213771114)
--(axis cs:51,0.741579720979953)
--(axis cs:50,0.791196843716596)
--(axis cs:49,0.599916420078325)
--(axis cs:48,0.836117647701274)
--(axis cs:47,0.789949415563288)
--(axis cs:46,1.07762976034088)
--(axis cs:45,1.13933583738551)
--(axis cs:44,1.38583793608673)
--(axis cs:43,0.973478263920172)
--(axis cs:42,0.97390913864508)
--(axis cs:41,0.805506356926226)
--(axis cs:40,0.945611961535303)
--(axis cs:39,1.30556112223532)
--(axis cs:38,1.00291631923251)
--(axis cs:37,1.11732300869319)
--(axis cs:36,1.21109213663202)
--(axis cs:35,1.13888091489595)
--(axis cs:34,1.24392361726719)
--(axis cs:33,1.41068847075893)
--(axis cs:32,1.25573943220305)
--(axis cs:31,1.19969865088169)
--(axis cs:30,1.75701790184969)
--(axis cs:29,1.29266587182535)
--(axis cs:28,1.10819509092636)
--(axis cs:27,1.47094487353724)
--(axis cs:26,1.38596773982642)
--(axis cs:25,1.44953444433115)
--(axis cs:24,1.39982144558339)
--(axis cs:23,1.3373900479414)
--(axis cs:22,0.89183305919727)
--(axis cs:21,1.0938319828832)
--(axis cs:20,1.56904389159021)
--(axis cs:19,1.62316053523023)
--(axis cs:18,0.920450252500519)
--(axis cs:17,1.87413362488455)
--(axis cs:16,1.74433328824956)
--(axis cs:15,1.84899130870628)
--(axis cs:14,1.24839170180575)
--(axis cs:13,1.10655016859635)
--(axis cs:12,0.980747789078858)
--(axis cs:11,0.938414257535304)
--(axis cs:10,0.949292367038835)
--(axis cs:9,1.000849134931)
--(axis cs:8,1.58531753249607)
--(axis cs:7,1.43003623777034)
--(axis cs:6,1.06672619180989)
--(axis cs:5,1.49202480705952)
--(axis cs:4,1.1672219951746)
--(axis cs:3,0.947278158001798)
--(axis cs:2,1.44058584458616)
--(axis cs:1,1.93085933631191)
--(axis cs:0,4.32534362930197)
--cycle;

\addplot [very thick, red]
table {%
0 1.36166008881178
1 1.23108543713879
2 1.11844733166321
3 0.991743370209823
4 0.889425766828496
5 0.823989123103974
6 0.769715197794273
7 0.731445701785785
8 0.690657466116278
9 0.634386502788246
10 0.594995752990961
11 0.5560905705731
12 0.526161667470555
13 0.506885130529348
14 0.487112376586815
15 0.493794140190069
16 0.493833159064296
17 0.49330106679623
18 0.4766154491503
19 0.467326971357524
20 0.450352731962296
21 0.436415922619073
22 0.422194848911543
23 0.417766418183153
24 0.414090654813508
25 0.409451241888955
26 0.399599682777056
27 0.393702535124574
28 0.38972760496106
29 0.380942929810833
30 0.381084372341041
31 0.378973651019023
32 0.375018991388121
33 0.372569563927728
34 0.372737328688521
35 0.368379459660648
36 0.36504745875822
37 0.356326733603696
38 0.353355452315154
39 0.352030112612691
40 0.349385956345972
41 0.342947433991278
42 0.341631614196299
43 0.331826984404482
44 0.334098231695307
45 0.328077944478494
46 0.327339088396149
47 0.317865293575387
48 0.318096904011828
49 0.3171724631061
50 0.310135261449302
51 0.308203753236205
52 0.302780078130498
53 0.301925620533469
54 0.300160586060587
55 0.298542634536214
56 0.292877842897841
57 0.291273629880552
58 0.288890521721735
59 0.283855684493728
60 0.280621626521037
61 0.276825244835784
62 0.276173873951894
63 0.275922300049396
64 0.271064787867976
65 0.270853092098524
66 0.268107445950862
67 0.264627324078662
68 0.264113509857975
69 0.262118026812484
70 0.259339419417097
71 0.256466980717289
72 0.253726198588681
73 0.251584555097998
74 0.251284754723623
75 0.249567869692851
76 0.247317918397239
77 0.246106137896242
78 0.246213234824483
79 0.241506858501197
80 0.242478730891759
81 0.240585085074646
82 0.241087005323014
83 0.238752649396186
84 0.239203773753406
85 0.234099112964978
86 0.231357567308049
87 0.231274305644306
88 0.228939965930315
89 0.227888944584378
90 0.224821296072321
91 0.22544343501855
92 0.221894995640318
93 0.222408203654191
94 0.220161877804363
95 0.221335497566474
96 0.216704856059373
97 0.216770023979662
98 0.214612040970389
99 0.213210844382264
};
\addlegendentry{\Large{Overall Error}}
\addplot [very thick, blue]
table {%
0 2.899128566105
1 1.67835327871652
2 1.27626017271973
3 0.849160576806225
4 0.903060152626428
5 1.24288668363688
6 1.04734184203542
7 1.14971694533859
8 1.38777874288738
9 0.97650840884965
10 0.829935727948866
11 0.742911337850722
12 0.848546291867018
13 0.980996832916916
14 0.975585385901366
15 1.29550719512434
16 1.31604576887662
17 1.37339936077323
18 0.734085732309972
19 1.13124567555268
20 1.07256324853655
21 0.823190024495935
22 0.793778088731223
23 0.9004092130766
24 0.952850262025225
25 1.11914626755746
26 1.06026745843724
27 1.04030624331618
28 0.903247754839154
29 0.970700266919265
30 1.29600819509002
31 0.940829557069322
32 0.93958528008975
33 1.18790679750103
34 1.12326790343409
35 1.04940475474311
36 1.04917904201297
37 0.863144954981392
38 0.863859476525136
39 1.12887641554811
40 0.86874109615626
41 0.657663796999167
42 0.824990532986445
43 0.691768547811608
44 1.04128755643829
45 0.902599491010859
46 0.864519412145895
47 0.621893412785657
48 0.749821196693591
49 0.576557902398741
50 0.586496211396922
51 0.592874929412745
52 0.612841787008155
53 0.607304481290012
54 0.655209135100932
55 0.780687846429333
56 0.596618636436492
57 0.58449094953263
58 0.502241518685994
59 0.511506546386547
60 0.520475782817162
61 0.51505526087541
62 0.558061030176086
63 0.502967846867416
64 0.549607083325828
65 0.433772357701671
66 0.553377025059425
67 0.498297079685673
68 0.856523139970773
69 0.664576294876708
70 0.525487758893266
71 0.488467991899724
72 0.431391587369997
73 0.562898999410029
74 0.488478509617392
75 0.415432818127847
76 0.587783601130593
77 0.492147917863082
78 0.455757098969141
79 0.442726108318312
80 0.612714939096656
81 0.417980746915949
82 0.445114801324898
83 0.494110726990148
84 0.458073582772152
85 0.411526016767712
86 0.440199854441461
87 0.410496310571762
88 0.363401790699286
89 0.37140477430842
90 0.471685354224269
91 0.36804587999512
92 0.422108389000939
93 0.373758232995888
94 0.351928976926696
95 0.40855244069876
96 0.357720458422192
97 0.329754166843797
98 0.325552542664727
99 0.351705014728767
};
\addlegendentry{\Large{Current Error}}
\end{axis}

\end{tikzpicture}


==> exp_results/PMAC_walker_one_step.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\Large{Walker2d}},
x grid style={darkgray176},
xlabel={\Large{Steps}},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0k,20k,40k,60k,80k,100k},
y grid style={darkgray176},
ylabel={\Large{Error}},
ymin=-0.229562551716001, ymax=4.48986297125521,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,4.27534362930197)
--(axis cs:0,1.42291350290802)
--(axis cs:1,1.37584722112113)
--(axis cs:2,1.0619345008533)
--(axis cs:3,0.701042995610653)
--(axis cs:4,0.588898310078259)
--(axis cs:5,0.943748560214231)
--(axis cs:6,0.977957492260948)
--(axis cs:7,0.819397652906838)
--(axis cs:8,1.1402399532787)
--(axis cs:9,0.902167682768297)
--(axis cs:10,0.660579088858897)
--(axis cs:11,0.497408418166139)
--(axis cs:12,0.666344794655177)
--(axis cs:13,0.805443497237483)
--(axis cs:14,0.652779069996986)
--(axis cs:15,0.692023081542396)
--(axis cs:16,0.837758249503679)
--(axis cs:17,0.822665096661919)
--(axis cs:18,0.497721212119425)
--(axis cs:19,0.589330815875129)
--(axis cs:20,0.526082605482898)
--(axis cs:21,0.502548066108675)
--(axis cs:22,0.645723118265175)
--(axis cs:23,0.413428378211802)
--(axis cs:24,0.455879078467063)
--(axis cs:25,0.738758090783767)
--(axis cs:26,0.684567177048068)
--(axis cs:27,0.559667613095117)
--(axis cs:28,0.648300418751948)
--(axis cs:29,0.598734662013177)
--(axis cs:30,0.78499848833035)
--(axis cs:31,0.631960463256957)
--(axis cs:32,0.573431127976456)
--(axis cs:33,0.915125124243134)
--(axis cs:34,0.952612189601001)
--(axis cs:35,0.909928594590263)
--(axis cs:36,0.837265947393931)
--(axis cs:37,0.558966901269591)
--(axis cs:38,0.674802633817764)
--(axis cs:39,0.902191708860899)
--(axis cs:40,0.741870230777217)
--(axis cs:41,0.459821237072108)
--(axis cs:42,0.626071927327809)
--(axis cs:43,0.360058831703045)
--(axis cs:44,0.646737176789846)
--(axis cs:45,0.615863144636206)
--(axis cs:46,0.601409063950909)
--(axis cs:47,0.403837410008026)
--(axis cs:48,0.613524745685908)
--(axis cs:49,0.503199384719157)
--(axis cs:50,0.331795579077249)
--(axis cs:51,0.394170137845536)
--(axis cs:52,0.543075360245196)
--(axis cs:53,0.524095454459055)
--(axis cs:54,0.482443079212731)
--(axis cs:55,0.391395846931316)
--(axis cs:56,0.461982339708776)
--(axis cs:57,0.47568995238825)
--(axis cs:58,0.352932334534279)
--(axis cs:59,0.432244302310788)
--(axis cs:60,0.302750538748341)
--(axis cs:61,0.350432019122751)
--(axis cs:62,0.459807675201166)
--(axis cs:63,0.349822318130867)
--(axis cs:64,0.335063963079821)
--(axis cs:65,0.311798487346279)
--(axis cs:66,0.35539767300631)
--(axis cs:67,0.379750773412741)
--(axis cs:68,0.367670769103889)
--(axis cs:69,0.440274295300919)
--(axis cs:70,0.367189179714721)
--(axis cs:71,0.362369214484887)
--(axis cs:72,0.312069989068436)
--(axis cs:73,0.395710929871981)
--(axis cs:74,0.363296715227506)
--(axis cs:75,0.353205588183304)
--(axis cs:76,0.485218731683943)
--(axis cs:77,0.342570913989434)
--(axis cs:78,0.333144636536445)
--(axis cs:79,0.377616690823643)
--(axis cs:80,0.358878930797432)
--(axis cs:81,0.306006912519221)
--(axis cs:82,0.360982912839528)
--(axis cs:83,0.311219991675853)
--(axis cs:84,0.309356600087719)
--(axis cs:85,0.319970921634063)
--(axis cs:86,0.286824024470283)
--(axis cs:87,0.238933505840083)
--(axis cs:88,0.299902895914568)
--(axis cs:89,0.293520785103074)
--(axis cs:90,0.365309750032614)
--(axis cs:91,0.294853946211527)
--(axis cs:92,0.301383341381274)
--(axis cs:93,0.285165445719723)
--(axis cs:94,0.276909749920533)
--(axis cs:95,0.277669721509985)
--(axis cs:96,0.269609992132781)
--(axis cs:97,0.271848641269054)
--(axis cs:98,0.249921210685236)
--(axis cs:99,0.258621285914608)
--(axis cs:99,0.344788743542926)
--(axis cs:99,0.344788743542926)
--(axis cs:98,0.301183874644219)
--(axis cs:97,0.287659692418539)
--(axis cs:96,0.345830924711603)
--(axis cs:95,0.439435159887535)
--(axis cs:94,0.32694820393286)
--(axis cs:93,0.362351020272053)
--(axis cs:92,0.442833436620603)
--(axis cs:91,0.341237813778712)
--(axis cs:90,0.478060958415925)
--(axis cs:89,0.349288763513767)
--(axis cs:88,0.326900685484003)
--(axis cs:87,0.482059115303441)
--(axis cs:86,0.49357568441264)
--(axis cs:85,0.403081111901362)
--(axis cs:84,0.506790565456585)
--(axis cs:83,0.577001462304443)
--(axis cs:82,0.429246689810269)
--(axis cs:81,0.429954581312678)
--(axis cs:80,0.76655094739588)
--(axis cs:79,0.407835525812981)
--(axis cs:78,0.478369561401837)
--(axis cs:77,0.541724921736729)
--(axis cs:76,0.590348470577242)
--(axis cs:75,0.37766004807239)
--(axis cs:74,0.513660304007278)
--(axis cs:73,0.630087068948077)
--(axis cs:72,0.450713185671558)
--(axis cs:71,0.514566769314561)
--(axis cs:70,0.58378633807181)
--(axis cs:69,0.788878294452497)
--(axis cs:68,1.24537551083766)
--(axis cs:67,0.516843385958605)
--(axis cs:66,0.65135637711254)
--(axis cs:65,0.455746228057062)
--(axis cs:64,0.664150203571835)
--(axis cs:63,0.556113375603966)
--(axis cs:62,0.556314385151005)
--(axis cs:61,0.579678502628069)
--(axis cs:60,0.638201026885983)
--(axis cs:59,0.490768790462306)
--(axis cs:58,0.551550702837708)
--(axis cs:57,0.59329194667701)
--(axis cs:56,0.631254933164208)
--(axis cs:55,1.06997984592735)
--(axis cs:54,0.727975190989132)
--(axis cs:53,0.59051350812097)
--(axis cs:52,0.582608213771114)
--(axis cs:51,0.691579720979953)
--(axis cs:50,0.741196843716596)
--(axis cs:49,0.549916420078325)
--(axis cs:48,0.786117647701274)
--(axis cs:47,0.739949415563288)
--(axis cs:46,1.02762976034088)
--(axis cs:45,1.08933583738551)
--(axis cs:44,1.33583793608673)
--(axis cs:43,0.923478263920172)
--(axis cs:42,0.92390913864508)
--(axis cs:41,0.755506356926226)
--(axis cs:40,0.895611961535303)
--(axis cs:39,1.25556112223532)
--(axis cs:38,0.952916319232509)
--(axis cs:37,1.06732300869319)
--(axis cs:36,1.16109213663202)
--(axis cs:35,1.08888091489595)
--(axis cs:34,1.19392361726719)
--(axis cs:33,1.36068847075893)
--(axis cs:32,1.20573943220304)
--(axis cs:31,1.14969865088169)
--(axis cs:30,1.70701790184969)
--(axis cs:29,1.24266587182535)
--(axis cs:28,1.05819509092636)
--(axis cs:27,1.42094487353724)
--(axis cs:26,1.33596773982642)
--(axis cs:25,1.39953444433115)
--(axis cs:24,1.34982144558339)
--(axis cs:23,1.2873900479414)
--(axis cs:22,0.84183305919727)
--(axis cs:21,1.04383198288319)
--(axis cs:20,1.51904389159021)
--(axis cs:19,1.57316053523023)
--(axis cs:18,0.870450252500519)
--(axis cs:17,1.82413362488455)
--(axis cs:16,1.69433328824956)
--(axis cs:15,1.79899130870628)
--(axis cs:14,1.19839170180575)
--(axis cs:13,1.05655016859635)
--(axis cs:12,0.930747789078858)
--(axis cs:11,0.888414257535304)
--(axis cs:10,0.899292367038835)
--(axis cs:9,0.950849134931003)
--(axis cs:8,1.53531753249607)
--(axis cs:7,1.38003623777034)
--(axis cs:6,1.01672619180989)
--(axis cs:5,1.44202480705952)
--(axis cs:4,1.1172219951746)
--(axis cs:3,0.897278158001798)
--(axis cs:2,1.39058584458616)
--(axis cs:1,1.88085933631191)
--(axis cs:0,4.27534362930197)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,1.81388611143643)
--(axis cs:0,1.69577192746263)
--(axis cs:1,1.31392910200246)
--(axis cs:2,0.833778722034767)
--(axis cs:3,0.791427941380832)
--(axis cs:4,0.487529725182133)
--(axis cs:5,0.440401992617754)
--(axis cs:6,0.645642158733228)
--(axis cs:7,0.719745380634928)
--(axis cs:8,0.43534673354302)
--(axis cs:9,0.913995828529638)
--(axis cs:10,0.465664687140169)
--(axis cs:11,0.564165353666225)
--(axis cs:12,0.392527365023658)
--(axis cs:13,0.500505182771651)
--(axis cs:14,0.154670932522233)
--(axis cs:15,0.615684868479567)
--(axis cs:16,0.723066688402376)
--(axis cs:17,0.614190193566096)
--(axis cs:18,0.473660841616868)
--(axis cs:19,0.572694229453231)
--(axis cs:20,0.595808150561789)
--(axis cs:21,0.426850613182603)
--(axis cs:22,0.531466968162119)
--(axis cs:23,0.407076906435477)
--(axis cs:24,0.484175521223756)
--(axis cs:25,0.388715629155661)
--(axis cs:26,0.473714555848678)
--(axis cs:27,0.571808482366421)
--(axis cs:28,0.274198587567767)
--(axis cs:29,0.371615754853987)
--(axis cs:30,0.604820553669236)
--(axis cs:31,0.674740264455887)
--(axis cs:32,0.517807125217644)
--(axis cs:33,0.572704305318222)
--(axis cs:34,0.467963050785643)
--(axis cs:35,0.557129077581369)
--(axis cs:36,0.544757441634961)
--(axis cs:37,0.414056485866627)
--(axis cs:38,0.411247954395)
--(axis cs:39,0.547187941059914)
--(axis cs:40,0.398360668592567)
--(axis cs:41,0.332517546861661)
--(axis cs:42,0.343598563181445)
--(axis cs:43,0.355881433596126)
--(axis cs:44,0.275230439180214)
--(axis cs:45,0.318996606866569)
--(axis cs:46,0.18062332658903)
--(axis cs:47,0.167980611061943)
--(axis cs:48,0.238629041058781)
--(axis cs:49,0.0643702231667125)
--(axis cs:50,0.212875521742425)
--(axis cs:51,0.243076841913472)
--(axis cs:52,0.076019953393031)
--(axis cs:53,0.151211416244802)
--(axis cs:54,0.157817730326775)
--(axis cs:55,0.114757874754208)
--(axis cs:56,0.138675247721603)
--(axis cs:57,0.069409706250786)
--(axis cs:58,0.189840930759962)
--(axis cs:59,0.0493558141704744)
--(axis cs:60,0.140491292273802)
--(axis cs:61,0.118673340580849)
--(axis cs:62,0.0334311307573367)
--(axis cs:63,0.0966019341719552)
--(axis cs:64,0.126365229736696)
--(axis cs:65,0.172799151121015)
--(axis cs:66,0.10704133329094)
--(axis cs:67,0.0611249396296825)
--(axis cs:68,0.112302385494165)
--(axis cs:69,0.095682851787596)
--(axis cs:70,0.157547897585309)
--(axis cs:71,0.118289280510859)
--(axis cs:72,0.100656590538509)
--(axis cs:73,0.13663169722067)
--(axis cs:74,0.119662017288103)
--(axis cs:75,0.0820355483562628)
--(axis cs:76,0.0939446967694942)
--(axis cs:77,0.093277827972865)
--(axis cs:78,0.0761245683305521)
--(axis cs:79,0.0743677014447011)
--(axis cs:80,0.054119953418694)
--(axis cs:81,0.143657999187868)
--(axis cs:82,0.0622725344774223)
--(axis cs:83,0.0903018775998103)
--(axis cs:84,0.0839952139871745)
--(axis cs:85,0.164241142284159)
--(axis cs:86,0.152855153529369)
--(axis cs:87,0.0832835820937799)
--(axis cs:88,0.0573970556116584)
--(axis cs:89,0.0163466741190414)
--(axis cs:90,0.00984236396423066)
--(axis cs:91,0.0846037535415815)
--(axis cs:92,0.0282640300204311)
--(axis cs:93,0.0109791107106316)
--(axis cs:94,0.0034900267134655)
--(axis cs:95,0.0165707690969118)
--(axis cs:96,0.00119106924392334)
--(axis cs:97,0.00601993613976888)
--(axis cs:98,-0.0150432097627647)
--(axis cs:99,0.0277647708058825)
--(axis cs:99,0.077659838809243)
--(axis cs:99,0.077659838809243)
--(axis cs:98,0.164994329942024)
--(axis cs:97,0.170787701178223)
--(axis cs:96,0.0621009434155241)
--(axis cs:95,0.0914657440763112)
--(axis cs:94,0.100408414170181)
--(axis cs:93,0.0852292803388918)
--(axis cs:92,0.121397479820455)
--(axis cs:91,0.137309416927553)
--(axis cs:90,0.112624675322644)
--(axis cs:89,0.0653842410477446)
--(axis cs:88,0.106607180280417)
--(axis cs:87,0.1439875663731)
--(axis cs:86,0.215886870478505)
--(axis cs:85,0.300450829001399)
--(axis cs:84,0.239167285821241)
--(axis cs:83,0.129226384522382)
--(axis cs:82,0.220149677472424)
--(axis cs:81,0.224451367858478)
--(axis cs:80,0.080202084550065)
--(axis cs:79,0.151442154414356)
--(axis cs:78,0.1115811546531)
--(axis cs:77,0.183689301037607)
--(axis cs:76,0.165814368739714)
--(axis cs:75,0.470504133582532)
--(axis cs:74,0.159562875883352)
--(axis cs:73,0.274824481306953)
--(axis cs:72,0.19467669319007)
--(axis cs:71,0.20898467105617)
--(axis cs:70,0.198410542750145)
--(axis cs:69,0.297318676071248)
--(axis cs:68,0.169185274250537)
--(axis cs:67,0.182906740182482)
--(axis cs:66,0.216633933242587)
--(axis cs:65,0.264912438691295)
--(axis cs:64,0.276063550245943)
--(axis cs:63,0.528262254144946)
--(axis cs:62,0.30626381648254)
--(axis cs:61,0.188050557623042)
--(axis cs:60,0.215875304803134)
--(axis cs:59,0.166127688907376)
--(axis cs:58,0.293374122563673)
--(axis cs:57,0.137071218973417)
--(axis cs:56,0.329970422457084)
--(axis cs:55,0.588655397605206)
--(axis cs:54,0.282583635002246)
--(axis cs:53,0.452884512677513)
--(axis cs:52,0.76028516531665)
--(axis cs:51,0.333711952802269)
--(axis cs:50,0.325410121172385)
--(axis cs:49,1.08316000927347)
--(axis cs:48,0.556398084338461)
--(axis cs:47,0.392086093962382)
--(axis cs:46,0.404692286407807)
--(axis cs:45,0.519899330601754)
--(axis cs:44,0.386451967945423)
--(axis cs:43,0.406277696377603)
--(axis cs:42,0.388988260314875)
--(axis cs:41,0.68189302897207)
--(axis cs:40,0.457740034418445)
--(axis cs:39,1.029833167948)
--(axis cs:38,0.591866132135169)
--(axis cs:37,0.570890123162899)
--(axis cs:36,0.63350897868316)
--(axis cs:35,0.951352955452399)
--(axis cs:34,0.767150106292707)
--(axis cs:33,0.745668331678862)
--(axis cs:32,0.773282092207204)
--(axis cs:31,0.849754237522948)
--(axis cs:30,0.911078118392456)
--(axis cs:29,0.662513551680794)
--(axis cs:28,0.415780647902091)
--(axis cs:27,0.799054167256418)
--(axis cs:26,0.713387381234078)
--(axis cs:25,0.529743019884893)
--(axis cs:24,0.794868761005451)
--(axis cs:23,0.646002971262445)
--(axis cs:22,0.620691771230688)
--(axis cs:21,0.669218252099275)
--(axis cs:20,0.998055853228919)
--(axis cs:19,1.10967628412125)
--(axis cs:18,0.681416760967349)
--(axis cs:17,0.828983089295955)
--(axis cs:16,0.773716907508261)
--(axis cs:15,0.964305441038265)
--(axis cs:14,0.658048349936034)
--(axis cs:13,1.18888189888371)
--(axis cs:12,1.04636257807892)
--(axis cs:11,1.27041012395603)
--(axis cs:10,1.08168531509381)
--(axis cs:9,1.18351916367584)
--(axis cs:8,0.686581849894145)
--(axis cs:7,0.866687975717687)
--(axis cs:6,2.28369489043093)
--(axis cs:5,1.16284037984541)
--(axis cs:4,0.589192060493197)
--(axis cs:3,2.21997612376429)
--(axis cs:2,2.10854553861802)
--(axis cs:1,2.27665904220601)
--(axis cs:0,1.81388611143643)
--cycle;

\addplot [very thick, blue]
table {%
0 2.849128566105
1 1.62835327871652
2 1.22626017271973
3 0.799160576806225
4 0.853060152626428
5 1.19288668363688
6 0.99734184203542
7 1.09971694533859
8 1.33777874288739
9 0.92650840884965
10 0.779935727948866
11 0.692911337850722
12 0.798546291867018
13 0.930996832916916
14 0.925585385901366
15 1.24550719512434
16 1.26604576887662
17 1.32339936077323
18 0.684085732309972
19 1.08124567555268
20 1.02256324853655
21 0.773190024495935
22 0.743778088731223
23 0.8504092130766
24 0.902850262025225
25 1.06914626755746
26 1.01026745843724
27 0.99030624331618
28 0.853247754839154
29 0.920700266919265
30 1.24600819509002
31 0.890829557069322
32 0.88958528008975
33 1.13790679750103
34 1.0732679034341
35 0.999404754743107
36 0.999179042012974
37 0.813144954981391
38 0.813859476525136
39 1.07887641554811
40 0.81874109615626
41 0.607663796999167
42 0.774990532986444
43 0.641768547811608
44 0.991287556438289
45 0.852599491010859
46 0.814519412145895
47 0.571893412785657
48 0.699821196693591
49 0.526557902398741
50 0.536496211396922
51 0.542874929412745
52 0.562841787008155
53 0.557304481290012
54 0.605209135100932
55 0.730687846429333
56 0.546618636436492
57 0.53449094953263
58 0.452241518685993
59 0.461506546386547
60 0.470475782817162
61 0.46505526087541
62 0.508061030176086
63 0.452967846867416
64 0.499607083325828
65 0.383772357701671
66 0.503377025059425
67 0.448297079685673
68 0.806523139970773
69 0.614576294876708
70 0.475487758893266
71 0.438467991899724
72 0.381391587369997
73 0.512898999410029
74 0.438478509617392
75 0.365432818127847
76 0.537783601130593
77 0.442147917863082
78 0.405757098969141
79 0.392726108318312
80 0.562714939096656
81 0.367980746915949
82 0.395114801324898
83 0.444110726990148
84 0.408073582772152
85 0.361526016767712
86 0.390199854441461
87 0.360496310571762
88 0.313401790699286
89 0.32140477430842
90 0.42168535422427
91 0.31804587999512
92 0.372108389000939
93 0.323758232995888
94 0.301928976926696
95 0.35855244069876
96 0.307720458422192
97 0.279754166843797
98 0.275552542664727
99 0.301705014728767
};
\addlegendentry{\Large{MBPO Error}}
\addplot [very thick, red]
table {%
0 1.75482901944953
1 1.79529407210424
2 1.47116213032639
3 1.50570203257256
4 0.538360892837665
5 0.801621186231582
6 1.46466852458208
7 0.793216678176307
8 0.560964291718583
9 1.04875749610274
10 0.773675001116989
11 0.91728773881113
12 0.719444971551291
13 0.844693540827679
14 0.406359641229133
15 0.789995154758916
16 0.748391797955318
17 0.721586641431026
18 0.577538801292109
19 0.84118525678724
20 0.796932001895354
21 0.548034432640939
22 0.576079369696404
23 0.526539938848961
24 0.639522141114603
25 0.459229324520277
26 0.593550968541378
27 0.68543132481142
28 0.344989617734929
29 0.517064653267391
30 0.757949336030846
31 0.762247250989417
32 0.645544608712424
33 0.659186318498542
34 0.617556578539175
35 0.754241016516884
36 0.589133210159061
37 0.492473304514763
38 0.501557043265084
39 0.788510554503958
40 0.428050351505506
41 0.507205287916865
42 0.36629341174816
43 0.381079564986865
44 0.330841203562819
45 0.419447968734161
46 0.292657806498419
47 0.280033352512163
48 0.397513562698621
49 0.573765116220093
50 0.269142821457405
51 0.28839439735787
52 0.418152559354841
53 0.302047964461157
54 0.220200682664511
55 0.351706636179707
56 0.234322835089344
57 0.103240462612101
58 0.241607526661817
59 0.107741751538925
60 0.178183298538468
61 0.153361949101945
62 0.169847473619938
63 0.312432094158451
64 0.20121438999132
65 0.218855794906155
66 0.161837633266763
67 0.122015839906082
68 0.140743829872351
69 0.196500763929422
70 0.177979220167727
71 0.163636975783515
72 0.147666641864289
73 0.205728089263812
74 0.139612446585727
75 0.276269840969397
76 0.129879532754604
77 0.138483564505236
78 0.0938528614918262
79 0.112904927929529
80 0.0671610189843795
81 0.184054683523173
82 0.141211105974923
83 0.109764131061096
84 0.161581249904208
85 0.232345985642779
86 0.184371012003937
87 0.11363557423344
88 0.0820021179460377
89 0.040865457583393
90 0.0612335196434373
91 0.110956585234567
92 0.0748307549204429
93 0.0481041955247617
94 0.0519492204418234
95 0.0540182565866115
96 0.0316460063297237
97 0.0884038186589962
98 0.0749755600896295
99 0.0527123048075628
};
\addlegendentry{\Large{PMAC Error}}
\end{axis}

\end{tikzpicture}


==> exp_results/PMAC_walker_per.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\Large{Walker2d}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=-0.95, xmax=19.95,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Returns}},
ymajorgrids,
ymin=-40.9918022168122, ymax=5732.65839425536,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,365.879178629272)
--(axis cs:0,317.831315045941)
--(axis cs:1,378.615255631736)
--(axis cs:2,549.312882331518)
--(axis cs:3,867.893839622232)
--(axis cs:4,1545.1655784999)
--(axis cs:5,1831.84250180102)
--(axis cs:6,2556.95058099895)
--(axis cs:7,2935.56164977179)
--(axis cs:8,4078.81951773988)
--(axis cs:9,3760.74411923287)
--(axis cs:10,4386.17342177797)
--(axis cs:11,4435.36682327377)
--(axis cs:12,4630.69087563275)
--(axis cs:13,4710.84525484152)
--(axis cs:14,4773.3614543258)
--(axis cs:15,4362.12137135382)
--(axis cs:16,4993.20182478957)
--(axis cs:17,5022.80655696612)
--(axis cs:18,5166.51489787036)
--(axis cs:19,5101.84220321898)
--(axis cs:19,5325.56972822333)
--(axis cs:19,5325.56972822333)
--(axis cs:18,5470.21974896117)
--(axis cs:17,5213.74704435776)
--(axis cs:16,5276.39028796418)
--(axis cs:15,5017.12604489001)
--(axis cs:14,5177.7117103397)
--(axis cs:13,4837.46774817189)
--(axis cs:12,4844.6122510156)
--(axis cs:11,4581.45011587622)
--(axis cs:10,4645.80798742103)
--(axis cs:9,4488.25431650938)
--(axis cs:8,4297.62813492137)
--(axis cs:7,3589.27067629113)
--(axis cs:6,3305.2204097001)
--(axis cs:5,2569.0184223444)
--(axis cs:4,2108.14138873493)
--(axis cs:3,1276.0785925655)
--(axis cs:2,673.337504780092)
--(axis cs:1,465.926832122466)
--(axis cs:0,365.879178629272)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,255.365474362151)
--(axis cs:0,221.446843077377)
--(axis cs:1,424.692405511693)
--(axis cs:2,485.155969852466)
--(axis cs:3,574.153326045113)
--(axis cs:4,852.517858210968)
--(axis cs:5,1330.67281995644)
--(axis cs:6,1883.48338417193)
--(axis cs:7,2670.21483780501)
--(axis cs:8,2913.86769153012)
--(axis cs:9,2741.12777193704)
--(axis cs:10,3562.97812410471)
--(axis cs:11,3372.4872909708)
--(axis cs:12,3694.27560165399)
--(axis cs:13,3742.85951323626)
--(axis cs:14,3913.57867736891)
--(axis cs:15,3759.52116248399)
--(axis cs:16,3584.69668392586)
--(axis cs:17,3643.62301045196)
--(axis cs:18,3584.87256520121)
--(axis cs:19,4215.110288787)
--(axis cs:19,4502.92050095166)
--(axis cs:19,4502.92050095166)
--(axis cs:18,4153.11215204525)
--(axis cs:17,3775.93705668815)
--(axis cs:16,3884.59131302681)
--(axis cs:15,4119.66998452267)
--(axis cs:14,4124.93946838942)
--(axis cs:13,4097.2255347616)
--(axis cs:12,3999.80101405564)
--(axis cs:11,3954.28611854395)
--(axis cs:10,3817.43920844576)
--(axis cs:9,3304.8582714443)
--(axis cs:8,3036.40157326667)
--(axis cs:7,2998.44654408542)
--(axis cs:6,2413.61239386326)
--(axis cs:5,1851.02602999384)
--(axis cs:4,956.987631256881)
--(axis cs:3,682.37777116942)
--(axis cs:2,581.191871771519)
--(axis cs:1,495.319083654415)
--(axis cs:0,255.365474362151)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,314.763063945768)
--(axis cs:0,274.861424624369)
--(axis cs:1,542.469928172376)
--(axis cs:2,657.358365339016)
--(axis cs:3,750.668508393785)
--(axis cs:4,1438.21262136034)
--(axis cs:5,1502.34837970417)
--(axis cs:6,1458.6883367835)
--(axis cs:7,1837.11672279319)
--(axis cs:8,2370.81398402268)
--(axis cs:9,3058.79935694813)
--(axis cs:10,3170.05394716182)
--(axis cs:11,3165.181836775)
--(axis cs:12,3350.60486814413)
--(axis cs:13,2904.95438053175)
--(axis cs:14,3235.56764516656)
--(axis cs:15,2979.70776320927)
--(axis cs:16,3613.97808805561)
--(axis cs:17,3651.50570464354)
--(axis cs:18,3399.30378517305)
--(axis cs:19,3675.3541618035)
--(axis cs:19,4166.69572700948)
--(axis cs:19,4166.69572700948)
--(axis cs:18,3919.18129094994)
--(axis cs:17,3846.93850123142)
--(axis cs:16,3915.44210940971)
--(axis cs:15,3174.73715361235)
--(axis cs:14,3690.04985022989)
--(axis cs:13,3498.79861641154)
--(axis cs:12,3639.38852525346)
--(axis cs:11,3366.86129947901)
--(axis cs:10,3449.7672632986)
--(axis cs:9,3422.37699607352)
--(axis cs:8,2865.5446402892)
--(axis cs:7,2178.18353559918)
--(axis cs:6,1677.59286936639)
--(axis cs:5,1744.89932061815)
--(axis cs:4,1908.88812212046)
--(axis cs:3,1064.35605393679)
--(axis cs:2,737.972833215225)
--(axis cs:1,673.739921088869)
--(axis cs:0,314.763063945768)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,315.310411489979)
--(axis cs:0,276.3366025962)
--(axis cs:1,426.558687882607)
--(axis cs:2,573.977840494971)
--(axis cs:3,684.545754973418)
--(axis cs:4,937.701089487418)
--(axis cs:5,1011.65600227954)
--(axis cs:6,1448.92964814149)
--(axis cs:7,1590.9184672494)
--(axis cs:8,1932.83306147394)
--(axis cs:9,2664.70348554971)
--(axis cs:10,2058.63569633517)
--(axis cs:11,2749.66669524404)
--(axis cs:12,2573.10578542066)
--(axis cs:13,3127.69493884063)
--(axis cs:14,3537.06031125331)
--(axis cs:15,3870.5954965707)
--(axis cs:16,4064.24918465647)
--(axis cs:17,4041.57601397338)
--(axis cs:18,4142.88188594901)
--(axis cs:19,4222.00539701056)
--(axis cs:19,4457.13909589331)
--(axis cs:19,4457.13909589331)
--(axis cs:18,4400.90700351576)
--(axis cs:17,4438.40612333989)
--(axis cs:16,4237.65388499091)
--(axis cs:15,4105.95309616241)
--(axis cs:14,4015.56024390808)
--(axis cs:13,3599.91575220705)
--(axis cs:12,3173.91325394842)
--(axis cs:11,3484.02922523032)
--(axis cs:10,2871.20118343565)
--(axis cs:9,3506.80966568)
--(axis cs:8,2839.88880567937)
--(axis cs:7,2276.01748360164)
--(axis cs:6,2058.5846486118)
--(axis cs:5,1123.99312048428)
--(axis cs:4,1077.08439186151)
--(axis cs:3,744.133554089923)
--(axis cs:2,642.045607790681)
--(axis cs:1,475.648362015065)
--(axis cs:0,315.310411489979)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,422.523724408316)
--(axis cs:0,333.266790248543)
--(axis cs:1,443.352361746896)
--(axis cs:2,705.04479466088)
--(axis cs:3,951.471146252664)
--(axis cs:4,1363.10287765878)
--(axis cs:5,1311.25997536966)
--(axis cs:6,1616.63826050935)
--(axis cs:7,2430.58317997679)
--(axis cs:8,2633.64038032275)
--(axis cs:9,1975.85455540362)
--(axis cs:10,1415.09761638226)
--(axis cs:11,2073.7234493869)
--(axis cs:12,1957.47120610812)
--(axis cs:13,2851.76083839446)
--(axis cs:14,2955.93141438196)
--(axis cs:15,2919.92804745443)
--(axis cs:16,2822.92586070729)
--(axis cs:17,2000.16113827446)
--(axis cs:18,2113.1470618626)
--(axis cs:19,2493.91719789488)
--(axis cs:19,3383.73720422803)
--(axis cs:19,3383.73720422803)
--(axis cs:18,2605.14155942398)
--(axis cs:17,2774.99834401785)
--(axis cs:16,3682.65883254416)
--(axis cs:15,3811.22467165781)
--(axis cs:14,4060.48644395062)
--(axis cs:13,3725.07611432136)
--(axis cs:12,2856.26258955818)
--(axis cs:11,2910.50671762778)
--(axis cs:10,2471.48767205411)
--(axis cs:9,3054.02508912414)
--(axis cs:8,3662.64303498195)
--(axis cs:7,3479.55491838164)
--(axis cs:6,2761.88381257735)
--(axis cs:5,1765.86952866542)
--(axis cs:4,2054.51937846626)
--(axis cs:3,1336.04207600111)
--(axis cs:2,1169.70988978909)
--(axis cs:1,494.736707492817)
--(axis cs:0,422.523724408316)
--cycle;

\addplot [line width=2.4pt, red]
table {%
0 340.921322660904
1 421.972322641164
2 606.870355417753
3 1067.4238656075
4 1830.9735170485
5 2180.98392964769
6 2925.26026886933
7 3276.86911258143
8 4188.10694736131
9 4136.22230533385
10 4512.4221409987
11 4506.10243825762
12 4733.09171107501
13 4775.47634107667
14 4960.30529227072
15 4687.95345095777
16 5129.2984354463
17 5109.85956835863
18 5305.34151372344
19 5209.85710134754
};
\addlegendentry{Our PMAC}
\addplot [line width=2.4pt, color0]
table {%
0 237.924332236677
1 459.981587578719
2 531.37756850062
3 623.339318458408
4 903.357485400203
5 1578.32431372426
6 2136.39096519668
7 2840.97865350481
8 2970.12378723261
9 3034.21963913072
10 3677.45747125388
11 3683.95244394017
12 3852.97292100785
13 3928.29716585247
14 4004.67091014854
15 3943.18427195396
16 3743.52395473004
17 3708.16814225597
18 3854.64046412917
19 4365.76932688892
};
\addlegendentry{MBPO}
\addplot [line width=2.4pt, green!50.1960784313725!black]
table {%
0 295.718937586089
1 608.260835127238
2 699.610325030846
3 907.356005243039
4 1648.48767324722
5 1626.52194727412
6 1563.30093725366
7 2007.38776189643
8 2602.78803050907
9 3234.53172205819
10 3293.72066426457
11 3262.27396393577
12 3482.71527779871
13 3216.5442504
14 3467.54947640598
15 3083.76415380801
16 3766.57464294748
17 3749.69027631494
18 3669.44922610913
19 3905.01639081875
};
\addlegendentry{MBPO+PER}
\addplot [line width=2.4pt, blue]
table {%
0 296.590841815895
1 452.136875754313
2 610.823105333785
3 713.698041024809
4 1003.81744416791
5 1068.28313534141
6 1761.91479077864
7 1930.7580908799
8 2394.1563828724
9 3086.23264817443
10 2423.47813958568
11 3100.4388931374
12 2885.26745659348
13 3378.01572837967
14 3778.12970829724
15 3985.80942636872
16 4145.94326332751
17 4232.57658813167
18 4263.55655452675
19 4337.83310999244
};
\addlegendentry{MBPO+RECALL}
\addplot [line width=2.4pt, color1]
table {%
0 375.789185712365
1 467.729426542979
2 922.879912713148
3 1136.17741602029
4 1689.18262894837
5 1533.7266795584
6 2221.63110931471
7 2970.87778645221
8 3181.74029576616
9 2509.73803247824
10 1924.49263357926
11 2486.85417327914
12 2430.5146783158
13 3307.07759333996
14 3538.00696073323
15 3395.22666662257
16 3270.34621249915
17 2421.75731001034
18 2377.51135170282
19 2954.81310038682
};
\addlegendentry{MBPO+MaPER}
\end{axis}

\end{tikzpicture}


==> exp_results/Walker_Advantage.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={Walker2d},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
xtick={0,4.75,9.5,14.25,19},
xticklabels={0k,50k,100k,150k,200k},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Returns}},
ymajorgrids,
ymin=-195.823540337121, ymax=5983.81835127182,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,524.837787227122)
--(axis cs:0,156.182506784458)
--(axis cs:1,304.865269774764)
--(axis cs:2,417.345502449696)
--(axis cs:3,394.141751038906)
--(axis cs:4,862.157357025676)
--(axis cs:5,826.348143632346)
--(axis cs:6,1664.59138487542)
--(axis cs:7,2103.44222938281)
--(axis cs:8,3308.58621368236)
--(axis cs:9,3146.67033471419)
--(axis cs:10,3886.1137181039)
--(axis cs:11,3765.92326876941)
--(axis cs:12,4149.19824437099)
--(axis cs:13,4191.11267977171)
--(axis cs:14,4334.56752992397)
--(axis cs:15,3729.99826553459)
--(axis cs:16,4602.12362318724)
--(axis cs:17,4647.50283065444)
--(axis cs:18,4903.0641811275)
--(axis cs:19,4831.86519263614)
--(axis cs:19,5586.71854339395)
--(axis cs:19,5586.71854339395)
--(axis cs:18,5702.92553801686)
--(axis cs:17,5570.83839330843)
--(axis cs:16,5655.21472685886)
--(axis cs:15,5649.82580453058)
--(axis cs:14,5584.80410849431)
--(axis cs:13,5357.67705450301)
--(axis cs:12,5320.87273502711)
--(axis cs:11,5245.88006413005)
--(axis cs:10,5142.12832724635)
--(axis cs:9,5130.25282706779)
--(axis cs:8,5068.51513298385)
--(axis cs:7,4456.29357358786)
--(axis cs:6,4170.32096338166)
--(axis cs:5,3529.00473948838)
--(axis cs:4,2809.88017776975)
--(axis cs:3,1739.74231051418)
--(axis cs:2,797.950808990162)
--(axis cs:1,538.644949050285)
--(axis cs:0,524.837787227122)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,332.407462507912)
--(axis cs:0,143.232511930618)
--(axis cs:1,303.96075345755)
--(axis cs:2,345.700349554007)
--(axis cs:3,364.681054940253)
--(axis cs:4,586.777031167554)
--(axis cs:5,812.521696321429)
--(axis cs:6,973.83307846141)
--(axis cs:7,1790.77884149532)
--(axis cs:8,1953.22729646892)
--(axis cs:9,1560.42263289861)
--(axis cs:10,3005.56603466844)
--(axis cs:11,2934.54993152194)
--(axis cs:12,3283.98903574048)
--(axis cs:13,3271.91227630561)
--(axis cs:14,3521.01475233251)
--(axis cs:15,3276.30706629249)
--(axis cs:16,2788.09300072477)
--(axis cs:17,2892.90635269673)
--(axis cs:18,2997.09635886616)
--(axis cs:19,4010.80404317929)
--(axis cs:19,4721.94056811435)
--(axis cs:19,4721.94056811435)
--(axis cs:18,4712.72186536)
--(axis cs:17,4520.19903521414)
--(axis cs:16,4696.15076181651)
--(axis cs:15,4616.29860205713)
--(axis cs:14,4486.3753584261)
--(axis cs:13,4586.18806776007)
--(axis cs:12,4420.77896077785)
--(axis cs:11,4433.76627445809)
--(axis cs:10,4352.52335697939)
--(axis cs:9,4511.00225594772)
--(axis cs:8,3983.6909761411)
--(axis cs:7,3892.59998344154)
--(axis cs:6,3289.82448971211)
--(axis cs:5,2331.75403127356)
--(axis cs:4,1219.7402511163)
--(axis cs:3,882.53913716126)
--(axis cs:2,715.733417988678)
--(axis cs:1,615.816842676005)
--(axis cs:0,332.407462507912)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,362.934174676286)
--(axis cs:0,228.126190469599)
--(axis cs:1,258.217929030473)
--(axis cs:2,347.126538074313)
--(axis cs:3,416.18476295689)
--(axis cs:4,897.868393528847)
--(axis cs:5,1247.81859507833)
--(axis cs:6,1111.39272223655)
--(axis cs:7,1669.49776338341)
--(axis cs:8,2009.5119846922)
--(axis cs:9,3170.09533303876)
--(axis cs:10,3041.88028978504)
--(axis cs:11,3002.30891864643)
--(axis cs:12,3365.19891033655)
--(axis cs:13,2574.94813305236)
--(axis cs:14,3010.7205620977)
--(axis cs:15,2364.87457201358)
--(axis cs:16,3480.6984087536)
--(axis cs:17,3502.7635445045)
--(axis cs:18,3080.01482028692)
--(axis cs:19,3579.65976393183)
--(axis cs:19,5237.62033275669)
--(axis cs:19,5237.62033275669)
--(axis cs:18,5263.43595083554)
--(axis cs:17,5000.58956094991)
--(axis cs:16,5047.31633180504)
--(axis cs:15,4794.31695023941)
--(axis cs:14,4936.19175216739)
--(axis cs:13,4855.09973371228)
--(axis cs:12,4598.09286393881)
--(axis cs:11,4521.26268017361)
--(axis cs:10,4540.94698771507)
--(axis cs:9,4293.97504242142)
--(axis cs:8,4201.5902513444)
--(axis cs:7,3345.80249500895)
--(axis cs:6,3015.9969717527)
--(axis cs:5,2810.66368026238)
--(axis cs:4,2405.86962235757)
--(axis cs:3,1394.63381764253)
--(axis cs:2,1050.54154594251)
--(axis cs:1,958.906938599015)
--(axis cs:0,362.934174676286)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,508.518870418097)
--(axis cs:0,85.069272917831)
--(axis cs:1,305.408471532774)
--(axis cs:2,403.496623243659)
--(axis cs:3,533.248786546055)
--(axis cs:4,575.548395863716)
--(axis cs:5,622.820933415849)
--(axis cs:6,799.793918006515)
--(axis cs:7,770.696183818082)
--(axis cs:8,1009.17157715007)
--(axis cs:9,2091.61461288198)
--(axis cs:10,986.519258895166)
--(axis cs:11,1943.48025245641)
--(axis cs:12,1748.39735757692)
--(axis cs:13,2452.29040082303)
--(axis cs:14,3193.64848613949)
--(axis cs:15,3523.52497802009)
--(axis cs:16,3646.52263518326)
--(axis cs:17,3788.82328636894)
--(axis cs:18,3951.25575788394)
--(axis cs:19,4042.40946891731)
--(axis cs:19,4633.33495761095)
--(axis cs:19,4633.33495761095)
--(axis cs:18,4582.92960765684)
--(axis cs:17,4668.97597960198)
--(axis cs:16,4645.07326891948)
--(axis cs:15,4456.33696024873)
--(axis cs:14,4361.26097613965)
--(axis cs:13,4303.28754872386)
--(axis cs:12,4011.39147005397)
--(axis cs:11,4256.60655430801)
--(axis cs:10,3863.62355625744)
--(axis cs:9,4083.89611946579)
--(axis cs:8,3763.54779051151)
--(axis cs:7,3080.90352064817)
--(axis cs:6,2720.61600331395)
--(axis cs:5,1511.3589049174)
--(axis cs:4,1431.07199413552)
--(axis cs:3,894.244126855044)
--(axis cs:2,818.114441341444)
--(axis cs:1,598.163225719173)
--(axis cs:0,508.518870418097)
--cycle;

\addplot [very thick, red]
table {%
0 340.51014700579
1 421.755109412524
2 607.648155719929
3 1066.94203077654
4 1836.01876739771
5 2177.67644156036
6 2917.45617412854
7 3279.86790148534
8 4188.5506733331
9 4138.46158089099
10 4514.12102267513
11 4505.90166644973
12 4735.03548969905
13 4774.39486713736
14 4959.68581920914
15 4689.91203503258
16 5128.66917502305
17 5109.17061198143
18 5302.99485957218
19 5209.29186801504
};
\addlegendentry{Our LMAC}
\addplot [very thick, color1]
table {%
0 237.819987219265
1 459.888798066778
2 530.716883771343
3 623.610096050757
4 903.258641141925
5 1572.13786379749
6 2131.82878408676
7 2841.68941246843
8 2968.45913630501
9 3035.71244442317
10 3679.04469582392
11 3684.15810299001
12 3852.38399825916
13 3929.05017203284
14 4003.69505537931
15 3946.30283417481
16 3742.12188127064
17 3706.55269395544
18 3854.90911211308
19 4366.37230564682
};
\addlegendentry{MBPO}
\addplot [very thick, green!50.1960784313725!black]
table {%
0 295.530182572943
1 608.562433814744
2 698.834042008409
3 905.409290299711
4 1651.86900794321
5 2029.24113767035
6 2063.69484699462
7 2507.65012919618
8 3105.5511180183
9 3732.03518773009
10 3791.41363875005
11 3761.78579941002
12 3981.64588713768
13 3715.02393338232
14 3973.45615713254
15 3579.5957611265
16 4264.00737027932
17 4251.67655272721
18 4171.72538556123
19 4408.64004834426
};
\addlegendentry{Schaul et al. (2016)}
\addplot [very thick, color0]
table {%
0 296.794071667964
1 451.785848625974
2 610.805532292551
3 713.746456700549
4 1003.31019499962
5 1067.08991916662
6 1760.20496066023
7 1925.79985223312
8 2386.35968383079
9 3087.75536617388
10 2425.0714075763
11 3100.04340338221
12 2879.89441381545
13 3377.78897477344
14 3777.45473113957
15 3989.93096913441
16 4145.79795205137
17 4228.89963298546
18 4267.09268277039
19 4337.87221326413
};
\addlegendentry{Goyal et al. (2018)}
\end{axis}

\end{tikzpicture}


==> exp_results/ablation_sample_distribution.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.28]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
title={\Large{Hopper}},
xlabel={\Large{Learning potential}},
xmin=-7.695, xmax=7.59499999999995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Weight}},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [very thick, green!50.1960784313725!black]
table {%
-7 0
-6.9 0
-6.8 0
-6.7 0
-6.6 0
-6.5 0
-6.4 0
-6.3 0
-6.2 0
-6.1 0
-6 0
-5.9 0
-5.8 0
-5.7 0
-5.6 0
-5.50000000000001 0
-5.40000000000001 0
-5.30000000000001 0
-5.20000000000001 0
-5.10000000000001 0
-5.00000000000001 0
-4.90000000000001 0
-4.80000000000001 0
-4.70000000000001 0
-4.60000000000001 0
-4.50000000000001 0
-4.40000000000001 0
-4.30000000000001 0
-4.20000000000001 0
-4.10000000000001 0
-4.00000000000001 0
-3.90000000000001 0
-3.80000000000001 0.0022883295194508
-3.70000000000001 0
-3.60000000000001 0
-3.50000000000001 0.0022883295194508
-3.40000000000001 0
-3.30000000000001 0
-3.20000000000001 0
-3.10000000000001 0
-3.00000000000001 0.0022883295194508
-2.90000000000001 0
-2.80000000000001 0
-2.70000000000002 0
-2.60000000000002 0
-2.50000000000002 0
-2.40000000000002 0
-2.30000000000002 0
-2.20000000000002 0
-2.10000000000002 0
-2.00000000000002 0.0022883295194508
-1.90000000000002 0.0022883295194508
-1.80000000000002 0
-1.70000000000002 0
-1.60000000000002 0
-1.50000000000002 0
-1.40000000000002 0
-1.30000000000002 0
-1.20000000000002 0.0022883295194508
-1.10000000000002 0
-1.00000000000002 0.0022883295194508
-0.900000000000022 0
-0.800000000000022 0.0022883295194508
-0.700000000000022 0
-0.600000000000023 0
-0.500000000000023 0.0022883295194508
-0.400000000000023 0.0022883295194508
-0.300000000000024 0.0045766590389016
-0.200000000000024 0.0022883295194508
-0.100000000000025 0.0045766590389016
-2.48689957516035e-14 0.0022883295194508
0.0999999999999748 0.0022883295194508
0.199999999999974 0.0022883295194508
0.299999999999974 0.0045766590389016
0.399999999999974 0.0045766590389016
0.499999999999973 0
0.599999999999973 0
0.699999999999973 0.0068649885583524
0.799999999999972 0.0022883295194508
0.899999999999972 0.0045766590389016
0.999999999999972 0.0045766590389016
1.09999999999997 0
1.19999999999997 0.0274599542334096
1.29999999999997 0.0091533180778032
1.39999999999997 0.0160183066361556
1.49999999999997 0.0137299771167048
1.59999999999997 0.0297482837528604
1.69999999999997 0.0434782608695652
1.79999999999997 0.045766590389016
1.89999999999997 0.0709382151029748
1.99999999999997 0.0869565217391304
2.09999999999997 0.128146453089245
2.19999999999997 0.151029748283753
2.29999999999997 0.217391304347826
2.39999999999997 0.267734553775744
2.49999999999997 0.304347826086957
2.59999999999997 0.464530892448513
2.69999999999997 0.512585812356979
2.79999999999997 0.794050343249428
2.89999999999996 0.821510297482838
2.99999999999996 1
3.09999999999996 0.878718535469107
3.19999999999996 0.82837528604119
3.29999999999996 0.773455377574371
3.39999999999996 0.576659038901602
3.49999999999996 0.5720823798627
3.59999999999996 0.398169336384439
3.69999999999996 0.459954233409611
3.79999999999996 0.347826086956522
3.89999999999996 0.279176201372998
3.99999999999996 0.272311212814645
4.09999999999996 0.203661327231121
4.19999999999996 0.14187643020595
4.29999999999996 0.121281464530892
4.39999999999996 0.080091533180778
4.49999999999996 0.0846681922196796
4.59999999999996 0.0594965675057208
4.69999999999996 0.034324942791762
4.79999999999996 0.0411899313501144
4.89999999999996 0.0366132723112128
4.99999999999996 0.034324942791762
5.09999999999996 0.011441647597254
5.19999999999996 0.022883295194508
5.29999999999996 0.022883295194508
5.39999999999996 0.0137299771167048
5.49999999999996 0.0091533180778032
5.59999999999996 0.0045766590389016
5.69999999999995 0.0045766590389016
5.79999999999995 0
5.89999999999995 0
5.99999999999995 0.0045766590389016
6.09999999999995 0.0022883295194508
6.19999999999995 0.0045766590389016
6.29999999999995 0.0045766590389016
6.39999999999995 0
6.49999999999995 0
6.59999999999995 0
6.69999999999995 0.0022883295194508
6.79999999999995 0.0022883295194508
6.89999999999995 0
};
\addlegendentry{\Large{Optimal policy}}
\addplot [very thick, red]
table {%
-7 0
-6.9 0
-6.8 0
-6.7 0
-6.6 0
-6.5 0
-6.4 0
-6.3 0
-6.2 3.1496925744507e-05
-6.1 0
-6 0
-5.9 0
-5.8 0
-5.7 0
-5.6 0
-5.50000000000001 0
-5.40000000000001 3.1496925744507e-05
-5.30000000000001 0
-5.20000000000001 6.2993851489014e-05
-5.10000000000001 3.1496925744507e-05
-5.00000000000001 0
-4.90000000000001 3.1496925744507e-05
-4.80000000000001 0
-4.70000000000001 3.1496925744507e-05
-4.60000000000001 0
-4.50000000000001 9.44907772335209e-05
-4.40000000000001 0.000125987702978028
-4.30000000000001 0.000125987702978028
-4.20000000000001 0.000188981554467042
-4.10000000000001 6.2993851489014e-05
-4.00000000000001 0.000125987702978028
-3.90000000000001 0.0434331372545292
-3.80000000000001 9.44907772335209e-05
-3.70000000000001 0.0865828021773579
-3.60000000000001 3.1496925744507e-05
-3.50000000000001 6.2993851489014e-05
-3.40000000000001 6.2993851489014e-05
-3.30000000000001 0.0433701434030402
-3.20000000000001 0.0434016403287847
-3.10000000000001 0.0435906218832518
-3.00000000000001 0.0434331372545292
-2.90000000000001 0.0434646341802737
-2.80000000000001 0.000377963108934084
-2.70000000000002 0.0435591249575072
-2.60000000000002 0.0435906218832518
-2.50000000000002 0.0870000392307388
-2.40000000000002 0.0866850699732937
-2.30000000000002 0.0870552560635255
-2.20000000000002 0.0870945300079723
-2.10000000000002 0.0438425972892078
-2.00000000000002 0.00072442929212366
-1.90000000000002 0.000535447737656618
-1.80000000000002 0.130275691856546
-1.70000000000002 0.216992258755584
-1.60000000000002 0.130779642668458
-1.50000000000002 0.174220556941689
-1.40000000000002 0.0877322455415648
-1.30000000000002 0.130960847204222
-1.20000000000002 0.044535529655587
-1.10000000000002 0.260882295858876
-1.00000000000002 0.261299532912257
-0.900000000000022 0.131874258050813
-0.800000000000022 0.261708992946935
-0.700000000000022 0.175756129284468
-0.600000000000023 0.132315215011236
-0.500000000000023 0.306142254806586
-0.400000000000023 0.349764373615583
-0.300000000000024 0.306276019528267
-0.200000000000024 0.263024086809502
-0.100000000000025 0.306362733286798
-2.48689957516035e-14 0.436362729830345
0.0999999999999748 0.263787790046073
0.199999999999974 0.263882280823306
0.299999999999974 0.566095196930532
0.399999999999974 0.393606582053856
0.499999999999973 0.393402046461984
0.599999999999973 0.307441405780814
0.699999999999973 0.307000448820391
0.799999999999972 0.306551714841265
0.899999999999972 0.393984934013725
0.999999999999972 0.52376445207706
1.09999999999997 0.48011083634232
1.19999999999997 0.653732562843928
1.29999999999997 0.610378362329227
1.39999999999997 0.739811025358439
1.49999999999997 0.869661703142901
1.59999999999997 1
1.69999999999997 0.739928847191779
1.79999999999997 0.999669087854215
1.89999999999997 0.870212704917962
1.99999999999997 0.56622040693164
2.09999999999997 0.695637515923446
2.19999999999997 0.392614234467436
2.29999999999997 0.348740140252484
2.39999999999997 0.261866088724723
2.49999999999997 0.261582616393022
2.59999999999997 0.17513396778828
2.69999999999997 0.174598520050623
2.79999999999997 0.304409535039704
2.89999999999996 0.261070888562408
2.99999999999996 0.130889687483096
3.09999999999996 0.217456546772114
3.19999999999996 0.563834417593759
3.29999999999996 0.304212387615599
3.39999999999996 0.477094130787679
3.49999999999996 0.174015632498882
3.59999999999996 0.130385736671184
3.69999999999996 0.216818831238521
3.79999999999996 0.00031496925744507
3.89999999999996 0.130133761265228
3.99999999999996 0.13000777356225
4.09999999999996 0.000157484628722535
4.19999999999996 0.0866928469919961
4.29999999999996 9.44907772335209e-05
4.39999999999996 9.44907772335209e-05
4.49999999999996 0.043346423495998
4.59999999999996 3.1496925744507e-05
4.69999999999996 0.0433779204217426
4.79999999999996 0.0866613500662516
4.89999999999996 6.2993851489014e-05
4.99999999999996 6.2993851489014e-05
5.09999999999996 0
5.19999999999996 3.1496925744507e-05
5.29999999999996 6.2993851489014e-05
5.39999999999996 3.1496925744507e-05
5.49999999999996 6.2993851489014e-05
5.59999999999996 0
5.69999999999995 0
5.79999999999995 3.1496925744507e-05
5.89999999999995 0
5.99999999999995 6.2993851489014e-05
6.09999999999995 0
6.19999999999995 0
6.29999999999995 3.1496925744507e-05
6.39999999999995 3.1496925744507e-05
6.49999999999995 3.1496925744507e-05
6.59999999999995 0
6.69999999999995 0
6.79999999999995 0
6.89999999999995 0
};
\addlegendentry{\Large{Our LMAC}}
\addplot [very thick, blue]
table {%
-7 0
-6.9 0
-6.8 0
-6.7 0
-6.6 0
-6.5 0
-6.4 0
-6.3 0
-6.2 0.00598802395209581
-6.1 0
-6 0
-5.9 0
-5.8 0
-5.7 0
-5.6 0
-5.50000000000001 0
-5.40000000000001 0.00598802395209581
-5.30000000000001 0
-5.20000000000001 0.0119760479041916
-5.10000000000001 0.00598802395209581
-5.00000000000001 0
-4.90000000000001 0.00598802395209581
-4.80000000000001 0
-4.70000000000001 0.00598802395209581
-4.60000000000001 0
-4.50000000000001 0.0179640718562874
-4.40000000000001 0.0239520958083832
-4.30000000000001 0.0239520958083832
-4.20000000000001 0.0359281437125748
-4.10000000000001 0.0119760479041916
-4.00000000000001 0.0239520958083832
-3.90000000000001 0.0359281437125748
-3.80000000000001 0.0179640718562874
-3.70000000000001 0.0179640718562874
-3.60000000000001 0.00598802395209581
-3.50000000000001 0.0119760479041916
-3.40000000000001 0.0119760479041916
-3.30000000000001 0.0239520958083832
-3.20000000000001 0.029940119760479
-3.10000000000001 0.0658682634730539
-3.00000000000001 0.0359281437125748
-2.90000000000001 0.0419161676646707
-2.80000000000001 0.0718562874251497
-2.70000000000002 0.0598802395209581
-2.60000000000002 0.0658682634730539
-2.50000000000002 0.0958083832335329
-2.40000000000002 0.0359281437125748
-2.30000000000002 0.107784431137725
-2.20000000000002 0.11377245508982
-2.10000000000002 0.11377245508982
-2.00000000000002 0.137724550898204
-1.90000000000002 0.101796407185629
-1.80000000000002 0.101796407185629
-1.70000000000002 0.143712574850299
-1.60000000000002 0.197604790419162
-1.50000000000002 0.233532934131737
-1.40000000000002 0.233532934131737
-1.30000000000002 0.233532934131737
-1.20000000000002 0.245508982035928
-1.10000000000002 0.269461077844311
-1.00000000000002 0.347305389221557
-0.900000000000022 0.407185628742515
-0.800000000000022 0.425149700598802
-0.700000000000022 0.526946107784431
-0.600000000000023 0.491017964071856
-0.500000000000023 0.652694610778443
-0.400000000000023 0.724550898203593
-0.300000000000024 0.676646706586826
-0.200000000000024 0.676646706586826
-0.100000000000025 0.694610778443114
-2.48689957516035e-14 0.74251497005988
0.0999999999999748 0.820359281437126
0.199999999999974 0.838323353293413
0.299999999999974 0.74251497005988
0.399999999999974 0.832335329341317
0.499999999999973 0.796407185628742
0.599999999999973 0.898203592814371
0.699999999999973 0.81437125748503
0.799999999999972 0.730538922155689
0.899999999999972 0.910179640718563
0.999999999999972 0.916167664670659
1.09999999999997 0.838323353293413
1.19999999999997 0.952095808383233
1.29999999999997 0.934131736526946
1.39999999999997 0.868263473053892
1.49999999999997 0.892215568862275
1.59999999999997 1
1.69999999999997 0.88622754491018
1.79999999999997 0.934131736526946
1.89999999999997 0.994011976047904
1.99999999999997 0.754491017964072
2.09999999999997 0.688622754491018
2.19999999999997 0.640718562874252
2.29999999999997 0.520958083832335
2.39999999999997 0.449101796407186
2.49999999999997 0.395209580838323
2.59999999999997 0.407185628742515
2.69999999999997 0.305389221556886
2.79999999999997 0.317365269461078
2.89999999999996 0.29940119760479
2.99999999999996 0.215568862275449
3.09999999999996 0.227544910179641
3.19999999999996 0.29940119760479
3.29999999999996 0.275449101796407
3.39999999999996 0.251497005988024
3.49999999999996 0.191616766467066
3.59999999999996 0.119760479041916
3.69999999999996 0.107784431137725
3.79999999999996 0.0598802395209581
3.89999999999996 0.0718562874251497
3.99999999999996 0.0479041916167665
4.09999999999996 0.029940119760479
4.19999999999996 0.0359281437125748
4.29999999999996 0.0179640718562874
4.39999999999996 0.0179640718562874
4.49999999999996 0.0179640718562874
4.59999999999996 0.00598802395209581
4.69999999999996 0.0239520958083832
4.79999999999996 0.029940119760479
4.89999999999996 0.0119760479041916
4.99999999999996 0.0119760479041916
5.09999999999996 0
5.19999999999996 0.00598802395209581
5.29999999999996 0.0119760479041916
5.39999999999996 0.00598802395209581
5.49999999999996 0.0119760479041916
5.59999999999996 0
5.69999999999995 0
5.79999999999995 0.00598802395209581
5.89999999999995 0
5.99999999999995 0.0119760479041916
6.09999999999995 0
6.19999999999995 0
6.29999999999995 0.00598802395209581
6.39999999999995 0.00598802395209581
6.49999999999995 0.00598802395209581
6.59999999999995 0
6.69999999999995 0
6.79999999999995 0
6.89999999999995 0
};
\addlegendentry{\Large{MBPO}}
\end{axis}

\end{tikzpicture}


==> exp_results/compounding_error.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.28]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\Large{Hopper}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Rollout length}},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Compounding error}},
ymin=-0.338302944, ymax=6.511790724,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.26631198)
--(axis cs:0,0.13560804)
--(axis cs:1,0.06170004)
--(axis cs:2,0.00818511000000002)
--(axis cs:3,0.03023327)
--(axis cs:4,-0.02693505)
--(axis cs:5,0.01178351)
--(axis cs:6,0.19485353)
--(axis cs:7,0.19178813)
--(axis cs:8,0.1857896)
--(axis cs:9,0.15239226)
--(axis cs:10,0.18105256)
--(axis cs:11,0.19446246)
--(axis cs:12,0.19157969)
--(axis cs:13,0.16641804)
--(axis cs:14,0.11937992)
--(axis cs:15,0.18117063)
--(axis cs:16,0.2422675)
--(axis cs:17,0.2802472)
--(axis cs:18,0.29216632)
--(axis cs:19,0.27460635)
--(axis cs:20,0.22031459)
--(axis cs:21,0.25742643)
--(axis cs:22,0.23429217)
--(axis cs:23,0.30284896)
--(axis cs:24,0.18149523)
--(axis cs:25,0.22204495)
--(axis cs:26,0.2574794)
--(axis cs:27,0.27374782)
--(axis cs:28,0.30578141)
--(axis cs:29,0.34252319)
--(axis cs:30,0.35250988)
--(axis cs:31,0.38044461)
--(axis cs:32,0.41000093)
--(axis cs:33,0.45727079)
--(axis cs:34,0.43550589)
--(axis cs:35,0.44906089)
--(axis cs:36,0.49679828)
--(axis cs:37,0.5335868)
--(axis cs:38,0.6074457)
--(axis cs:39,0.70232056)
--(axis cs:40,0.64870757)
--(axis cs:41,0.71158545)
--(axis cs:42,0.65159053)
--(axis cs:43,0.68194009)
--(axis cs:44,0.73314576)
--(axis cs:45,0.62139499)
--(axis cs:46,0.52719721)
--(axis cs:47,0.48498896)
--(axis cs:48,0.37126266)
--(axis cs:49,0.4551315)
--(axis cs:50,0.42843677)
--(axis cs:51,0.42822364)
--(axis cs:52,0.44946658)
--(axis cs:53,0.4325044)
--(axis cs:54,0.44223633)
--(axis cs:55,0.44215539)
--(axis cs:56,0.46872295)
--(axis cs:57,0.46550449)
--(axis cs:58,0.3165728)
--(axis cs:59,0.37463879)
--(axis cs:60,0.33427787)
--(axis cs:61,0.28522162)
--(axis cs:62,0.44079374)
--(axis cs:63,0.56533638)
--(axis cs:64,0.50105477)
--(axis cs:65,0.37657796)
--(axis cs:66,0.37660886)
--(axis cs:67,0.32896006)
--(axis cs:68,0.39042603)
--(axis cs:69,0.37169468)
--(axis cs:70,0.48387055)
--(axis cs:71,0.52300454)
--(axis cs:72,0.57940452)
--(axis cs:73,0.66918482)
--(axis cs:74,0.72556383)
--(axis cs:75,0.73514251)
--(axis cs:76,0.87604638)
--(axis cs:77,1.04315313)
--(axis cs:78,1.18315268)
--(axis cs:79,1.31824767)
--(axis cs:80,1.32571088)
--(axis cs:81,1.20306672)
--(axis cs:82,1.07921332)
--(axis cs:83,0.97659582)
--(axis cs:84,1.11097806)
--(axis cs:85,1.52413266)
--(axis cs:86,1.75496638)
--(axis cs:87,1.82380575)
--(axis cs:88,1.87028501)
--(axis cs:89,1.81946685)
--(axis cs:90,1.78962112)
--(axis cs:91,1.77858607)
--(axis cs:92,1.74042307)
--(axis cs:93,1.61010163)
--(axis cs:94,1.59517724)
--(axis cs:95,1.67418442)
--(axis cs:96,1.71616631)
--(axis cs:97,1.6555164)
--(axis cs:98,1.72420424)
--(axis cs:99,1.75662571)
--(axis cs:99,2.74775865)
--(axis cs:99,2.74775865)
--(axis cs:98,2.73278412)
--(axis cs:97,2.76390962)
--(axis cs:96,2.72804967)
--(axis cs:95,2.6560699)
--(axis cs:94,2.6186644)
--(axis cs:93,2.70185573)
--(axis cs:92,2.70867359)
--(axis cs:91,2.75273495)
--(axis cs:90,2.87569226)
--(axis cs:89,2.90903039)
--(axis cs:88,2.87236775)
--(axis cs:87,2.90191239)
--(axis cs:86,2.91269078)
--(axis cs:85,2.79803578)
--(axis cs:84,2.63635606)
--(axis cs:83,2.4472152)
--(axis cs:82,2.20757004)
--(axis cs:81,2.20617178)
--(axis cs:80,2.26956506)
--(axis cs:79,2.24162603)
--(axis cs:78,2.21625434)
--(axis cs:77,2.10709331)
--(axis cs:76,1.99424896)
--(axis cs:75,1.91591391)
--(axis cs:74,1.58207077)
--(axis cs:73,1.32956028)
--(axis cs:72,1.29988648)
--(axis cs:71,1.16969168)
--(axis cs:70,1.10214705)
--(axis cs:69,0.98723284)
--(axis cs:68,1.03013791)
--(axis cs:67,0.96162552)
--(axis cs:66,0.95817796)
--(axis cs:65,1.00948808)
--(axis cs:64,1.01605591)
--(axis cs:63,1.197967)
--(axis cs:62,1.19199412)
--(axis cs:61,1.00156066)
--(axis cs:60,0.96158035)
--(axis cs:59,0.90560813)
--(axis cs:58,0.66949206)
--(axis cs:57,0.83087765)
--(axis cs:56,0.83554233)
--(axis cs:55,0.86736743)
--(axis cs:54,0.82371023)
--(axis cs:53,0.74164432)
--(axis cs:52,0.77463904)
--(axis cs:51,0.76131224)
--(axis cs:50,0.78174387)
--(axis cs:49,0.87565932)
--(axis cs:48,0.90331158)
--(axis cs:47,1.0529319)
--(axis cs:46,1.08770875)
--(axis cs:45,1.02557059)
--(axis cs:44,1.05068008)
--(axis cs:43,1.08479737)
--(axis cs:42,1.10902777)
--(axis cs:41,1.06154469)
--(axis cs:40,1.16380559)
--(axis cs:39,1.11781926)
--(axis cs:38,1.0415078)
--(axis cs:37,0.9363047)
--(axis cs:36,0.82104586)
--(axis cs:35,0.76547261)
--(axis cs:34,0.87587245)
--(axis cs:33,0.91388701)
--(axis cs:32,0.76353127)
--(axis cs:31,0.74629329)
--(axis cs:30,0.77724404)
--(axis cs:29,0.65962249)
--(axis cs:28,0.63897219)
--(axis cs:27,0.59328254)
--(axis cs:26,0.59680682)
--(axis cs:25,0.69457401)
--(axis cs:24,0.59493967)
--(axis cs:23,0.54786702)
--(axis cs:22,0.57547503)
--(axis cs:21,0.61056057)
--(axis cs:20,0.61077093)
--(axis cs:19,0.58729271)
--(axis cs:18,0.51310592)
--(axis cs:17,0.54286088)
--(axis cs:16,0.4717226)
--(axis cs:15,0.40571245)
--(axis cs:14,0.42676624)
--(axis cs:13,0.50443298)
--(axis cs:12,0.53379885)
--(axis cs:11,0.38384502)
--(axis cs:10,0.4228394)
--(axis cs:9,0.41141112)
--(axis cs:8,0.40548284)
--(axis cs:7,0.53292927)
--(axis cs:6,0.44585681)
--(axis cs:5,0.28957491)
--(axis cs:4,0.36867553)
--(axis cs:3,0.35523933)
--(axis cs:2,0.26583787)
--(axis cs:1,0.22268116)
--(axis cs:0,0.26631198)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.2800542)
--(axis cs:0,0.14867922)
--(axis cs:1,0.29144943)
--(axis cs:2,0.36107746)
--(axis cs:3,0.50880225)
--(axis cs:4,0.56842352)
--(axis cs:5,0.61009982)
--(axis cs:6,0.79817621)
--(axis cs:7,0.84572503)
--(axis cs:8,0.85363206)
--(axis cs:9,0.83723965)
--(axis cs:10,0.87925442)
--(axis cs:11,0.91355986)
--(axis cs:12,0.93103628)
--(axis cs:13,0.89998749)
--(axis cs:14,0.86787953)
--(axis cs:15,0.86062227)
--(axis cs:16,0.91364902)
--(axis cs:17,1.00879773)
--(axis cs:18,1.0363214)
--(axis cs:19,1.03933248)
--(axis cs:20,1.05655515)
--(axis cs:21,1.07817514)
--(axis cs:22,1.09316812)
--(axis cs:23,1.13710822)
--(axis cs:24,1.02256762)
--(axis cs:25,1.04442723)
--(axis cs:26,1.09297746)
--(axis cs:27,1.14615729)
--(axis cs:28,1.14714128)
--(axis cs:29,1.21307553)
--(axis cs:30,1.25395273)
--(axis cs:31,1.3201143)
--(axis cs:32,1.36000606)
--(axis cs:33,1.42703111)
--(axis cs:34,1.37961852)
--(axis cs:35,1.41141265)
--(axis cs:36,1.49629292)
--(axis cs:37,1.55762756)
--(axis cs:38,1.65207178)
--(axis cs:39,1.78572057)
--(axis cs:40,1.72875071)
--(axis cs:41,1.81149296)
--(axis cs:42,1.76122347)
--(axis cs:43,1.77150527)
--(axis cs:44,1.73420411)
--(axis cs:45,1.7176099)
--(axis cs:46,1.71000207)
--(axis cs:47,1.73779112)
--(axis cs:48,1.82579137)
--(axis cs:49,1.84679567)
--(axis cs:50,1.74131819)
--(axis cs:51,1.76499395)
--(axis cs:52,1.75528698)
--(axis cs:53,1.65423019)
--(axis cs:54,1.66421502)
--(axis cs:55,1.73327138)
--(axis cs:56,1.74961511)
--(axis cs:57,1.84582442)
--(axis cs:58,1.8883282)
--(axis cs:59,1.82820476)
--(axis cs:60,1.64110569)
--(axis cs:61,1.53973722)
--(axis cs:62,1.53127738)
--(axis cs:63,1.5140447)
--(axis cs:64,1.50151738)
--(axis cs:65,1.27455411)
--(axis cs:66,1.37992635)
--(axis cs:67,1.52996556)
--(axis cs:68,1.77861869)
--(axis cs:69,1.78760973)
--(axis cs:70,1.94272664)
--(axis cs:71,2.01383556)
--(axis cs:72,2.06939767)
--(axis cs:73,2.10699983)
--(axis cs:74,2.14658571)
--(axis cs:75,1.86906198)
--(axis cs:76,1.91971996)
--(axis cs:77,2.02495451)
--(axis cs:78,2.14344258)
--(axis cs:79,2.31468296)
--(axis cs:80,2.31205537)
--(axis cs:81,2.50966003)
--(axis cs:82,2.35438302)
--(axis cs:83,2.33174501)
--(axis cs:84,2.69499758)
--(axis cs:85,2.87963506)
--(axis cs:86,3.10515626)
--(axis cs:87,3.22287617)
--(axis cs:88,3.5794592)
--(axis cs:89,3.53198291)
--(axis cs:90,3.52999309)
--(axis cs:91,3.71246085)
--(axis cs:92,3.69033514)
--(axis cs:93,3.79640734)
--(axis cs:94,3.81357638)
--(axis cs:95,3.91654963)
--(axis cs:96,4.0239435)
--(axis cs:97,4.02129982)
--(axis cs:98,4.15688539)
--(axis cs:99,4.13023377)
--(axis cs:99,6.20042283)
--(axis cs:99,6.20042283)
--(axis cs:98,6.13545655)
--(axis cs:97,6.12503916)
--(axis cs:96,6.0681124)
--(axis cs:95,5.97129421)
--(axis cs:94,5.9533153)
--(axis cs:93,6.02233402)
--(axis cs:92,5.76009836)
--(axis cs:91,5.72630741)
--(axis cs:90,5.63524503)
--(axis cs:89,5.61879151)
--(axis cs:88,5.5891242)
--(axis cs:87,5.26762085)
--(axis cs:86,5.26472132)
--(axis cs:85,5.14435304)
--(axis cs:84,5.24858054)
--(axis cs:83,4.96208819)
--(axis cs:82,4.6796205)
--(axis cs:81,4.51777213)
--(axis cs:80,4.29144821)
--(axis cs:79,4.22217004)
--(axis cs:78,4.18427206)
--(axis cs:77,4.06531377)
--(axis cs:76,3.9548214)
--(axis cs:75,3.8741399)
--(axis cs:74,3.38907869)
--(axis cs:73,3.24376315)
--(axis cs:72,3.24458541)
--(axis cs:71,3.14223128)
--(axis cs:70,3.11449198)
--(axis cs:69,2.99258361)
--(axis cs:68,2.95513107)
--(axis cs:67,2.83263926)
--(axis cs:66,2.71498055)
--(axis cs:65,2.53549343)
--(axis cs:64,2.21279522)
--(axis cs:63,2.23795074)
--(axis cs:62,2.26097528)
--(axis cs:61,2.3765439)
--(axis cs:60,2.42668247)
--(axis cs:59,2.58139262)
--(axis cs:58,2.56905214)
--(axis cs:57,2.52376452)
--(axis cs:56,2.46042711)
--(axis cs:55,2.35381598)
--(axis cs:54,2.3042022)
--(axis cs:53,2.33317517)
--(axis cs:52,2.45405996)
--(axis cs:51,2.42557189)
--(axis cs:50,2.43201941)
--(axis cs:49,2.45273833)
--(axis cs:48,2.40933927)
--(axis cs:47,2.46464804)
--(axis cs:46,2.47535301)
--(axis cs:45,2.42481434)
--(axis cs:44,2.43431409)
--(axis cs:43,2.49188715)
--(axis cs:42,2.50903951)
--(axis cs:41,2.44404002)
--(axis cs:40,2.53387357)
--(axis cs:39,2.46347483)
--(axis cs:38,2.3802554)
--(axis cs:37,2.26012124)
--(axis cs:36,2.12048234)
--(axis cs:35,2.04100181)
--(axis cs:34,2.14338678)
--(axis cs:33,2.15496483)
--(axis cs:32,1.9787029)
--(axis cs:31,1.94800586)
--(axis cs:30,1.95547275)
--(axis cs:29,1.83181637)
--(axis cs:28,1.79877386)
--(axis cs:27,1.72538645)
--(axis cs:26,1.72249742)
--(axis cs:25,1.79974371)
--(axis cs:24,1.59888632)
--(axis cs:23,1.52344654)
--(axis cs:22,1.54320076)
--(axis cs:21,1.54974478)
--(axis cs:20,1.53715261)
--(axis cs:19,1.54843266)
--(axis cs:18,1.45934388)
--(axis cs:17,1.46747973)
--(axis cs:16,1.39180624)
--(axis cs:15,1.29969995)
--(axis cs:14,1.19771277)
--(axis cs:13,1.26630351)
--(axis cs:12,1.27146704)
--(axis cs:11,1.11122944)
--(axis cs:10,1.13396464)
--(axis cs:9,1.09715913)
--(axis cs:8,1.07545628)
--(axis cs:7,1.18962155)
--(axis cs:6,1.09393673)
--(axis cs:5,0.9073649)
--(axis cs:4,0.9646131)
--(axis cs:3,0.82781299)
--(axis cs:2,0.62055278)
--(axis cs:1,0.46238875)
--(axis cs:0,0.2800542)
--cycle;

\addplot [very thick, blue]
table {%
0 0.21436671
1 0.37691909
2 0.49081512
3 0.66830762
4 0.76651831
5 0.75873236
6 0.94605647
7 1.01767329
8 0.96454417
9 0.96719939
10 1.00660953
11 1.01239465
12 1.10125166
13 1.0831455
14 1.03279615
15 1.08016111
16 1.15272763
17 1.23813873
18 1.24783264
19 1.29388257
20 1.29685388
21 1.31395996
22 1.31818444
23 1.33027738
24 1.31072697
25 1.42208547
26 1.40773744
27 1.43577187
28 1.47295757
29 1.52244595
30 1.60471274
31 1.63406008
32 1.66935448
33 1.79099797
34 1.76150265
35 1.72620723
36 1.80838763
37 1.9088744
38 2.01616359
39 2.1245977
40 2.13131214
41 2.12776649
42 2.13513149
43 2.13169621
44 2.0842591
45 2.07121212
46 2.09267754
47 2.10121958
48 2.11756532
49 2.149767
50 2.0866688
51 2.09528292
52 2.10467347
53 1.99370268
54 1.98420861
55 2.04354368
56 2.10502111
57 2.18479447
58 2.22869017
59 2.20479869
60 2.03389408
61 1.95814056
62 1.89612633
63 1.87599772
64 1.8571563
65 1.90502377
66 2.04745345
67 2.18130241
68 2.36687488
69 2.39009667
70 2.52860931
71 2.57803342
72 2.65699154
73 2.67538149
74 2.7678322
75 2.87160094
76 2.93727068
77 3.04513414
78 3.16385732
79 3.2684265
80 3.30175179
81 3.51371608
82 3.51700176
83 3.6469166
84 3.97178906
85 4.01199405
86 4.18493879
87 4.24524851
88 4.5842917
89 4.57538721
90 4.58261906
91 4.71938413
92 4.72521675
93 4.90937068
94 4.88344584
95 4.94392192
96 5.04602795
97 5.07316949
98 5.14617097
99 5.1653283
};
\addlegendentry{\Large{MBPO}}
\addplot [very thick, red]
table {%
0 0.20096001
1 0.1421906
2 0.13701149
3 0.1927363
4 0.17087024
5 0.15067921
6 0.32035517
7 0.3623587
8 0.29563622
9 0.28190169
10 0.30194598
11 0.28915374
12 0.36268927
13 0.33542551
14 0.27307308
15 0.29344154
16 0.35699505
17 0.41155404
18 0.40263612
19 0.43094953
20 0.41554276
21 0.4339935
22 0.4048836
23 0.42535799
24 0.38821745
25 0.45830948
26 0.42714311
27 0.43351518
28 0.4723768
29 0.50107284
30 0.56487696
31 0.56336895
32 0.5867661
33 0.6855789
34 0.65568917
35 0.60726675
36 0.65892207
37 0.73494575
38 0.82447675
39 0.91006991
40 0.90625658
41 0.88656507
42 0.88030915
43 0.88336873
44 0.89191292
45 0.82348279
46 0.80745298
47 0.76896043
48 0.63728712
49 0.66539541
50 0.60509032
51 0.59476794
52 0.61205281
53 0.58707436
54 0.63297328
55 0.65476141
56 0.65213264
57 0.64819107
58 0.49303243
59 0.64012346
60 0.64792911
61 0.64339114
62 0.81639393
63 0.88165169
64 0.75855534
65 0.69303302
66 0.66739341
67 0.64529279
68 0.71028197
69 0.67946376
70 0.7930088
71 0.84634811
72 0.9396455
73 0.99937255
74 1.1538173
75 1.32552821
76 1.43514767
77 1.57512322
78 1.69970351
79 1.77993685
80 1.79763797
81 1.70461925
82 1.64339168
83 1.71190551
84 1.87366706
85 2.16108422
86 2.33382858
87 2.36285907
88 2.37132638
89 2.36424862
90 2.33265669
91 2.26566051
92 2.22454833
93 2.15597868
94 2.10692082
95 2.16512716
96 2.22210799
97 2.20971301
98 2.22849418
99 2.25219218
};
\addlegendentry{\Large{PDML-MBPO}}
\end{axis}

\end{tikzpicture}


==> exp_results/halfcheetah.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t-SNE dim 1},
xmin=-46.388974571228, xmax=60.5780652999878,
xtick style={color=black},
y grid style={darkgray176},
ylabel={t-SNE dim 2},
ymin=-44.334867477417, ymax=46.9381847381592,
ytick style={color=black}
]
\addplot [
  mark=asterisk,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
-5.23008871078491 5.77185964584351 0,191.25,191.25 0,191.25,191.25
12.4315309524536 5.85192918777466 0,191.25,191.25 0,191.25,191.25
12.4334325790405 5.85830736160278 0,191.25,191.25 0,191.25,191.25
-12.3837652206421 -8.59411239624023 0,191.25,191.25 0,191.25,191.25
-12.388219833374 -8.58906364440918 0,191.25,191.25 0,191.25,191.25
-4.02982378005981 -1.62061774730682 0,191.25,191.25 0,191.25,191.25
-4.0576286315918 -1.63763761520386 0,191.25,191.25 0,191.25,191.25
-2.39617347717285 4.70308589935303 0,191.25,191.25 0,191.25,191.25
-2.39486312866211 4.69961929321289 0,191.25,191.25 0,191.25,191.25
15.6282558441162 9.06519317626953 0,191.25,191.25 0,191.25,191.25
15.6295347213745 9.06888961791992 0,191.25,191.25 0,191.25,191.25
-13.7733583450317 -3.54904341697693 0,191.25,191.25 0,191.25,191.25
-13.779109954834 -3.55439615249634 0,191.25,191.25 0,191.25,191.25
-6.08280229568481 -13.4927616119385 0,191.25,191.25 0,191.25,191.25
-6.07785272598267 -13.4848117828369 0,191.25,191.25 0,191.25,191.25
-5.5031795501709 13.8815269470215 0,191.25,191.25 0,191.25,191.25
-5.49953842163086 13.8798685073853 0,191.25,191.25 0,191.25,191.25
16.7282390594482 3.53813457489014 0,191.25,191.25 0,191.25,191.25
16.7285556793213 3.5367214679718 0,191.25,191.25 0,191.25,191.25
-13.499116897583 -5.90812969207764 0,191.25,191.25 0,191.25,191.25
-13.4928503036499 -5.90291786193848 0,191.25,191.25 0,191.25,191.25
-3.60155391693115 -12.2312459945679 0,191.25,191.25 0,191.25,191.25
-3.58681321144104 -12.2072868347168 0,191.25,191.25 0,191.25,191.25
-3.1027238368988 10.5987892150879 0,191.25,191.25 0,191.25,191.25
-3.11917734146118 10.6079978942871 0,191.25,191.25 0,191.25,191.25
13.8780136108398 6.29794788360596 0,191.25,191.25 0,191.25,191.25
13.8915634155273 6.29785776138306 0,191.25,191.25 0,191.25,191.25
-6.72453451156616 3.81827092170715 0,191.25,191.25 0,191.25,191.25
-6.71346282958984 3.81375527381897 0,191.25,191.25 0,191.25,191.25
-4.17402124404907 -7.6823673248291 0,191.25,191.25 0,191.25,191.25
-4.17068815231323 -7.68795108795166 0,191.25,191.25 0,191.25,191.25
0.458604454994202 -11.6700468063354 0,191.25,191.25 0,191.25,191.25
0.449940145015717 -11.6706266403198 0,191.25,191.25 0,191.25,191.25
-19.4895896911621 5.11677265167236 0,191.25,191.25 0,191.25,191.25
-19.4903049468994 5.11748743057251 0,191.25,191.25 0,191.25,191.25
-0.112112745642662 15.2577838897705 0,191.25,191.25 0,191.25,191.25
-0.109935969114304 15.2569522857666 0,191.25,191.25 0,191.25,191.25
33.081844329834 9.45752716064453 0,191.25,191.25 0,191.25,191.25
33.0817489624023 9.45738697052002 0,191.25,191.25 0,191.25,191.25
6.24372816085815 -9.24241161346436 0,191.25,191.25 0,191.25,191.25
6.24339628219604 -9.23954296112061 0,191.25,191.25 0,191.25,191.25
-0.368327587842941 -27.0300960540771 0,191.25,191.25 0,191.25,191.25
-0.35791489481926 -27.0260486602783 0,191.25,191.25 0,191.25,191.25
-7.27480459213257 13.0918016433716 0,191.25,191.25 0,191.25,191.25
-7.26756048202515 13.0707340240479 0,191.25,191.25 0,191.25,191.25
-4.94147157669067 -11.438850402832 0,191.25,191.25 0,191.25,191.25
-4.9446382522583 -11.4210691452026 0,191.25,191.25 0,191.25,191.25
-13.8373670578003 26.9431667327881 0,191.25,191.25 0,191.25,191.25
-13.8514041900635 26.9472694396973 0,191.25,191.25 0,191.25,191.25
4.64915752410889 -2.93610215187073 0,191.25,191.25 0,191.25,191.25
4.64851427078247 -2.93865370750427 0,191.25,191.25 0,191.25,191.25
9.73870754241943 -18.2073020935059 0,191.25,191.25 0,191.25,191.25
9.73873615264893 -18.2077445983887 0,191.25,191.25 0,191.25,191.25
-9.89430713653564 7.33710718154907 0,191.25,191.25 0,191.25,191.25
-9.89506530761719 7.33352994918823 0,191.25,191.25 0,191.25,191.25
-8.2992467880249 -9.72317886352539 0,191.25,191.25 0,191.25,191.25
-8.30084800720215 -9.72311973571777 0,191.25,191.25 0,191.25,191.25
1.05074465274811 -4.71285057067871 0,191.25,191.25 0,191.25,191.25
1.03134524822235 -4.71449089050293 0,191.25,191.25 0,191.25,191.25
-8.24301147460938 10.1580944061279 0,191.25,191.25 0,191.25,191.25
-8.24364852905273 10.1608085632324 0,191.25,191.25 0,191.25,191.25
9.45712471008301 8.86918926239014 0,191.25,191.25 0,191.25,191.25
9.46485900878906 8.86945247650146 0,191.25,191.25 0,191.25,191.25
-5.20171642303467 6.4031662940979 0,191.25,191.25 0,191.25,191.25
-5.19896221160889 6.38619947433472 0,191.25,191.25 0,191.25,191.25
2.35771465301514 -14.2020683288574 0,191.25,191.25 0,191.25,191.25
2.35792183876038 -14.2021217346191 0,191.25,191.25 0,191.25,191.25
-10.4433603286743 1.81838643550873 0,191.25,191.25 0,191.25,191.25
-10.4426403045654 1.81924068927765 0,191.25,191.25 0,191.25,191.25
-11.5738849639893 9.59167098999023 0,191.25,191.25 0,191.25,191.25
-11.5853776931763 9.58683776855469 0,191.25,191.25 0,191.25,191.25
6.56531047821045 8.66860961914062 0,191.25,191.25 0,191.25,191.25
6.56621074676514 8.65866565704346 0,191.25,191.25 0,191.25,191.25
15.8622941970825 6.93016529083252 0,191.25,191.25 0,191.25,191.25
15.8645114898682 6.93116998672485 0,191.25,191.25 0,191.25,191.25
-5.32558727264404 4.73109769821167 0,191.25,191.25 0,191.25,191.25
-5.31651258468628 4.73253059387207 0,191.25,191.25 0,191.25,191.25
-0.554190874099731 -12.455394744873 0,191.25,191.25 0,191.25,191.25
-0.562182545661926 -12.4609127044678 0,191.25,191.25 0,191.25,191.25
-14.5172748565674 2.01282715797424 0,191.25,191.25 0,191.25,191.25
-14.5339307785034 1.99960172176361 0,191.25,191.25 0,191.25,191.25
-6.79405307769775 9.60327434539795 0,191.25,191.25 0,191.25,191.25
-6.79835367202759 9.60514259338379 0,191.25,191.25 0,191.25,191.25
2.06811213493347 7.09332656860352 0,191.25,191.25 0,191.25,191.25
2.05770444869995 7.13434457778931 0,191.25,191.25 0,191.25,191.25
-9.92481803894043 4.96359348297119 0,191.25,191.25 0,191.25,191.25
-9.93861198425293 5.01760673522949 0,191.25,191.25 0,191.25,191.25
4.88196277618408 6.69158601760864 0,191.25,191.25 0,191.25,191.25
4.88226318359375 6.69410800933838 0,191.25,191.25 0,191.25,191.25
7.15853118896484 -9.22399044036865 0,191.25,191.25 0,191.25,191.25
7.16779327392578 -9.22443962097168 0,191.25,191.25 0,191.25,191.25
13.0728874206543 13.3675241470337 0,191.25,191.25 0,191.25,191.25
13.0770444869995 13.3759956359863 0,191.25,191.25 0,191.25,191.25
-4.98163652420044 0.0915458425879478 0,191.25,191.25 0,191.25,191.25
-4.98137617111206 0.0799993276596069 0,191.25,191.25 0,191.25,191.25
2.24560284614563 -4.49835920333862 0,191.25,191.25 0,191.25,191.25
2.21469736099243 -4.51697492599487 0,191.25,191.25 0,191.25,191.25
-14.5939064025879 6.51164579391479 0,191.25,191.25 0,191.25,191.25
-14.6018896102905 6.45498085021973 0,191.25,191.25 0,191.25,191.25
5.27060794830322 -5.0268440246582 0,191.25,191.25 0,191.25,191.25
5.21513891220093 -5.04509353637695 0,191.25,191.25 0,191.25,191.25
12.6328783035278 10.7243356704712 0,191.25,191.25 0,191.25,191.25
12.6516380310059 10.716326713562 0,191.25,191.25 0,191.25,191.25
-12.9048414230347 -2.05939650535583 0,191.25,191.25 0,191.25,191.25
-12.9069719314575 -2.06165623664856 0,191.25,191.25 0,191.25,191.25
-19.9444313049316 16.198543548584 0,191.25,191.25 0,191.25,191.25
-19.9450073242188 16.1942100524902 0,191.25,191.25 0,191.25,191.25
-0.821597278118134 3.32468771934509 0,191.25,191.25 0,191.25,191.25
-0.820277750492096 3.32408690452576 0,191.25,191.25 0,191.25,191.25
8.30622291564941 1.21528208255768 0,191.25,191.25 0,191.25,191.25
8.35019969940186 1.23023915290833 0,191.25,191.25 0,191.25,191.25
-0.980877280235291 7.50429439544678 0,191.25,191.25 0,191.25,191.25
-0.980364382266998 7.49338865280151 0,191.25,191.25 0,191.25,191.25
19.4286136627197 8.88330078125 0,191.25,191.25 0,191.25,191.25
19.4258270263672 8.88671398162842 0,191.25,191.25 0,191.25,191.25
1.43253147602081 -2.20633935928345 0,191.25,191.25 0,191.25,191.25
1.42170631885529 -2.21735668182373 0,191.25,191.25 0,191.25,191.25
2.04083132743835 -22.0601539611816 0,191.25,191.25 0,191.25,191.25
2.04110717773438 -22.0596179962158 0,191.25,191.25 0,191.25,191.25
6.84086608886719 1.28552305698395 0,191.25,191.25 0,191.25,191.25
6.8653507232666 1.28969359397888 0,191.25,191.25 0,191.25,191.25
-18.284236907959 -3.24559903144836 0,191.25,191.25 0,191.25,191.25
-18.2809619903564 -3.24658370018005 0,191.25,191.25 0,191.25,191.25
-5.7416090965271 -11.1112022399902 0,191.25,191.25 0,191.25,191.25
-5.74065399169922 -11.1096496582031 0,191.25,191.25 0,191.25,191.25
8.0057315826416 -4.60419607162476 0,191.25,191.25 0,191.25,191.25
8.01019287109375 -4.60230255126953 0,191.25,191.25 0,191.25,191.25
24.5161972045898 5.44889259338379 0,191.25,191.25 0,191.25,191.25
24.5224208831787 5.4439959526062 0,191.25,191.25 0,191.25,191.25
-10.2168474197388 9.54168128967285 0,191.25,191.25 0,191.25,191.25
-10.2140264511108 9.52221298217773 0,191.25,191.25 0,191.25,191.25
10.2322883605957 3.06988263130188 0,191.25,191.25 0,191.25,191.25
10.2284078598022 3.06344866752625 0,191.25,191.25 0,191.25,191.25
3.70737481117249 -4.75296688079834 0,191.25,191.25 0,191.25,191.25
3.64944815635681 -4.75667858123779 0,191.25,191.25 0,191.25,191.25
-17.3376007080078 4.60840654373169 0,191.25,191.25 0,191.25,191.25
-17.3260402679443 4.60572957992554 0,191.25,191.25 0,191.25,191.25
-3.44560194015503 -9.75223064422607 0,191.25,191.25 0,191.25,191.25
-3.43163180351257 -9.75432586669922 0,191.25,191.25 0,191.25,191.25
-3.02796506881714 9.33859062194824 0,191.25,191.25 0,191.25,191.25
-3.03776597976685 9.34966945648193 0,191.25,191.25 0,191.25,191.25
16.4224090576172 13.2148065567017 0,191.25,191.25 0,191.25,191.25
16.4253883361816 13.2213068008423 0,191.25,191.25 0,191.25,191.25
-9.66202449798584 3.95944929122925 0,191.25,191.25 0,191.25,191.25
-9.66852188110352 3.97186303138733 0,191.25,191.25 0,191.25,191.25
-15.377498626709 9.42885208129883 0,191.25,191.25 0,191.25,191.25
-15.3766164779663 9.43661403656006 0,191.25,191.25 0,191.25,191.25
1.63925540447235 10.8683557510376 0,191.25,191.25 0,191.25,191.25
1.64273500442505 10.8644886016846 0,191.25,191.25 0,191.25,191.25
-2.702073097229 -12.6331100463867 0,191.25,191.25 0,191.25,191.25
-2.7166919708252 -12.6301536560059 0,191.25,191.25 0,191.25,191.25
14.4303894042969 -8.99172115325928 0,191.25,191.25 0,191.25,191.25
14.4313068389893 -8.99340438842773 0,191.25,191.25 0,191.25,191.25
15.6059923171997 10.1931409835815 0,191.25,191.25 0,191.25,191.25
15.6048908233643 10.1964702606201 0,191.25,191.25 0,191.25,191.25
-7.66491651535034 6.19746017456055 0,191.25,191.25 0,191.25,191.25
-7.66330671310425 6.19714498519897 0,191.25,191.25 0,191.25,191.25
10.4497451782227 7.65612506866455 0,191.25,191.25 0,191.25,191.25
10.4333868026733 7.6924352645874 0,191.25,191.25 0,191.25,191.25
-14.5771398544312 -9.43084907531738 0,191.25,191.25 0,191.25,191.25
-14.5785598754883 -9.43206405639648 0,191.25,191.25 0,191.25,191.25
-15.166558265686 5.6032452583313 0,191.25,191.25 0,191.25,191.25
-15.1903123855591 5.59665966033936 0,191.25,191.25 0,191.25,191.25
12.1260023117065 -6.45479822158813 0,191.25,191.25 0,191.25,191.25
12.1272869110107 -6.45422697067261 0,191.25,191.25 0,191.25,191.25
17.967212677002 15.330982208252 0,191.25,191.25 0,191.25,191.25
17.9675312042236 15.3236646652222 0,191.25,191.25 0,191.25,191.25
6.77422714233398 9.69325733184814 0,191.25,191.25 0,191.25,191.25
6.79808807373047 9.68273544311523 0,191.25,191.25 0,191.25,191.25
-13.1547651290894 5.24705266952515 0,191.25,191.25 0,191.25,191.25
-13.1498050689697 5.24809741973877 0,191.25,191.25 0,191.25,191.25
-16.2441387176514 -18.9380760192871 0,191.25,191.25 0,191.25,191.25
-16.2433624267578 -18.937816619873 0,191.25,191.25 0,191.25,191.25
18.3319664001465 14.3099660873413 0,191.25,191.25 0,191.25,191.25
18.3326797485352 14.3114881515503 0,191.25,191.25 0,191.25,191.25
8.92752075195312 2.99077391624451 0,191.25,191.25 0,191.25,191.25
8.90311717987061 2.98900246620178 0,191.25,191.25 0,191.25,191.25
-7.94669055938721 1.61118674278259 0,191.25,191.25 0,191.25,191.25
-7.94768857955933 1.60575127601624 0,191.25,191.25 0,191.25,191.25
1.82636094093323 18.4507617950439 0,191.25,191.25 0,191.25,191.25
1.81866300106049 18.4535884857178 0,191.25,191.25 0,191.25,191.25
11.8567142486572 8.10759735107422 0,191.25,191.25 0,191.25,191.25
11.8546895980835 8.10537910461426 0,191.25,191.25 0,191.25,191.25
-11.409839630127 -3.40057373046875 0,191.25,191.25 0,191.25,191.25
-11.4057931900024 -3.39879274368286 0,191.25,191.25 0,191.25,191.25
7.73733806610107 10.6845531463623 0,191.25,191.25 0,191.25,191.25
7.73079967498779 10.6823825836182 0,191.25,191.25 0,191.25,191.25
11.1377925872803 4.84515714645386 0,191.25,191.25 0,191.25,191.25
11.1416301727295 4.84445953369141 0,191.25,191.25 0,191.25,191.25
-9.76107501983643 -0.146351203322411 0,191.25,191.25 0,191.25,191.25
-9.7742748260498 -0.153198167681694 0,191.25,191.25 0,191.25,191.25
0.5013188123703 -12.9056997299194 0,191.25,191.25 0,191.25,191.25
0.505355775356293 -12.8965940475464 0,191.25,191.25 0,191.25,191.25
6.71484422683716 15.1374235153198 0,191.25,191.25 0,191.25,191.25
6.71514558792114 15.1373386383057 0,191.25,191.25 0,191.25,191.25
-11.941201210022 -5.52729892730713 0,191.25,191.25 0,191.25,191.25
-11.9484605789185 -5.52990341186523 0,191.25,191.25 0,191.25,191.25
-4.6104097366333 -9.21956253051758 0,191.25,191.25 0,191.25,191.25
-4.61551237106323 -9.22905921936035 0,191.25,191.25 0,191.25,191.25
10.0615177154541 16.5040092468262 0,191.25,191.25 0,191.25,191.25
10.0524940490723 16.5165519714355 0,191.25,191.25 0,191.25,191.25
17.289457321167 7.7219877243042 0,191.25,191.25 0,191.25,191.25
17.2908382415771 7.71299600601196 0,191.25,191.25 0,191.25,191.25
25.5272789001465 8.09030246734619 0,191.25,191.25 0,191.25,191.25
25.5176849365234 8.07972240447998 0,191.25,191.25 0,191.25,191.25
-11.5491065979004 -37.0163803100586 0,191.25,191.25 0,191.25,191.25
-11.5492572784424 -37.0150909423828 0,191.25,191.25 0,191.25,191.25
7.0414571762085 -1.13684856891632 0,191.25,191.25 0,191.25,191.25
7.04049444198608 -1.1387654542923 0,191.25,191.25 0,191.25,191.25
1.42342364788055 9.14102935791016 0,191.25,191.25 0,191.25,191.25
1.41023743152618 9.13447761535645 0,191.25,191.25 0,191.25,191.25
-3.80835890769958 -0.16687536239624 0,191.25,191.25 0,191.25,191.25
-3.80876588821411 -0.167096644639969 0,191.25,191.25 0,191.25,191.25
-8.49713039398193 -1.66917431354523 0,191.25,191.25 0,191.25,191.25
-8.50228309631348 -1.67015826702118 0,191.25,191.25 0,191.25,191.25
15.813346862793 12.1055269241333 0,191.25,191.25 0,191.25,191.25
15.8093118667603 12.1138830184937 0,191.25,191.25 0,191.25,191.25
0.288247108459473 18.6109008789062 0,191.25,191.25 0,191.25,191.25
0.290837794542313 18.6111240386963 0,191.25,191.25 0,191.25,191.25
-2.30536985397339 -1.07006573677063 0,191.25,191.25 0,191.25,191.25
-2.33802056312561 -1.085240483284 0,191.25,191.25 0,191.25,191.25
-13.4312334060669 -6.93614387512207 0,191.25,191.25 0,191.25,191.25
-13.4363584518433 -6.93897294998169 0,191.25,191.25 0,191.25,191.25
-4.11702871322632 -6.43867540359497 0,191.25,191.25 0,191.25,191.25
-4.11819410324097 -6.44122171401978 0,191.25,191.25 0,191.25,191.25
5.71329879760742 -5.80245113372803 0,191.25,191.25 0,191.25,191.25
5.66990613937378 -5.82165861129761 0,191.25,191.25 0,191.25,191.25
8.64421844482422 -6.52015018463135 0,191.25,191.25 0,191.25,191.25
8.64498043060303 -6.51894569396973 0,191.25,191.25 0,191.25,191.25
-4.45753622055054 10.3943433761597 0,191.25,191.25 0,191.25,191.25
-4.46128940582275 10.3917579650879 0,191.25,191.25 0,191.25,191.25
-3.13067388534546 -3.35549259185791 0,191.25,191.25 0,191.25,191.25
-3.13418507575989 -3.36129403114319 0,191.25,191.25 0,191.25,191.25
-18.117000579834 -5.76415491104126 0,191.25,191.25 0,191.25,191.25
-18.1130084991455 -5.76656246185303 0,191.25,191.25 0,191.25,191.25
-17.5977840423584 8.55538082122803 0,191.25,191.25 0,191.25,191.25
-17.5943012237549 8.55411911010742 0,191.25,191.25 0,191.25,191.25
10.4727926254272 -5.44505596160889 0,191.25,191.25 0,191.25,191.25
10.4701538085938 -5.44009494781494 0,191.25,191.25 0,191.25,191.25
2.79536724090576 9.5565710067749 0,191.25,191.25 0,191.25,191.25
2.77655076980591 9.53258800506592 0,191.25,191.25 0,191.25,191.25
9.41703796386719 6.21945333480835 0,191.25,191.25 0,191.25,191.25
9.4181547164917 6.21603155136108 0,191.25,191.25 0,191.25,191.25
-8.64319038391113 -4.37646150588989 0,191.25,191.25 0,191.25,191.25
-8.64379119873047 -4.3761191368103 0,191.25,191.25 0,191.25,191.25
19.8958377838135 9.03051948547363 0,191.25,191.25 0,191.25,191.25
19.9168968200684 9.01576614379883 0,191.25,191.25 0,191.25,191.25
16.105583190918 6.14924097061157 0,191.25,191.25 0,191.25,191.25
16.1026859283447 6.14091682434082 0,191.25,191.25 0,191.25,191.25
-13.4920749664307 -0.674307107925415 0,191.25,191.25 0,191.25,191.25
};
\addlegendentry{env step 10k}
\addplot [
  mark=triangle*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
26.077054977417 -11.0488004684448 191.25,0,191.25 191.25,0,191.25
2.07310080528259 -29.6778793334961 191.25,0,191.25 191.25,0,191.25
2.11150598526001 -29.6646823883057 191.25,0,191.25 191.25,0,191.25
-21.2168388366699 -18.9616966247559 191.25,0,191.25 191.25,0,191.25
-21.2235202789307 -18.9621715545654 191.25,0,191.25 191.25,0,191.25
-9.7967414855957 17.6881809234619 191.25,0,191.25 191.25,0,191.25
-9.8074312210083 17.6796855926514 191.25,0,191.25 191.25,0,191.25
-2.05017805099487 26.6345043182373 191.25,0,191.25 191.25,0,191.25
-2.04897332191467 26.6650009155273 191.25,0,191.25 191.25,0,191.25
22.3804035186768 10.2394466400146 191.25,0,191.25 191.25,0,191.25
22.3659477233887 10.2375679016113 191.25,0,191.25 191.25,0,191.25
-1.69771111011505 -26.3745918273926 191.25,0,191.25 191.25,0,191.25
-1.71587085723877 -26.3784332275391 191.25,0,191.25 191.25,0,191.25
-27.8614540100098 -5.20945882797241 191.25,0,191.25 191.25,0,191.25
-27.8623600006104 -5.21279335021973 191.25,0,191.25 191.25,0,191.25
-12.0219535827637 27.8706912994385 191.25,0,191.25 191.25,0,191.25
-11.9873542785645 27.9217758178711 191.25,0,191.25 191.25,0,191.25
42.7636947631836 2.25055766105652 191.25,0,191.25 191.25,0,191.25
42.8941078186035 2.62157773971558 191.25,0,191.25 191.25,0,191.25
18.5738201141357 -26.5703411102295 191.25,0,191.25 191.25,0,191.25
18.6095027923584 -26.6013889312744 191.25,0,191.25 191.25,0,191.25
-27.0283584594727 -32.0180549621582 191.25,0,191.25 191.25,0,191.25
-27.0252876281738 -32.0377616882324 191.25,0,191.25 191.25,0,191.25
-7.66125822067261 19.6535491943359 191.25,0,191.25 191.25,0,191.25
-7.66870260238647 19.6558570861816 191.25,0,191.25 191.25,0,191.25
-1.99355053901672 27.4691333770752 191.25,0,191.25 191.25,0,191.25
-1.95946192741394 27.6209545135498 191.25,0,191.25 191.25,0,191.25
23.2194042205811 7.13456916809082 191.25,0,191.25 191.25,0,191.25
23.216136932373 7.13718938827515 191.25,0,191.25 191.25,0,191.25
5.73042249679565 -28.6794242858887 191.25,0,191.25 191.25,0,191.25
5.72721242904663 -28.6797199249268 191.25,0,191.25 191.25,0,191.25
-18.5324039459229 -0.490834355354309 191.25,0,191.25 191.25,0,191.25
-18.5335502624512 -0.485352039337158 191.25,0,191.25 191.25,0,191.25
-33.0052108764648 13.4026594161987 191.25,0,191.25 191.25,0,191.25
-33.0175018310547 13.4087171554565 191.25,0,191.25 191.25,0,191.25
-20.3246612548828 18.5245704650879 191.25,0,191.25 191.25,0,191.25
-20.3355274200439 18.5123596191406 191.25,0,191.25 191.25,0,191.25
20.3296356201172 -8.53330516815186 191.25,0,191.25 191.25,0,191.25
20.3350925445557 -8.52408218383789 191.25,0,191.25 191.25,0,191.25
32.4299926757812 -13.5175361633301 191.25,0,191.25 191.25,0,191.25
32.4330558776855 -13.5156030654907 191.25,0,191.25 191.25,0,191.25
0.525995433330536 -29.0004787445068 191.25,0,191.25 191.25,0,191.25
0.507397472858429 -29.3130569458008 191.25,0,191.25 191.25,0,191.25
-21.1863193511963 -8.53867721557617 191.25,0,191.25 191.25,0,191.25
-21.1886100769043 -8.54122352600098 191.25,0,191.25 191.25,0,191.25
-8.24088764190674 17.5757904052734 191.25,0,191.25 191.25,0,191.25
-8.23190402984619 17.57346534729 191.25,0,191.25 191.25,0,191.25
11.6711654663086 11.9956407546997 191.25,0,191.25 191.25,0,191.25
11.6789674758911 11.9995403289795 191.25,0,191.25 191.25,0,191.25
2.36743807792664 1.23330295085907 191.25,0,191.25 191.25,0,191.25
2.35737013816833 1.24847793579102 191.25,0,191.25 191.25,0,191.25
-13.2813100814819 2.93086695671082 191.25,0,191.25 191.25,0,191.25
-13.283763885498 2.94750308990479 191.25,0,191.25 191.25,0,191.25
-38.2423515319824 -2.80832982063293 191.25,0,191.25 191.25,0,191.25
-38.1589584350586 -2.87044548988342 191.25,0,191.25 191.25,0,191.25
-8.01855373382568 34.8802070617676 191.25,0,191.25 191.25,0,191.25
-8.06275939941406 34.8389129638672 191.25,0,191.25 191.25,0,191.25
42.9766387939453 -0.0843229666352272 191.25,0,191.25 191.25,0,191.25
43.139347076416 0.14458604156971 191.25,0,191.25 191.25,0,191.25
15.532525062561 -23.7698173522949 191.25,0,191.25 191.25,0,191.25
15.3143320083618 -23.6220436096191 191.25,0,191.25 191.25,0,191.25
-17.3702545166016 -23.8128414154053 191.25,0,191.25 191.25,0,191.25
-17.3508110046387 -23.7917728424072 191.25,0,191.25 191.25,0,191.25
-31.2875270843506 -12.2865629196167 191.25,0,191.25 191.25,0,191.25
-31.2817420959473 -12.2798204421997 191.25,0,191.25 191.25,0,191.25
-3.91390299797058 28.8942546844482 191.25,0,191.25 191.25,0,191.25
-3.91195297241211 28.8932609558105 191.25,0,191.25 191.25,0,191.25
38.4748001098633 14.977445602417 191.25,0,191.25 191.25,0,191.25
38.5168571472168 15.0103607177734 191.25,0,191.25 191.25,0,191.25
26.9069137573242 -12.6637163162231 191.25,0,191.25 191.25,0,191.25
26.8393459320068 -13.1139984130859 191.25,0,191.25 191.25,0,191.25
-0.205457165837288 -29.1974639892578 191.25,0,191.25 191.25,0,191.25
-0.325949043035507 -29.5827045440674 191.25,0,191.25 191.25,0,191.25
-21.7119731903076 -5.25038576126099 191.25,0,191.25 191.25,0,191.25
-21.6793041229248 -5.26756525039673 191.25,0,191.25 191.25,0,191.25
-15.39759349823 7.2208514213562 191.25,0,191.25 191.25,0,191.25
-15.4616470336914 7.22047758102417 191.25,0,191.25 191.25,0,191.25
-15.4254999160767 36.9641380310059 191.25,0,191.25 191.25,0,191.25
-15.4172821044922 36.9697685241699 191.25,0,191.25 191.25,0,191.25
27.8046493530273 7.08707904815674 191.25,0,191.25 191.25,0,191.25
27.843843460083 7.12072372436523 191.25,0,191.25 191.25,0,191.25
14.3274450302124 -12.7563037872314 191.25,0,191.25 191.25,0,191.25
14.327054977417 -12.7585802078247 191.25,0,191.25 191.25,0,191.25
-1.84455299377441 -3.78452157974243 191.25,0,191.25 191.25,0,191.25
-1.86082792282104 -3.74490857124329 191.25,0,191.25 191.25,0,191.25
-19.8517093658447 -17.9633140563965 191.25,0,191.25 191.25,0,191.25
-19.8787136077881 -17.9838237762451 191.25,0,191.25 191.25,0,191.25
-19.4500427246094 25.4793338775635 191.25,0,191.25 191.25,0,191.25
-19.4674758911133 25.4868583679199 191.25,0,191.25 191.25,0,191.25
38.4203681945801 13.8359336853027 191.25,0,191.25 191.25,0,191.25
38.3661842346191 13.834831237793 191.25,0,191.25 191.25,0,191.25
15.2005224227905 -22.1450881958008 191.25,0,191.25 191.25,0,191.25
14.9269971847534 -21.9988861083984 191.25,0,191.25 191.25,0,191.25
-2.06231546401978 -27.5876693725586 191.25,0,191.25 191.25,0,191.25
-1.91712057590485 -27.5032730102539 191.25,0,191.25 191.25,0,191.25
-18.0103893280029 -7.93429183959961 191.25,0,191.25 191.25,0,191.25
-18.0203266143799 -7.94402456283569 191.25,0,191.25 191.25,0,191.25
-10.2762317657471 30.7541961669922 191.25,0,191.25 191.25,0,191.25
-10.2787952423096 30.7585315704346 191.25,0,191.25 191.25,0,191.25
37.0561599731445 13.5745277404785 191.25,0,191.25 191.25,0,191.25
37.0145721435547 13.6088924407959 191.25,0,191.25 191.25,0,191.25
16.2818126678467 -12.3646392822266 191.25,0,191.25 191.25,0,191.25
16.2729530334473 -12.3657732009888 191.25,0,191.25 191.25,0,191.25
-14.1850681304932 -26.7746772766113 191.25,0,191.25 191.25,0,191.25
-14.1774530410767 -26.7039852142334 191.25,0,191.25 191.25,0,191.25
-28.6034717559814 -3.43852210044861 191.25,0,191.25 191.25,0,191.25
-28.6464767456055 -3.48948097229004 191.25,0,191.25 191.25,0,191.25
-15.1764621734619 27.8936042785645 191.25,0,191.25 191.25,0,191.25
-15.1624517440796 27.8884391784668 191.25,0,191.25 191.25,0,191.25
42.6969146728516 11.9086961746216 191.25,0,191.25 191.25,0,191.25
42.6374320983887 11.6772747039795 191.25,0,191.25 191.25,0,191.25
31.5768165588379 -18.9413814544678 191.25,0,191.25 191.25,0,191.25
31.5630722045898 -18.9459819793701 191.25,0,191.25 191.25,0,191.25
-6.7346978187561 -29.8577842712402 191.25,0,191.25 191.25,0,191.25
-6.90798425674438 -29.8299503326416 191.25,0,191.25 191.25,0,191.25
-20.8241024017334 -6.62077331542969 191.25,0,191.25 191.25,0,191.25
-20.8308849334717 -6.6404881477356 191.25,0,191.25 191.25,0,191.25
-28.708028793335 -6.51944541931152 191.25,0,191.25 191.25,0,191.25
-28.7120151519775 -6.51472663879395 191.25,0,191.25 191.25,0,191.25
-3.97062420845032 31.4025268554688 191.25,0,191.25 191.25,0,191.25
-3.96774196624756 31.3872776031494 191.25,0,191.25 191.25,0,191.25
36.8740119934082 14.2610425949097 191.25,0,191.25 191.25,0,191.25
36.877815246582 14.25461769104 191.25,0,191.25 191.25,0,191.25
15.4654159545898 -21.697286605835 191.25,0,191.25 191.25,0,191.25
15.2001209259033 -21.3381328582764 191.25,0,191.25 191.25,0,191.25
-14.3234090805054 -24.302713394165 191.25,0,191.25 191.25,0,191.25
-14.3129720687866 -24.3197231292725 191.25,0,191.25 191.25,0,191.25
-29.8966083526611 -4.03073596954346 191.25,0,191.25 191.25,0,191.25
-29.9798564910889 -4.05279684066772 191.25,0,191.25 191.25,0,191.25
-9.34502792358398 28.3542976379395 191.25,0,191.25 191.25,0,191.25
-9.41119575500488 28.3800315856934 191.25,0,191.25 191.25,0,191.25
41.1108589172363 -0.488720446825027 191.25,0,191.25 191.25,0,191.25
41.1055030822754 -0.502603590488434 191.25,0,191.25 191.25,0,191.25
18.0258636474609 -28.4918785095215 191.25,0,191.25 191.25,0,191.25
18.0988655090332 -28.5900707244873 191.25,0,191.25 191.25,0,191.25
-19.2889804840088 -38.2624092102051 191.25,0,191.25 191.25,0,191.25
-19.3280696868896 -38.2475242614746 191.25,0,191.25 191.25,0,191.25
-8.04644298553467 15.2970609664917 191.25,0,191.25 191.25,0,191.25
-8.03409385681152 15.2921504974365 191.25,0,191.25 191.25,0,191.25
5.13945817947388 21.1513004302979 191.25,0,191.25 191.25,0,191.25
5.14196348190308 21.1436786651611 191.25,0,191.25 191.25,0,191.25
10.6708869934082 11.3713722229004 191.25,0,191.25 191.25,0,191.25
10.6715145111084 11.3754234313965 191.25,0,191.25 191.25,0,191.25
3.72880911827087 -1.1431348323822 191.25,0,191.25 191.25,0,191.25
3.73198771476746 -1.15209448337555 191.25,0,191.25 191.25,0,191.25
-23.2880554199219 -4.02277326583862 191.25,0,191.25 191.25,0,191.25
-23.2803554534912 -3.99020981788635 191.25,0,191.25 191.25,0,191.25
-11.1365871429443 11.566388130188 191.25,0,191.25 191.25,0,191.25
-11.1306810379028 11.5822868347168 191.25,0,191.25 191.25,0,191.25
39.1013526916504 -1.32588279247284 191.25,0,191.25 191.25,0,191.25
39.1023559570312 -1.32679378986359 191.25,0,191.25 191.25,0,191.25
16.7030029296875 -22.6405296325684 191.25,0,191.25 191.25,0,191.25
16.6997623443604 -22.6394176483154 191.25,0,191.25 191.25,0,191.25
-17.2748870849609 -39.0515937805176 191.25,0,191.25 191.25,0,191.25
-17.4534664154053 -38.9568748474121 191.25,0,191.25 191.25,0,191.25
-9.97337245941162 19.5545444488525 191.25,0,191.25 191.25,0,191.25
-9.97452163696289 19.5556716918945 191.25,0,191.25 191.25,0,191.25
0.542826473712921 29.1673488616943 191.25,0,191.25 191.25,0,191.25
0.53990250825882 29.16552734375 191.25,0,191.25 191.25,0,191.25
24.6137676239014 10.3395261764526 191.25,0,191.25 191.25,0,191.25
24.6098346710205 10.3385763168335 191.25,0,191.25 191.25,0,191.25
27.4604873657227 -12.5400810241699 191.25,0,191.25 191.25,0,191.25
27.3687896728516 -12.9924688339233 191.25,0,191.25 191.25,0,191.25
-0.937871754169464 -28.481538772583 191.25,0,191.25 191.25,0,191.25
-1.15211355686188 -28.8167839050293 191.25,0,191.25 191.25,0,191.25
-19.9353561401367 -3.64109659194946 191.25,0,191.25 191.25,0,191.25
-19.992790222168 -3.55926370620728 191.25,0,191.25 191.25,0,191.25
-12.7991008758545 29.6466827392578 191.25,0,191.25 191.25,0,191.25
-12.8202724456787 29.6748027801514 191.25,0,191.25 191.25,0,191.25
11.09215259552 15.0748357772827 191.25,0,191.25 191.25,0,191.25
11.095046043396 15.0632019042969 191.25,0,191.25 191.25,0,191.25
9.65982246398926 -9.65877246856689 191.25,0,191.25 191.25,0,191.25
9.66811943054199 -9.67354965209961 191.25,0,191.25 191.25,0,191.25
10.8184623718262 0.0496435463428497 191.25,0,191.25 191.25,0,191.25
10.8197317123413 0.0469029136002064 191.25,0,191.25 191.25,0,191.25
-22.1261253356934 -21.301176071167 191.25,0,191.25 191.25,0,191.25
-22.1245269775391 -21.2978668212891 191.25,0,191.25 191.25,0,191.25
-25.3141651153564 11.2402248382568 191.25,0,191.25 191.25,0,191.25
-25.3353385925293 11.3440685272217 191.25,0,191.25 191.25,0,191.25
-0.576926946640015 27.2167682647705 191.25,0,191.25 191.25,0,191.25
-0.665583908557892 27.2174949645996 191.25,0,191.25 191.25,0,191.25
32.9693946838379 -9.32995128631592 191.25,0,191.25 191.25,0,191.25
32.969181060791 -9.33383750915527 191.25,0,191.25 191.25,0,191.25
17.3388671875 -13.817946434021 191.25,0,191.25 191.25,0,191.25
17.3406734466553 -13.8168344497681 191.25,0,191.25 191.25,0,191.25
-13.8322305679321 -25.3171463012695 191.25,0,191.25 191.25,0,191.25
-13.8059272766113 -25.3874530792236 191.25,0,191.25 191.25,0,191.25
-30.9553604125977 -7.70577478408813 191.25,0,191.25 191.25,0,191.25
-30.9702568054199 -7.69274711608887 191.25,0,191.25 191.25,0,191.25
-6.56994819641113 29.1411056518555 191.25,0,191.25 191.25,0,191.25
-6.5675573348999 29.141695022583 191.25,0,191.25 191.25,0,191.25
38.8896980285645 10.3049716949463 191.25,0,191.25 191.25,0,191.25
38.9015579223633 10.3137149810791 191.25,0,191.25 191.25,0,191.25
10.0975456237793 -10.7115526199341 191.25,0,191.25 191.25,0,191.25
10.1071271896362 -10.7604560852051 191.25,0,191.25 191.25,0,191.25
-16.0171031951904 -34.174976348877 191.25,0,191.25 191.25,0,191.25
-15.839316368103 -34.0235176086426 191.25,0,191.25 191.25,0,191.25
-23.0241546630859 -2.3666832447052 191.25,0,191.25 191.25,0,191.25
-23.0473346710205 -2.37732028961182 191.25,0,191.25 191.25,0,191.25
-11.4393348693848 29.9503841400146 191.25,0,191.25 191.25,0,191.25
-11.4411458969116 29.9930267333984 191.25,0,191.25 191.25,0,191.25
31.7685661315918 -10.1726169586182 191.25,0,191.25 191.25,0,191.25
31.7785739898682 -10.1373977661133 191.25,0,191.25 191.25,0,191.25
26.2695732116699 2.40621209144592 191.25,0,191.25 191.25,0,191.25
26.2756748199463 2.42060971260071 191.25,0,191.25 191.25,0,191.25
-7.76474714279175 -25.4427261352539 191.25,0,191.25 191.25,0,191.25
-7.75001049041748 -25.4476318359375 191.25,0,191.25 191.25,0,191.25
-32.2231101989746 -9.37136840820312 191.25,0,191.25 191.25,0,191.25
-32.2035827636719 -9.35276508331299 191.25,0,191.25 191.25,0,191.25
-7.3805251121521 21.0134620666504 191.25,0,191.25 191.25,0,191.25
-7.39964008331299 21.02077293396 191.25,0,191.25 191.25,0,191.25
40.6332511901855 13.5186357498169 191.25,0,191.25 191.25,0,191.25
40.6412696838379 13.5165576934814 191.25,0,191.25 191.25,0,191.25
25.8884143829346 -10.5747203826904 191.25,0,191.25 191.25,0,191.25
25.8212947845459 -10.4623508453369 191.25,0,191.25 191.25,0,191.25
-9.01470947265625 -35.2803115844727 191.25,0,191.25 191.25,0,191.25
-9.01224994659424 -35.2862396240234 191.25,0,191.25 191.25,0,191.25
-20.3398456573486 -4.31489849090576 191.25,0,191.25 191.25,0,191.25
-20.5201263427734 -4.09115791320801 191.25,0,191.25 191.25,0,191.25
-17.7970161437988 33.4902992248535 191.25,0,191.25 191.25,0,191.25
-17.7838172912598 33.4941101074219 191.25,0,191.25 191.25,0,191.25
26.6957416534424 8.38237190246582 191.25,0,191.25 191.25,0,191.25
26.6946887969971 8.38511276245117 191.25,0,191.25 191.25,0,191.25
15.4745721817017 -11.9538564682007 191.25,0,191.25 191.25,0,191.25
15.4590005874634 -11.962194442749 191.25,0,191.25 191.25,0,191.25
3.10793280601501 -28.6924247741699 191.25,0,191.25 191.25,0,191.25
3.10785722732544 -28.6918048858643 191.25,0,191.25 191.25,0,191.25
-24.6619529724121 -18.9895420074463 191.25,0,191.25 191.25,0,191.25
-24.6654396057129 -18.9892978668213 191.25,0,191.25 191.25,0,191.25
-21.3653945922852 1.24716508388519 191.25,0,191.25 191.25,0,191.25
-21.3686351776123 1.24692952632904 191.25,0,191.25 191.25,0,191.25
-4.62655448913574 39.0487899780273 191.25,0,191.25 191.25,0,191.25
-4.6367039680481 39.050968170166 191.25,0,191.25 191.25,0,191.25
30.9727611541748 -9.53133106231689 191.25,0,191.25 191.25,0,191.25
30.9890747070312 -9.56693649291992 191.25,0,191.25 191.25,0,191.25
16.516773223877 -24.7721252441406 191.25,0,191.25 191.25,0,191.25
16.5435619354248 -24.7979850769043 191.25,0,191.25 191.25,0,191.25
-26.2325096130371 -21.3110599517822 191.25,0,191.25 191.25,0,191.25
-26.2469577789307 -21.3173980712891 191.25,0,191.25 191.25,0,191.25
-9.34410762786865 17.1055297851562 191.25,0,191.25 191.25,0,191.25
-9.39049243927002 17.08717918396 191.25,0,191.25 191.25,0,191.25
-1.12084972858429 29.7377395629883 191.25,0,191.25 191.25,0,191.25
-1.12986826896667 29.7386989593506 191.25,0,191.25 191.25,0,191.25
26.701000213623 5.95683002471924 191.25,0,191.25 191.25,0,191.25
26.7988624572754 5.9399209022522 191.25,0,191.25 191.25,0,191.25
34.0924644470215 -17.2348556518555 191.25,0,191.25 191.25,0,191.25
34.0918617248535 -17.2358474731445 191.25,0,191.25 191.25,0,191.25
-19.2296981811523 -25.4805774688721 191.25,0,191.25 191.25,0,191.25
-19.2100257873535 -25.4747200012207 191.25,0,191.25 191.25,0,191.25
-22.6130123138428 -3.84210419654846 191.25,0,191.25 191.25,0,191.25
};
\addlegendentry{env step 30k}
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
-35.3943710327148 -3.30933856964111 191.25,191.25,0 191.25,191.25,0
-16.6942253112793 30.6857719421387 191.25,191.25,0 191.25,191.25,0
-16.760368347168 30.6998882293701 191.25,191.25,0 191.25,191.25,0
42.0472106933594 15.3160486221313 191.25,191.25,0 191.25,191.25,0
42.017650604248 15.2961769104004 191.25,191.25,0 191.25,191.25,0
18.8566837310791 -24.9166469573975 191.25,191.25,0 191.25,191.25,0
18.495361328125 -24.9406700134277 191.25,191.25,0 191.25,191.25,0
-20.0854377746582 -33.3235664367676 191.25,191.25,0 191.25,191.25,0
-19.8504333496094 -33.5353927612305 191.25,191.25,0 191.25,191.25,0
-36.0984649658203 14.1094055175781 191.25,191.25,0 191.25,191.25,0
-36.0980339050293 14.1059589385986 191.25,191.25,0 191.25,191.25,0
-16.2298488616943 35.6867332458496 191.25,191.25,0 191.25,191.25,0
-16.2451324462891 35.7277145385742 191.25,191.25,0 191.25,191.25,0
50.323070526123 14.4859447479248 191.25,191.25,0 191.25,191.25,0
50.6161155700684 14.7713975906372 191.25,191.25,0 191.25,191.25,0
20.4198150634766 -19.8293170928955 191.25,191.25,0 191.25,191.25,0
19.8151969909668 -20.290620803833 191.25,191.25,0 191.25,191.25,0
-17.0738792419434 -29.8324394226074 191.25,191.25,0 191.25,191.25,0
-17.1324443817139 -29.8706455230713 191.25,191.25,0 191.25,191.25,0
-37.1524543762207 0.0889279320836067 191.25,191.25,0 191.25,191.25,0
-37.1414108276367 0.0834391787648201 191.25,191.25,0 191.25,191.25,0
-11.1129465103149 35.8205108642578 191.25,191.25,0 191.25,191.25,0
-11.2109689712524 35.9416046142578 191.25,191.25,0 191.25,191.25,0
48.6734046936035 8.68822479248047 191.25,191.25,0 191.25,191.25,0
49.1087379455566 9.0638484954834 191.25,191.25,0 191.25,191.25,0
19.5401973724365 -26.3299732208252 191.25,191.25,0 191.25,191.25,0
19.5957221984863 -26.3939189910889 191.25,191.25,0 191.25,191.25,0
-21.0485305786133 -38.2245979309082 191.25,191.25,0 191.25,191.25,0
-21.0488758087158 -38.2171287536621 191.25,191.25,0 191.25,191.25,0
-27.745096206665 6.93120908737183 191.25,191.25,0 191.25,191.25,0
-28.0097141265869 6.90219497680664 191.25,191.25,0 191.25,191.25,0
-10.4014911651611 40.7061233520508 191.25,191.25,0 191.25,191.25,0
-10.6608037948608 40.6315765380859 191.25,191.25,0 191.25,191.25,0
49.379711151123 15.003791809082 191.25,191.25,0 191.25,191.25,0
49.2575874328613 14.4441232681274 191.25,191.25,0 191.25,191.25,0
13.9718809127808 -26.861837387085 191.25,191.25,0 191.25,191.25,0
13.7199392318726 -27.0153770446777 191.25,191.25,0 191.25,191.25,0
-22.9476776123047 -29.7060050964355 191.25,191.25,0 191.25,191.25,0
-22.565258026123 -29.5981616973877 191.25,191.25,0 191.25,191.25,0
-27.2663154602051 8.92527484893799 191.25,191.25,0 191.25,191.25,0
-27.2244987487793 8.63287258148193 191.25,191.25,0 191.25,191.25,0
-6.11111211776733 38.9584312438965 191.25,191.25,0 191.25,191.25,0
-6.09656763076782 38.9680404663086 191.25,191.25,0 191.25,191.25,0
49.1037483215332 16.337474822998 191.25,191.25,0 191.25,191.25,0
49.0659675598145 16.3356285095215 191.25,191.25,0 191.25,191.25,0
16.9622631072998 -20.6931018829346 191.25,191.25,0 191.25,191.25,0
16.94020652771 -20.7738075256348 191.25,191.25,0 191.25,191.25,0
-19.5159244537354 -32.0890579223633 191.25,191.25,0 191.25,191.25,0
-19.238597869873 -32.0547142028809 191.25,191.25,0 191.25,191.25,0
-28.6003875732422 4.32551860809326 191.25,191.25,0 191.25,191.25,0
-28.6240921020508 4.24149036407471 191.25,191.25,0 191.25,191.25,0
-16.3800373077393 32.5930595397949 191.25,191.25,0 191.25,191.25,0
-16.4740238189697 32.5429458618164 191.25,191.25,0 191.25,191.25,0
37.453254699707 5.69657325744629 191.25,191.25,0 191.25,191.25,0
37.4457130432129 5.49112749099731 191.25,191.25,0 191.25,191.25,0
22.8746871948242 -16.5466251373291 191.25,191.25,0 191.25,191.25,0
23.4164295196533 -17.1408519744873 191.25,191.25,0 191.25,191.25,0
-24.8212223052979 -31.8407554626465 191.25,191.25,0 191.25,191.25,0
-24.6672801971436 -31.5826148986816 191.25,191.25,0 191.25,191.25,0
-30.4543056488037 3.00685834884644 191.25,191.25,0 191.25,191.25,0
-30.3665733337402 3.02923822402954 191.25,191.25,0 191.25,191.25,0
-12.0272493362427 35.0803833007812 191.25,191.25,0 191.25,191.25,0
-12.1145763397217 35.2899322509766 191.25,191.25,0 191.25,191.25,0
45.3833045959473 9.16091632843018 191.25,191.25,0 191.25,191.25,0
45.2339782714844 9.02802753448486 191.25,191.25,0 191.25,191.25,0
24.5598220825195 -11.9935283660889 191.25,191.25,0 191.25,191.25,0
25.087474822998 -12.0973234176636 191.25,191.25,0 191.25,191.25,0
-10.4472122192383 -21.269437789917 191.25,191.25,0 191.25,191.25,0
-10.445855140686 -21.2726802825928 191.25,191.25,0 191.25,191.25,0
-20.6489105224609 -23.00954246521 191.25,191.25,0 191.25,191.25,0
-20.6526374816895 -23.0097599029541 191.25,191.25,0 191.25,191.25,0
-27.0165863037109 15.9115753173828 191.25,191.25,0 191.25,191.25,0
-27.0475463867188 15.944785118103 191.25,191.25,0 191.25,191.25,0
-4.77076530456543 25.4074306488037 191.25,191.25,0 191.25,191.25,0
-4.87770175933838 25.5613307952881 191.25,191.25,0 191.25,191.25,0
49.604118347168 8.61725521087646 191.25,191.25,0 191.25,191.25,0
49.3960189819336 8.30909156799316 191.25,191.25,0 191.25,191.25,0
20.375789642334 -27.492805480957 191.25,191.25,0 191.25,191.25,0
20.3138999938965 -27.8332386016846 191.25,191.25,0 191.25,191.25,0
-23.3086395263672 -27.8109130859375 191.25,191.25,0 191.25,191.25,0
-23.4713954925537 -27.86008644104 191.25,191.25,0 191.25,191.25,0
-31.7244892120361 11.3962898254395 191.25,191.25,0 191.25,191.25,0
-31.7987689971924 11.3339357376099 191.25,191.25,0 191.25,191.25,0
-10.3616237640381 26.534158706665 191.25,191.25,0 191.25,191.25,0
-10.3809862136841 26.5554676055908 191.25,191.25,0 191.25,191.25,0
51.8856163024902 8.69596862792969 191.25,191.25,0 191.25,191.25,0
51.8620147705078 8.69910907745361 191.25,191.25,0 191.25,191.25,0
26.2778453826904 -21.8614883422852 191.25,191.25,0 191.25,191.25,0
26.3027210235596 -21.891508102417 191.25,191.25,0 191.25,191.25,0
-13.6191787719727 -32.6272354125977 191.25,191.25,0 191.25,191.25,0
-13.6970443725586 -33.151496887207 191.25,191.25,0 191.25,191.25,0
-24.4969921112061 -0.767182350158691 191.25,191.25,0 191.25,191.25,0
-24.5790519714355 -0.683001756668091 191.25,191.25,0 191.25,191.25,0
-16.6209259033203 31.6210880279541 191.25,191.25,0 191.25,191.25,0
-16.7404861450195 31.6076526641846 191.25,191.25,0 191.25,191.25,0
40.8698081970215 12.3025321960449 191.25,191.25,0 191.25,191.25,0
40.8960914611816 12.2762269973755 191.25,191.25,0 191.25,191.25,0
22.7043933868408 -18.4717502593994 191.25,191.25,0 191.25,191.25,0
22.5399417877197 -18.3700370788574 191.25,191.25,0 191.25,191.25,0
-14.3183841705322 -28.2395477294922 191.25,191.25,0 191.25,191.25,0
-14.5810670852661 -28.1207275390625 191.25,191.25,0 191.25,191.25,0
-28.4917087554932 1.45856058597565 191.25,191.25,0 191.25,191.25,0
-28.4919166564941 1.4570859670639 191.25,191.25,0 191.25,191.25,0
-19.2924118041992 38.900276184082 191.25,191.25,0 191.25,191.25,0
-19.1616897583008 38.7240905761719 191.25,191.25,0 191.25,191.25,0
44.0989532470703 2.28070998191833 191.25,191.25,0 191.25,191.25,0
44.185188293457 1.66951584815979 191.25,191.25,0 191.25,191.25,0
23.1098575592041 -14.181809425354 191.25,191.25,0 191.25,191.25,0
24.0803890228271 -14.3048715591431 191.25,191.25,0 191.25,191.25,0
-23.7656764984131 -31.9863376617432 191.25,191.25,0 191.25,191.25,0
-23.6082763671875 -31.6853790283203 191.25,191.25,0 191.25,191.25,0
-32.9583129882812 2.56239461898804 191.25,191.25,0 191.25,191.25,0
-33.082935333252 2.40282106399536 191.25,191.25,0 191.25,191.25,0
-6.79677629470825 36.6918983459473 191.25,191.25,0 191.25,191.25,0
-6.7630033493042 36.682300567627 191.25,191.25,0 191.25,191.25,0
44.9641036987305 2.81301212310791 191.25,191.25,0 191.25,191.25,0
45.1320266723633 2.22149300575256 191.25,191.25,0 191.25,191.25,0
15.6212635040283 -27.5316963195801 191.25,191.25,0 191.25,191.25,0
15.6085596084595 -27.4843006134033 191.25,191.25,0 191.25,191.25,0
-25.7106781005859 -21.0473651885986 191.25,191.25,0 191.25,191.25,0
-25.658842086792 -20.8589019775391 191.25,191.25,0 191.25,191.25,0
-25.844575881958 5.95680522918701 191.25,191.25,0 191.25,191.25,0
-25.8534164428711 5.96379899978638 191.25,191.25,0 191.25,191.25,0
-25.0149154663086 15.7084913253784 191.25,191.25,0 191.25,191.25,0
-25.0134010314941 15.7083215713501 191.25,191.25,0 191.25,191.25,0
-3.85986685752869 26.35205078125 191.25,191.25,0 191.25,191.25,0
-3.85960483551025 26.3555698394775 191.25,191.25,0 191.25,191.25,0
45.7782211303711 11.7888088226318 191.25,191.25,0 191.25,191.25,0
45.7757606506348 11.7875452041626 191.25,191.25,0 191.25,191.25,0
25.6197147369385 -17.6175003051758 191.25,191.25,0 191.25,191.25,0
25.6168117523193 -17.6344833374023 191.25,191.25,0 191.25,191.25,0
-24.317419052124 -30.7338275909424 191.25,191.25,0 191.25,191.25,0
-24.6280097961426 -30.6208744049072 191.25,191.25,0 191.25,191.25,0
-34.477596282959 -0.071533128619194 191.25,191.25,0 191.25,191.25,0
-34.4995384216309 -0.0948403403162956 191.25,191.25,0 191.25,191.25,0
-10.5687570571899 35.2502517700195 191.25,191.25,0 191.25,191.25,0
-10.955249786377 34.984432220459 191.25,191.25,0 191.25,191.25,0
47.6713409423828 9.37559413909912 191.25,191.25,0 191.25,191.25,0
48.1572875976562 9.61616802215576 191.25,191.25,0 191.25,191.25,0
14.0951232910156 -24.2459316253662 191.25,191.25,0 191.25,191.25,0
13.9539775848389 -24.207986831665 191.25,191.25,0 191.25,191.25,0
-19.5332984924316 -39.8900566101074 191.25,191.25,0 191.25,191.25,0
-19.5562305450439 -39.9123992919922 191.25,191.25,0 191.25,191.25,0
-28.9505710601807 9.19125366210938 191.25,191.25,0 191.25,191.25,0
-28.840145111084 9.13900566101074 191.25,191.25,0 191.25,191.25,0
-9.66678524017334 34.4348793029785 191.25,191.25,0 191.25,191.25,0
-9.93331432342529 34.1892051696777 191.25,191.25,0 191.25,191.25,0
51.1348762512207 13.9370670318604 191.25,191.25,0 191.25,191.25,0
50.697021484375 13.7538394927979 191.25,191.25,0 191.25,191.25,0
17.0494689941406 -26.5321464538574 191.25,191.25,0 191.25,191.25,0
17.0369930267334 -26.5300064086914 191.25,191.25,0 191.25,191.25,0
-25.2932815551758 -28.7472705841064 191.25,191.25,0 191.25,191.25,0
-25.5669021606445 -28.6838436126709 191.25,191.25,0 191.25,191.25,0
-30.4539241790771 7.68790054321289 191.25,191.25,0 191.25,191.25,0
-30.3644638061523 7.72418022155762 191.25,191.25,0 191.25,191.25,0
-9.40520286560059 35.5775489807129 191.25,191.25,0 191.25,191.25,0
-9.38890838623047 35.5690803527832 191.25,191.25,0 191.25,191.25,0
50.8058013916016 12.3542642593384 191.25,191.25,0 191.25,191.25,0
50.7195472717285 12.5957851409912 191.25,191.25,0 191.25,191.25,0
17.1234436035156 -29.4207897186279 191.25,191.25,0 191.25,191.25,0
17.1973056793213 -29.12060546875 191.25,191.25,0 191.25,191.25,0
-18.990119934082 -32.6719703674316 191.25,191.25,0 191.25,191.25,0
-18.9008235931396 -32.6930999755859 191.25,191.25,0 191.25,191.25,0
-27.1396732330322 4.45948171615601 191.25,191.25,0 191.25,191.25,0
-27.1239356994629 4.40996646881104 191.25,191.25,0 191.25,191.25,0
-9.02522945404053 38.1084594726562 191.25,191.25,0 191.25,191.25,0
-8.98966598510742 38.0181655883789 191.25,191.25,0 191.25,191.25,0
48.2940864562988 19.0440711975098 191.25,191.25,0 191.25,191.25,0
48.2847633361816 19.0598125457764 191.25,191.25,0 191.25,191.25,0
21.1101722717285 -16.3292140960693 191.25,191.25,0 191.25,191.25,0
21.0663471221924 -16.3590660095215 191.25,191.25,0 191.25,191.25,0
-11.1969928741455 -29.214879989624 191.25,191.25,0 191.25,191.25,0
-11.1917190551758 -29.1693000793457 191.25,191.25,0 191.25,191.25,0
-23.3553695678711 -0.184525057673454 191.25,191.25,0 191.25,191.25,0
-23.4199733734131 -0.15752699971199 191.25,191.25,0 191.25,191.25,0
-18.8778762817383 39.4401168823242 191.25,191.25,0 191.25,191.25,0
-18.7012157440186 39.167594909668 191.25,191.25,0 191.25,191.25,0
42.9902191162109 8.68759059906006 191.25,191.25,0 191.25,191.25,0
42.8178405761719 8.8068323135376 191.25,191.25,0 191.25,191.25,0
21.5234146118164 -17.5258007049561 191.25,191.25,0 191.25,191.25,0
21.4673328399658 -17.6647987365723 191.25,191.25,0 191.25,191.25,0
-3.49070072174072 -27.9309196472168 191.25,191.25,0 191.25,191.25,0
-3.44797658920288 -28.2147560119629 191.25,191.25,0 191.25,191.25,0
-33.8141250610352 -5.73397970199585 191.25,191.25,0 191.25,191.25,0
-33.7913627624512 -5.72127485275269 191.25,191.25,0 191.25,191.25,0
-13.6398677825928 31.6548194885254 191.25,191.25,0 191.25,191.25,0
-13.6428327560425 31.6621017456055 191.25,191.25,0 191.25,191.25,0
43.3258628845215 10.2385301589966 191.25,191.25,0 191.25,191.25,0
43.122802734375 10.1698656082153 191.25,191.25,0 191.25,191.25,0
18.6664772033691 -17.4858207702637 191.25,191.25,0 191.25,191.25,0
18.6549015045166 -17.4689197540283 191.25,191.25,0 191.25,191.25,0
-20.4147968292236 -30.420690536499 191.25,191.25,0 191.25,191.25,0
-20.4105834960938 -30.4142818450928 191.25,191.25,0 191.25,191.25,0
-25.4202060699463 -0.0150411585345864 191.25,191.25,0 191.25,191.25,0
-25.3921394348145 0.00390890752896667 191.25,191.25,0 191.25,191.25,0
-9.58927536010742 39.4908294677734 191.25,191.25,0 191.25,191.25,0
-9.84083461761475 39.1768264770508 191.25,191.25,0 191.25,191.25,0
38.032901763916 5.04942893981934 191.25,191.25,0 191.25,191.25,0
38.141284942627 5.08207416534424 191.25,191.25,0 191.25,191.25,0
24.5108947753906 -15.8496160507202 191.25,191.25,0 191.25,191.25,0
24.5124225616455 -15.8470973968506 191.25,191.25,0 191.25,191.25,0
-22.8339443206787 -31.7397651672363 191.25,191.25,0 191.25,191.25,0
-22.4523448944092 -31.3728332519531 191.25,191.25,0 191.25,191.25,0
-33.4862098693848 1.10114622116089 191.25,191.25,0 191.25,191.25,0
-33.4428024291992 0.978039741516113 191.25,191.25,0 191.25,191.25,0
-21.8986339569092 28.2743396759033 191.25,191.25,0 191.25,191.25,0
-21.9006271362305 28.2363529205322 191.25,191.25,0 191.25,191.25,0
40.5401382446289 10.5440320968628 191.25,191.25,0 191.25,191.25,0
40.6566848754883 10.7822370529175 191.25,191.25,0 191.25,191.25,0
19.1374893188477 -7.91914176940918 191.25,191.25,0 191.25,191.25,0
19.1398105621338 -7.92260456085205 191.25,191.25,0 191.25,191.25,0
-4.1335825920105 -29.1572761535645 191.25,191.25,0 191.25,191.25,0
-3.90134358406067 -29.4096755981445 191.25,191.25,0 191.25,191.25,0
-33.9285774230957 -11.2235507965088 191.25,191.25,0 191.25,191.25,0
-33.9233016967773 -11.2297220230103 191.25,191.25,0 191.25,191.25,0
-29.9857635498047 12.0306072235107 191.25,191.25,0 191.25,191.25,0
-29.8961029052734 11.7512302398682 191.25,191.25,0 191.25,191.25,0
-3.37087059020996 20.2581672668457 191.25,191.25,0 191.25,191.25,0
-3.35331106185913 20.2416229248047 191.25,191.25,0 191.25,191.25,0
55.4409523010254 18.1123428344727 191.25,191.25,0 191.25,191.25,0
55.4864501953125 18.1095027923584 191.25,191.25,0 191.25,191.25,0
21.3589172363281 -27.7165660858154 191.25,191.25,0 191.25,191.25,0
21.3478088378906 -27.7532539367676 191.25,191.25,0 191.25,191.25,0
-24.7227630615234 -28.0684127807617 191.25,191.25,0 191.25,191.25,0
-24.7371845245361 -27.9760818481445 191.25,191.25,0 191.25,191.25,0
-32.6802215576172 8.80714511871338 191.25,191.25,0 191.25,191.25,0
-32.739330291748 8.82487869262695 191.25,191.25,0 191.25,191.25,0
-5.29481983184814 19.7967700958252 191.25,191.25,0 191.25,191.25,0
-5.27628660202026 19.8069152832031 191.25,191.25,0 191.25,191.25,0
52.4525566101074 10.7301597595215 191.25,191.25,0 191.25,191.25,0
52.4511566162109 10.738881111145 191.25,191.25,0 191.25,191.25,0
15.6423845291138 -29.7616119384766 191.25,191.25,0 191.25,191.25,0
15.6504755020142 -29.7563228607178 191.25,191.25,0 191.25,191.25,0
-23.6044273376465 -28.8849449157715 191.25,191.25,0 191.25,191.25,0
-23.6521377563477 -28.9382419586182 191.25,191.25,0 191.25,191.25,0
-35.7123832702637 15.8414888381958 191.25,191.25,0 191.25,191.25,0
-35.7824935913086 15.7405405044556 191.25,191.25,0 191.25,191.25,0
-10.9527702331543 33.6597290039062 191.25,191.25,0 191.25,191.25,0
-10.980185508728 33.6814041137695 191.25,191.25,0 191.25,191.25,0
51.3235740661621 16.7612152099609 191.25,191.25,0 191.25,191.25,0
51.4001426696777 16.567834854126 191.25,191.25,0 191.25,191.25,0
28.9071865081787 -18.7128505706787 191.25,191.25,0 191.25,191.25,0
29.0721797943115 -18.502254486084 191.25,191.25,0 191.25,191.25,0
-22.188175201416 -25.6875114440918 191.25,191.25,0 191.25,191.25,0
-22.1390056610107 -25.6633472442627 191.25,191.25,0 191.25,191.25,0
-35.4370231628418 3.06635713577271 191.25,191.25,0 191.25,191.25,0
-35.4607048034668 3.10663557052612 191.25,191.25,0 191.25,191.25,0
-11.7186603546143 31.5403385162354 191.25,191.25,0 191.25,191.25,0
-11.7247676849365 31.5676727294922 191.25,191.25,0 191.25,191.25,0
48.2720413208008 6.92281675338745 191.25,191.25,0 191.25,191.25,0
};
\addlegendentry{env step 50k}
\addplot [
  mark=square*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
-34.5588150024414 -5.29189348220825 0,127.5,0 0,127.5,0
-30.7581310272217 10.5669355392456 0,127.5,0 0,127.5,0
-30.499870300293 10.3456048965454 0,127.5,0 0,127.5,0
-9.02347946166992 41.1669273376465 0,127.5,0 0,127.5,0
-9.02946376800537 41.1624526977539 0,127.5,0 0,127.5,0
51.7909164428711 15.6318063735962 0,127.5,0 0,127.5,0
51.8155822753906 15.6312656402588 0,127.5,0 0,127.5,0
29.5690059661865 -19.6535224914551 0,127.5,0 0,127.5,0
29.6841812133789 -19.6641044616699 0,127.5,0 0,127.5,0
-6.42361974716187 -26.6367797851562 0,127.5,0 0,127.5,0
-6.41480922698975 -26.6411838531494 0,127.5,0 0,127.5,0
-33.9365043640137 -9.0643835067749 0,127.5,0 0,127.5,0
-34.0009994506836 -9.05369281768799 0,127.5,0 0,127.5,0
-30.840784072876 12.8683376312256 0,127.5,0 0,127.5,0
-30.839391708374 12.8524436950684 0,127.5,0 0,127.5,0
-4.59513759613037 21.4503803253174 0,127.5,0 0,127.5,0
-4.57674169540405 21.4367809295654 0,127.5,0 0,127.5,0
54.7163925170898 19.3270740509033 0,127.5,0 0,127.5,0
54.6420593261719 19.2662792205811 0,127.5,0 0,127.5,0
24.4004821777344 -22.5341377258301 0,127.5,0 0,127.5,0
24.4012584686279 -22.5317497253418 0,127.5,0 0,127.5,0
-20.2673854827881 -26.3405685424805 0,127.5,0 0,127.5,0
-20.2117786407471 -26.3021869659424 0,127.5,0 0,127.5,0
-38.6466903686523 0.431167513132095 0,127.5,0 0,127.5,0
-38.6954956054688 0.475127756595612 0,127.5,0 0,127.5,0
-14.1256666183472 41.3731155395508 0,127.5,0 0,127.5,0
-14.1644411087036 41.3808250427246 0,127.5,0 0,127.5,0
43.825855255127 -0.804456651210785 0,127.5,0 0,127.5,0
43.5747032165527 -0.852312862873077 0,127.5,0 0,127.5,0
29.6163063049316 -13.6754035949707 0,127.5,0 0,127.5,0
29.6314678192139 -13.6630525588989 0,127.5,0 0,127.5,0
-22.3070526123047 -35.2631492614746 0,127.5,0 0,127.5,0
-22.2921504974365 -35.1500473022461 0,127.5,0 0,127.5,0
-32.2431983947754 4.30825662612915 0,127.5,0 0,127.5,0
-32.2643508911133 4.41499137878418 0,127.5,0 0,127.5,0
-12.9764814376831 42.4150123596191 0,127.5,0 0,127.5,0
-13.0740957260132 42.3556594848633 0,127.5,0 0,127.5,0
44.298038482666 0.0460017509758472 0,127.5,0 0,127.5,0
44.4474182128906 -0.214715614914894 0,127.5,0 0,127.5,0
14.3654766082764 -29.5569362640381 0,127.5,0 0,127.5,0
14.4702138900757 -29.5933494567871 0,127.5,0 0,127.5,0
-18.3224868774414 -37.1530685424805 0,127.5,0 0,127.5,0
-18.5298919677734 -37.3614921569824 0,127.5,0 0,127.5,0
-32.8654365539551 16.9808406829834 0,127.5,0 0,127.5,0
-33.0579833984375 16.8829231262207 0,127.5,0 0,127.5,0
-10.7094669342041 38.0042610168457 0,127.5,0 0,127.5,0
-10.7131967544556 38.0766372680664 0,127.5,0 0,127.5,0
50.5953788757324 11.179368019104 0,127.5,0 0,127.5,0
50.6708908081055 11.2303237915039 0,127.5,0 0,127.5,0
21.570743560791 -13.8101558685303 0,127.5,0 0,127.5,0
21.5753898620605 -13.8265781402588 0,127.5,0 0,127.5,0
-25.1032562255859 -34.8283996582031 0,127.5,0 0,127.5,0
-25.0675086975098 -34.6942481994629 0,127.5,0 0,127.5,0
-35.8962364196777 5.62560844421387 0,127.5,0 0,127.5,0
-35.8916893005371 5.60211420059204 0,127.5,0 0,127.5,0
-12.9888677597046 34.295108795166 0,127.5,0 0,127.5,0
-12.9801197052002 34.489559173584 0,127.5,0 0,127.5,0
47.991325378418 4.31346845626831 0,127.5,0 0,127.5,0
47.6946678161621 4.25189924240112 0,127.5,0 0,127.5,0
24.8494567871094 -13.0563249588013 0,127.5,0 0,127.5,0
25.3431243896484 -13.4454526901245 0,127.5,0 0,127.5,0
-9.97453212738037 -32.0689582824707 0,127.5,0 0,127.5,0
-10.0739850997925 -31.7146911621094 0,127.5,0 0,127.5,0
-30.8827247619629 -2.45140838623047 0,127.5,0 0,127.5,0
-30.9319362640381 -2.44672727584839 0,127.5,0 0,127.5,0
-20.8003063201904 38.3404083251953 0,127.5,0 0,127.5,0
-20.7897338867188 38.3476791381836 0,127.5,0 0,127.5,0
46.405704498291 9.7976245880127 0,127.5,0 0,127.5,0
46.4091300964355 9.59173488616943 0,127.5,0 0,127.5,0
20.7571029663086 -22.1896190643311 0,127.5,0 0,127.5,0
20.8951873779297 -22.1616344451904 0,127.5,0 0,127.5,0
-17.1548347473145 -33.7018928527832 0,127.5,0 0,127.5,0
-17.1238460540771 -33.7614974975586 0,127.5,0 0,127.5,0
-33.5858612060547 15.7405033111572 0,127.5,0 0,127.5,0
-33.6067314147949 15.715799331665 0,127.5,0 0,127.5,0
-22.6028499603271 27.5789966583252 0,127.5,0 0,127.5,0
-22.7022743225098 27.4266357421875 0,127.5,0 0,127.5,0
44.3965873718262 7.23016834259033 0,127.5,0 0,127.5,0
44.2335891723633 7.32723474502563 0,127.5,0 0,127.5,0
22.8271942138672 -9.99322986602783 0,127.5,0 0,127.5,0
22.8138389587402 -10.0052671432495 0,127.5,0 0,127.5,0
-26.1037578582764 -34.7313194274902 0,127.5,0 0,127.5,0
-26.0104885101318 -34.9372940063477 0,127.5,0 0,127.5,0
-34.2712478637695 2.68750071525574 0,127.5,0 0,127.5,0
-34.4040184020996 2.47493505477905 0,127.5,0 0,127.5,0
-5.53168487548828 35.7274284362793 0,127.5,0 0,127.5,0
-5.52523612976074 35.7199668884277 0,127.5,0 0,127.5,0
45.7577667236328 5.36501693725586 0,127.5,0 0,127.5,0
45.7470817565918 5.37969923019409 0,127.5,0 0,127.5,0
12.3505096435547 -29.1161880493164 0,127.5,0 0,127.5,0
12.2970085144043 -28.981725692749 0,127.5,0 0,127.5,0
-18.2812595367432 -39.6324005126953 0,127.5,0 0,127.5,0
-18.5071601867676 -39.3217697143555 0,127.5,0 0,127.5,0
-35.7378425598145 17.7566184997559 0,127.5,0 0,127.5,0
-35.5931739807129 17.9028472900391 0,127.5,0 0,127.5,0
-11.5886554718018 38.669548034668 0,127.5,0 0,127.5,0
-11.5915632247925 38.7272834777832 0,127.5,0 0,127.5,0
50.1415710449219 17.5463714599609 0,127.5,0 0,127.5,0
50.1246147155762 17.5093955993652 0,127.5,0 0,127.5,0
21.3706703186035 -19.1507987976074 0,127.5,0 0,127.5,0
21.2061080932617 -19.0503177642822 0,127.5,0 0,127.5,0
-8.72449493408203 -31.4167747497559 0,127.5,0 0,127.5,0
-8.71703720092773 -31.3203430175781 0,127.5,0 0,127.5,0
-21.1317348480225 -1.18051874637604 0,127.5,0 0,127.5,0
-21.1508808135986 -1.17209649085999 0,127.5,0 0,127.5,0
-30.4532432556152 16.800931930542 0,127.5,0 0,127.5,0
-30.4483261108398 16.7949504852295 0,127.5,0 0,127.5,0
-21.0549259185791 12.0220994949341 0,127.5,0 0,127.5,0
-21.0547714233398 12.021538734436 0,127.5,0 0,127.5,0
-1.41121506690979 21.1272029876709 0,127.5,0 0,127.5,0
-1.32950925827026 21.0763473510742 0,127.5,0 0,127.5,0
39.4380798339844 4.236496925354 0,127.5,0 0,127.5,0
39.5015830993652 4.27896451950073 0,127.5,0 0,127.5,0
31.7996788024902 -15.9928569793701 0,127.5,0 0,127.5,0
31.7600784301758 -15.9765739440918 0,127.5,0 0,127.5,0
-22.9797306060791 -33.1900215148926 0,127.5,0 0,127.5,0
-22.599142074585 -33.2768669128418 0,127.5,0 0,127.5,0
-34.8112602233887 3.90043592453003 0,127.5,0 0,127.5,0
-34.6747207641602 3.75799107551575 0,127.5,0 0,127.5,0
-13.0474843978882 38.5420837402344 0,127.5,0 0,127.5,0
-13.0714426040649 38.4125633239746 0,127.5,0 0,127.5,0
47.9472427368164 3.18223547935486 0,127.5,0 0,127.5,0
47.7747116088867 2.87232184410095 0,127.5,0 0,127.5,0
20.5553550720215 -28.9505023956299 0,127.5,0 0,127.5,0
20.7829914093018 -28.8789501190186 0,127.5,0 0,127.5,0
-21.0680961608887 -40.0970726013184 0,127.5,0 0,127.5,0
-21.0519218444824 -40.0493965148926 0,127.5,0 0,127.5,0
-22.7720699310303 3.39513802528381 0,127.5,0 0,127.5,0
-22.7835636138916 3.41560006141663 0,127.5,0 0,127.5,0
6.68164777755737 20.7441577911377 0,127.5,0 0,127.5,0
6.67941284179688 20.7486038208008 0,127.5,0 0,127.5,0
2.87474608421326 21.7761249542236 0,127.5,0 0,127.5,0
2.8730034828186 21.7747268676758 0,127.5,0 0,127.5,0
-25.9675178527832 -14.5277719497681 0,127.5,0 0,127.5,0
-25.9711723327637 -14.5278348922729 0,127.5,0 0,127.5,0
0.370803087949753 -0.0463093183934689 0,127.5,0 0,127.5,0
0.363670945167542 -0.056475467979908 0,127.5,0 0,127.5,0
2.66236209869385 3.82480812072754 0,127.5,0 0,127.5,0
2.67951798439026 3.78394031524658 0,127.5,0 0,127.5,0
-16.3362560272217 -0.081375390291214 0,127.5,0 0,127.5,0
-16.3323135375977 -0.0802152529358864 0,127.5,0 0,127.5,0
2.23518633842468 13.2029523849487 0,127.5,0 0,127.5,0
2.23811054229736 13.2100229263306 0,127.5,0 0,127.5,0
37.9114456176758 11.1498212814331 0,127.5,0 0,127.5,0
37.9561653137207 11.0777273178101 0,127.5,0 0,127.5,0
11.1089153289795 -12.9370861053467 0,127.5,0 0,127.5,0
11.101490020752 -12.9256553649902 0,127.5,0 0,127.5,0
-15.7340211868286 -35.1871795654297 0,127.5,0 0,127.5,0
-15.4059238433838 -35.2918167114258 0,127.5,0 0,127.5,0
-36.5832710266113 -3.5546817779541 0,127.5,0 0,127.5,0
-36.5906219482422 -3.55908155441284 0,127.5,0 0,127.5,0
-8.54501914978027 33.1938972473145 0,127.5,0 0,127.5,0
-8.69875431060791 33.1605949401855 0,127.5,0 0,127.5,0
48.4272880554199 13.3417234420776 0,127.5,0 0,127.5,0
48.1817512512207 12.8552598953247 0,127.5,0 0,127.5,0
14.8878269195557 -25.2197341918945 0,127.5,0 0,127.5,0
14.8708963394165 -25.1936740875244 0,127.5,0 0,127.5,0
-17.6219635009766 -37.3610954284668 0,127.5,0 0,127.5,0
-17.7411842346191 -37.5944595336914 0,127.5,0 0,127.5,0
-28.9197254180908 12.9212131500244 0,127.5,0 0,127.5,0
-28.8256092071533 12.7127618789673 0,127.5,0 0,127.5,0
-18.4951305389404 30.5130367279053 0,127.5,0 0,127.5,0
-18.4861259460449 30.5246772766113 0,127.5,0 0,127.5,0
45.6715660095215 10.3855514526367 0,127.5,0 0,127.5,0
45.7053337097168 10.3887815475464 0,127.5,0 0,127.5,0
19.8841781616211 -23.5025463104248 0,127.5,0 0,127.5,0
19.7705535888672 -23.522159576416 0,127.5,0 0,127.5,0
-10.736554145813 -27.2603168487549 0,127.5,0 0,127.5,0
-10.7380800247192 -27.2424087524414 0,127.5,0 0,127.5,0
-36.9071273803711 15.5744886398315 0,127.5,0 0,127.5,0
-36.894359588623 15.5876159667969 0,127.5,0 0,127.5,0
-23.2707004547119 29.1088466644287 0,127.5,0 0,127.5,0
-23.1969966888428 29.1041641235352 0,127.5,0 0,127.5,0
43.4600944519043 4.01159620285034 0,127.5,0 0,127.5,0
43.6736946105957 4.01708507537842 0,127.5,0 0,127.5,0
21.5706157684326 -10.4680280685425 0,127.5,0 0,127.5,0
21.5534343719482 -10.4774379730225 0,127.5,0 0,127.5,0
-24.0577545166016 -36.0581550598145 0,127.5,0 0,127.5,0
-24.0280838012695 -35.8483963012695 0,127.5,0 0,127.5,0
-32.0283737182617 -2.28542947769165 0,127.5,0 0,127.5,0
-32.1692962646484 -2.24607825279236 0,127.5,0 0,127.5,0
-26.0317192077637 20.2088375091553 0,127.5,0 0,127.5,0
-26.0304470062256 20.208080291748 0,127.5,0 0,127.5,0
-0.228172287344933 25.3346481323242 0,127.5,0 0,127.5,0
-0.246468931436539 25.3357200622559 0,127.5,0 0,127.5,0
39.2142181396484 5.79594135284424 0,127.5,0 0,127.5,0
39.2027587890625 5.82410144805908 0,127.5,0 0,127.5,0
27.9339179992676 -15.6029634475708 0,127.5,0 0,127.5,0
27.9325313568115 -15.5791053771973 0,127.5,0 0,127.5,0
-23.5695304870605 -34.2210235595703 0,127.5,0 0,127.5,0
-23.6139678955078 -33.8945045471191 0,127.5,0 0,127.5,0
-33.3028221130371 4.17487049102783 0,127.5,0 0,127.5,0
-33.4740867614746 4.33787059783936 0,127.5,0 0,127.5,0
-12.9831380844116 40.0076293945312 0,127.5,0 0,127.5,0
-12.9799957275391 40.0463218688965 0,127.5,0 0,127.5,0
47.3442039489746 5.85274076461792 0,127.5,0 0,127.5,0
47.3653221130371 5.80803155899048 0,127.5,0 0,127.5,0
11.3316640853882 -29.4765224456787 0,127.5,0 0,127.5,0
11.2800340652466 -29.5252246856689 0,127.5,0 0,127.5,0
-21.2079849243164 -14.078784942627 0,127.5,0 0,127.5,0
-21.2116737365723 -14.0782518386841 0,127.5,0 0,127.5,0
-25.0026321411133 8.87781429290771 0,127.5,0 0,127.5,0
-24.9856147766113 8.88459873199463 0,127.5,0 0,127.5,0
-26.2237663269043 10.7083320617676 0,127.5,0 0,127.5,0
-26.2676048278809 10.9206943511963 0,127.5,0 0,127.5,0
-2.2319221496582 15.9299507141113 0,127.5,0 0,127.5,0
-2.22728753089905 16.0523624420166 0,127.5,0 0,127.5,0
44.6146774291992 13.3437852859497 0,127.5,0 0,127.5,0
44.5020027160645 13.3782682418823 0,127.5,0 0,127.5,0
25.5492763519287 -14.9042615890503 0,127.5,0 0,127.5,0
25.6515140533447 -14.9209613800049 0,127.5,0 0,127.5,0
-23.9963932037354 -38.4477310180664 0,127.5,0 0,127.5,0
-23.9939823150635 -38.4549827575684 0,127.5,0 0,127.5,0
-32.1969375610352 2.00872135162354 0,127.5,0 0,127.5,0
-32.081241607666 2.00038075447083 0,127.5,0 0,127.5,0
-35.3336029052734 20.4948253631592 0,127.5,0 0,127.5,0
-35.3320846557617 20.4867382049561 0,127.5,0 0,127.5,0
-10.7935276031494 12.3202037811279 0,127.5,0 0,127.5,0
-10.7707824707031 12.3052158355713 0,127.5,0 0,127.5,0
55.7159271240234 17.0676860809326 0,127.5,0 0,127.5,0
55.4013862609863 16.8329181671143 0,127.5,0 0,127.5,0
21.0526599884033 -24.9553241729736 0,127.5,0 0,127.5,0
21.3366222381592 -24.8363075256348 0,127.5,0 0,127.5,0
-20.5375423431396 -35.7472610473633 0,127.5,0 0,127.5,0
-20.5846004486084 -35.6610260009766 0,127.5,0 0,127.5,0
-39.5218658447266 4.45792531967163 0,127.5,0 0,127.5,0
-39.5220260620117 4.44266128540039 0,127.5,0 0,127.5,0
-10.9029874801636 39.5544586181641 0,127.5,0 0,127.5,0
-11.3004913330078 39.5251922607422 0,127.5,0 0,127.5,0
48.8744659423828 12.2922916412354 0,127.5,0 0,127.5,0
48.8666763305664 12.275972366333 0,127.5,0 0,127.5,0
19.2201461791992 -22.1364860534668 0,127.5,0 0,127.5,0
19.692512512207 -21.6518611907959 0,127.5,0 0,127.5,0
-16.2943210601807 -35.9426574707031 0,127.5,0 0,127.5,0
-15.9681358337402 -36.1031799316406 0,127.5,0 0,127.5,0
-34.5077133178711 16.7852020263672 0,127.5,0 0,127.5,0
-34.5102577209473 16.7981472015381 0,127.5,0 0,127.5,0
-18.5747566223145 32.1026496887207 0,127.5,0 0,127.5,0
-18.8411884307861 32.602783203125 0,127.5,0 0,127.5,0
43.4695129394531 1.71733915805817 0,127.5,0 0,127.5,0
43.4213905334473 2.03895711898804 0,127.5,0 0,127.5,0
30.6514949798584 -17.3165702819824 0,127.5,0 0,127.5,0
30.6565895080566 -17.3207817077637 0,127.5,0 0,127.5,0
-5.73616313934326 -28.5731658935547 0,127.5,0 0,127.5,0
-5.86256217956543 -28.3045101165771 0,127.5,0 0,127.5,0
-25.5223445892334 -19.3145217895508 0,127.5,0 0,127.5,0
-25.5798835754395 -19.3707122802734 0,127.5,0 0,127.5,0
-28.2646102905273 6.05417680740356 0,127.5,0 0,127.5,0
-28.1847991943359 5.71436548233032 0,127.5,0 0,127.5,0
-9.3030834197998 39.006420135498 0,127.5,0 0,127.5,0
};
\addlegendentry{env step 80k}
\addplot [
  mark=diamond*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
4.68586730957031 0.725344061851501 255,0,0 255,0,0
2.30651545524597 2.45995831489563 255,0,0 255,0,0
2.15286135673523 2.73968005180359 255,0,0 255,0,0
1.20059156417847 3.06864953041077 255,0,0 255,0,0
1.19536817073822 3.04618382453918 255,0,0 255,0,0
-23.7572612762451 -14.2953767776489 255,0,0 255,0,0
-23.7622947692871 -14.2949266433716 255,0,0 255,0,0
1.46053552627563 1.95595240592957 255,0,0 255,0,0
1.46027827262878 1.94963443279266 255,0,0 255,0,0
-2.3301477432251 14.6181879043579 255,0,0 255,0,0
-2.33031392097473 14.622688293457 255,0,0 255,0,0
3.34051537513733 -0.0649407804012299 255,0,0 255,0,0
3.3425190448761 -0.030079735442996 255,0,0 255,0,0
8.24987697601318 21.2372570037842 255,0,0 255,0,0
8.24292278289795 21.2368488311768 255,0,0 255,0,0
-15.5446720123291 -4.68876647949219 255,0,0 255,0,0
-15.5440196990967 -4.68950462341309 255,0,0 255,0,0
-4.64590740203857 -27.949821472168 255,0,0 255,0,0
-4.64497232437134 -28.1833000183105 255,0,0 255,0,0
-28.1823081970215 -20.4462013244629 255,0,0 255,0,0
-28.1934471130371 -20.4373359680176 255,0,0 255,0,0
-15.4684906005859 34.5837783813477 255,0,0 255,0,0
-15.4912729263306 34.5990371704102 255,0,0 255,0,0
44.3939018249512 10.0337705612183 255,0,0 255,0,0
44.3713073730469 10.062518119812 255,0,0 255,0,0
13.5792770385742 -26.2621879577637 255,0,0 255,0,0
13.2214250564575 -26.2986068725586 255,0,0 255,0,0
-25.5323524475098 -37.1483383178711 255,0,0 255,0,0
-25.530797958374 -37.1536331176758 255,0,0 255,0,0
-26.3429718017578 8.67343711853027 255,0,0 255,0,0
-26.1873340606689 8.84292984008789 255,0,0 255,0,0
-10.0654058456421 36.9067573547363 255,0,0 255,0,0
-10.0925064086914 36.9411964416504 255,0,0 255,0,0
45.5224838256836 17.0936603546143 255,0,0 255,0,0
45.5148124694824 17.0945701599121 255,0,0 255,0,0
17.9790992736816 -23.5325527191162 255,0,0 255,0,0
18.1495761871338 -23.3429718017578 255,0,0 255,0,0
-20.2305107116699 -34.5986633300781 255,0,0 255,0,0
-20.2616920471191 -34.6016845703125 255,0,0 255,0,0
-31.5096549987793 15.8452930450439 255,0,0 255,0,0
-31.5596122741699 15.8108749389648 255,0,0 255,0,0
-7.63473844528198 32.7745895385742 255,0,0 255,0,0
-7.69161176681519 32.7617149353027 255,0,0 255,0,0
50.5335235595703 15.9849309921265 255,0,0 255,0,0
50.5088195800781 15.9108963012695 255,0,0 255,0,0
25.5562438964844 -20.2710762023926 255,0,0 255,0,0
25.772331237793 -20.307991027832 255,0,0 255,0,0
-11.940505027771 -34.0119247436523 255,0,0 255,0,0
-12.1714696884155 -34.1458740234375 255,0,0 255,0,0
-29.079948425293 5.85387992858887 255,0,0 255,0,0
-29.0911293029785 5.67547464370728 255,0,0 255,0,0
-41.5123634338379 2.6338107585907 255,0,0 255,0,0
-41.5268363952637 2.61319065093994 255,0,0 255,0,0
-1.51342916488647 22.234224319458 255,0,0 255,0,0
-1.46540021896362 22.1832714080811 255,0,0 255,0,0
54.6617202758789 17.4177494049072 255,0,0 255,0,0
54.7896881103516 17.8267192840576 255,0,0 255,0,0
24.5039691925049 -21.3148860931396 255,0,0 255,0,0
24.5512199401855 -21.2717323303223 255,0,0 255,0,0
-15.6359043121338 -29.9795818328857 255,0,0 255,0,0
-15.6408290863037 -29.5878810882568 255,0,0 255,0,0
-31.0834941864014 -4.08250951766968 255,0,0 255,0,0
-31.2158374786377 -4.13731145858765 255,0,0 255,0,0
-29.0191707611084 16.1468982696533 255,0,0 255,0,0
-28.9342975616455 16.213098526001 255,0,0 255,0,0
-2.67690634727478 18.5831756591797 255,0,0 255,0,0
-2.69405698776245 18.620677947998 255,0,0 255,0,0
54.0088768005371 16.238790512085 255,0,0 255,0,0
53.9389190673828 16.3222541809082 255,0,0 255,0,0
29.3183059692383 -16.1763820648193 255,0,0 255,0,0
29.2287158966064 -16.0683631896973 255,0,0 255,0,0
-14.6849689483643 -29.1372394561768 255,0,0 255,0,0
-14.4469089508057 -29.2493152618408 255,0,0 255,0,0
-33.5192489624023 5.15574598312378 255,0,0 255,0,0
-33.7531661987305 5.25812911987305 255,0,0 255,0,0
-19.6884994506836 33.3552665710449 255,0,0 255,0,0
-19.6550846099854 33.3003273010254 255,0,0 255,0,0
48.0488510131836 11.0675230026245 255,0,0 255,0,0
48.5257759094238 11.0152215957642 255,0,0 255,0,0
24.0287818908691 -13.6193780899048 255,0,0 255,0,0
23.851842880249 -13.2638711929321 255,0,0 255,0,0
-7.06689453125 -33.6935005187988 255,0,0 255,0,0
-7.06666040420532 -33.698657989502 255,0,0 255,0,0
-36.7675437927246 -7.6778392791748 255,0,0 255,0,0
-36.770751953125 -7.67297840118408 255,0,0 255,0,0
-37.4371719360352 17.5114288330078 255,0,0 255,0,0
-37.4377098083496 17.495906829834 255,0,0 255,0,0
-20.9210262298584 26.3179874420166 255,0,0 255,0,0
-20.9086360931396 26.3210010528564 255,0,0 255,0,0
42.1582870483398 7.84033060073853 255,0,0 255,0,0
42.1977233886719 7.9522066116333 255,0,0 255,0,0
23.9035110473633 -15.2448072433472 255,0,0 255,0,0
23.3578548431396 -15.3438587188721 255,0,0 255,0,0
-12.470832824707 -31.1213932037354 255,0,0 255,0,0
-12.2343168258667 -30.7667598724365 255,0,0 255,0,0
-41.1588249206543 -0.154607638716698 255,0,0 255,0,0
-41.0731887817383 -0.162241339683533 255,0,0 255,0,0
-18.8178539276123 34.179874420166 255,0,0 255,0,0
-18.8636417388916 34.2132606506348 255,0,0 255,0,0
48.6450729370117 7.77206134796143 255,0,0 255,0,0
48.3481559753418 8.10243892669678 255,0,0 255,0,0
27.9831047058105 -19.3712844848633 255,0,0 255,0,0
27.9118919372559 -19.351806640625 255,0,0 255,0,0
-12.5854511260986 -32.6174278259277 255,0,0 255,0,0
-12.7003736495972 -33.0322799682617 255,0,0 255,0,0
-39.4712371826172 -1.12318122386932 255,0,0 255,0,0
-39.5045433044434 -1.19716596603394 255,0,0 255,0,0
-19.9229431152344 31.5800647735596 255,0,0 255,0,0
-19.8687057495117 31.6267185211182 255,0,0 255,0,0
46.6421699523926 7.94593238830566 255,0,0 255,0,0
46.6221084594727 7.97017621994019 255,0,0 255,0,0
27.0685501098633 -18.5366458892822 255,0,0 255,0,0
26.9951763153076 -18.5774116516113 255,0,0 255,0,0
-4.70664167404175 -30.8506031036377 255,0,0 255,0,0
-4.90224075317383 -30.7625846862793 255,0,0 255,0,0
-32.8656730651855 -4.56398820877075 255,0,0 255,0,0
-32.8397102355957 -4.59030771255493 255,0,0 255,0,0
-34.4154205322266 14.1260175704956 255,0,0 255,0,0
-34.4138145446777 14.1507015228271 255,0,0 255,0,0
-5.34182739257812 26.1330642700195 255,0,0 255,0,0
-5.34961557388306 26.2978553771973 255,0,0 255,0,0
44.0248336791992 12.8664808273315 255,0,0 255,0,0
43.6860198974609 12.9317235946655 255,0,0 255,0,0
21.0253562927246 -20.7920475006104 255,0,0 255,0,0
20.7373142242432 -21.0869312286377 255,0,0 255,0,0
-9.55691051483154 -30.0409774780273 255,0,0 255,0,0
-9.54964065551758 -30.036262512207 255,0,0 255,0,0
-40.3741912841797 2.05350971221924 255,0,0 255,0,0
-40.3638725280762 2.0555579662323 255,0,0 255,0,0
-28.0520267486572 10.6366472244263 255,0,0 255,0,0
-28.0269184112549 10.6324129104614 255,0,0 255,0,0
-3.56398415565491 22.0595836639404 255,0,0 255,0,0
-3.55311489105225 22.0349540710449 255,0,0 255,0,0
53.702709197998 17.7040767669678 255,0,0 255,0,0
53.650318145752 18.1023540496826 255,0,0 255,0,0
28.0010414123535 -17.0082340240479 255,0,0 255,0,0
27.549524307251 -17.5170841217041 255,0,0 255,0,0
-11.8494348526001 -31.9308681488037 255,0,0 255,0,0
-11.5692720413208 -32.4133377075195 255,0,0 255,0,0
-39.9266128540039 0.402460843324661 255,0,0 255,0,0
-39.9222221374512 0.40507647395134 255,0,0 255,0,0
-21.3618087768555 30.7548656463623 255,0,0 255,0,0
-21.3440532684326 30.7739601135254 255,0,0 255,0,0
43.8498344421387 11.5265007019043 255,0,0 255,0,0
43.6413764953613 11.490668296814 255,0,0 255,0,0
24.1479473114014 -16.8151073455811 255,0,0 255,0,0
24.4743995666504 -17.1275749206543 255,0,0 255,0,0
-4.93078088760376 -30.1012535095215 255,0,0 255,0,0
-5.26093292236328 -29.9630870819092 255,0,0 255,0,0
-34.6259956359863 -7.37135124206543 255,0,0 255,0,0
-34.6324653625488 -7.38725852966309 255,0,0 255,0,0
-30.2572326660156 13.5071477890015 255,0,0 255,0,0
-29.8963241577148 13.5240850448608 255,0,0 255,0,0
-6.08327102661133 33.3284683227539 255,0,0 255,0,0
-6.08817434310913 33.336051940918 255,0,0 255,0,0
52.8045501708984 17.3306255340576 255,0,0 255,0,0
52.6041831970215 17.6162452697754 255,0,0 255,0,0
26.3134651184082 -16.2149753570557 255,0,0 255,0,0
26.1633377075195 -17.0177593231201 255,0,0 255,0,0
-6.05182552337646 -30.947732925415 255,0,0 255,0,0
-6.12889719009399 -30.8384342193604 255,0,0 255,0,0
-32.2874069213867 -7.02331781387329 255,0,0 255,0,0
-32.3018646240234 -7.02795267105103 255,0,0 255,0,0
-32.9094123840332 18.1309280395508 255,0,0 255,0,0
-33.1874771118164 18.2458419799805 255,0,0 255,0,0
-4.79502439498901 17.6277923583984 255,0,0 255,0,0
-4.79137992858887 17.6358776092529 255,0,0 255,0,0
39.6301689147949 7.43790864944458 255,0,0 255,0,0
39.6287651062012 7.4515643119812 255,0,0 255,0,0
22.7106037139893 -15.4269495010376 255,0,0 255,0,0
22.5902194976807 -15.2432975769043 255,0,0 255,0,0
-25.915132522583 -33.1291961669922 255,0,0 255,0,0
-25.6485710144043 -33.1020736694336 255,0,0 255,0,0
-32.0286445617676 1.10015201568604 255,0,0 255,0,0
-32.4607734680176 1.24762606620789 255,0,0 255,0,0
-14.0937023162842 42.7894096374512 255,0,0 255,0,0
-14.1486167907715 42.7680015563965 255,0,0 255,0,0
46.3704643249512 -0.912581145763397 255,0,0 255,0,0
46.3693923950195 -0.910012483596802 255,0,0 255,0,0
14.5497808456421 -15.0461282730103 255,0,0 255,0,0
14.5531044006348 -15.0541362762451 255,0,0 255,0,0
-23.4542179107666 -40.186092376709 255,0,0 255,0,0
-23.4569873809814 -40.1687355041504 255,0,0 255,0,0
-28.452600479126 7.98823404312134 255,0,0 255,0,0
-28.7221527099609 7.82082080841064 255,0,0 255,0,0
-33.9974632263184 18.0500450134277 255,0,0 255,0,0
-34.0104026794434 18.1216945648193 255,0,0 255,0,0
-6.38537406921387 16.0718364715576 255,0,0 255,0,0
-6.38620233535767 16.0714797973633 255,0,0 255,0,0
55.3296737670898 14.6980962753296 255,0,0 255,0,0
55.3379402160645 14.6935873031616 255,0,0 255,0,0
30.722448348999 -12.4504613876343 255,0,0 255,0,0
30.8737258911133 -12.3659524917603 255,0,0 255,0,0
-11.2202997207642 -31.4495162963867 255,0,0 255,0,0
-11.1456899642944 -31.8949661254883 255,0,0 255,0,0
-24.2858276367188 -3.07229518890381 255,0,0 255,0,0
-24.3015384674072 -3.05472254753113 255,0,0 255,0,0
-28.3256397247314 15.0681896209717 255,0,0 255,0,0
-28.0790939331055 15.1889390945435 255,0,0 255,0,0
-24.2666149139404 6.67221546173096 255,0,0 255,0,0
-24.258960723877 6.66309213638306 255,0,0 255,0,0
-3.02107930183411 24.438081741333 255,0,0 255,0,0
-3.03757929801941 24.4424648284912 255,0,0 255,0,0
51.0727233886719 19.0522403717041 255,0,0 255,0,0
51.0299987792969 19.0801734924316 255,0,0 255,0,0
29.8276996612549 -22.6400775909424 255,0,0 255,0,0
29.8159637451172 -22.6223335266113 255,0,0 255,0,0
-19.8166332244873 -27.9729404449463 255,0,0 255,0,0
-19.8256340026855 -27.975513458252 255,0,0 255,0,0
-41.2177276611328 1.34324240684509 255,0,0 255,0,0
-41.421802520752 1.25535595417023 255,0,0 255,0,0
-12.6705360412598 36.3609237670898 255,0,0 255,0,0
-12.6316814422607 36.3482055664062 255,0,0 255,0,0
49.4282264709473 5.8043909072876 255,0,0 255,0,0
49.4355926513672 5.73572492599487 255,0,0 255,0,0
18.8471546173096 -20.5957050323486 255,0,0 255,0,0
18.7285289764404 -20.7465705871582 255,0,0 255,0,0
-18.8337574005127 -35.6785163879395 255,0,0 255,0,0
-18.9361362457275 -35.9051895141602 255,0,0 255,0,0
-34.4134063720703 9.56646251678467 255,0,0 255,0,0
-34.3857574462891 9.50607776641846 255,0,0 255,0,0
-19.6578941345215 29.0192031860352 255,0,0 255,0,0
-19.640869140625 29.0549793243408 255,0,0 255,0,0
46.7355461120605 3.75506353378296 255,0,0 255,0,0
46.6594047546387 3.64218878746033 255,0,0 255,0,0
27.1638088226318 4.34510326385498 255,0,0 255,0,0
27.167818069458 4.34470224380493 255,0,0 255,0,0
-24.4394359588623 -33.5787506103516 255,0,0 255,0,0
-24.3404159545898 -33.4084205627441 255,0,0 255,0,0
-34.2763061523438 -1.14227473735809 255,0,0 255,0,0
-34.3072166442871 -1.17165267467499 255,0,0 255,0,0
-27.5292587280273 21.4674549102783 255,0,0 255,0,0
-27.5401763916016 21.4822750091553 255,0,0 255,0,0
-0.920920789241791 23.0019416809082 255,0,0 255,0,0
-0.884658932685852 23.0127239227295 255,0,0 255,0,0
53.2194633483887 19.3977508544922 255,0,0 255,0,0
53.0890121459961 19.3903503417969 255,0,0 255,0,0
26.9528656005859 -16.126335144043 255,0,0 255,0,0
26.8359279632568 -16.9611701965332 255,0,0 255,0,0
-14.0033159255981 -31.5780563354492 255,0,0 255,0,0
-13.9950819015503 -31.7959327697754 255,0,0 255,0,0
-34.8912620544434 11.223578453064 255,0,0 255,0,0
-34.8866157531738 11.2364807128906 255,0,0 255,0,0
-21.316370010376 29.357364654541 255,0,0 255,0,0
-21.2734355926514 29.3545780181885 255,0,0 255,0,0
49.8745040893555 7.2468318939209 255,0,0 255,0,0
50.0489120483398 7.27091979980469 255,0,0 255,0,0
28.3700313568115 -21.2738571166992 255,0,0 255,0,0
28.3596076965332 -21.2644424438477 255,0,0 255,0,0
-10.3811349868774 -34.0749626159668 255,0,0 255,0,0
};
\addlegendentry{env step 100k (current policy)}
\end{axis}

\end{tikzpicture}


==> exp_results/halfcheetah_sample_distribution.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large{Learning potential score}},
xmin=-8.095, xmax=15.9949999999999,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Number of samples}},
ymin=-68.2, ymax=1432.2,
ytick style={color=black}
]
\addplot [very thick, green!50.1960784313725!black]
table {%
-7 0
-6.9 1
-6.8 0
-6.7 0
-6.6 0
-6.5 0
-6.4 0
-6.3 0
-6.2 0
-6.1 1
-6 1
-5.9 0
-5.8 1
-5.7 0
-5.6 1
-5.50000000000001 0
-5.40000000000001 0
-5.30000000000001 1
-5.20000000000001 0
-5.10000000000001 1
-5.00000000000001 1
-4.90000000000001 1
-4.80000000000001 2
-4.70000000000001 0
-4.60000000000001 0
-4.50000000000001 4
-4.40000000000001 2
-4.30000000000001 5
-4.20000000000001 3
-4.10000000000001 5
-4.00000000000001 3
-3.90000000000001 7
-3.80000000000001 10
-3.70000000000001 14
-3.60000000000001 8
-3.50000000000001 14
-3.40000000000001 15
-3.30000000000001 18
-3.20000000000001 13
-3.10000000000001 21
-3.00000000000001 13
-2.90000000000001 21
-2.80000000000001 33
-2.70000000000002 33
-2.60000000000002 38
-2.50000000000002 50
-2.40000000000002 58
-2.30000000000002 48
-2.20000000000002 70
-2.10000000000002 83
-2.00000000000002 76
-1.90000000000002 97
-1.80000000000002 103
-1.70000000000002 106
-1.60000000000002 114
-1.50000000000002 138
-1.40000000000002 138
-1.30000000000002 147
-1.20000000000002 177
-1.10000000000002 193
-1.00000000000002 190
-0.900000000000022 211
-0.800000000000022 191
-0.700000000000022 180
-0.600000000000023 191
-0.500000000000023 190
-0.400000000000023 186
-0.300000000000024 205
-0.200000000000024 179
-0.100000000000025 177
-2.48689957516035e-14 170
0.0999999999999748 175
0.199999999999974 153
0.299999999999974 137
0.399999999999974 130
0.499999999999973 127
0.599999999999973 102
0.699999999999973 106
0.799999999999972 81
0.899999999999972 69
0.999999999999972 68
1.09999999999997 65
1.19999999999997 52
1.29999999999997 41
1.39999999999997 33
1.49999999999997 37
1.59999999999997 20
1.69999999999997 26
1.79999999999997 26
1.89999999999997 10
1.99999999999997 13
2.09999999999997 10
2.19999999999997 12
2.29999999999997 11
2.39999999999997 5
2.49999999999997 8
2.59999999999997 3
2.69999999999997 3
2.79999999999997 0
2.89999999999996 0
2.99999999999996 1
3.09999999999996 1
3.19999999999996 0
3.29999999999996 1
3.39999999999996 2
3.49999999999996 1
3.59999999999996 1
3.69999999999996 1
3.79999999999996 0
3.89999999999996 1
3.99999999999996 2
4.09999999999996 1
4.19999999999996 1
4.29999999999996 0
4.39999999999996 0
4.49999999999996 0
4.59999999999996 0
4.69999999999996 0
4.79999999999996 0
4.89999999999996 0
4.99999999999996 0
5.09999999999996 2
5.19999999999996 0
5.29999999999996 0
5.39999999999996 0
5.49999999999996 1
5.59999999999996 0
5.69999999999995 0
5.79999999999995 0
5.89999999999995 0
5.99999999999995 1
6.09999999999995 0
6.19999999999995 0
6.29999999999995 1
6.39999999999995 0
6.49999999999995 0
6.59999999999995 0
6.69999999999995 0
6.79999999999995 0
6.89999999999995 0
6.99999999999995 0
7.09999999999995 0
7.19999999999995 0
7.29999999999995 0
7.39999999999995 0
7.49999999999995 0
7.59999999999995 0
7.69999999999995 0
7.79999999999995 0
7.89999999999995 0
7.99999999999995 0
8.09999999999995 0
8.19999999999995 0
8.29999999999995 0
8.39999999999995 0
8.49999999999994 0
8.59999999999994 0
8.69999999999994 0
8.79999999999994 0
8.89999999999994 0
8.99999999999994 0
9.09999999999994 0
9.19999999999994 0
9.29999999999994 0
9.39999999999994 0
9.49999999999994 0
9.59999999999994 0
9.69999999999994 0
9.79999999999994 0
9.89999999999994 0
9.99999999999994 0
10.0999999999999 0
10.1999999999999 0
10.2999999999999 0
10.3999999999999 0
10.4999999999999 0
10.5999999999999 0
10.6999999999999 0
10.7999999999999 0
10.8999999999999 0
10.9999999999999 0
11.0999999999999 0
11.1999999999999 0
11.2999999999999 0
11.3999999999999 0
11.4999999999999 0
11.5999999999999 0
11.6999999999999 0
11.7999999999999 0
11.8999999999999 0
11.9999999999999 0
12.0999999999999 0
12.1999999999999 0
12.2999999999999 0
12.3999999999999 0
12.4999999999999 0
12.5999999999999 0
12.6999999999999 0
12.7999999999999 0
12.8999999999999 0
12.9999999999999 0
13.0999999999999 0
13.1999999999999 0
13.2999999999999 0
13.3999999999999 0
13.4999999999999 0
13.5999999999999 0
13.6999999999999 0
13.7999999999999 0
13.8999999999999 0
13.9999999999999 0
14.0999999999999 0
14.1999999999999 0
14.2999999999999 0
14.3999999999999 0
14.4999999999999 0
14.5999999999999 0
14.6999999999999 0
14.7999999999999 0
14.8999999999999 0
};
\addlegendentry{policy iteration step 0k}
\addplot [very thick, color0]
table {%
-7 24
-6.9 34
-6.8 31
-6.7 30
-6.6 32
-6.5 30
-6.4 34
-6.3 30
-6.2 35
-6.1 32
-6 36
-5.9 37
-5.8 40
-5.7 42
-5.6 52
-5.50000000000001 42
-5.40000000000001 43
-5.30000000000001 39
-5.20000000000001 38
-5.10000000000001 44
-5.00000000000001 41
-4.90000000000001 52
-4.80000000000001 48
-4.70000000000001 45
-4.60000000000001 41
-4.50000000000001 64
-4.40000000000001 53
-4.30000000000001 41
-4.20000000000001 49
-4.10000000000001 47
-4.00000000000001 74
-3.90000000000001 59
-3.80000000000001 52
-3.70000000000001 56
-3.60000000000001 70
-3.50000000000001 56
-3.40000000000001 72
-3.30000000000001 65
-3.20000000000001 81
-3.10000000000001 83
-3.00000000000001 78
-2.90000000000001 83
-2.80000000000001 83
-2.70000000000002 75
-2.60000000000002 98
-2.50000000000002 92
-2.40000000000002 116
-2.30000000000002 104
-2.20000000000002 90
-2.10000000000002 100
-2.00000000000002 88
-1.90000000000002 106
-1.80000000000002 100
-1.70000000000002 112
-1.60000000000002 100
-1.50000000000002 98
-1.40000000000002 108
-1.30000000000002 134
-1.20000000000002 119
-1.10000000000002 119
-1.00000000000002 116
-0.900000000000022 126
-0.800000000000022 118
-0.700000000000022 129
-0.600000000000023 165
-0.500000000000023 144
-0.400000000000023 138
-0.300000000000024 173
-0.200000000000024 152
-0.100000000000025 122
-2.48689957516035e-14 153
0.0999999999999748 173
0.199999999999974 159
0.299999999999974 164
0.399999999999974 159
0.499999999999973 177
0.599999999999973 167
0.699999999999973 157
0.799999999999972 192
0.899999999999972 165
0.999999999999972 182
1.09999999999997 206
1.19999999999997 205
1.29999999999997 195
1.39999999999997 194
1.49999999999997 203
1.59999999999997 217
1.69999999999997 264
1.79999999999997 257
1.89999999999997 223
1.99999999999997 261
2.09999999999997 236
2.19999999999997 277
2.29999999999997 265
2.39999999999997 248
2.49999999999997 240
2.59999999999997 296
2.69999999999997 272
2.79999999999997 313
2.89999999999996 282
2.99999999999996 286
3.09999999999996 315
3.19999999999996 318
3.29999999999996 329
3.39999999999996 336
3.49999999999996 305
3.59999999999996 335
3.69999999999996 329
3.79999999999996 317
3.89999999999996 300
3.99999999999996 329
4.09999999999996 351
4.19999999999996 360
4.29999999999996 327
4.39999999999996 341
4.49999999999996 350
4.59999999999996 329
4.69999999999996 311
4.79999999999996 351
4.89999999999996 354
4.99999999999996 364
5.09999999999996 340
5.19999999999996 343
5.29999999999996 303
5.39999999999996 318
5.49999999999996 332
5.59999999999996 305
5.69999999999995 295
5.79999999999995 276
5.89999999999995 316
5.99999999999995 267
6.09999999999995 262
6.19999999999995 268
6.29999999999995 245
6.39999999999995 247
6.49999999999995 275
6.59999999999995 244
6.69999999999995 239
6.79999999999995 228
6.89999999999995 259
6.99999999999995 216
7.09999999999995 202
7.19999999999995 188
7.29999999999995 181
7.39999999999995 183
7.49999999999995 221
7.59999999999995 176
7.69999999999995 169
7.79999999999995 132
7.89999999999995 142
7.99999999999995 132
8.09999999999995 136
8.19999999999995 128
8.29999999999995 130
8.39999999999995 109
8.49999999999994 105
8.59999999999994 109
8.69999999999994 127
8.79999999999994 90
8.89999999999994 84
8.99999999999994 75
9.09999999999994 85
9.19999999999994 78
9.29999999999994 78
9.39999999999994 60
9.49999999999994 51
9.59999999999994 83
9.69999999999994 56
9.79999999999994 53
9.89999999999994 47
9.99999999999994 52
10.0999999999999 54
10.1999999999999 54
10.2999999999999 52
10.3999999999999 49
10.4999999999999 36
10.5999999999999 41
10.6999999999999 33
10.7999999999999 26
10.8999999999999 27
10.9999999999999 38
11.0999999999999 22
11.1999999999999 35
11.2999999999999 35
11.3999999999999 16
11.4999999999999 22
11.5999999999999 24
11.6999999999999 25
11.7999999999999 16
11.8999999999999 19
11.9999999999999 23
12.0999999999999 26
12.1999999999999 21
12.2999999999999 20
12.3999999999999 21
12.4999999999999 12
12.5999999999999 14
12.6999999999999 15
12.7999999999999 12
12.8999999999999 11
12.9999999999999 19
13.0999999999999 14
13.1999999999999 15
13.2999999999999 18
13.3999999999999 8
13.4999999999999 6
13.5999999999999 10
13.6999999999999 10
13.7999999999999 6
13.8999999999999 7
13.9999999999999 7
14.0999999999999 8
14.1999999999999 6
14.2999999999999 2
14.3999999999999 5
14.4999999999999 4
14.5999999999999 4
14.6999999999999 7
14.7999999999999 4
14.8999999999999 3
};
\addlegendentry{policy iteration step 25k}
\addplot [very thick, color1]
table {%
-7 31
-6.9 47
-6.8 32
-6.7 46
-6.6 37
-6.5 43
-6.4 30
-6.3 43
-6.2 44
-6.1 46
-6 37
-5.9 51
-5.8 40
-5.7 44
-5.6 27
-5.50000000000001 44
-5.40000000000001 41
-5.30000000000001 57
-5.20000000000001 47
-5.10000000000001 68
-5.00000000000001 49
-4.90000000000001 47
-4.80000000000001 52
-4.70000000000001 63
-4.60000000000001 54
-4.50000000000001 48
-4.40000000000001 72
-4.30000000000001 68
-4.20000000000001 62
-4.10000000000001 72
-4.00000000000001 72
-3.90000000000001 76
-3.80000000000001 80
-3.70000000000001 78
-3.60000000000001 83
-3.50000000000001 68
-3.40000000000001 89
-3.30000000000001 88
-3.20000000000001 98
-3.10000000000001 99
-3.00000000000001 74
-2.90000000000001 72
-2.80000000000001 99
-2.70000000000002 114
-2.60000000000002 100
-2.50000000000002 125
-2.40000000000002 127
-2.30000000000002 115
-2.20000000000002 131
-2.10000000000002 112
-2.00000000000002 103
-1.90000000000002 122
-1.80000000000002 142
-1.70000000000002 143
-1.60000000000002 140
-1.50000000000002 168
-1.40000000000002 148
-1.30000000000002 174
-1.20000000000002 142
-1.10000000000002 151
-1.00000000000002 143
-0.900000000000022 181
-0.800000000000022 160
-0.700000000000022 169
-0.600000000000023 161
-0.500000000000023 189
-0.400000000000023 203
-0.300000000000024 161
-0.200000000000024 172
-0.100000000000025 187
-2.48689957516035e-14 205
0.0999999999999748 185
0.199999999999974 178
0.299999999999974 189
0.399999999999974 201
0.499999999999973 227
0.599999999999973 218
0.699999999999973 215
0.799999999999972 189
0.899999999999972 215
0.999999999999972 225
1.09999999999997 201
1.19999999999997 257
1.29999999999997 248
1.39999999999997 256
1.49999999999997 251
1.59999999999997 247
1.69999999999997 266
1.79999999999997 291
1.89999999999997 267
1.99999999999997 261
2.09999999999997 259
2.19999999999997 263
2.29999999999997 297
2.39999999999997 306
2.49999999999997 301
2.59999999999997 309
2.69999999999997 338
2.79999999999997 329
2.89999999999996 348
2.99999999999996 372
3.09999999999996 350
3.19999999999996 369
3.29999999999996 362
3.39999999999996 421
3.49999999999996 394
3.59999999999996 408
3.69999999999996 418
3.79999999999996 418
3.89999999999996 441
3.99999999999996 495
4.09999999999996 520
4.19999999999996 546
4.29999999999996 522
4.39999999999996 518
4.49999999999996 553
4.59999999999996 563
4.69999999999996 577
4.79999999999996 578
4.89999999999996 590
4.99999999999996 575
5.09999999999996 642
5.19999999999996 584
5.29999999999996 641
5.39999999999996 638
5.49999999999996 656
5.59999999999996 652
5.69999999999995 665
5.79999999999995 653
5.89999999999995 695
5.99999999999995 692
6.09999999999995 693
6.19999999999995 677
6.29999999999995 702
6.39999999999995 635
6.49999999999995 674
6.59999999999995 634
6.69999999999995 689
6.79999999999995 675
6.89999999999995 670
6.99999999999995 579
7.09999999999995 622
7.19999999999995 632
7.29999999999995 623
7.39999999999995 603
7.49999999999995 558
7.59999999999995 575
7.69999999999995 542
7.79999999999995 567
7.89999999999995 519
7.99999999999995 513
8.09999999999995 500
8.19999999999995 523
8.29999999999995 452
8.39999999999995 428
8.49999999999994 415
8.59999999999994 424
8.69999999999994 393
8.79999999999994 355
8.89999999999994 363
8.99999999999994 319
9.09999999999994 302
9.19999999999994 291
9.29999999999994 291
9.39999999999994 287
9.49999999999994 253
9.59999999999994 261
9.69999999999994 241
9.79999999999994 227
9.89999999999994 217
9.99999999999994 188
10.0999999999999 175
10.1999999999999 188
10.2999999999999 157
10.3999999999999 184
10.4999999999999 167
10.5999999999999 151
10.6999999999999 129
10.7999999999999 147
10.8999999999999 142
10.9999999999999 124
11.0999999999999 129
11.1999999999999 89
11.2999999999999 95
11.3999999999999 105
11.4999999999999 63
11.5999999999999 72
11.6999999999999 93
11.7999999999999 93
11.8999999999999 75
11.9999999999999 68
12.0999999999999 54
12.1999999999999 77
12.2999999999999 63
12.3999999999999 49
12.4999999999999 58
12.5999999999999 51
12.6999999999999 41
12.7999999999999 50
12.8999999999999 38
12.9999999999999 42
13.0999999999999 33
13.1999999999999 23
13.2999999999999 25
13.3999999999999 28
13.4999999999999 30
13.5999999999999 31
13.6999999999999 29
13.7999999999999 21
13.8999999999999 18
13.9999999999999 25
14.0999999999999 22
14.1999999999999 27
14.2999999999999 16
14.3999999999999 13
14.4999999999999 16
14.5999999999999 12
14.6999999999999 20
14.7999999999999 13
14.8999999999999 16
};
\addlegendentry{policy iteration step 50k}
\addplot [very thick, red]
table {%
-7 32
-6.9 32
-6.8 51
-6.7 51
-6.6 37
-6.5 34
-6.4 34
-6.3 50
-6.2 40
-6.1 46
-6 51
-5.9 51
-5.8 55
-5.7 34
-5.6 60
-5.50000000000001 55
-5.40000000000001 47
-5.30000000000001 51
-5.20000000000001 55
-5.10000000000001 62
-5.00000000000001 55
-4.90000000000001 71
-4.80000000000001 59
-4.70000000000001 63
-4.60000000000001 63
-4.50000000000001 70
-4.40000000000001 70
-4.30000000000001 61
-4.20000000000001 75
-4.10000000000001 81
-4.00000000000001 72
-3.90000000000001 70
-3.80000000000001 71
-3.70000000000001 75
-3.60000000000001 88
-3.50000000000001 92
-3.40000000000001 77
-3.30000000000001 85
-3.20000000000001 99
-3.10000000000001 92
-3.00000000000001 99
-2.90000000000001 99
-2.80000000000001 117
-2.70000000000002 128
-2.60000000000002 104
-2.50000000000002 115
-2.40000000000002 125
-2.30000000000002 120
-2.20000000000002 147
-2.10000000000002 146
-2.00000000000002 138
-1.90000000000002 170
-1.80000000000002 147
-1.70000000000002 161
-1.60000000000002 174
-1.50000000000002 159
-1.40000000000002 166
-1.30000000000002 193
-1.20000000000002 182
-1.10000000000002 186
-1.00000000000002 229
-0.900000000000022 243
-0.800000000000022 220
-0.700000000000022 228
-0.600000000000023 233
-0.500000000000023 272
-0.400000000000023 282
-0.300000000000024 263
-0.200000000000024 252
-0.100000000000025 283
-2.48689957516035e-14 289
0.0999999999999748 263
0.199999999999974 259
0.299999999999974 252
0.399999999999974 284
0.499999999999973 264
0.599999999999973 282
0.699999999999973 247
0.799999999999972 279
0.899999999999972 239
0.999999999999972 279
1.09999999999997 272
1.19999999999997 267
1.29999999999997 271
1.39999999999997 265
1.49999999999997 289
1.59999999999997 284
1.69999999999997 271
1.79999999999997 266
1.89999999999997 341
1.99999999999997 278
2.09999999999997 288
2.19999999999997 339
2.29999999999997 325
2.39999999999997 323
2.49999999999997 317
2.59999999999997 326
2.69999999999997 329
2.79999999999997 345
2.89999999999996 359
2.99999999999996 349
3.09999999999996 384
3.19999999999996 440
3.29999999999996 397
3.39999999999996 442
3.49999999999996 449
3.59999999999996 431
3.69999999999996 443
3.79999999999996 415
3.89999999999996 498
3.99999999999996 499
4.09999999999996 547
4.19999999999996 488
4.29999999999996 507
4.39999999999996 538
4.49999999999996 525
4.59999999999996 578
4.69999999999996 538
4.79999999999996 613
4.89999999999996 607
4.99999999999996 640
5.09999999999996 580
5.19999999999996 623
5.29999999999996 689
5.39999999999996 673
5.49999999999996 642
5.59999999999996 700
5.69999999999995 748
5.79999999999995 731
5.89999999999995 759
5.99999999999995 764
6.09999999999995 736
6.19999999999995 784
6.29999999999995 840
6.39999999999995 880
6.49999999999995 866
6.59999999999995 844
6.69999999999995 883
6.79999999999995 892
6.89999999999995 864
6.99999999999995 948
7.09999999999995 898
7.19999999999995 945
7.29999999999995 1004
7.39999999999995 942
7.49999999999995 1020
7.59999999999995 1007
7.69999999999995 989
7.79999999999995 960
7.89999999999995 983
7.99999999999995 1022
8.09999999999995 979
8.19999999999995 985
8.29999999999995 957
8.39999999999995 953
8.49999999999994 931
8.59999999999994 920
8.69999999999994 909
8.79999999999994 881
8.89999999999994 836
8.99999999999994 896
9.09999999999994 799
9.19999999999994 759
9.29999999999994 776
9.39999999999994 726
9.49999999999994 761
9.59999999999994 695
9.69999999999994 637
9.79999999999994 603
9.89999999999994 607
9.99999999999994 530
10.0999999999999 522
10.1999999999999 512
10.2999999999999 502
10.3999999999999 483
10.4999999999999 427
10.5999999999999 408
10.6999999999999 347
10.7999999999999 360
10.8999999999999 330
10.9999999999999 323
11.0999999999999 347
11.1999999999999 276
11.2999999999999 261
11.3999999999999 246
11.4999999999999 252
11.5999999999999 233
11.6999999999999 203
11.7999999999999 201
11.8999999999999 173
11.9999999999999 179
12.0999999999999 159
12.1999999999999 141
12.2999999999999 123
12.3999999999999 116
12.4999999999999 128
12.5999999999999 120
12.6999999999999 104
12.7999999999999 107
12.8999999999999 87
12.9999999999999 68
13.0999999999999 102
13.1999999999999 79
13.2999999999999 83
13.3999999999999 71
13.4999999999999 69
13.5999999999999 57
13.6999999999999 69
13.7999999999999 58
13.8999999999999 58
13.9999999999999 56
14.0999999999999 52
14.1999999999999 36
14.2999999999999 57
14.3999999999999 32
14.4999999999999 45
14.5999999999999 40
14.6999999999999 26
14.7999999999999 25
14.8999999999999 35
};
\addlegendentry{policy iteration step 75k}
\addplot [very thick, blue]
table {%
-7 45
-6.9 53
-6.8 47
-6.7 55
-6.6 49
-6.5 46
-6.4 70
-6.3 62
-6.2 51
-6.1 46
-6 49
-5.9 41
-5.8 54
-5.7 69
-5.6 55
-5.50000000000001 59
-5.40000000000001 64
-5.30000000000001 50
-5.20000000000001 59
-5.10000000000001 50
-5.00000000000001 60
-4.90000000000001 56
-4.80000000000001 68
-4.70000000000001 77
-4.60000000000001 60
-4.50000000000001 75
-4.40000000000001 64
-4.30000000000001 85
-4.20000000000001 71
-4.10000000000001 77
-4.00000000000001 74
-3.90000000000001 69
-3.80000000000001 74
-3.70000000000001 87
-3.60000000000001 107
-3.50000000000001 94
-3.40000000000001 115
-3.30000000000001 105
-3.20000000000001 88
-3.10000000000001 97
-3.00000000000001 107
-2.90000000000001 116
-2.80000000000001 108
-2.70000000000002 118
-2.60000000000002 121
-2.50000000000002 160
-2.40000000000002 131
-2.30000000000002 138
-2.20000000000002 152
-2.10000000000002 161
-2.00000000000002 151
-1.90000000000002 159
-1.80000000000002 170
-1.70000000000002 175
-1.60000000000002 196
-1.50000000000002 205
-1.40000000000002 201
-1.30000000000002 224
-1.20000000000002 223
-1.10000000000002 241
-1.00000000000002 229
-0.900000000000022 231
-0.800000000000022 283
-0.700000000000022 271
-0.600000000000023 291
-0.500000000000023 287
-0.400000000000023 297
-0.300000000000024 305
-0.200000000000024 327
-0.100000000000025 293
-2.48689957516035e-14 307
0.0999999999999748 327
0.199999999999974 278
0.299999999999974 296
0.399999999999974 282
0.499999999999973 315
0.599999999999973 294
0.699999999999973 285
0.799999999999972 302
0.899999999999972 285
0.999999999999972 289
1.09999999999997 302
1.19999999999997 311
1.29999999999997 310
1.39999999999997 321
1.49999999999997 294
1.59999999999997 310
1.69999999999997 289
1.79999999999997 314
1.89999999999997 332
1.99999999999997 334
2.09999999999997 344
2.19999999999997 343
2.29999999999997 376
2.39999999999997 354
2.49999999999997 342
2.59999999999997 366
2.69999999999997 382
2.79999999999997 374
2.89999999999996 389
2.99999999999996 433
3.09999999999996 405
3.19999999999996 411
3.29999999999996 429
3.39999999999996 439
3.49999999999996 448
3.59999999999996 461
3.69999999999996 444
3.79999999999996 487
3.89999999999996 478
3.99999999999996 526
4.09999999999996 555
4.19999999999996 527
4.29999999999996 542
4.39999999999996 539
4.49999999999996 595
4.59999999999996 588
4.69999999999996 636
4.79999999999996 647
4.89999999999996 651
4.99999999999996 664
5.09999999999996 663
5.19999999999996 681
5.29999999999996 668
5.39999999999996 726
5.49999999999996 748
5.59999999999996 790
5.69999999999995 820
5.79999999999995 838
5.89999999999995 830
5.99999999999995 860
6.09999999999995 898
6.19999999999995 850
6.29999999999995 907
6.39999999999995 918
6.49999999999995 993
6.59999999999995 966
6.69999999999995 986
6.79999999999995 1073
6.89999999999995 1015
6.99999999999995 1046
7.09999999999995 1086
7.19999999999995 1110
7.29999999999995 1104
7.39999999999995 1205
7.49999999999995 1220
7.59999999999995 1179
7.69999999999995 1173
7.79999999999995 1209
7.89999999999995 1279
7.99999999999995 1259
8.09999999999995 1275
8.19999999999995 1222
8.29999999999995 1222
8.39999999999995 1364
8.49999999999994 1287
8.59999999999994 1363
8.69999999999994 1313
8.79999999999994 1311
8.89999999999994 1251
8.99999999999994 1201
9.09999999999994 1239
9.19999999999994 1179
9.29999999999994 1290
9.39999999999994 1155
9.49999999999994 1142
9.59999999999994 1143
9.69999999999994 1101
9.79999999999994 1140
9.89999999999994 1033
9.99999999999994 1008
10.0999999999999 1001
10.1999999999999 987
10.2999999999999 880
10.3999999999999 853
10.4999999999999 801
10.5999999999999 837
10.6999999999999 762
10.7999999999999 710
10.8999999999999 717
10.9999999999999 663
11.0999999999999 688
11.1999999999999 622
11.2999999999999 542
11.3999999999999 499
11.4999999999999 506
11.5999999999999 449
11.6999999999999 476
11.7999999999999 410
11.8999999999999 396
11.9999999999999 405
12.0999999999999 350
12.1999999999999 315
12.2999999999999 307
12.3999999999999 264
12.4999999999999 279
12.5999999999999 268
12.6999999999999 239
12.7999999999999 237
12.8999999999999 214
12.9999999999999 210
13.0999999999999 200
13.1999999999999 170
13.2999999999999 158
13.3999999999999 165
13.4999999999999 128
13.5999999999999 127
13.6999999999999 117
13.7999999999999 133
13.8999999999999 119
13.9999999999999 112
14.0999999999999 97
14.1999999999999 88
14.2999999999999 93
14.3999999999999 88
14.4999999999999 78
14.5999999999999 90
14.6999999999999 51
14.7999999999999 76
14.8999999999999 66
};
\addlegendentry{policy iteration step 100k}
\end{axis}

\end{tikzpicture}


==> exp_results/hopper.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t-SNE dim 1},
xmin=-41.3521648406982, xmax=52.877624130249,
xtick style={color=black},
y grid style={darkgray176},
ylabel={t-SNE dim 2},
ymin=-36.9657344818115, ymax=27.2916393280029,
ytick style={color=black}
]
\addplot [
  mark=asterisk,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
-10.6310319900513 5.44787263870239 0,191.25,191.25 0,191.25,191.25
-7.99235057830811 12.0768756866455 0,191.25,191.25 0,191.25,191.25
-7.9386305809021 12.0555696487427 0,191.25,191.25 0,191.25,191.25
-6.91050624847412 18.263277053833 0,191.25,191.25 0,191.25,191.25
-6.79234457015991 18.3295497894287 0,191.25,191.25 0,191.25,191.25
-7.16704034805298 20.1666851043701 0,191.25,191.25 0,191.25,191.25
-7.2652587890625 20.6826877593994 0,191.25,191.25 0,191.25,191.25
-8.08554267883301 20.3071269989014 0,191.25,191.25 0,191.25,191.25
-8.0258617401123 20.4227046966553 0,191.25,191.25 0,191.25,191.25
-8.6747579574585 20.2884063720703 0,191.25,191.25 0,191.25,191.25
-8.7291202545166 20.1728057861328 0,191.25,191.25 0,191.25,191.25
-10.0089426040649 19.6686992645264 0,191.25,191.25 0,191.25,191.25
-9.98504066467285 19.6824169158936 0,191.25,191.25 0,191.25,191.25
-10.2831592559814 19.4896183013916 0,191.25,191.25 0,191.25,191.25
-2.60692501068115 5.91074705123901 0,191.25,191.25 0,191.25,191.25
13.5869569778442 10.1389627456665 0,191.25,191.25 0,191.25,191.25
13.7970762252808 10.2484922409058 0,191.25,191.25 0,191.25,191.25
14.9863023757935 10.5080881118774 0,191.25,191.25 0,191.25,191.25
14.773268699646 10.3997707366943 0,191.25,191.25 0,191.25,191.25
16.9100532531738 10.1591091156006 0,191.25,191.25 0,191.25,191.25
18.1766185760498 10.0552644729614 0,191.25,191.25 0,191.25,191.25
3.91882181167603 17.7437210083008 0,191.25,191.25 0,191.25,191.25
3.90560388565063 17.7514533996582 0,191.25,191.25 0,191.25,191.25
-0.0208053104579449 18.631814956665 0,191.25,191.25 0,191.25,191.25
-0.0266691371798515 19.0541343688965 0,191.25,191.25 0,191.25,191.25
0.508371472358704 14.5629539489746 0,191.25,191.25 0,191.25,191.25
1.07472193241119 15.4132900238037 0,191.25,191.25 0,191.25,191.25
-1.12963891029358 18.4842300415039 0,191.25,191.25 0,191.25,191.25
-1.40526342391968 18.8114948272705 0,191.25,191.25 0,191.25,191.25
-6.7347412109375 19.1809120178223 0,191.25,191.25 0,191.25,191.25
-6.01679468154907 18.6871929168701 0,191.25,191.25 0,191.25,191.25
-6.04735565185547 21.0463733673096 0,191.25,191.25 0,191.25,191.25
-6.52482271194458 21.3072147369385 0,191.25,191.25 0,191.25,191.25
-8.02190685272217 22.5683917999268 0,191.25,191.25 0,191.25,191.25
-8.0672721862793 22.6002197265625 0,191.25,191.25 0,191.25,191.25
-8.86023616790771 22.6674957275391 0,191.25,191.25 0,191.25,191.25
-8.82258987426758 22.832633972168 0,191.25,191.25 0,191.25,191.25
-9.12068176269531 22.8615970611572 0,191.25,191.25 0,191.25,191.25
-3.57928419113159 6.01136779785156 0,191.25,191.25 0,191.25,191.25
-1.45332777500153 6.73563003540039 0,191.25,191.25 0,191.25,191.25
-1.52628862857819 6.73492479324341 0,191.25,191.25 0,191.25,191.25
-7.23837280273438 9.24912738800049 0,191.25,191.25 0,191.25,191.25
-6.86251783370972 9.09632587432861 0,191.25,191.25 0,191.25,191.25
-4.97886180877686 5.94859838485718 0,191.25,191.25 0,191.25,191.25
-4.73716688156128 5.93994140625 0,191.25,191.25 0,191.25,191.25
0.394179850816727 13.3388919830322 0,191.25,191.25 0,191.25,191.25
1.2355078458786 13.5029325485229 0,191.25,191.25 0,191.25,191.25
2.61424684524536 12.3345804214478 0,191.25,191.25 0,191.25,191.25
3.08361959457397 13.1476135253906 0,191.25,191.25 0,191.25,191.25
17.3198719024658 10.484058380127 0,191.25,191.25 0,191.25,191.25
17.2134475708008 10.4828853607178 0,191.25,191.25 0,191.25,191.25
18.2187957763672 12.1425333023071 0,191.25,191.25 0,191.25,191.25
18.2983856201172 12.1744699478149 0,191.25,191.25 0,191.25,191.25
19.0945854187012 11.9069728851318 0,191.25,191.25 0,191.25,191.25
19.1106758117676 11.8947706222534 0,191.25,191.25 0,191.25,191.25
16.3465137481689 11.3924140930176 0,191.25,191.25 0,191.25,191.25
16.5142974853516 11.4253196716309 0,191.25,191.25 0,191.25,191.25
16.7185401916504 12.7134923934937 0,191.25,191.25 0,191.25,191.25
16.6993637084961 12.6824941635132 0,191.25,191.25 0,191.25,191.25
13.693320274353 11.2596530914307 0,191.25,191.25 0,191.25,191.25
13.6227245330811 11.1685762405396 0,191.25,191.25 0,191.25,191.25
-3.10125494003296 6.91525506973267 0,191.25,191.25 0,191.25,191.25
-4.55536794662476 6.42062282562256 0,191.25,191.25 0,191.25,191.25
-5.84441661834717 9.2100715637207 0,191.25,191.25 0,191.25,191.25
-5.88601732254028 9.35648345947266 0,191.25,191.25 0,191.25,191.25
-5.62419843673706 8.96895027160645 0,191.25,191.25 0,191.25,191.25
-4.54749250411987 7.75058507919312 0,191.25,191.25 0,191.25,191.25
-5.99144887924194 7.02530002593994 0,191.25,191.25 0,191.25,191.25
-6.35279035568237 7.50024271011353 0,191.25,191.25 0,191.25,191.25
-3.69924378395081 8.72690200805664 0,191.25,191.25 0,191.25,191.25
-3.8903660774231 8.66290664672852 0,191.25,191.25 0,191.25,191.25
-3.40398240089417 7.61331081390381 0,191.25,191.25 0,191.25,191.25
-3.6513876914978 7.54711627960205 0,191.25,191.25 0,191.25,191.25
-9.00203990936279 8.51340866088867 0,191.25,191.25 0,191.25,191.25
-8.00241947174072 9.71969509124756 0,191.25,191.25 0,191.25,191.25
-13.6112194061279 14.540699005127 0,191.25,191.25 0,191.25,191.25
-14.6195077896118 14.6447238922119 0,191.25,191.25 0,191.25,191.25
-22.5836277008057 13.3055458068848 0,191.25,191.25 0,191.25,191.25
-22.2353782653809 13.5713224411011 0,191.25,191.25 0,191.25,191.25
-24.0306282043457 13.0371046066284 0,191.25,191.25 0,191.25,191.25
-24.5572204589844 12.6117467880249 0,191.25,191.25 0,191.25,191.25
-27.0210056304932 11.692813873291 0,191.25,191.25 0,191.25,191.25
-26.9867477416992 11.5420665740967 0,191.25,191.25 0,191.25,191.25
-25.7796783447266 12.599027633667 0,191.25,191.25 0,191.25,191.25
-25.5706672668457 12.7062311172485 0,191.25,191.25 0,191.25,191.25
-26.6438732147217 12.2214183807373 0,191.25,191.25 0,191.25,191.25
-27.2985439300537 12.2721948623657 0,191.25,191.25 0,191.25,191.25
-23.8572235107422 13.4889440536499 0,191.25,191.25 0,191.25,191.25
-24.1325435638428 13.4778938293457 0,191.25,191.25 0,191.25,191.25
-24.3138275146484 15.0200958251953 0,191.25,191.25 0,191.25,191.25
-24.41455078125 14.9612350463867 0,191.25,191.25 0,191.25,191.25
-25.0197582244873 13.9394121170044 0,191.25,191.25 0,191.25,191.25
-25.2285118103027 13.8790493011475 0,191.25,191.25 0,191.25,191.25
-25.1673393249512 15.3378486633301 0,191.25,191.25 0,191.25,191.25
-25.2205753326416 15.4166564941406 0,191.25,191.25 0,191.25,191.25
-25.1337089538574 16.160961151123 0,191.25,191.25 0,191.25,191.25
-2.27607870101929 5.19789028167725 0,191.25,191.25 0,191.25,191.25
-8.42991352081299 7.16407012939453 0,191.25,191.25 0,191.25,191.25
-8.98494434356689 7.12077140808105 0,191.25,191.25 0,191.25,191.25
-13.5402135848999 3.49474573135376 0,191.25,191.25 0,191.25,191.25
-13.5395917892456 3.4265284538269 0,191.25,191.25 0,191.25,191.25
-18.1765003204346 7.51170539855957 0,191.25,191.25 0,191.25,191.25
-17.8527812957764 7.54040288925171 0,191.25,191.25 0,191.25,191.25
-16.0456619262695 10.1083908081055 0,191.25,191.25 0,191.25,191.25
-15.926685333252 10.0635890960693 0,191.25,191.25 0,191.25,191.25
-20.1122264862061 7.58450126647949 0,191.25,191.25 0,191.25,191.25
-20.2117595672607 7.61569452285767 0,191.25,191.25 0,191.25,191.25
-22.9726848602295 5.41446781158447 0,191.25,191.25 0,191.25,191.25
-22.8097743988037 5.3044605255127 0,191.25,191.25 0,191.25,191.25
-23.2042922973633 4.89652442932129 0,191.25,191.25 0,191.25,191.25
-23.8026638031006 5.70099830627441 0,191.25,191.25 0,191.25,191.25
-22.4559116363525 4.51041984558105 0,191.25,191.25 0,191.25,191.25
-22.0859241485596 4.46100473403931 0,191.25,191.25 0,191.25,191.25
-31.1343746185303 -3.7406907081604 0,191.25,191.25 0,191.25,191.25
-31.04421043396 -3.67410850524902 0,191.25,191.25 0,191.25,191.25
-32.7371673583984 -4.81603193283081 0,191.25,191.25 0,191.25,191.25
-32.2028160095215 -5.28742074966431 0,191.25,191.25 0,191.25,191.25
-31.4197158813477 -4.18483352661133 0,191.25,191.25 0,191.25,191.25
-32.4106025695801 -4.22062158584595 0,191.25,191.25 0,191.25,191.25
-17.8908939361572 2.10787653923035 0,191.25,191.25 0,191.25,191.25
-18.1042575836182 2.0590991973877 0,191.25,191.25 0,191.25,191.25
-17.1116046905518 0.896029531955719 0,191.25,191.25 0,191.25,191.25
-17.072078704834 0.887563526630402 0,191.25,191.25 0,191.25,191.25
-16.9362392425537 3.55367612838745 0,191.25,191.25 0,191.25,191.25
-15.9767065048218 3.66788291931152 0,191.25,191.25 0,191.25,191.25
-12.0539789199829 12.6622228622437 0,191.25,191.25 0,191.25,191.25
-11.7799520492554 12.6326065063477 0,191.25,191.25 0,191.25,191.25
-10.3713579177856 14.5092878341675 0,191.25,191.25 0,191.25,191.25
-9.98331832885742 14.6259498596191 0,191.25,191.25 0,191.25,191.25
-7.33887577056885 17.0843448638916 0,191.25,191.25 0,191.25,191.25
-7.42931079864502 17.5619945526123 0,191.25,191.25 0,191.25,191.25
-6.30436944961548 20.7065372467041 0,191.25,191.25 0,191.25,191.25
-5.63198947906494 20.258960723877 0,191.25,191.25 0,191.25,191.25
-7.92367506027222 23.6662902832031 0,191.25,191.25 0,191.25,191.25
-7.70799160003662 23.3520774841309 0,191.25,191.25 0,191.25,191.25
-8.53007030487061 23.868968963623 0,191.25,191.25 0,191.25,191.25
-8.63967323303223 24.1265983581543 0,191.25,191.25 0,191.25,191.25
-10.0861043930054 24.095588684082 0,191.25,191.25 0,191.25,191.25
-9.95509052276611 24.1490135192871 0,191.25,191.25 0,191.25,191.25
-10.739031791687 24.370849609375 0,191.25,191.25 0,191.25,191.25
-2.75591039657593 6.49637222290039 0,191.25,191.25 0,191.25,191.25
0.743161797523499 14.0354566574097 0,191.25,191.25 0,191.25,191.25
2.35953688621521 14.6980743408203 0,191.25,191.25 0,191.25,191.25
1.09346199035645 18.6659240722656 0,191.25,191.25 0,191.25,191.25
1.8392014503479 17.9218616485596 0,191.25,191.25 0,191.25,191.25
-1.37623918056488 19.8497829437256 0,191.25,191.25 0,191.25,191.25
-1.56423556804657 19.7679615020752 0,191.25,191.25 0,191.25,191.25
-1.67811977863312 20.9701175689697 0,191.25,191.25 0,191.25,191.25
-1.45692217350006 20.9049129486084 0,191.25,191.25 0,191.25,191.25
-3.33820724487305 20.2989387512207 0,191.25,191.25 0,191.25,191.25
-3.32063794136047 20.2889652252197 0,191.25,191.25 0,191.25,191.25
-0.619507491588593 19.0349254608154 0,191.25,191.25 0,191.25,191.25
-0.469719052314758 19.0638084411621 0,191.25,191.25 0,191.25,191.25
0.544794142246246 17.7423534393311 0,191.25,191.25 0,191.25,191.25
0.524110376834869 17.708667755127 0,191.25,191.25 0,191.25,191.25
-1.17554843425751 11.403754234314 0,191.25,191.25 0,191.25,191.25
-1.06042838096619 12.1653671264648 0,191.25,191.25 0,191.25,191.25
1.78030121326447 15.2336187362671 0,191.25,191.25 0,191.25,191.25
1.15660798549652 15.0125970840454 0,191.25,191.25 0,191.25,191.25
-1.62194359302521 9.93200302124023 0,191.25,191.25 0,191.25,191.25
-2.00204944610596 10.4363031387329 0,191.25,191.25 0,191.25,191.25
-4.91087436676025 11.113450050354 0,191.25,191.25 0,191.25,191.25
-4.98769474029541 11.1535120010376 0,191.25,191.25 0,191.25,191.25
-2.26956677436829 7.94542074203491 0,191.25,191.25 0,191.25,191.25
-3.370934009552 4.92153835296631 0,191.25,191.25 0,191.25,191.25
0.775063157081604 12.9316682815552 0,191.25,191.25 0,191.25,191.25
1.39458692073822 12.2462091445923 0,191.25,191.25 0,191.25,191.25
-0.791750907897949 8.91929531097412 0,191.25,191.25 0,191.25,191.25
-0.720931351184845 8.89122200012207 0,191.25,191.25 0,191.25,191.25
0.387986928224564 7.92869758605957 0,191.25,191.25 0,191.25,191.25
0.193115666508675 8.12092113494873 0,191.25,191.25 0,191.25,191.25
-1.76116919517517 9.20248603820801 0,191.25,191.25 0,191.25,191.25
-2.52677488327026 8.79167079925537 0,191.25,191.25 0,191.25,191.25
-6.6832218170166 5.19302558898926 0,191.25,191.25 0,191.25,191.25
-6.65006303787231 4.9372935295105 0,191.25,191.25 0,191.25,191.25
-14.8825750350952 6.5767617225647 0,191.25,191.25 0,191.25,191.25
-13.9048929214478 4.39838647842407 0,191.25,191.25 0,191.25,191.25
-14.6363506317139 10.6937913894653 0,191.25,191.25 0,191.25,191.25
-14.7917184829712 9.19963645935059 0,191.25,191.25 0,191.25,191.25
-17.2275142669678 8.77983951568604 0,191.25,191.25 0,191.25,191.25
-17.1629619598389 8.8608922958374 0,191.25,191.25 0,191.25,191.25
-21.0155048370361 6.80133104324341 0,191.25,191.25 0,191.25,191.25
-21.6313495635986 6.23192310333252 0,191.25,191.25 0,191.25,191.25
-23.4391250610352 4.05349445343018 0,191.25,191.25 0,191.25,191.25
-24.4587554931641 5.01762676239014 0,191.25,191.25 0,191.25,191.25
-21.7953071594238 7.01996326446533 0,191.25,191.25 0,191.25,191.25
-22.2557506561279 6.72585248947144 0,191.25,191.25 0,191.25,191.25
-18.1834335327148 10.8699264526367 0,191.25,191.25 0,191.25,191.25
-18.2891845703125 10.8515291213989 0,191.25,191.25 0,191.25,191.25
-17.505916595459 11.0090494155884 0,191.25,191.25 0,191.25,191.25
-17.5533313751221 10.9995584487915 0,191.25,191.25 0,191.25,191.25
-14.6662349700928 20.982572555542 0,191.25,191.25 0,191.25,191.25
-14.6210823059082 21.0671043395996 0,191.25,191.25 0,191.25,191.25
-13.9947547912598 22.1238193511963 0,191.25,191.25 0,191.25,191.25
-13.9779672622681 22.1431312561035 0,191.25,191.25 0,191.25,191.25
-13.4426603317261 23.2803287506104 0,191.25,191.25 0,191.25,191.25
-13.2348909378052 23.0006198883057 0,191.25,191.25 0,191.25,191.25
-12.3921957015991 23.6789073944092 0,191.25,191.25 0,191.25,191.25
-12.331615447998 23.0404834747314 0,191.25,191.25 0,191.25,191.25
-12.6203136444092 23.5987434387207 0,191.25,191.25 0,191.25,191.25
-12.7158918380737 23.3044853210449 0,191.25,191.25 0,191.25,191.25
-13.1616535186768 23.8332176208496 0,191.25,191.25 0,191.25,191.25
-3.06283760070801 6.02975940704346 0,191.25,191.25 0,191.25,191.25
-7.65492296218872 7.04659509658813 0,191.25,191.25 0,191.25,191.25
-8.1683349609375 6.45954084396362 0,191.25,191.25 0,191.25,191.25
-12.1737718582153 10.7235498428345 0,191.25,191.25 0,191.25,191.25
-12.0938653945923 10.8276767730713 0,191.25,191.25 0,191.25,191.25
-16.4108180999756 10.9107494354248 0,191.25,191.25 0,191.25,191.25
-16.0517063140869 11.2652702331543 0,191.25,191.25 0,191.25,191.25
-13.9336624145508 9.18902969360352 0,191.25,191.25 0,191.25,191.25
-14.662449836731 8.14063549041748 0,191.25,191.25 0,191.25,191.25
-13.3050594329834 11.5221166610718 0,191.25,191.25 0,191.25,191.25
-13.0369958877563 10.8753414154053 0,191.25,191.25 0,191.25,191.25
-8.72528839111328 16.467077255249 0,191.25,191.25 0,191.25,191.25
-8.73861503601074 16.4042472839355 0,191.25,191.25 0,191.25,191.25
-10.7515287399292 13.1326332092285 0,191.25,191.25 0,191.25,191.25
-10.2667446136475 12.511456489563 0,191.25,191.25 0,191.25,191.25
-13.3551750183105 16.8619232177734 0,191.25,191.25 0,191.25,191.25
-13.4320907592773 16.9576263427734 0,191.25,191.25 0,191.25,191.25
-21.7157611846924 15.035795211792 0,191.25,191.25 0,191.25,191.25
-21.7349033355713 15.0324249267578 0,191.25,191.25 0,191.25,191.25
-12.7296762466431 14.6196546554565 0,191.25,191.25 0,191.25,191.25
-12.5451850891113 14.6363153457642 0,191.25,191.25 0,191.25,191.25
-8.99698638916016 11.7176151275635 0,191.25,191.25 0,191.25,191.25
-9.22334575653076 11.7463073730469 0,191.25,191.25 0,191.25,191.25
-11.3761568069458 11.7349557876587 0,191.25,191.25 0,191.25,191.25
-11.3277015686035 12.2320966720581 0,191.25,191.25 0,191.25,191.25
-9.20999526977539 15.5435857772827 0,191.25,191.25 0,191.25,191.25
-9.74051284790039 15.0937356948853 0,191.25,191.25 0,191.25,191.25
-9.38022232055664 16.6443367004395 0,191.25,191.25 0,191.25,191.25
-2.64267086982727 5.41070938110352 0,191.25,191.25 0,191.25,191.25
1.99479138851166 14.4463348388672 0,191.25,191.25 0,191.25,191.25
0.982532382011414 11.7183094024658 0,191.25,191.25 0,191.25,191.25
2.73204851150513 12.8286037445068 0,191.25,191.25 0,191.25,191.25
2.11970233917236 13.1215686798096 0,191.25,191.25 0,191.25,191.25
0.0681575164198875 13.1162528991699 0,191.25,191.25 0,191.25,191.25
0.913634896278381 12.5817089080811 0,191.25,191.25 0,191.25,191.25
-5.04533672332764 16.9972820281982 0,191.25,191.25 0,191.25,191.25
-5.08064365386963 17.0140113830566 0,191.25,191.25 0,191.25,191.25
-0.589789986610413 16.312198638916 0,191.25,191.25 0,191.25,191.25
-0.459283739328384 16.605016708374 0,191.25,191.25 0,191.25,191.25
-2.2608015537262 14.4584579467773 0,191.25,191.25 0,191.25,191.25
-2.16570734977722 14.2228555679321 0,191.25,191.25 0,191.25,191.25
-1.66558611392975 13.4418592453003 0,191.25,191.25 0,191.25,191.25
-1.94403004646301 13.8846673965454 0,191.25,191.25 0,191.25,191.25
-3.75239086151123 11.8649787902832 0,191.25,191.25 0,191.25,191.25
-4.87470197677612 11.4750070571899 0,191.25,191.25 0,191.25,191.25
-3.97666335105896 12.4153747558594 0,191.25,191.25 0,191.25,191.25
-4.02246522903442 12.3667287826538 0,191.25,191.25 0,191.25,191.25
-4.51126861572266 12.9774942398071 0,191.25,191.25 0,191.25,191.25
};
\addlegendentry{env step 10k}
\addplot [
  mark=triangle*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
-2.36126852035522 -4.7117748260498 191.25,0,191.25 191.25,0,191.25
-0.256203144788742 -5.20210409164429 191.25,0,191.25 191.25,0,191.25
-0.234291315078735 -5.14311742782593 191.25,0,191.25 191.25,0,191.25
-1.07457113265991 -4.57615184783936 191.25,0,191.25 191.25,0,191.25
-1.2430282831192 -4.69313621520996 191.25,0,191.25 191.25,0,191.25
-1.58163940906525 -2.02808833122253 191.25,0,191.25 191.25,0,191.25
-1.47722160816193 -1.89318883419037 191.25,0,191.25 191.25,0,191.25
-1.93219792842865 -2.95085906982422 191.25,0,191.25 191.25,0,191.25
-1.86409306526184 -2.86559009552002 191.25,0,191.25 191.25,0,191.25
-0.675658106803894 -0.0959718003869057 191.25,0,191.25 191.25,0,191.25
-0.848672747612 -0.121230229735374 191.25,0,191.25 191.25,0,191.25
-0.569894134998322 -0.432284325361252 191.25,0,191.25 191.25,0,191.25
-0.972683906555176 -1.09849512577057 191.25,0,191.25 191.25,0,191.25
2.51578330993652 -1.02679884433746 191.25,0,191.25 191.25,0,191.25
3.04082059860229 -1.49493551254272 191.25,0,191.25 191.25,0,191.25
6.1068754196167 -3.180832862854 191.25,0,191.25 191.25,0,191.25
6.11676025390625 -3.1834282875061 191.25,0,191.25 191.25,0,191.25
11.191990852356 -7.41536903381348 191.25,0,191.25 191.25,0,191.25
10.9215488433838 -8.08041191101074 191.25,0,191.25 191.25,0,191.25
10.0934524536133 -9.88581657409668 191.25,0,191.25 191.25,0,191.25
9.11860084533691 -9.68227386474609 191.25,0,191.25 191.25,0,191.25
12.9035015106201 -8.38892841339111 191.25,0,191.25 191.25,0,191.25
13.1778354644775 -9.50484657287598 191.25,0,191.25 191.25,0,191.25
18.3750743865967 -15.1506814956665 191.25,0,191.25 191.25,0,191.25
17.4638996124268 -16.9346027374268 191.25,0,191.25 191.25,0,191.25
21.923921585083 -16.9543037414551 191.25,0,191.25 191.25,0,191.25
21.7512798309326 -17.0355224609375 191.25,0,191.25 191.25,0,191.25
22.0406608581543 -17.1856536865234 191.25,0,191.25 191.25,0,191.25
21.6010875701904 -18.1803932189941 191.25,0,191.25 191.25,0,191.25
20.0219211578369 -18.3865165710449 191.25,0,191.25 191.25,0,191.25
19.8630695343018 -18.8212928771973 191.25,0,191.25 191.25,0,191.25
18.2071838378906 -17.8701667785645 191.25,0,191.25 191.25,0,191.25
18.4049873352051 -18.4996242523193 191.25,0,191.25 191.25,0,191.25
17.3868389129639 -18.2600135803223 191.25,0,191.25 191.25,0,191.25
17.5439853668213 -18.3719081878662 191.25,0,191.25 191.25,0,191.25
17.2727451324463 -15.7305021286011 191.25,0,191.25 191.25,0,191.25
16.3886051177979 -16.6287288665771 191.25,0,191.25 191.25,0,191.25
21.1246376037598 0.787888646125793 191.25,0,191.25 191.25,0,191.25
21.1273937225342 0.781381666660309 191.25,0,191.25 191.25,0,191.25
25.2748012542725 4.21911954879761 191.25,0,191.25 191.25,0,191.25
25.273416519165 4.18269109725952 191.25,0,191.25 191.25,0,191.25
25.725772857666 4.92212533950806 191.25,0,191.25 191.25,0,191.25
25.4428749084473 4.44740676879883 191.25,0,191.25 191.25,0,191.25
22.325231552124 4.46089839935303 191.25,0,191.25 191.25,0,191.25
22.3404064178467 4.49860954284668 191.25,0,191.25 191.25,0,191.25
20.2517642974854 5.50870800018311 191.25,0,191.25 191.25,0,191.25
22.8971004486084 5.7125129699707 191.25,0,191.25 191.25,0,191.25
24.1416893005371 6.86614084243774 191.25,0,191.25 191.25,0,191.25
24.0050582885742 7.13731336593628 191.25,0,191.25 191.25,0,191.25
23.3853206634521 7.27947330474854 191.25,0,191.25 191.25,0,191.25
23.6062316894531 7.07882738113403 191.25,0,191.25 191.25,0,191.25
23.017993927002 5.88020420074463 191.25,0,191.25 191.25,0,191.25
21.5868911743164 5.49420070648193 191.25,0,191.25 191.25,0,191.25
18.7776756286621 5.36494398117065 191.25,0,191.25 191.25,0,191.25
19.4607315063477 5.36517238616943 191.25,0,191.25 191.25,0,191.25
19.6763362884521 5.03268146514893 191.25,0,191.25 191.25,0,191.25
19.1905155181885 5.46112537384033 191.25,0,191.25 191.25,0,191.25
21.0625152587891 4.50718545913696 191.25,0,191.25 191.25,0,191.25
21.2168617248535 5.26700878143311 191.25,0,191.25 191.25,0,191.25
22.4627494812012 6.63726234436035 191.25,0,191.25 191.25,0,191.25
22.1617641448975 6.58078241348267 191.25,0,191.25 191.25,0,191.25
21.099702835083 5.10104036331177 191.25,0,191.25 191.25,0,191.25
20.5905666351318 5.24913883209229 191.25,0,191.25 191.25,0,191.25
19.7813148498535 6.66622400283813 191.25,0,191.25 191.25,0,191.25
19.8308753967285 6.89698648452759 191.25,0,191.25 191.25,0,191.25
19.5648365020752 4.26031827926636 191.25,0,191.25 191.25,0,191.25
20.2254943847656 3.78107714653015 191.25,0,191.25 191.25,0,191.25
17.6907386779785 2.86885762214661 191.25,0,191.25 191.25,0,191.25
17.68505859375 2.86951041221619 191.25,0,191.25 191.25,0,191.25
-5.47367668151855 -1.76880311965942 191.25,0,191.25 191.25,0,191.25
-5.9109582901001 -1.91526877880096 191.25,0,191.25 191.25,0,191.25
-14.2071142196655 -2.51021242141724 191.25,0,191.25 191.25,0,191.25
-14.2633857727051 -2.50944185256958 191.25,0,191.25 191.25,0,191.25
-16.7001476287842 -3.08331418037415 191.25,0,191.25 191.25,0,191.25
-16.682710647583 -3.08276963233948 191.25,0,191.25 191.25,0,191.25
-18.036304473877 -3.54828691482544 191.25,0,191.25 191.25,0,191.25
-17.961389541626 -3.52266907691956 191.25,0,191.25 191.25,0,191.25
-20.2718162536621 -4.86208581924438 191.25,0,191.25 191.25,0,191.25
-20.6376991271973 -4.68556070327759 191.25,0,191.25 191.25,0,191.25
-21.234130859375 -5.08847904205322 191.25,0,191.25 191.25,0,191.25
-21.1562442779541 -5.15217542648315 191.25,0,191.25 191.25,0,191.25
-20.0114345550537 -4.75194263458252 191.25,0,191.25 191.25,0,191.25
-19.9251670837402 -4.6465744972229 191.25,0,191.25 191.25,0,191.25
-19.912145614624 -4.07094430923462 191.25,0,191.25 191.25,0,191.25
-20.5609951019287 -4.04341125488281 191.25,0,191.25 191.25,0,191.25
-20.0573616027832 -3.24921798706055 191.25,0,191.25 191.25,0,191.25
-20.5453491210938 -2.9320912361145 191.25,0,191.25 191.25,0,191.25
-20.5997180938721 -1.77318263053894 191.25,0,191.25 191.25,0,191.25
-20.586145401001 -1.59326887130737 191.25,0,191.25 191.25,0,191.25
-23.405553817749 9.41380500793457 191.25,0,191.25 191.25,0,191.25
-23.7709293365479 9.49696731567383 191.25,0,191.25 191.25,0,191.25
-24.8575477600098 9.54327297210693 191.25,0,191.25 191.25,0,191.25
-24.8641223907471 9.54324245452881 191.25,0,191.25 191.25,0,191.25
-25.8206100463867 9.67583656311035 191.25,0,191.25 191.25,0,191.25
-25.616527557373 9.69339561462402 191.25,0,191.25 191.25,0,191.25
-32.4305076599121 10.5098314285278 191.25,0,191.25 191.25,0,191.25
-31.6569023132324 10.6147212982178 191.25,0,191.25 191.25,0,191.25
-33.3038215637207 8.97232341766357 191.25,0,191.25 191.25,0,191.25
-32.9600524902344 8.89404773712158 191.25,0,191.25 191.25,0,191.25
-33.2103576660156 9.60578918457031 191.25,0,191.25 191.25,0,191.25
-32.7571601867676 9.81481170654297 191.25,0,191.25 191.25,0,191.25
-32.1473999023438 8.93885898590088 191.25,0,191.25 191.25,0,191.25
-31.8905944824219 8.91157150268555 191.25,0,191.25 191.25,0,191.25
-30.7250556945801 8.84321212768555 191.25,0,191.25 191.25,0,191.25
-30.6834812164307 8.81660842895508 191.25,0,191.25 191.25,0,191.25
2.15536427497864 0.385889798402786 191.25,0,191.25 191.25,0,191.25
2.15714573860168 0.378230363130569 191.25,0,191.25 191.25,0,191.25
3.26252126693726 -1.42102861404419 191.25,0,191.25 191.25,0,191.25
3.2667350769043 -1.55546903610229 191.25,0,191.25 191.25,0,191.25
10.5728034973145 -9.4126033782959 191.25,0,191.25 191.25,0,191.25
10.6847839355469 -9.44162654876709 191.25,0,191.25 191.25,0,191.25
17.0089855194092 -9.43810653686523 191.25,0,191.25 191.25,0,191.25
17.0185775756836 -9.32507228851318 191.25,0,191.25 191.25,0,191.25
22.0265007019043 -15.4436597824097 191.25,0,191.25 191.25,0,191.25
22.0739517211914 -15.8683881759644 191.25,0,191.25 191.25,0,191.25
20.0517711639404 -15.5638732910156 191.25,0,191.25 191.25,0,191.25
20.0052337646484 -15.5253210067749 191.25,0,191.25 191.25,0,191.25
20.1874752044678 -17.8621654510498 191.25,0,191.25 191.25,0,191.25
21.1311473846436 -17.3176574707031 191.25,0,191.25 191.25,0,191.25
20.6282157897949 -17.2145595550537 191.25,0,191.25 191.25,0,191.25
20.1564064025879 -16.6897583007812 191.25,0,191.25 191.25,0,191.25
18.8945999145508 -15.9894180297852 191.25,0,191.25 191.25,0,191.25
18.4594287872314 -16.885181427002 191.25,0,191.25 191.25,0,191.25
19.0792579650879 -17.346658706665 191.25,0,191.25 191.25,0,191.25
18.3992118835449 -18.1909980773926 191.25,0,191.25 191.25,0,191.25
19.3983116149902 -16.261510848999 191.25,0,191.25 191.25,0,191.25
19.6363887786865 -17.7691516876221 191.25,0,191.25 191.25,0,191.25
18.4266452789307 -15.7152509689331 191.25,0,191.25 191.25,0,191.25
18.933443069458 -16.2528820037842 191.25,0,191.25 191.25,0,191.25
10.4780855178833 -11.0264730453491 191.25,0,191.25 191.25,0,191.25
10.1942386627197 -10.6696367263794 191.25,0,191.25 191.25,0,191.25
11.847580909729 -10.1308393478394 191.25,0,191.25 191.25,0,191.25
11.0806684494019 -9.6733865737915 191.25,0,191.25 191.25,0,191.25
11.4692430496216 -9.38192081451416 191.25,0,191.25 191.25,0,191.25
11.9885730743408 -9.08249282836914 191.25,0,191.25 191.25,0,191.25
13.5757532119751 -8.87982559204102 191.25,0,191.25 191.25,0,191.25
13.2845392227173 -9.15770244598389 191.25,0,191.25 191.25,0,191.25
14.5913534164429 -9.45028877258301 191.25,0,191.25 191.25,0,191.25
14.3618412017822 -8.65024471282959 191.25,0,191.25 191.25,0,191.25
14.5468797683716 -8.31939888000488 191.25,0,191.25 191.25,0,191.25
14.5582790374756 -8.38021755218506 191.25,0,191.25 191.25,0,191.25
16.0291957855225 -7.21286487579346 191.25,0,191.25 191.25,0,191.25
15.9440612792969 -7.20719432830811 191.25,0,191.25 191.25,0,191.25
16.2709541320801 -5.95934057235718 191.25,0,191.25 191.25,0,191.25
16.1268062591553 -6.27405214309692 191.25,0,191.25 191.25,0,191.25
27.6431732177734 -4.2528395652771 191.25,0,191.25 191.25,0,191.25
27.6851692199707 -4.2632999420166 191.25,0,191.25 191.25,0,191.25
29.9606113433838 -3.07286787033081 191.25,0,191.25 191.25,0,191.25
29.4001541137695 -2.81996965408325 191.25,0,191.25 191.25,0,191.25
30.5197906494141 -1.66745471954346 191.25,0,191.25 191.25,0,191.25
30.4869213104248 -1.72055041790009 191.25,0,191.25 191.25,0,191.25
27.8120918273926 -5.22250652313232 191.25,0,191.25 191.25,0,191.25
28.0022449493408 -5.23187875747681 191.25,0,191.25 191.25,0,191.25
29.5726013183594 -4.75566911697388 191.25,0,191.25 191.25,0,191.25
30.004035949707 -4.65156316757202 191.25,0,191.25 191.25,0,191.25
30.3783016204834 -5.35227918624878 191.25,0,191.25 191.25,0,191.25
29.5927085876465 -6.01099634170532 191.25,0,191.25 191.25,0,191.25
29.8795623779297 -4.45502281188965 191.25,0,191.25 191.25,0,191.25
28.3863353729248 -5.18132448196411 191.25,0,191.25 191.25,0,191.25
29.3500709533691 -2.17346405982971 191.25,0,191.25 191.25,0,191.25
28.6174354553223 -2.88607454299927 191.25,0,191.25 191.25,0,191.25
29.0350227355957 -3.94759893417358 191.25,0,191.25 191.25,0,191.25
28.9069919586182 -3.93738579750061 191.25,0,191.25 191.25,0,191.25
25.7316112518311 -4.4755539894104 191.25,0,191.25 191.25,0,191.25
26.59765625 -4.08151626586914 191.25,0,191.25 191.25,0,191.25
27.7710266113281 -2.51519680023193 191.25,0,191.25 191.25,0,191.25
28.274507522583 -1.95815479755402 191.25,0,191.25 191.25,0,191.25
23.3558464050293 -6.23240518569946 191.25,0,191.25 191.25,0,191.25
22.9550037384033 -6.03291082382202 191.25,0,191.25 191.25,0,191.25
29.1423568725586 0.0776569545269012 191.25,0,191.25 191.25,0,191.25
28.1310577392578 0.511731445789337 191.25,0,191.25 191.25,0,191.25
23.9472179412842 -6.20386934280396 191.25,0,191.25 191.25,0,191.25
23.5832958221436 -5.81838321685791 191.25,0,191.25 191.25,0,191.25
30.1295127868652 0.96825784444809 191.25,0,191.25 191.25,0,191.25
30.135311126709 0.985668480396271 191.25,0,191.25 191.25,0,191.25
23.4576797485352 -8.27199459075928 191.25,0,191.25 191.25,0,191.25
23.5232543945312 -8.2946605682373 191.25,0,191.25 191.25,0,191.25
20.8010520935059 -6.98715972900391 191.25,0,191.25 191.25,0,191.25
18.2473678588867 -9.05056571960449 191.25,0,191.25 191.25,0,191.25
18.8326549530029 -11.2088327407837 191.25,0,191.25 191.25,0,191.25
18.0034046173096 -10.9468460083008 191.25,0,191.25 191.25,0,191.25
18.0169582366943 -7.81028079986572 191.25,0,191.25 191.25,0,191.25
18.6553764343262 -6.70971059799194 191.25,0,191.25 191.25,0,191.25
20.5227699279785 -10.0126285552979 191.25,0,191.25 191.25,0,191.25
19.12548828125 -10.8224744796753 191.25,0,191.25 191.25,0,191.25
17.9936218261719 -8.12592887878418 191.25,0,191.25 191.25,0,191.25
19.9989147186279 -8.10449886322021 191.25,0,191.25 191.25,0,191.25
20.444953918457 -10.467041015625 191.25,0,191.25 191.25,0,191.25
19.0487308502197 -11.2529058456421 191.25,0,191.25 191.25,0,191.25
18.2749137878418 -8.61118507385254 191.25,0,191.25 191.25,0,191.25
20.655065536499 -7.08949947357178 191.25,0,191.25 191.25,0,191.25
21.5873775482178 -6.71632099151611 191.25,0,191.25 191.25,0,191.25
20.0526809692383 -9.41445350646973 191.25,0,191.25 191.25,0,191.25
20.8155250549316 -9.21462440490723 191.25,0,191.25 191.25,0,191.25
21.7430458068848 -7.0692834854126 191.25,0,191.25 191.25,0,191.25
19.8087596893311 -8.76993083953857 191.25,0,191.25 191.25,0,191.25
20.6165180206299 -7.87515497207642 191.25,0,191.25 191.25,0,191.25
21.4890537261963 -9.76493358612061 191.25,0,191.25 191.25,0,191.25
21.2427444458008 -8.93556785583496 191.25,0,191.25 191.25,0,191.25
19.688455581665 -6.01786470413208 191.25,0,191.25 191.25,0,191.25
20.1200790405273 -5.96415233612061 191.25,0,191.25 191.25,0,191.25
20.999792098999 -10.2270498275757 191.25,0,191.25 191.25,0,191.25
19.3741760253906 -9.55339336395264 191.25,0,191.25 191.25,0,191.25
22.6237869262695 -8.92269897460938 191.25,0,191.25 191.25,0,191.25
22.0761814117432 -8.22172546386719 191.25,0,191.25 191.25,0,191.25
21.3961868286133 -8.05055236816406 191.25,0,191.25 191.25,0,191.25
20.4199390411377 -8.68211269378662 191.25,0,191.25 191.25,0,191.25
22.6368236541748 -11.0771656036377 191.25,0,191.25 191.25,0,191.25
22.3782081604004 -10.7616586685181 191.25,0,191.25 191.25,0,191.25
21.163179397583 -6.20207357406616 191.25,0,191.25 191.25,0,191.25
18.9432697296143 -7.87310171127319 191.25,0,191.25 191.25,0,191.25
16.9461097717285 -11.4210433959961 191.25,0,191.25 191.25,0,191.25
16.183198928833 -11.7409563064575 191.25,0,191.25 191.25,0,191.25
15.7491159439087 -11.831184387207 191.25,0,191.25 191.25,0,191.25
15.474160194397 -11.8741216659546 191.25,0,191.25 191.25,0,191.25
14.3987655639648 -12.0286645889282 191.25,0,191.25 191.25,0,191.25
-3.64956903457642 5.68013381958008 191.25,0,191.25 191.25,0,191.25
-7.16535186767578 7.52273511886597 191.25,0,191.25 191.25,0,191.25
-7.17377328872681 7.82672595977783 191.25,0,191.25 191.25,0,191.25
-11.3944578170776 10.4570865631104 191.25,0,191.25 191.25,0,191.25
-11.3009128570557 11.102424621582 191.25,0,191.25 191.25,0,191.25
-14.094446182251 9.94298458099365 191.25,0,191.25 191.25,0,191.25
-14.4644241333008 9.93793869018555 191.25,0,191.25 191.25,0,191.25
-19.1218910217285 6.90254735946655 191.25,0,191.25 191.25,0,191.25
-19.3121032714844 5.93184089660645 191.25,0,191.25 191.25,0,191.25
-21.5562000274658 8.35651683807373 191.25,0,191.25 191.25,0,191.25
-22.2667484283447 8.04693794250488 191.25,0,191.25 191.25,0,191.25
-21.9342956542969 8.68493843078613 191.25,0,191.25 191.25,0,191.25
-21.838716506958 8.70381832122803 191.25,0,191.25 191.25,0,191.25
-22.3939743041992 5.00677442550659 191.25,0,191.25 191.25,0,191.25
-22.6966438293457 5.59282875061035 191.25,0,191.25 191.25,0,191.25
-17.3677577972412 6.62172698974609 191.25,0,191.25 191.25,0,191.25
-15.0565996170044 4.23370409011841 191.25,0,191.25 191.25,0,191.25
-11.8665161132812 4.96408176422119 191.25,0,191.25 191.25,0,191.25
-11.9148511886597 4.95783948898315 191.25,0,191.25 191.25,0,191.25
-13.5798435211182 5.15850400924683 191.25,0,191.25 191.25,0,191.25
-15.7032175064087 7.07995891571045 191.25,0,191.25 191.25,0,191.25
-15.125280380249 6.15063142776489 191.25,0,191.25 191.25,0,191.25
-15.6065444946289 6.4124493598938 191.25,0,191.25 191.25,0,191.25
-17.0073280334473 4.70809507369995 191.25,0,191.25 191.25,0,191.25
-16.242826461792 6.45561361312866 191.25,0,191.25 191.25,0,191.25
-16.5266036987305 7.13770771026611 191.25,0,191.25 191.25,0,191.25
-17.2806015014648 4.35316181182861 191.25,0,191.25 191.25,0,191.25
-17.0306568145752 5.292405128479 191.25,0,191.25 191.25,0,191.25
-17.6220569610596 4.80218839645386 191.25,0,191.25 191.25,0,191.25
-18.8001899719238 2.02088046073914 191.25,0,191.25 191.25,0,191.25
-18.9412250518799 1.36617875099182 191.25,0,191.25 191.25,0,191.25
-30.2176170349121 -4.48766088485718 191.25,0,191.25 191.25,0,191.25
-30.0893421173096 -4.5093412399292 191.25,0,191.25 191.25,0,191.25
-32.2527694702148 -3.78983354568481 191.25,0,191.25 191.25,0,191.25
};
\addlegendentry{env step 50k}
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
-11.1585388183594 -26.3912658691406 191.25,191.25,0 191.25,191.25,0
-10.8047695159912 -29.275260925293 191.25,191.25,0 191.25,191.25,0
-10.7279405593872 -29.6674194335938 191.25,191.25,0 191.25,191.25,0
-13.0535926818848 -27.030460357666 191.25,191.25,0 191.25,191.25,0
-12.7490215301514 -26.3788070678711 191.25,191.25,0 191.25,191.25,0
-11.6499452590942 -24.0658588409424 191.25,191.25,0 191.25,191.25,0
-11.6850099563599 -24.6584167480469 191.25,191.25,0 191.25,191.25,0
-10.6461620330811 -23.5995750427246 191.25,191.25,0 191.25,191.25,0
-10.3986577987671 -24.2753410339355 191.25,191.25,0 191.25,191.25,0
-10.0449752807617 -24.0190925598145 191.25,191.25,0 191.25,191.25,0
-10.6051425933838 -23.7108554840088 191.25,191.25,0 191.25,191.25,0
-11.9654502868652 -26.1130523681641 191.25,191.25,0 191.25,191.25,0
-12.2811212539673 -25.47385597229 191.25,191.25,0 191.25,191.25,0
-8.87463092803955 -27.281213760376 191.25,191.25,0 191.25,191.25,0
-8.29164028167725 -27.9930973052979 191.25,191.25,0 191.25,191.25,0
-2.36906576156616 -29.633321762085 191.25,191.25,0 191.25,191.25,0
-1.06675052642822 -30.370491027832 191.25,191.25,0 191.25,191.25,0
-11.0247268676758 -27.3777465820312 191.25,191.25,0 191.25,191.25,0
-8.27279663085938 -25.4840774536133 191.25,191.25,0 191.25,191.25,0
-8.90181922912598 -26.3204116821289 191.25,191.25,0 191.25,191.25,0
-11.8143129348755 -27.6711444854736 191.25,191.25,0 191.25,191.25,0
-7.47354698181152 -27.2028999328613 191.25,191.25,0 191.25,191.25,0
-9.84294319152832 -28.0881195068359 191.25,191.25,0 191.25,191.25,0
-2.24297785758972 -30.4565334320068 191.25,191.25,0 191.25,191.25,0
-2.88995409011841 -31.6430854797363 191.25,191.25,0 191.25,191.25,0
-5.4416241645813 -28.2049522399902 191.25,191.25,0 191.25,191.25,0
-5.36974573135376 -29.0869598388672 191.25,191.25,0 191.25,191.25,0
-5.23464870452881 -27.7901954650879 191.25,191.25,0 191.25,191.25,0
-6.18977165222168 -27.2705612182617 191.25,191.25,0 191.25,191.25,0
-8.45863723754883 -25.7492179870605 191.25,191.25,0 191.25,191.25,0
-8.75642395019531 -25.5170555114746 191.25,191.25,0 191.25,191.25,0
11.3323659896851 -12.627667427063 191.25,191.25,0 191.25,191.25,0
11.3020544052124 -12.4406490325928 191.25,191.25,0 191.25,191.25,0
8.68159770965576 -5.58150434494019 191.25,191.25,0 191.25,191.25,0
8.53954982757568 -5.20191144943237 191.25,191.25,0 191.25,191.25,0
8.17360210418701 -3.02813625335693 191.25,191.25,0 191.25,191.25,0
7.97309827804565 -2.32683753967285 191.25,191.25,0 191.25,191.25,0
9.39327907562256 -2.9159882068634 191.25,191.25,0 191.25,191.25,0
9.11772346496582 -2.75773525238037 191.25,191.25,0 191.25,191.25,0
8.92937183380127 -1.89715600013733 191.25,191.25,0 191.25,191.25,0
9.46530437469482 -2.50658512115479 191.25,191.25,0 191.25,191.25,0
17.6503143310547 -4.43450498580933 191.25,191.25,0 191.25,191.25,0
17.6808013916016 -4.46937990188599 191.25,191.25,0 191.25,191.25,0
19.9648418426514 -1.22419703006744 191.25,191.25,0 191.25,191.25,0
20.0324783325195 -1.16510987281799 191.25,191.25,0 191.25,191.25,0
27.1890430450439 4.09387683868408 191.25,191.25,0 191.25,191.25,0
26.8770904541016 3.60385942459106 191.25,191.25,0 191.25,191.25,0
26.3370571136475 3.06392288208008 191.25,191.25,0 191.25,191.25,0
26.7164402008057 3.83893036842346 191.25,191.25,0 191.25,191.25,0
25.1167736053467 1.67923974990845 191.25,191.25,0 191.25,191.25,0
25.0672206878662 1.54969644546509 191.25,191.25,0 191.25,191.25,0
26.9325160980225 0.650309205055237 191.25,191.25,0 191.25,191.25,0
27.1840744018555 -0.422900408506393 191.25,191.25,0 191.25,191.25,0
32.3822174072266 -1.9266951084137 191.25,191.25,0 191.25,191.25,0
32.4853782653809 -1.40706777572632 191.25,191.25,0 191.25,191.25,0
33.6210136413574 0.0946734696626663 191.25,191.25,0 191.25,191.25,0
35.1302680969238 -0.959611475467682 191.25,191.25,0 191.25,191.25,0
34.6613159179688 0.295797228813171 191.25,191.25,0 191.25,191.25,0
34.3779182434082 1.60055482387543 191.25,191.25,0 191.25,191.25,0
35.4035797119141 4.13680410385132 191.25,191.25,0 191.25,191.25,0
36.6018829345703 4.3837742805481 191.25,191.25,0 191.25,191.25,0
36.524585723877 4.82465887069702 191.25,191.25,0 191.25,191.25,0
36.5312881469727 4.77972936630249 191.25,191.25,0 191.25,191.25,0
38.4333267211914 7.45114755630493 191.25,191.25,0 191.25,191.25,0
38.7063369750977 6.59415149688721 191.25,191.25,0 191.25,191.25,0
38.614860534668 8.19694137573242 191.25,191.25,0 191.25,191.25,0
39.0622291564941 7.26247453689575 191.25,191.25,0 191.25,191.25,0
39.9218788146973 11.9792623519897 191.25,191.25,0 191.25,191.25,0
40.0529670715332 11.960301399231 191.25,191.25,0 191.25,191.25,0
41.0934410095215 11.6237564086914 191.25,191.25,0 191.25,191.25,0
41.0201454162598 11.5815773010254 191.25,191.25,0 191.25,191.25,0
43.0848731994629 12.1463251113892 191.25,191.25,0 191.25,191.25,0
42.5566711425781 12.3062267303467 191.25,191.25,0 191.25,191.25,0
44.5812110900879 14.5839290618896 191.25,191.25,0 191.25,191.25,0
43.7379684448242 14.3505392074585 191.25,191.25,0 191.25,191.25,0
45.6032600402832 12.9163675308228 191.25,191.25,0 191.25,191.25,0
45.6648063659668 13.2285795211792 191.25,191.25,0 191.25,191.25,0
47.6857299804688 11.7541885375977 191.25,191.25,0 191.25,191.25,0
47.005931854248 11.9803276062012 191.25,191.25,0 191.25,191.25,0
46.6784820556641 12.6657657623291 191.25,191.25,0 191.25,191.25,0
47.1983337402344 13.2470970153809 191.25,191.25,0 191.25,191.25,0
45.9333457946777 14.2415800094604 191.25,191.25,0 191.25,191.25,0
45.7964324951172 13.8340606689453 191.25,191.25,0 191.25,191.25,0
43.8689041137695 11.569390296936 191.25,191.25,0 191.25,191.25,0
43.7959747314453 12.0212278366089 191.25,191.25,0 191.25,191.25,0
40.2251853942871 10.2204790115356 191.25,191.25,0 191.25,191.25,0
40.1509094238281 9.64921569824219 191.25,191.25,0 191.25,191.25,0
37.6565971374512 9.29029750823975 191.25,191.25,0 191.25,191.25,0
37.6320381164551 9.12740898132324 191.25,191.25,0 191.25,191.25,0
34.7905349731445 9.38428401947021 191.25,191.25,0 191.25,191.25,0
34.8040771484375 9.4141674041748 191.25,191.25,0 191.25,191.25,0
26.3361167907715 8.87504959106445 191.25,191.25,0 191.25,191.25,0
26.4404468536377 8.90811443328857 191.25,191.25,0 191.25,191.25,0
-30.9561195373535 -13.5799980163574 191.25,191.25,0 191.25,191.25,0
-30.9264259338379 -13.6026220321655 191.25,191.25,0 191.25,191.25,0
-31.7861270904541 -12.5610046386719 191.25,191.25,0 191.25,191.25,0
-31.6812839508057 -12.471474647522 191.25,191.25,0 191.25,191.25,0
-32.760440826416 -11.928825378418 191.25,191.25,0 191.25,191.25,0
-32.8052673339844 -11.8836612701416 191.25,191.25,0 191.25,191.25,0
-34.0813598632812 -8.93984603881836 191.25,191.25,0 191.25,191.25,0
-34.0118637084961 -8.52562999725342 191.25,191.25,0 191.25,191.25,0
-35.4657936096191 -8.21482944488525 191.25,191.25,0 191.25,191.25,0
-35.3361854553223 -8.3832893371582 191.25,191.25,0 191.25,191.25,0
-34.7300567626953 -6.32468414306641 191.25,191.25,0 191.25,191.25,0
-35.2102508544922 -6.51826810836792 191.25,191.25,0 191.25,191.25,0
-36.1561050415039 -2.60523796081543 191.25,191.25,0 191.25,191.25,0
-36.9189682006836 -2.31205558776855 191.25,191.25,0 191.25,191.25,0
-35.512336730957 -0.519019544124603 191.25,191.25,0 191.25,191.25,0
-37.048583984375 -1.2245237827301 191.25,191.25,0 191.25,191.25,0
-34.1884498596191 -2.15427470207214 191.25,191.25,0 191.25,191.25,0
-34.2943992614746 -1.62922334671021 191.25,191.25,0 191.25,191.25,0
-35.1397018432617 -4.41149663925171 191.25,191.25,0 191.25,191.25,0
-34.4836158752441 -3.44704651832581 191.25,191.25,0 191.25,191.25,0
-34.9852409362793 -2.56477785110474 191.25,191.25,0 191.25,191.25,0
-35.620418548584 -3.15348768234253 191.25,191.25,0 191.25,191.25,0
-31.7188053131104 1.58121860027313 191.25,191.25,0 191.25,191.25,0
-31.6589202880859 1.42277836799622 191.25,191.25,0 191.25,191.25,0
-35.8917808532715 2.70159482955933 191.25,191.25,0 191.25,191.25,0
-36.487964630127 1.84923255443573 191.25,191.25,0 191.25,191.25,0
-32.3635292053223 0.350566774606705 191.25,191.25,0 191.25,191.25,0
-31.1545944213867 0.390184313058853 191.25,191.25,0 191.25,191.25,0
-30.1607818603516 0.956123888492584 191.25,191.25,0 191.25,191.25,0
-30.1578102111816 1.12433862686157 191.25,191.25,0 191.25,191.25,0
-30.6882667541504 6.43839550018311 191.25,191.25,0 191.25,191.25,0
-30.656644821167 6.47250938415527 191.25,191.25,0 191.25,191.25,0
-30.0128440856934 4.46319913864136 191.25,191.25,0 191.25,191.25,0
-31.6702671051025 5.87880706787109 191.25,191.25,0 191.25,191.25,0
-30.4564208984375 5.03600406646729 191.25,191.25,0 191.25,191.25,0
-30.5240135192871 5.60737276077271 191.25,191.25,0 191.25,191.25,0
-29.7363319396973 5.67751789093018 191.25,191.25,0 191.25,191.25,0
-29.9603786468506 6.53983306884766 191.25,191.25,0 191.25,191.25,0
-30.4081840515137 3.00367593765259 191.25,191.25,0 191.25,191.25,0
-30.570629119873 2.92405366897583 191.25,191.25,0 191.25,191.25,0
-28.7472190856934 -0.0279098115861416 191.25,191.25,0 191.25,191.25,0
-29.2133197784424 1.00236344337463 191.25,191.25,0 191.25,191.25,0
-29.2364387512207 1.67093598842621 191.25,191.25,0 191.25,191.25,0
-28.0397396087646 0.574618995189667 191.25,191.25,0 191.25,191.25,0
-26.607931137085 2.71259093284607 191.25,191.25,0 191.25,191.25,0
-28.00217628479 2.56836152076721 191.25,191.25,0 191.25,191.25,0
-32.2755699157715 3.0468602180481 191.25,191.25,0 191.25,191.25,0
-32.5685882568359 3.29522705078125 191.25,191.25,0 191.25,191.25,0
-31.4047470092773 3.49109697341919 191.25,191.25,0 191.25,191.25,0
-31.3031349182129 3.69058394432068 191.25,191.25,0 191.25,191.25,0
-29.0368614196777 2.02363228797913 191.25,191.25,0 191.25,191.25,0
-27.3807563781738 0.906183362007141 191.25,191.25,0 191.25,191.25,0
-26.0423393249512 3.00113081932068 191.25,191.25,0 191.25,191.25,0
-26.229513168335 3.56772375106812 191.25,191.25,0 191.25,191.25,0
-25.6831245422363 -0.175883755087852 191.25,191.25,0 191.25,191.25,0
-25.8477039337158 0.236653074622154 191.25,191.25,0 191.25,191.25,0
-26.9861698150635 -1.61050271987915 191.25,191.25,0 191.25,191.25,0
-27.048677444458 -1.62048578262329 191.25,191.25,0 191.25,191.25,0
-26.6788692474365 0.433498591184616 191.25,191.25,0 191.25,191.25,0
-26.6243057250977 -0.319245487451553 191.25,191.25,0 191.25,191.25,0
-27.9450168609619 -1.26999032497406 191.25,191.25,0 191.25,191.25,0
-28.0889778137207 -1.58499753475189 191.25,191.25,0 191.25,191.25,0
-26.4631099700928 1.39770042896271 191.25,191.25,0 191.25,191.25,0
-26.1026611328125 0.637217581272125 191.25,191.25,0 191.25,191.25,0
-26.9412460327148 2.49146246910095 191.25,191.25,0 191.25,191.25,0
-28.4718284606934 3.55265283584595 191.25,191.25,0 191.25,191.25,0
-24.0608921051025 -0.392593145370483 191.25,191.25,0 191.25,191.25,0
-23.9125728607178 -0.0943878367543221 191.25,191.25,0 191.25,191.25,0
-24.098201751709 0.176651492714882 191.25,191.25,0 191.25,191.25,0
-24.2516345977783 0.259180009365082 191.25,191.25,0 191.25,191.25,0
-13.5692491531372 -24.3393974304199 191.25,191.25,0 191.25,191.25,0
-13.4717178344727 -24.4100131988525 191.25,191.25,0 191.25,191.25,0
-10.7756252288818 -25.3421325683594 191.25,191.25,0 191.25,191.25,0
-10.7297735214233 -25.3665390014648 191.25,191.25,0 191.25,191.25,0
-10.2274684906006 -26.9837837219238 191.25,191.25,0 191.25,191.25,0
-10.1505575180054 -27.499870300293 191.25,191.25,0 191.25,191.25,0
-12.1499710083008 -26.7674331665039 191.25,191.25,0 191.25,191.25,0
-12.6958303451538 -27.2425842285156 191.25,191.25,0 191.25,191.25,0
-13.3432922363281 -27.4389781951904 191.25,191.25,0 191.25,191.25,0
-13.2864990234375 -26.7094135284424 191.25,191.25,0 191.25,191.25,0
-13.1249198913574 -28.6233234405518 191.25,191.25,0 191.25,191.25,0
-12.7062120437622 -28.6457958221436 191.25,191.25,0 191.25,191.25,0
-11.7480630874634 -28.0022945404053 191.25,191.25,0 191.25,191.25,0
-12.5014619827271 -28.2984790802002 191.25,191.25,0 191.25,191.25,0
-9.4998893737793 -29.2396354675293 191.25,191.25,0 191.25,191.25,0
-9.38852024078369 -29.1795330047607 191.25,191.25,0 191.25,191.25,0
-0.359398663043976 -31.4758644104004 191.25,191.25,0 191.25,191.25,0
-0.609780848026276 -31.7155284881592 191.25,191.25,0 191.25,191.25,0
-9.62905025482178 -30.0869846343994 191.25,191.25,0 191.25,191.25,0
-9.68751525878906 -30.2235145568848 191.25,191.25,0 191.25,191.25,0
-5.19697046279907 -30.6572437286377 191.25,191.25,0 191.25,191.25,0
-4.96659708023071 -30.3619480133057 191.25,191.25,0 191.25,191.25,0
-3.6056067943573 -28.4547481536865 191.25,191.25,0 191.25,191.25,0
-1.69217503070831 -27.8085823059082 191.25,191.25,0 191.25,191.25,0
-7.71836757659912 -25.3578910827637 191.25,191.25,0 191.25,191.25,0
-7.01676464080811 -26.7504978179932 191.25,191.25,0 191.25,191.25,0
-6.7320704460144 -29.7182025909424 191.25,191.25,0 191.25,191.25,0
-6.8202166557312 -29.635326385498 191.25,191.25,0 191.25,191.25,0
-7.51442003250122 -29.7950954437256 191.25,191.25,0 191.25,191.25,0
-7.2858419418335 -29.7354297637939 191.25,191.25,0 191.25,191.25,0
-7.75297069549561 -30.5911388397217 191.25,191.25,0 191.25,191.25,0
-7.36954307556152 -30.5895652770996 191.25,191.25,0 191.25,191.25,0
-6.05773496627808 -25.9804821014404 191.25,191.25,0 191.25,191.25,0
-5.96295499801636 -25.8883934020996 191.25,191.25,0 191.25,191.25,0
8.39515590667725 -5.92572450637817 191.25,191.25,0 191.25,191.25,0
8.75572204589844 -6.60592842102051 191.25,191.25,0 191.25,191.25,0
7.96655178070068 -4.01563262939453 191.25,191.25,0 191.25,191.25,0
7.45990657806396 -3.33624053001404 191.25,191.25,0 191.25,191.25,0
9.32329082489014 -1.87680017948151 191.25,191.25,0 191.25,191.25,0
10.0191488265991 -2.11242842674255 191.25,191.25,0 191.25,191.25,0
10.4252367019653 -3.41459035873413 191.25,191.25,0 191.25,191.25,0
10.8094701766968 -3.59567332267761 191.25,191.25,0 191.25,191.25,0
13.6620635986328 -4.24663162231445 191.25,191.25,0 191.25,191.25,0
13.6672372817993 -4.25259256362915 191.25,191.25,0 191.25,191.25,0
17.8808898925781 -13.8723783493042 191.25,191.25,0 191.25,191.25,0
17.6638870239258 -13.791277885437 191.25,191.25,0 191.25,191.25,0
23.029239654541 0.853010714054108 191.25,191.25,0 191.25,191.25,0
23.3263187408447 0.893884122371674 191.25,191.25,0 191.25,191.25,0
29.207706451416 2.84603643417358 191.25,191.25,0 191.25,191.25,0
29.2505416870117 2.69525599479675 191.25,191.25,0 191.25,191.25,0
34.2846069335938 -0.846153259277344 191.25,191.25,0 191.25,191.25,0
33.7331733703613 -0.782206475734711 191.25,191.25,0 191.25,191.25,0
35.3198509216309 -0.220735535025597 191.25,191.25,0 191.25,191.25,0
35.533519744873 0.210370376706123 191.25,191.25,0 191.25,191.25,0
34.5564804077148 0.68168568611145 191.25,191.25,0 191.25,191.25,0
34.6561660766602 1.51763200759888 191.25,191.25,0 191.25,191.25,0
35.8277702331543 1.39408218860626 191.25,191.25,0 191.25,191.25,0
35.8817558288574 1.35513722896576 191.25,191.25,0 191.25,191.25,0
37.2203903198242 2.44270181655884 191.25,191.25,0 191.25,191.25,0
36.1993789672852 2.49224185943604 191.25,191.25,0 191.25,191.25,0
36.675651550293 2.13468170166016 191.25,191.25,0 191.25,191.25,0
37.5482635498047 2.21531200408936 191.25,191.25,0 191.25,191.25,0
38.5547637939453 4.90813207626343 191.25,191.25,0 191.25,191.25,0
38.9481658935547 4.97973012924194 191.25,191.25,0 191.25,191.25,0
39.8124198913574 7.6222186088562 191.25,191.25,0 191.25,191.25,0
39.7776069641113 6.89124631881714 191.25,191.25,0 191.25,191.25,0
41.1684112548828 9.23458003997803 191.25,191.25,0 191.25,191.25,0
41.2375564575195 8.67410659790039 191.25,191.25,0 191.25,191.25,0
43.0120124816895 9.93163776397705 191.25,191.25,0 191.25,191.25,0
42.8445053100586 10.4421806335449 191.25,191.25,0 191.25,191.25,0
45.880802154541 10.4764995574951 191.25,191.25,0 191.25,191.25,0
45.7574081420898 10.6591873168945 191.25,191.25,0 191.25,191.25,0
47.1829643249512 12.8159866333008 191.25,191.25,0 191.25,191.25,0
47.9677352905273 13.5609073638916 191.25,191.25,0 191.25,191.25,0
48.5944519042969 13.9194831848145 191.25,191.25,0 191.25,191.25,0
47.111141204834 11.6344327926636 191.25,191.25,0 191.25,191.25,0
46.1918830871582 13.3601207733154 191.25,191.25,0 191.25,191.25,0
46.7191696166992 14.360481262207 191.25,191.25,0 191.25,191.25,0
44.5913963317871 13.7611999511719 191.25,191.25,0 191.25,191.25,0
44.412036895752 13.4196586608887 191.25,191.25,0 191.25,191.25,0
43.7429008483887 13.0319347381592 191.25,191.25,0 191.25,191.25,0
43.779899597168 13.033543586731 191.25,191.25,0 191.25,191.25,0
38.9597816467285 10.4341735839844 191.25,191.25,0 191.25,191.25,0
39.0057525634766 10.3223943710327 191.25,191.25,0 191.25,191.25,0
37.7904243469238 10.0516366958618 191.25,191.25,0 191.25,191.25,0
36.9515495300293 9.36190605163574 191.25,191.25,0 191.25,191.25,0
34.4012260437012 8.21856117248535 191.25,191.25,0 191.25,191.25,0
};
\addlegendentry{env step 90k}
\addplot [
  mark=square*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.706046283245087 -31.6627368927002 0,127.5,0 0,127.5,0
0.294557690620422 -31.2454242706299 0,127.5,0 0,127.5,0
0.59855443239212 -30.7107048034668 0,127.5,0 0,127.5,0
1.76159858703613 -30.9122638702393 0,127.5,0 0,127.5,0
1.70213150978088 -30.7664852142334 0,127.5,0 0,127.5,0
1.4739545583725 -28.7975234985352 0,127.5,0 0,127.5,0
1.51963722705841 -28.7215843200684 0,127.5,0 0,127.5,0
2.74697184562683 -27.0452995300293 0,127.5,0 0,127.5,0
2.48442649841309 -28.0046615600586 0,127.5,0 0,127.5,0
2.78093123435974 -26.5978317260742 0,127.5,0 0,127.5,0
2.58107209205627 -26.4127006530762 0,127.5,0 0,127.5,0
2.9325692653656 -27.7019710540771 0,127.5,0 0,127.5,0
4.83595561981201 -27.1073246002197 0,127.5,0 0,127.5,0
3.64724707603455 -25.4257717132568 0,127.5,0 0,127.5,0
2.7833423614502 -25.4823760986328 0,127.5,0 0,127.5,0
3.71920275688171 -25.8594188690186 0,127.5,0 0,127.5,0
4.44528007507324 -25.743824005127 0,127.5,0 0,127.5,0
3.71710252761841 -26.1704502105713 0,127.5,0 0,127.5,0
4.63955116271973 -26.0166244506836 0,127.5,0 0,127.5,0
4.39018058776855 -25.2261981964111 0,127.5,0 0,127.5,0
3.18560814857483 -24.8579750061035 0,127.5,0 0,127.5,0
2.65336418151855 -24.6894874572754 0,127.5,0 0,127.5,0
2.85975527763367 -25.1986064910889 0,127.5,0 0,127.5,0
13.2434244155884 -14.2760200500488 0,127.5,0 0,127.5,0
12.475869178772 -14.8178091049194 0,127.5,0 0,127.5,0
9.19349956512451 -4.27765798568726 0,127.5,0 0,127.5,0
9.20217323303223 -4.35360860824585 0,127.5,0 0,127.5,0
10.3578433990479 -1.56790232658386 0,127.5,0 0,127.5,0
9.67712593078613 -0.821335315704346 0,127.5,0 0,127.5,0
11.1201477050781 -1.39077055454254 0,127.5,0 0,127.5,0
11.1072301864624 -1.02915787696838 0,127.5,0 0,127.5,0
11.5419597625732 -0.0863880291581154 0,127.5,0 0,127.5,0
11.5222501754761 -0.235697686672211 0,127.5,0 0,127.5,0
-1.81630456447601 -7.42937612533569 0,127.5,0 0,127.5,0
-2.2377917766571 -7.82187604904175 0,127.5,0 0,127.5,0
-4.32849740982056 -9.44299221038818 0,127.5,0 0,127.5,0
-4.89357805252075 -9.38445568084717 0,127.5,0 0,127.5,0
-3.11854577064514 -10.4460010528564 0,127.5,0 0,127.5,0
-5.61687326431274 -10.0549869537354 0,127.5,0 0,127.5,0
-6.73097610473633 -11.8296165466309 0,127.5,0 0,127.5,0
-6.52367544174194 -11.817253112793 0,127.5,0 0,127.5,0
-3.86407136917114 -10.9452228546143 0,127.5,0 0,127.5,0
-6.06832790374756 -9.87703704833984 0,127.5,0 0,127.5,0
-4.32896900177002 -10.4537420272827 0,127.5,0 0,127.5,0
-4.00363540649414 -10.5022420883179 0,127.5,0 0,127.5,0
-5.22634029388428 -11.1687335968018 0,127.5,0 0,127.5,0
-4.94141054153442 -11.3875007629395 0,127.5,0 0,127.5,0
-5.9567608833313 -11.9425258636475 0,127.5,0 0,127.5,0
-6.42158555984497 -11.6889133453369 0,127.5,0 0,127.5,0
-5.53242874145508 -7.41358470916748 0,127.5,0 0,127.5,0
-5.03251981735229 -7.09056901931763 0,127.5,0 0,127.5,0
-5.5926194190979 -6.07122325897217 0,127.5,0 0,127.5,0
-5.19867706298828 -6.23490571975708 0,127.5,0 0,127.5,0
-5.03815793991089 -8.34949207305908 0,127.5,0 0,127.5,0
-3.45014476776123 -8.63752460479736 0,127.5,0 0,127.5,0
-4.98571109771729 -9.90649700164795 0,127.5,0 0,127.5,0
-4.34405994415283 -9.79415988922119 0,127.5,0 0,127.5,0
-2.94742202758789 -9.20402145385742 0,127.5,0 0,127.5,0
-2.88793563842773 -9.1320219039917 0,127.5,0 0,127.5,0
-4.18724775314331 -8.36622524261475 0,127.5,0 0,127.5,0
-4.27385091781616 -7.72832918167114 0,127.5,0 0,127.5,0
-3.06078910827637 -6.82330942153931 0,127.5,0 0,127.5,0
-3.30719780921936 -6.48414087295532 0,127.5,0 0,127.5,0
-5.35125780105591 -9.14309406280518 0,127.5,0 0,127.5,0
-5.27693319320679 -8.74916553497314 0,127.5,0 0,127.5,0
-4.14608812332153 -6.53326416015625 0,127.5,0 0,127.5,0
-4.18441486358643 -6.96198272705078 0,127.5,0 0,127.5,0
-6.00447654724121 -8.52877235412598 0,127.5,0 0,127.5,0
-3.32063412666321 -8.41600131988525 0,127.5,0 0,127.5,0
-3.37692165374756 -7.37505722045898 0,127.5,0 0,127.5,0
-3.73758673667908 -6.13029670715332 0,127.5,0 0,127.5,0
-2.29423189163208 -11.5722703933716 0,127.5,0 0,127.5,0
-2.35689115524292 -11.5298757553101 0,127.5,0 0,127.5,0
25.9067611694336 -1.43670666217804 0,127.5,0 0,127.5,0
25.8234272003174 -1.68047606945038 0,127.5,0 0,127.5,0
26.6069393157959 -1.06817531585693 0,127.5,0 0,127.5,0
26.3495197296143 -1.92428433895111 0,127.5,0 0,127.5,0
24.3623390197754 1.46258723735809 0,127.5,0 0,127.5,0
24.367712020874 0.593944191932678 0,127.5,0 0,127.5,0
32.2207412719727 3.51442766189575 0,127.5,0 0,127.5,0
32.5281867980957 4.08958196640015 0,127.5,0 0,127.5,0
34.2445259094238 3.81040954589844 0,127.5,0 0,127.5,0
33.7290916442871 3.35128235816956 0,127.5,0 0,127.5,0
34.7021026611328 5.87225389480591 0,127.5,0 0,127.5,0
34.6679840087891 5.9618763923645 0,127.5,0 0,127.5,0
36.148983001709 6.82300186157227 0,127.5,0 0,127.5,0
35.2383499145508 6.62067222595215 0,127.5,0 0,127.5,0
36.8796348571777 7.31695556640625 0,127.5,0 0,127.5,0
37.1329498291016 7.31812620162964 0,127.5,0 0,127.5,0
39.2570381164551 8.78179264068604 0,127.5,0 0,127.5,0
39.3347434997559 8.98288345336914 0,127.5,0 0,127.5,0
41.6037483215332 10.2470054626465 0,127.5,0 0,127.5,0
41.5895347595215 10.6491003036499 0,127.5,0 0,127.5,0
42.1327056884766 11.3162279129028 0,127.5,0 0,127.5,0
42.5049705505371 11.3430595397949 0,127.5,0 0,127.5,0
44.9665412902832 12.0880889892578 0,127.5,0 0,127.5,0
45.0533714294434 12.0157384872437 0,127.5,0 0,127.5,0
46.2062492370605 12.0658626556396 0,127.5,0 0,127.5,0
46.1955490112305 12.5614891052246 0,127.5,0 0,127.5,0
48.3352508544922 12.8083152770996 0,127.5,0 0,127.5,0
47.8576850891113 12.3974123001099 0,127.5,0 0,127.5,0
46.8281517028809 13.797534942627 0,127.5,0 0,127.5,0
47.6387748718262 14.0623302459717 0,127.5,0 0,127.5,0
45.8905868530273 15.1093034744263 0,127.5,0 0,127.5,0
46.9256324768066 15.5929479598999 0,127.5,0 0,127.5,0
47.3215141296387 14.3234100341797 0,127.5,0 0,127.5,0
47.8576278686523 14.856107711792 0,127.5,0 0,127.5,0
46.5461006164551 15.4287710189819 0,127.5,0 0,127.5,0
45.967716217041 15.674708366394 0,127.5,0 0,127.5,0
37.2954750061035 11.5260181427002 0,127.5,0 0,127.5,0
37.2920570373535 11.5458345413208 0,127.5,0 0,127.5,0
15.7914113998413 5.60602474212646 0,127.5,0 0,127.5,0
15.784553527832 5.6093955039978 0,127.5,0 0,127.5,0
-30.9734306335449 -12.2862758636475 0,127.5,0 0,127.5,0
-31.3357563018799 -12.3782358169556 0,127.5,0 0,127.5,0
-32.1295738220215 -11.1863822937012 0,127.5,0 0,127.5,0
-32.1310729980469 -11.3198366165161 0,127.5,0 0,127.5,0
-32.9087905883789 -10.9006109237671 0,127.5,0 0,127.5,0
-32.760311126709 -10.5503787994385 0,127.5,0 0,127.5,0
-31.8876667022705 -9.03524112701416 0,127.5,0 0,127.5,0
-31.8781147003174 -9.00572490692139 0,127.5,0 0,127.5,0
-33.663631439209 -7.58589124679565 0,127.5,0 0,127.5,0
-34.661376953125 -7.79921770095825 0,127.5,0 0,127.5,0
-34.9495124816895 -6.73894786834717 0,127.5,0 0,127.5,0
-34.0402336120605 -6.98485612869263 0,127.5,0 0,127.5,0
-34.7060356140137 -7.47525691986084 0,127.5,0 0,127.5,0
-35.7657928466797 -7.28247404098511 0,127.5,0 0,127.5,0
-35.9687271118164 -1.82729172706604 0,127.5,0 0,127.5,0
-36.2786521911621 -1.02675688266754 0,127.5,0 0,127.5,0
-37.0689926147461 -3.77711367607117 0,127.5,0 0,127.5,0
-36.5490226745605 -4.55676698684692 0,127.5,0 0,127.5,0
-35.6728744506836 -3.72785449028015 0,127.5,0 0,127.5,0
-35.9246215820312 -3.49835419654846 0,127.5,0 0,127.5,0
-33.1103973388672 -1.16479539871216 0,127.5,0 0,127.5,0
-32.6102638244629 -1.22642374038696 0,127.5,0 0,127.5,0
-35.0954437255859 -1.73212146759033 0,127.5,0 0,127.5,0
-35.4996490478516 -1.53786587715149 0,127.5,0 0,127.5,0
-35.8295669555664 -2.0781672000885 0,127.5,0 0,127.5,0
-36.7472076416016 -1.81091737747192 0,127.5,0 0,127.5,0
-33.3755798339844 -0.642182350158691 0,127.5,0 0,127.5,0
-32.2795028686523 -0.904441297054291 0,127.5,0 0,127.5,0
-36.8477783203125 -0.325760066509247 0,127.5,0 0,127.5,0
-36.4868659973145 0.153925955295563 0,127.5,0 0,127.5,0
-34.5307350158691 -0.653020560741425 0,127.5,0 0,127.5,0
-34.780029296875 0.407156109809875 0,127.5,0 0,127.5,0
-35.130485534668 1.78845608234406 0,127.5,0 0,127.5,0
-35.2954406738281 1.61824834346771 0,127.5,0 0,127.5,0
-34.577953338623 1.62269711494446 0,127.5,0 0,127.5,0
-33.9390907287598 2.2492139339447 0,127.5,0 0,127.5,0
-33.6096076965332 3.66860723495483 0,127.5,0 0,127.5,0
-33.1013870239258 3.44201111793518 0,127.5,0 0,127.5,0
-32.5181999206543 6.85541820526123 0,127.5,0 0,127.5,0
-32.5552368164062 6.86623287200928 0,127.5,0 0,127.5,0
-34.9090728759766 9.3835334777832 0,127.5,0 0,127.5,0
-35.2551574707031 9.63518810272217 0,127.5,0 0,127.5,0
-35.988697052002 7.38151931762695 0,127.5,0 0,127.5,0
-36.1557807922363 7.59526872634888 0,127.5,0 0,127.5,0
-35.4846267700195 7.68242120742798 0,127.5,0 0,127.5,0
-35.3583145141602 8.17379474639893 0,127.5,0 0,127.5,0
-36.4536781311035 8.73370742797852 0,127.5,0 0,127.5,0
-36.6078186035156 8.40329551696777 0,127.5,0 0,127.5,0
-35.9521980285645 9.90272521972656 0,127.5,0 0,127.5,0
-35.9411735534668 9.94255542755127 0,127.5,0 0,127.5,0
-36.7605934143066 9.7226390838623 0,127.5,0 0,127.5,0
-36.4646644592285 9.78410339355469 0,127.5,0 0,127.5,0
-36.3408050537109 6.73059511184692 0,127.5,0 0,127.5,0
-36.9167938232422 7.15314340591431 0,127.5,0 0,127.5,0
-36.7178421020508 5.81488227844238 0,127.5,0 0,127.5,0
-36.9366188049316 5.9646201133728 0,127.5,0 0,127.5,0
-34.2161750793457 7.02392387390137 0,127.5,0 0,127.5,0
-34.6153221130371 6.79304170608521 0,127.5,0 0,127.5,0
-32.0448532104492 4.38920783996582 0,127.5,0 0,127.5,0
-29.3721027374268 3.8259003162384 0,127.5,0 0,127.5,0
-27.6825160980225 4.11268377304077 0,127.5,0 0,127.5,0
-27.1501617431641 3.84677910804749 0,127.5,0 0,127.5,0
-25.1894359588623 2.27671670913696 0,127.5,0 0,127.5,0
-25.4368648529053 2.35747909545898 0,127.5,0 0,127.5,0
-13.2747077941895 -22.5470523834229 0,127.5,0 0,127.5,0
-13.6303682327271 -22.970832824707 0,127.5,0 0,127.5,0
-12.6439599990845 -23.0736618041992 0,127.5,0 0,127.5,0
-12.8585033416748 -23.6669654846191 0,127.5,0 0,127.5,0
-7.10356283187866 -28.2127342224121 0,127.5,0 0,127.5,0
-7.22721195220947 -28.0148944854736 0,127.5,0 0,127.5,0
-6.47053575515747 -32.1129417419434 0,127.5,0 0,127.5,0
-7.03393316268921 -32.2981834411621 0,127.5,0 0,127.5,0
-8.0694055557251 -33.2003059387207 0,127.5,0 0,127.5,0
-7.87649345397949 -33.137092590332 0,127.5,0 0,127.5,0
-7.67531061172485 -34.0449447631836 0,127.5,0 0,127.5,0
-7.90652847290039 -33.9817886352539 0,127.5,0 0,127.5,0
-7.3904709815979 -33.5817375183105 0,127.5,0 0,127.5,0
-6.84817171096802 -33.0550765991211 0,127.5,0 0,127.5,0
-6.5718412399292 -33.9460029602051 0,127.5,0 0,127.5,0
-6.12470102310181 -33.2309532165527 0,127.5,0 0,127.5,0
-3.32776761054993 -31.1601486206055 0,127.5,0 0,127.5,0
-3.04114842414856 -31.1628570556641 0,127.5,0 0,127.5,0
-2.41374921798706 -31.0111522674561 0,127.5,0 0,127.5,0
-1.73582947254181 -30.9047393798828 0,127.5,0 0,127.5,0
-0.80075603723526 -32.6081275939941 0,127.5,0 0,127.5,0
-0.480592548847198 -32.5605239868164 0,127.5,0 0,127.5,0
-3.92547798156738 -29.3285255432129 0,127.5,0 0,127.5,0
-3.59903812408447 -29.7284755706787 0,127.5,0 0,127.5,0
-2.51430225372314 -32.3479766845703 0,127.5,0 0,127.5,0
-1.8296115398407 -31.8677883148193 0,127.5,0 0,127.5,0
-1.31888842582703 -28.4034900665283 0,127.5,0 0,127.5,0
-3.22613000869751 -28.7026958465576 0,127.5,0 0,127.5,0
-1.91595137119293 -30.1625652313232 0,127.5,0 0,127.5,0
-0.498756468296051 -30.9069957733154 0,127.5,0 0,127.5,0
-1.48715174198151 -32.6297416687012 0,127.5,0 0,127.5,0
-2.09721279144287 -31.9790706634521 0,127.5,0 0,127.5,0
0.817384302616119 -29.8221855163574 0,127.5,0 0,127.5,0
-0.664208292961121 -29.575309753418 0,127.5,0 0,127.5,0
2.13590931892395 -26.8820667266846 0,127.5,0 0,127.5,0
3.81746983528137 -27.3015956878662 0,127.5,0 0,127.5,0
4.80696773529053 -28.4909000396729 0,127.5,0 0,127.5,0
3.27088475227356 -29.1152534484863 0,127.5,0 0,127.5,0
12.2202730178833 -6.47652101516724 0,127.5,0 0,127.5,0
12.2167072296143 -6.52877378463745 0,127.5,0 0,127.5,0
10.482292175293 -0.445093989372253 0,127.5,0 0,127.5,0
10.6940908432007 -0.213002279400826 0,127.5,0 0,127.5,0
9.04925155639648 1.15472793579102 0,127.5,0 0,127.5,0
9.26701068878174 1.47078239917755 0,127.5,0 0,127.5,0
-5.77018928527832 23.6150550842285 0,127.5,0 0,127.5,0
-5.77645444869995 23.6183223724365 0,127.5,0 0,127.5,0
9.00964069366455 1.22212362289429 0,127.5,0 0,127.5,0
8.7996940612793 0.967262148857117 0,127.5,0 0,127.5,0
12.6122121810913 -0.754522383213043 0,127.5,0 0,127.5,0
12.5135021209717 -1.16200506687164 0,127.5,0 0,127.5,0
16.8585472106934 -6.74410152435303 0,127.5,0 0,127.5,0
23.2769813537598 -4.91199159622192 0,127.5,0 0,127.5,0
19.1390705108643 -4.24679946899414 0,127.5,0 0,127.5,0
19.3441734313965 -3.92995643615723 0,127.5,0 0,127.5,0
21.9220657348633 -3.98290109634399 0,127.5,0 0,127.5,0
21.9420566558838 -3.96513867378235 0,127.5,0 0,127.5,0
26.8581523895264 2.08034205436707 0,127.5,0 0,127.5,0
27.1164493560791 2.07324886322021 0,127.5,0 0,127.5,0
25.5294170379639 -0.108728356659412 0,127.5,0 0,127.5,0
25.5497493743896 -0.0894701108336449 0,127.5,0 0,127.5,0
27.4620151519775 1.88734340667725 0,127.5,0 0,127.5,0
26.4453945159912 1.62423312664032 0,127.5,0 0,127.5,0
32.0069007873535 -1.14824604988098 0,127.5,0 0,127.5,0
31.9721660614014 -1.05426418781281 0,127.5,0 0,127.5,0
32.9273948669434 0.875547468662262 0,127.5,0 0,127.5,0
32.9233665466309 0.922794222831726 0,127.5,0 0,127.5,0
33.6176528930664 1.86711025238037 0,127.5,0 0,127.5,0
33.9002265930176 1.92747604846954 0,127.5,0 0,127.5,0
34.3236351013184 3.15799641609192 0,127.5,0 0,127.5,0
34.0150299072266 2.91092848777771 0,127.5,0 0,127.5,0
33.4415740966797 5.02046251296997 0,127.5,0 0,127.5,0
33.5381660461426 5.15527009963989 0,127.5,0 0,127.5,0
36.1006622314453 3.50996422767639 0,127.5,0 0,127.5,0
};
\addlegendentry{env step 100k (current policy)}
\end{axis}

\end{tikzpicture}


==> exp_results/hopper_sample_distribution.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large{Learning potential score}},
xmin=-7.695, xmax=7.59499999999995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large{Number of samples}},
ymin=-242.55, ymax=5093.55,
ytick style={color=black}
]
\addplot [very thick, green!50.1960784313725!black]
table {%
-7 0
-6.9 0
-6.8 0
-6.7 0
-6.6 0
-6.5 0
-6.4 0
-6.3 0
-6.2 0
-6.1 0
-6 0
-5.9 0
-5.8 0
-5.7 0
-5.6 0
-5.50000000000001 0
-5.40000000000001 0
-5.30000000000001 0
-5.20000000000001 0
-5.10000000000001 2
-5.00000000000001 0
-4.90000000000001 1
-4.80000000000001 1
-4.70000000000001 0
-4.60000000000001 0
-4.50000000000001 0
-4.40000000000001 2
-4.30000000000001 4
-4.20000000000001 3
-4.10000000000001 0
-4.00000000000001 4
-3.90000000000001 4
-3.80000000000001 3
-3.70000000000001 5
-3.60000000000001 4
-3.50000000000001 2
-3.40000000000001 6
-3.30000000000001 5
-3.20000000000001 5
-3.10000000000001 2
-3.00000000000001 6
-2.90000000000001 3
-2.80000000000001 12
-2.70000000000002 7
-2.60000000000002 9
-2.50000000000002 14
-2.40000000000002 10
-2.30000000000002 13
-2.20000000000002 18
-2.10000000000002 16
-2.00000000000002 10
-1.90000000000002 16
-1.80000000000002 26
-1.70000000000002 24
-1.60000000000002 17
-1.50000000000002 31
-1.40000000000002 54
-1.30000000000002 41
-1.20000000000002 39
-1.10000000000002 57
-1.00000000000002 55
-0.900000000000022 47
-0.800000000000022 84
-0.700000000000022 59
-0.600000000000023 76
-0.500000000000023 99
-0.400000000000023 100
-0.300000000000024 127
-0.200000000000024 136
-0.100000000000025 142
-2.48689957516035e-14 138
0.0999999999999748 144
0.199999999999974 140
0.299999999999974 112
0.399999999999974 149
0.499999999999973 127
0.599999999999973 147
0.699999999999973 159
0.799999999999972 126
0.899999999999972 154
0.999999999999972 161
1.09999999999997 138
1.19999999999997 158
1.29999999999997 160
1.39999999999997 144
1.49999999999997 175
1.59999999999997 173
1.69999999999997 192
1.79999999999997 160
1.89999999999997 164
1.99999999999997 152
2.09999999999997 110
2.19999999999997 97
2.29999999999997 75
2.39999999999997 82
2.49999999999997 53
2.59999999999997 50
2.69999999999997 58
2.79999999999997 57
2.89999999999996 47
2.99999999999996 38
3.09999999999996 42
3.19999999999996 34
3.29999999999996 38
3.39999999999996 22
3.49999999999996 22
3.59999999999996 14
3.69999999999996 15
3.79999999999996 6
3.89999999999996 10
3.99999999999996 11
4.09999999999996 4
4.19999999999996 4
4.29999999999996 3
4.39999999999996 5
4.49999999999996 4
4.59999999999996 4
4.69999999999996 3
4.79999999999996 2
4.89999999999996 1
4.99999999999996 0
5.09999999999996 2
5.19999999999996 1
5.29999999999996 1
5.39999999999996 4
5.49999999999996 1
5.59999999999996 0
5.69999999999995 1
5.79999999999995 2
5.89999999999995 0
5.99999999999995 0
6.09999999999995 0
6.19999999999995 0
6.29999999999995 1
6.39999999999995 0
6.49999999999995 1
6.59999999999995 0
6.69999999999995 0
6.79999999999995 0
6.89999999999995 0
};
\addlegendentry{policy iteration step 0k}
\addplot [very thick, color0]
table {%
-7 34
-6.9 20
-6.8 22
-6.7 23
-6.6 27
-6.5 32
-6.4 21
-6.3 24
-6.2 24
-6.1 24
-6 30
-5.9 27
-5.8 35
-5.7 33
-5.6 26
-5.50000000000001 24
-5.40000000000001 34
-5.30000000000001 42
-5.20000000000001 38
-5.10000000000001 36
-5.00000000000001 53
-4.90000000000001 37
-4.80000000000001 46
-4.70000000000001 42
-4.60000000000001 44
-4.50000000000001 52
-4.40000000000001 44
-4.30000000000001 46
-4.20000000000001 56
-4.10000000000001 47
-4.00000000000001 54
-3.90000000000001 49
-3.80000000000001 52
-3.70000000000001 49
-3.60000000000001 63
-3.50000000000001 75
-3.40000000000001 52
-3.30000000000001 64
-3.20000000000001 84
-3.10000000000001 70
-3.00000000000001 77
-2.90000000000001 87
-2.80000000000001 76
-2.70000000000002 75
-2.60000000000002 84
-2.50000000000002 77
-2.40000000000002 106
-2.30000000000002 99
-2.20000000000002 94
-2.10000000000002 116
-2.00000000000002 107
-1.90000000000002 116
-1.80000000000002 110
-1.70000000000002 100
-1.60000000000002 127
-1.50000000000002 138
-1.40000000000002 142
-1.30000000000002 177
-1.20000000000002 153
-1.10000000000002 163
-1.00000000000002 197
-0.900000000000022 197
-0.800000000000022 196
-0.700000000000022 211
-0.600000000000023 229
-0.500000000000023 257
-0.400000000000023 285
-0.300000000000024 257
-0.200000000000024 261
-0.100000000000025 270
-2.48689957516035e-14 347
0.0999999999999748 337
0.199999999999974 342
0.299999999999974 430
0.399999999999974 448
0.499999999999973 418
0.599999999999973 469
0.699999999999973 505
0.799999999999972 536
0.899999999999972 562
0.999999999999972 603
1.09999999999997 670
1.19999999999997 664
1.29999999999997 708
1.39999999999997 731
1.49999999999997 779
1.59999999999997 762
1.69999999999997 790
1.79999999999997 852
1.89999999999997 766
1.99999999999997 761
2.09999999999997 722
2.19999999999997 731
2.29999999999997 650
2.39999999999997 671
2.49999999999997 580
2.59999999999997 538
2.69999999999997 496
2.79999999999997 451
2.89999999999996 434
2.99999999999996 394
3.09999999999996 382
3.19999999999996 342
3.29999999999996 318
3.39999999999996 251
3.49999999999996 271
3.59999999999996 242
3.69999999999996 231
3.79999999999996 191
3.89999999999996 207
3.99999999999996 169
4.09999999999996 161
4.19999999999996 149
4.29999999999996 137
4.39999999999996 95
4.49999999999996 105
4.59999999999996 100
4.69999999999996 114
4.79999999999996 78
4.89999999999996 71
4.99999999999996 71
5.09999999999996 54
5.19999999999996 59
5.29999999999996 63
5.39999999999996 51
5.49999999999996 58
5.59999999999996 42
5.69999999999995 46
5.79999999999995 35
5.89999999999995 31
5.99999999999995 32
6.09999999999995 36
6.19999999999995 32
6.29999999999995 32
6.39999999999995 32
6.49999999999995 24
6.59999999999995 19
6.69999999999995 26
6.79999999999995 29
6.89999999999995 14
};
\addlegendentry{policy iteration step 25k}
\addplot [very thick, color1]
table {%
-7 18
-6.9 33
-6.8 30
-6.7 39
-6.6 33
-6.5 35
-6.4 27
-6.3 38
-6.2 32
-6.1 32
-6 35
-5.9 30
-5.8 43
-5.7 34
-5.6 39
-5.50000000000001 30
-5.40000000000001 37
-5.30000000000001 42
-5.20000000000001 45
-5.10000000000001 32
-5.00000000000001 45
-4.90000000000001 39
-4.80000000000001 43
-4.70000000000001 42
-4.60000000000001 47
-4.50000000000001 45
-4.40000000000001 53
-4.30000000000001 48
-4.20000000000001 57
-4.10000000000001 58
-4.00000000000001 52
-3.90000000000001 63
-3.80000000000001 71
-3.70000000000001 62
-3.60000000000001 74
-3.50000000000001 65
-3.40000000000001 71
-3.30000000000001 77
-3.20000000000001 79
-3.10000000000001 77
-3.00000000000001 68
-2.90000000000001 76
-2.80000000000001 76
-2.70000000000002 84
-2.60000000000002 70
-2.50000000000002 85
-2.40000000000002 106
-2.30000000000002 100
-2.20000000000002 108
-2.10000000000002 90
-2.00000000000002 101
-1.90000000000002 110
-1.80000000000002 114
-1.70000000000002 133
-1.60000000000002 141
-1.50000000000002 163
-1.40000000000002 164
-1.30000000000002 142
-1.20000000000002 154
-1.10000000000002 170
-1.00000000000002 162
-0.900000000000022 168
-0.800000000000022 200
-0.700000000000022 209
-0.600000000000023 204
-0.500000000000023 202
-0.400000000000023 237
-0.300000000000024 249
-0.200000000000024 265
-0.100000000000025 279
-2.48689957516035e-14 248
0.0999999999999748 270
0.199999999999974 309
0.299999999999974 307
0.399999999999974 348
0.499999999999973 365
0.599999999999973 375
0.699999999999973 381
0.799999999999972 441
0.899999999999972 476
0.999999999999972 480
1.09999999999997 510
1.19999999999997 624
1.29999999999997 643
1.39999999999997 725
1.49999999999997 716
1.59999999999997 840
1.69999999999997 925
1.79999999999997 1014
1.89999999999997 1156
1.99999999999997 1251
2.09999999999997 1426
2.19999999999997 1499
2.29999999999997 1627
2.39999999999997 1680
2.49999999999997 1778
2.59999999999997 1785
2.69999999999997 1841
2.79999999999997 1809
2.89999999999996 1781
2.99999999999996 1735
3.09999999999996 1823
3.19999999999996 1750
3.29999999999996 1635
3.39999999999996 1453
3.49999999999996 1336
3.59999999999996 1170
3.69999999999996 1044
3.79999999999996 861
3.89999999999996 740
3.99999999999996 678
4.09999999999996 605
4.19999999999996 490
4.29999999999996 451
4.39999999999996 404
4.49999999999996 341
4.59999999999996 265
4.69999999999996 248
4.79999999999996 225
4.89999999999996 187
4.99999999999996 188
5.09999999999996 193
5.19999999999996 161
5.29999999999996 126
5.39999999999996 132
5.49999999999996 92
5.59999999999996 92
5.69999999999995 85
5.79999999999995 77
5.89999999999995 72
5.99999999999995 58
6.09999999999995 59
6.19999999999995 49
6.29999999999995 54
6.39999999999995 45
6.49999999999995 43
6.59999999999995 42
6.69999999999995 25
6.79999999999995 40
6.89999999999995 29
};
\addlegendentry{policy iteration step 50k}
\addplot [very thick, red]
table {%
-7 32
-6.9 21
-6.8 31
-6.7 28
-6.6 36
-6.5 24
-6.4 26
-6.3 26
-6.2 31
-6.1 32
-6 31
-5.9 24
-5.8 31
-5.7 43
-5.6 41
-5.50000000000001 39
-5.40000000000001 31
-5.30000000000001 40
-5.20000000000001 34
-5.10000000000001 36
-5.00000000000001 46
-4.90000000000001 43
-4.80000000000001 50
-4.70000000000001 43
-4.60000000000001 50
-4.50000000000001 43
-4.40000000000001 68
-4.30000000000001 57
-4.20000000000001 34
-4.10000000000001 61
-4.00000000000001 55
-3.90000000000001 67
-3.80000000000001 58
-3.70000000000001 68
-3.60000000000001 62
-3.50000000000001 78
-3.40000000000001 95
-3.30000000000001 74
-3.20000000000001 98
-3.10000000000001 84
-3.00000000000001 84
-2.90000000000001 88
-2.80000000000001 82
-2.70000000000002 95
-2.60000000000002 94
-2.50000000000002 102
-2.40000000000002 108
-2.30000000000002 118
-2.20000000000002 118
-2.10000000000002 101
-2.00000000000002 112
-1.90000000000002 119
-1.80000000000002 128
-1.70000000000002 139
-1.60000000000002 187
-1.50000000000002 147
-1.40000000000002 168
-1.30000000000002 159
-1.20000000000002 152
-1.10000000000002 172
-1.00000000000002 211
-0.900000000000022 219
-0.800000000000022 205
-0.700000000000022 224
-0.600000000000023 197
-0.500000000000023 255
-0.400000000000023 241
-0.300000000000024 263
-0.200000000000024 302
-0.100000000000025 312
-2.48689957516035e-14 298
0.0999999999999748 355
0.199999999999974 318
0.299999999999974 373
0.399999999999974 363
0.499999999999973 411
0.599999999999973 428
0.699999999999973 445
0.799999999999972 502
0.899999999999972 537
0.999999999999972 583
1.09999999999997 647
1.19999999999997 651
1.29999999999997 725
1.39999999999997 751
1.49999999999997 829
1.59999999999997 908
1.69999999999997 1001
1.79999999999997 1051
1.89999999999997 1273
1.99999999999997 1418
2.09999999999997 1450
2.19999999999997 1628
2.29999999999997 1737
2.39999999999997 1922
2.49999999999997 2095
2.59999999999997 2294
2.69999999999997 2368
2.79999999999997 2587
2.89999999999996 2897
2.99999999999996 3112
3.09999999999996 3203
3.19999999999996 3405
3.29999999999996 3251
3.39999999999996 3069
3.49999999999996 2889
3.59999999999996 2567
3.69999999999996 2269
3.79999999999996 2005
3.89999999999996 1716
3.99999999999996 1545
4.09999999999996 1262
4.19999999999996 1132
4.29999999999996 935
4.39999999999996 842
4.49999999999996 699
4.59999999999996 600
4.69999999999996 481
4.79999999999996 417
4.89999999999996 326
4.99999999999996 323
5.09999999999996 276
5.19999999999996 249
5.29999999999996 213
5.39999999999996 186
5.49999999999996 145
5.59999999999996 144
5.69999999999995 123
5.79999999999995 135
5.89999999999995 84
5.99999999999995 106
6.09999999999995 90
6.19999999999995 88
6.29999999999995 57
6.39999999999995 59
6.49999999999995 58
6.59999999999995 48
6.69999999999995 50
6.79999999999995 46
6.89999999999995 40
};
\addlegendentry{policy iteration step 75k}
\addplot [very thick, blue]
table {%
-7 27
-6.9 31
-6.8 36
-6.7 32
-6.6 27
-6.5 39
-6.4 32
-6.3 22
-6.2 24
-6.1 33
-6 23
-5.9 33
-5.8 42
-5.7 35
-5.6 26
-5.50000000000001 36
-5.40000000000001 48
-5.30000000000001 34
-5.20000000000001 33
-5.10000000000001 43
-5.00000000000001 45
-4.90000000000001 51
-4.80000000000001 43
-4.70000000000001 59
-4.60000000000001 46
-4.50000000000001 52
-4.40000000000001 43
-4.30000000000001 52
-4.20000000000001 56
-4.10000000000001 53
-4.00000000000001 61
-3.90000000000001 69
-3.80000000000001 57
-3.70000000000001 68
-3.60000000000001 70
-3.50000000000001 70
-3.40000000000001 76
-3.30000000000001 73
-3.20000000000001 83
-3.10000000000001 74
-3.00000000000001 74
-2.90000000000001 96
-2.80000000000001 88
-2.70000000000002 100
-2.60000000000002 83
-2.50000000000002 98
-2.40000000000002 111
-2.30000000000002 124
-2.20000000000002 107
-2.10000000000002 113
-2.00000000000002 134
-1.90000000000002 129
-1.80000000000002 142
-1.70000000000002 133
-1.60000000000002 147
-1.50000000000002 155
-1.40000000000002 164
-1.30000000000002 161
-1.20000000000002 163
-1.10000000000002 167
-1.00000000000002 177
-0.900000000000022 192
-0.800000000000022 203
-0.700000000000022 196
-0.600000000000023 235
-0.500000000000023 260
-0.400000000000023 260
-0.300000000000024 252
-0.200000000000024 308
-0.100000000000025 279
-2.48689957516035e-14 270
0.0999999999999748 357
0.199999999999974 322
0.299999999999974 348
0.399999999999974 372
0.499999999999973 391
0.599999999999973 411
0.699999999999973 425
0.799999999999972 466
0.899999999999972 516
0.999999999999972 529
1.09999999999997 579
1.19999999999997 610
1.29999999999997 688
1.39999999999997 747
1.49999999999997 830
1.59999999999997 925
1.69999999999997 1074
1.79999999999997 1146
1.89999999999997 1376
1.99999999999997 1670
2.09999999999997 1710
2.19999999999997 2006
2.29999999999997 2158
2.39999999999997 2336
2.49999999999997 2521
2.59999999999997 2697
2.69999999999997 2977
2.79999999999997 3219
2.89999999999996 3596
2.99999999999996 4107
3.09999999999996 4413
3.19999999999996 4565
3.29999999999996 4851
3.39999999999996 4797
3.49999999999996 4781
3.59999999999996 4345
3.69999999999996 3887
3.79999999999996 3446
3.89999999999996 2881
3.99999999999996 2491
4.09999999999996 2045
4.19999999999996 1741
4.29999999999996 1458
4.39999999999996 1304
4.49999999999996 1037
4.59999999999996 951
4.69999999999996 773
4.79999999999996 658
4.89999999999996 600
4.99999999999996 499
5.09999999999996 413
5.19999999999996 364
5.29999999999996 339
5.39999999999996 282
5.49999999999996 233
5.59999999999996 220
5.69999999999995 189
5.79999999999995 171
5.89999999999995 125
5.99999999999995 127
6.09999999999995 130
6.19999999999995 107
6.29999999999995 87
6.39999999999995 90
6.49999999999995 63
6.59999999999995 60
6.69999999999995 63
6.79999999999995 44
6.89999999999995 50
};
\addlegendentry{policy iteration step 100k}
\end{axis}

\end{tikzpicture}


==> exp_results/one_step_error.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.28]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\Large{Hopper}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Steps}},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,2.75,5.5,8.25,11},
xticklabels={0k,30k,60k,90k,120k},
y grid style={white!69.0196078431373!black},
ylabel={\Large{One-step error}},
ymin=0.024926219, ymax=0.464114001,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.41192667)
--(axis cs:0,0.19797381)
--(axis cs:1,0.15324582)
--(axis cs:2,0.11164962)
--(axis cs:3,0.08807227)
--(axis cs:4,0.05348747)
--(axis cs:5,0.05307123)
--(axis cs:6,0.0448893)
--(axis cs:7,0.05160606)
--(axis cs:8,0.05446125)
--(axis cs:9,0.0608272)
--(axis cs:10,0.05743111)
--(axis cs:11,0.0601773)
--(axis cs:11,0.12360464)
--(axis cs:11,0.12360464)
--(axis cs:10,0.09678899)
--(axis cs:9,0.11601634)
--(axis cs:8,0.11197347)
--(axis cs:7,0.07210382)
--(axis cs:6,0.12682668)
--(axis cs:5,0.12202767)
--(axis cs:4,0.13213157)
--(axis cs:3,0.19347187)
--(axis cs:2,0.21235074)
--(axis cs:1,0.36090434)
--(axis cs:0,0.41192667)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.44415092)
--(axis cs:0,0.20364092)
--(axis cs:1,0.18831034)
--(axis cs:2,0.21147381)
--(axis cs:3,0.15759229)
--(axis cs:4,0.14845817)
--(axis cs:5,0.14222546)
--(axis cs:6,0.13755718)
--(axis cs:7,0.14193557)
--(axis cs:8,0.14563038)
--(axis cs:9,0.15381961)
--(axis cs:10,0.15158231)
--(axis cs:11,0.14733906)
--(axis cs:11,0.213302)
--(axis cs:11,0.213302)
--(axis cs:10,0.19474459)
--(axis cs:9,0.21173799)
--(axis cs:8,0.20637514)
--(axis cs:7,0.24438969)
--(axis cs:6,0.22166278)
--(axis cs:5,0.2135431)
--(axis cs:4,0.22884655)
--(axis cs:3,0.26491161)
--(axis cs:2,0.31252269)
--(axis cs:1,0.39915124)
--(axis cs:0,0.44415092)
--cycle;

\addplot [very thick, red]
table {%
0 0.30495024
1 0.25707508
2 0.16200018
3 0.14077207
4 0.09280952
5 0.08754945
6 0.08585799
7 0.06185494
8 0.08321736
9 0.08842177
10 0.07711005
11 0.09189097
};
\addlegendentry{\Large{Our LMAC}}
\addplot [very thick, blue]
table {%
0 0.32389592
1 0.29373079
2 0.26199825
3 0.21125195
4 0.18865236
5 0.17788428
6 0.17960998
7 0.19316263
8 0.17600276
9 0.1827788
10 0.17316345
11 0.18032053
};
\addlegendentry{\Large{MBPO}}
\end{axis}

\end{tikzpicture}

